On the convergence of Broyden's method and some accelerated schemes for singular problems

We consider Broyden's method and some accelerated schemes for nonlinear equations having a strongly regular singularity of first order with a one-dimensional nullspace. Our two main results are as follows. First, we show that the use of a preceding Newton-like step ensures convergence for starting points in a starlike domain with density 1. This extends the domain of convergence of these methods significantly. Second, we establish that the matrix updates of Broyden's method converge q-linearly with the same asymptotic factor as the iterates. This contributes to the long-standing question whether the Broyden matrices converge by showing that this is indeed the case for the setting at hand. Furthermore, we prove that the Broyden directions violate uniform linear independence, which implies that existing results for convergence of the Broyden matrices cannot be applied. Numerical experiments of high precision confirm the enlarged domain of convergence, the q-linear convergence of the matrix updates, and the lack of uniform linear independence. In addition, they suggest that these results can be extended to singularities of higher order and that Broyden's method can converge r-linearly without converging q-linearly. The underlying code is freely available.

==> tables/ex1s.tex <==
\begin{tabular}{llllllllllll}
$k$ & $\lvert|F_k\rvert|$ & $\lvert|u^k\rvert|$ & $r_k$ & $q_k$ & $\varepsilon_{k-1}$ & $R_k$ & $Q_k$ & $\delta_k$ & $\zeta_k$ & $\Lambda_1^k$ & $\lvert|E_k\rvert|$ \\
\hline 
0 & 4.8e-03 & 5.2e-03 & 0.005 & -1 & -1 & -1 & -1 & -1 & 1.4 & 9.2e-04 & 1.2e-02 \\
1 & 2.5e-06 & 1.6e-03 & 0.040 & 0.307 & 7.9e-03 & 0.089 & -1 & 2.415 & 3.0e-03 & 1.6e-03 & 4.8e-03 \\
2 & 8.9e-07 & 7.9e-04 & 0.093 & 0.500 & 1.1e-03 & 0.104 & 2.138 & 1.951 & 5.7e-06 & 1.5e-03 & 3.8e-03 \\
3 & 3.9e-07 & 5.3e-04 & 0.152 & 0.666 & 1.5e-03 & 0.197 & 1.332 & 1.790 & 2.5e-06 & 1.1e-03 & 2.8e-03 \\
4 & 1.4e-07 & 3.2e-04 & 0.200 & 0.600 & 6.7e-04 & 0.232 & 0.451 & 1.863 & 8.6e-07 & 7.9e-04 & 2.5e-03 \\
5 & 5.5e-08 & 2.0e-04 & 0.241 & 0.625 & 4.7e-04 & 0.278 & 0.694 & 1.849 & 3.3e-07 & 5.0e-04 & 2.4e-03 \\
6 & 2.1e-08 & 1.2e-04 & 0.276 & 0.615 & 2.8e-04 & 0.310 & 0.591 & 1.864 & 1.2e-07 & 3.2e-04 & 2.4e-03 \\
7 & 8.0e-09 & 7.5e-05 & 0.305 & 0.619 & 1.7e-04 & 0.339 & 0.629 & 1.868 & 4.8e-08 & 2.0e-04 & 2.4e-03 \\
8 & 3.1e-09 & 4.7e-05 & 0.330 & 0.618 & 1.1e-04 & 0.362 & 0.614 & 1.875 & 1.8e-08 & 1.2e-04 & 2.4e-03 \\
9 & 1.2e-09 & 2.9e-05 & 0.351 & 0.618 & 6.6e-05 & 0.382 & 0.620 & 1.880 & 6.9e-09 & 7.5e-05 & 2.4e-03 \\
10 & 4.5e-10 & 1.8e-05 & 0.370 & 0.618 & 4.1e-05 & 0.399 & 0.617 & 1.885 & 2.6e-09 & 4.7e-05 & 2.4e-03 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
%11 & 1.7e-10 & 1.1e-05 & 0.386 & 0.618 & 2.5e-05 & 0.414 & 0.618 & 1.890 & 1.0e-09 & 2.9e-05 & 2.4e-03 \\
%12 & 6.5e-11 & 6.8e-06 & 0.400 & 0.618 & 1.6e-05 & 0.427 & 0.618 & 1.894 & 3.9e-10 & 1.8e-05 & 2.4e-03 \\
%13 & 2.5e-11 & 4.2e-06 & 0.413 & 0.618 & 9.6e-06 & 0.438 & 0.618 & 1.898 & 1.5e-10 & 1.1e-05 & 2.4e-03 \\
%14 & 9.5e-12 & 2.6e-06 & 0.424 & 0.618 & 5.9e-06 & 0.448 & 0.618 & 1.902 & 5.6e-11 & 6.8e-06 & 2.4e-03 \\
%15 & 3.6e-12 & 1.6e-06 & 0.434 & 0.618 & 3.7e-06 & 0.457 & 0.618 & 1.905 & 2.2e-11 & 4.2e-06 & 2.4e-03 \\
%16 & 1.4e-12 & 9.9e-07 & 0.443 & 0.618 & 2.3e-06 & 0.466 & 0.618 & 1.909 & 8.2e-12 & 2.6e-06 & 2.4e-03 \\
%17 & 5.3e-13 & 6.1e-07 & 0.452 & 0.618 & 1.4e-06 & 0.473 & 0.618 & 1.911 & 3.1e-12 & 1.6e-06 & 2.4e-03 \\
%18 & 2.0e-13 & 3.8e-07 & 0.459 & 0.618 & 8.7e-07 & 0.480 & 0.618 & 1.914 & 1.2e-12 & 9.9e-07 & 2.4e-03 \\
%19 & 7.7e-14 & 2.3e-07 & 0.466 & 0.618 & 5.4e-07 & 0.486 & 0.618 & 1.917 & 4.6e-13 & 6.1e-07 & 2.4e-03 \\
%20 & 3.0e-14 & 1.4e-07 & 0.472 & 0.618 & 3.3e-07 & 0.491 & 0.618 & 1.919 & 1.7e-13 & 3.8e-07 & 2.4e-03 \\
%21 & 1.1e-14 & 8.9e-08 & 0.478 & 0.618 & 2.0e-07 & 0.497 & 0.618 & 1.922 & 6.7e-14 & 2.3e-07 & 2.4e-03 \\
%22 & 4.3e-15 & 5.5e-08 & 0.484 & 0.618 & 1.3e-07 & 0.501 & 0.618 & 1.924 & 2.6e-14 & 1.4e-07 & 2.4e-03 \\
%23 & 1.6e-15 & 3.4e-08 & 0.489 & 0.618 & 7.8e-08 & 0.506 & 0.618 & 1.926 & 9.7e-15 & 8.9e-08 & 2.4e-03 \\
%24 & 6.3e-16 & 2.1e-08 & 0.493 & 0.618 & 4.8e-08 & 0.510 & 0.618 & 1.928 & 3.7e-15 & 5.5e-08 & 2.4e-03 \\
%25 & 2.4e-16 & 1.3e-08 & 0.497 & 0.618 & 3.0e-08 & 0.514 & 0.618 & 1.930 & 1.4e-15 & 3.4e-08 & 2.4e-03 \\
%26 & 9.2e-17 & 8.1e-09 & 0.501 & 0.618 & 1.8e-08 & 0.517 & 0.618 & 1.932 & 5.4e-16 & 2.1e-08 & 2.4e-03 \\
%27 & 3.5e-17 & 5.0e-09 & 0.505 & 0.618 & 1.1e-08 & 0.520 & 0.618 & 1.933 & 2.1e-16 & 1.3e-08 & 2.4e-03 \\
%28 & 1.3e-17 & 3.1e-09 & 0.509 & 0.618 & 7.0e-09 & 0.523 & 0.618 & 1.935 & 7.9e-17 & 8.1e-09 & 2.4e-03 \\
%29 & 5.1e-18 & 1.9e-09 & 0.512 & 0.618 & 4.4e-09 & 0.526 & 0.618 & 1.936 & 3.0e-17 & 5.0e-09 & 2.4e-03 \\
%30 & 2.0e-18 & 1.2e-09 & 0.515 & 0.618 & 2.7e-09 & 0.529 & 0.618 & 1.938 & 1.2e-17 & 3.1e-09 & 2.4e-03 \\
%31 & 7.5e-19 & 7.3e-10 & 0.518 & 0.618 & 1.7e-09 & 0.532 & 0.618 & 1.939 & 4.4e-18 & 1.9e-09 & 2.4e-03 \\
%32 & 2.9e-19 & 4.5e-10 & 0.521 & 0.618 & 1.0e-09 & 0.534 & 0.618 & 1.941 & 1.7e-18 & 1.2e-09 & 2.4e-03 \\
%33 & 1.1e-19 & 2.8e-10 & 0.524 & 0.618 & 6.3e-10 & 0.536 & 0.618 & 1.942 & 6.4e-19 & 7.3e-10 & 2.4e-03 \\
%34 & 4.2e-20 & 1.7e-10 & 0.526 & 0.618 & 3.9e-10 & 0.539 & 0.618 & 1.943 & 2.5e-19 & 4.5e-10 & 2.4e-03 \\
%35 & 1.6e-20 & 1.1e-10 & 0.528 & 0.618 & 2.4e-10 & 0.541 & 0.618 & 1.944 & 9.4e-20 & 2.8e-10 & 2.4e-03 \\
%36 & 6.1e-21 & 6.5e-11 & 0.531 & 0.618 & 1.5e-10 & 0.543 & 0.618 & 1.945 & 3.6e-20 & 1.7e-10 & 2.4e-03 \\
%37 & 2.3e-21 & 4.0e-11 & 0.533 & 0.618 & 9.3e-11 & 0.544 & 0.618 & 1.946 & 1.4e-20 & 1.1e-10 & 2.4e-03 \\
%38 & 8.9e-22 & 2.5e-11 & 0.535 & 0.618 & 5.7e-11 & 0.546 & 0.618 & 1.947 & 5.2e-21 & 6.6e-11 & 2.4e-03 \\
%39 & 3.4e-22 & 1.5e-11 & 0.537 & 0.618 & 3.5e-11 & 0.548 & 0.618 & 1.948 & 2.0e-21 & 4.1e-11 & 2.4e-03 \\
%40 & 1.3e-22 & 9.6e-12 & 0.539 & 0.618 & 2.2e-11 & 0.550 & 0.618 & 1.949 & 7.6e-22 & 2.5e-11 & 2.4e-03 \\
%41 & 4.9e-23 & 5.9e-12 & 0.540 & 0.618 & 1.4e-11 & 0.551 & 0.618 & 1.950 & 2.9e-22 & 1.5e-11 & 2.4e-03 \\
%42 & 1.9e-23 & 3.7e-12 & 0.542 & 0.618 & 8.4e-12 & 0.553 & 0.618 & 1.951 & 1.1e-22 & 9.6e-12 & 2.4e-03 \\
%43 & 7.2e-24 & 2.3e-12 & 0.544 & 0.618 & 5.2e-12 & 0.554 & 0.618 & 1.952 & 4.3e-23 & 5.9e-12 & 2.4e-03 \\
%44 & 2.7e-24 & 1.4e-12 & 0.545 & 0.618 & 3.2e-12 & 0.555 & 0.618 & 1.953 & 1.6e-23 & 3.7e-12 & 2.4e-03 \\
%45 & 1.1e-24 & 8.6e-13 & 0.547 & 0.618 & 2.0e-12 & 0.557 & 0.618 & 1.954 & 6.2e-24 & 2.3e-12 & 2.4e-03 \\
%46 & 4.0e-25 & 5.3e-13 & 0.548 & 0.618 & 1.2e-12 & 0.558 & 0.618 & 1.954 & 2.4e-24 & 1.4e-12 & 2.4e-03 \\
%47 & 1.5e-25 & 3.3e-13 & 0.549 & 0.618 & 7.5e-13 & 0.559 & 0.618 & 1.955 & 9.1e-25 & 8.6e-13 & 2.4e-03 \\
%48 & 5.9e-26 & 2.0e-13 & 0.551 & 0.618 & 4.7e-13 & 0.560 & 0.618 & 1.956 & 3.5e-25 & 5.3e-13 & 2.4e-03 \\
%49 & 2.2e-26 & 1.3e-13 & 0.552 & 0.618 & 2.9e-13 & 0.561 & 0.618 & 1.957 & 1.3e-25 & 3.3e-13 & 2.4e-03 \\
%50 & 8.5e-27 & 7.8e-14 & 0.553 & 0.618 & 1.8e-13 & 0.562 & 0.618 & 1.957 & 5.1e-26 & 2.0e-13 & 2.4e-03 \\
%51 & 3.3e-27 & 4.8e-14 & 0.554 & 0.618 & 1.1e-13 & 0.563 & 0.618 & 1.958 & 1.9e-26 & 1.3e-13 & 2.4e-03 \\
%52 & 1.2e-27 & 3.0e-14 & 0.556 & 0.618 & 6.8e-14 & 0.564 & 0.618 & 1.959 & 7.4e-27 & 7.8e-14 & 2.4e-03 \\
%53 & 4.8e-28 & 1.8e-14 & 0.557 & 0.618 & 4.2e-14 & 0.565 & 0.618 & 1.959 & 2.8e-27 & 4.8e-14 & 2.4e-03 \\
%54 & 1.8e-28 & 1.1e-14 & 0.558 & 0.618 & 2.6e-14 & 0.566 & 0.618 & 1.960 & 1.1e-27 & 3.0e-14 & 2.4e-03 \\
%55 & 6.9e-29 & 7.0e-15 & 0.559 & 0.618 & 1.6e-14 & 0.567 & 0.618 & 1.960 & 4.1e-28 & 1.8e-14 & 2.4e-03 \\
%56 & 2.7e-29 & 4.3e-15 & 0.560 & 0.618 & 9.9e-15 & 0.568 & 0.618 & 1.961 & 1.6e-28 & 1.1e-14 & 2.4e-03 \\
%57 & 1.0e-29 & 2.7e-15 & 0.561 & 0.618 & 6.1e-15 & 0.569 & 0.618 & 1.962 & 6.0e-29 & 7.0e-15 & 2.4e-03 \\
%58 & 3.9e-30 & 1.7e-15 & 0.562 & 0.618 & 3.8e-15 & 0.570 & 0.618 & 1.962 & 2.3e-29 & 4.3e-15 & 2.4e-03 \\
%59 & 1.5e-30 & 1.0e-15 & 0.563 & 0.618 & 2.3e-15 & 0.570 & 0.618 & 1.963 & 8.7e-30 & 2.7e-15 & 2.4e-03 \\
%60 & 5.6e-31 & 6.3e-16 & 0.563 & 0.618 & 1.4e-15 & 0.571 & 0.618 & 1.963 & 3.3e-30 & 1.7e-15 & 2.4e-03 \\
%61 & 2.2e-31 & 3.9e-16 & 0.564 & 0.618 & 8.9e-16 & 0.572 & 0.618 & 1.964 & 1.3e-30 & 1.0e-15 & 2.4e-03 \\
%62 & 8.2e-32 & 2.4e-16 & 0.565 & 0.618 & 5.5e-16 & 0.573 & 0.618 & 1.964 & 4.9e-31 & 6.3e-16 & 2.4e-03 \\
%63 & 3.1e-32 & 1.5e-16 & 0.566 & 0.618 & 3.4e-16 & 0.573 & 0.618 & 1.965 & 1.9e-31 & 3.9e-16 & 2.4e-03 \\
%64 & 1.2e-32 & 9.2e-17 & 0.567 & 0.618 & 2.1e-16 & 0.574 & 0.618 & 1.965 & 7.1e-32 & 2.4e-16 & 2.4e-03 \\
%65 & 4.6e-33 & 5.7e-17 & 0.567 & 0.618 & 1.3e-16 & 0.575 & 0.618 & 1.965 & 2.7e-32 & 1.5e-16 & 2.4e-03 \\
%66 & 1.8e-33 & 3.5e-17 & 0.568 & 0.618 & 8.1e-17 & 0.575 & 0.618 & 1.966 & 1.0e-32 & 9.2e-17 & 2.4e-03 \\
%67 & 6.7e-34 & 2.2e-17 & 0.569 & 0.618 & 5.0e-17 & 0.576 & 0.618 & 1.966 & 4.0e-33 & 5.7e-17 & 2.4e-03 \\
%68 & 2.6e-34 & 1.3e-17 & 0.569 & 0.618 & 3.1e-17 & 0.576 & 0.618 & 1.967 & 1.5e-33 & 3.5e-17 & 2.4e-03 \\
%69 & 9.8e-35 & 8.3e-18 & 0.570 & 0.618 & 1.9e-17 & 0.577 & 0.618 & 1.967 & 5.8e-34 & 2.2e-17 & 2.4e-03 \\
%70 & 3.7e-35 & 5.1e-18 & 0.571 & 0.618 & 1.2e-17 & 0.577 & 0.618 & 1.968 & 2.2e-34 & 1.3e-17 & 2.4e-03 \\
%71 & 1.4e-35 & 3.2e-18 & 0.571 & 0.618 & 7.3e-18 & 0.578 & 0.618 & 1.968 & 8.4e-35 & 8.3e-18 & 2.4e-03 \\
%72 & 5.4e-36 & 2.0e-18 & 0.572 & 0.618 & 4.5e-18 & 0.579 & 0.618 & 1.968 & 3.2e-35 & 5.1e-18 & 2.4e-03 \\
%73 & 2.1e-36 & 1.2e-18 & 0.573 & 0.618 & 2.8e-18 & 0.579 & 0.618 & 1.969 & 1.2e-35 & 3.2e-18 & 2.4e-03 \\
%74 & 7.9e-37 & 7.5e-19 & 0.573 & 0.618 & 1.7e-18 & 0.580 & 0.618 & 1.969 & 4.7e-36 & 2.0e-18 & 2.4e-03 \\
%75 & 3.0e-37 & 4.6e-19 & 0.574 & 0.618 & 1.1e-18 & 0.580 & 0.618 & 1.969 & 1.8e-36 & 1.2e-18 & 2.4e-03 \\
%76 & 1.2e-37 & 2.9e-19 & 0.574 & 0.618 & 6.5e-19 & 0.581 & 0.618 & 1.970 & 6.9e-37 & 7.5e-19 & 2.4e-03 \\
%77 & 4.4e-38 & 1.8e-19 & 0.575 & 0.618 & 4.0e-19 & 0.581 & 0.618 & 1.970 & 2.6e-37 & 4.6e-19 & 2.4e-03 \\
%78 & 1.7e-38 & 1.1e-19 & 0.575 & 0.618 & 2.5e-19 & 0.581 & 0.618 & 1.970 & 1.0e-37 & 2.9e-19 & 2.4e-03 \\
%79 & 6.5e-39 & 6.8e-20 & 0.576 & 0.618 & 1.5e-19 & 0.582 & 0.618 & 1.971 & 3.8e-38 & 1.8e-19 & 2.4e-03 \\
%80 & 2.5e-39 & 4.2e-20 & 0.576 & 0.618 & 9.6e-20 & 0.582 & 0.618 & 1.971 & 1.5e-38 & 1.1e-19 & 2.4e-03 \\
%81 & 9.4e-40 & 2.6e-20 & 0.577 & 0.618 & 5.9e-20 & 0.583 & 0.618 & 1.971 & 5.6e-39 & 6.8e-20 & 2.4e-03 \\
%82 & 3.6e-40 & 1.6e-20 & 0.577 & 0.618 & 3.7e-20 & 0.583 & 0.618 & 1.972 & 2.1e-39 & 4.2e-20 & 2.4e-03 \\
%83 & 1.4e-40 & 9.9e-21 & 0.578 & 0.618 & 2.3e-20 & 0.584 & 0.618 & 1.972 & 8.1e-40 & 2.6e-20 & 2.4e-03 \\
%84 & 5.3e-41 & 6.1e-21 & 0.578 & 0.618 & 1.4e-20 & 0.584 & 0.618 & 1.972 & 3.1e-40 & 1.6e-20 & 2.4e-03 \\
%85 & 2.0e-41 & 3.8e-21 & 0.579 & 0.618 & 8.6e-21 & 0.584 & 0.618 & 1.972 & 1.2e-40 & 9.9e-21 & 2.4e-03 \\
%86 & 7.7e-42 & 2.3e-21 & 0.579 & 0.618 & 5.3e-21 & 0.585 & 0.618 & 1.973 & 4.5e-41 & 6.1e-21 & 2.4e-03 \\
%87 & 2.9e-42 & 1.4e-21 & 0.580 & 0.618 & 3.3e-21 & 0.585 & 0.618 & 1.973 & 1.7e-41 & 3.8e-21 & 2.4e-03 \\
%88 & 1.1e-42 & 8.9e-22 & 0.580 & 0.618 & 2.0e-21 & 0.585 & 0.618 & 1.973 & 6.6e-42 & 2.3e-21 & 2.4e-03 \\
%89 & 4.3e-43 & 5.5e-22 & 0.580 & 0.618 & 1.3e-21 & 0.586 & 0.618 & 1.974 & 2.5e-42 & 1.4e-21 & 2.4e-03 \\
%90 & 1.6e-43 & 3.4e-22 & 0.581 & 0.618 & 7.8e-22 & 0.586 & 0.618 & 1.974 & 9.6e-43 & 8.9e-22 & 2.4e-03 \\
%91 & 6.2e-44 & 2.1e-22 & 0.581 & 0.618 & 4.8e-22 & 0.587 & 0.618 & 1.974 & 3.7e-43 & 5.5e-22 & 2.4e-03 \\
%92 & 2.4e-44 & 1.3e-22 & 0.582 & 0.618 & 3.0e-22 & 0.587 & 0.618 & 1.974 & 1.4e-43 & 3.4e-22 & 2.4e-03 \\
%93 & 9.1e-45 & 8.0e-23 & 0.582 & 0.618 & 1.8e-22 & 0.587 & 0.618 & 1.975 & 5.4e-44 & 2.1e-22 & 2.4e-03 \\
%94 & 3.5e-45 & 5.0e-23 & 0.582 & 0.618 & 1.1e-22 & 0.587 & 0.618 & 1.975 & 2.1e-44 & 1.3e-22 & 2.4e-03 \\
%95 & 1.3e-45 & 3.1e-23 & 0.583 & 0.618 & 7.0e-23 & 0.588 & 0.618 & 1.975 & 7.8e-45 & 8.0e-23 & 2.4e-03 \\
%96 & 5.1e-46 & 1.9e-23 & 0.583 & 0.618 & 4.3e-23 & 0.588 & 0.618 & 1.975 & 3.0e-45 & 5.0e-23 & 2.4e-03 \\
%97 & 1.9e-46 & 1.2e-23 & 0.583 & 0.618 & 2.7e-23 & 0.588 & 0.618 & 1.975 & 1.1e-45 & 3.1e-23 & 2.4e-03 \\
%98 & 7.4e-47 & 7.2e-24 & 0.584 & 0.618 & 1.7e-23 & 0.589 & 0.618 & 1.976 & 4.4e-46 & 1.9e-23 & 2.4e-03 \\
%99 & 2.8e-47 & 4.5e-24 & 0.584 & 0.618 & 1.0e-23 & 0.589 & 0.618 & 1.976 & 1.7e-46 & 1.2e-23 & 2.4e-03 \\
%100 & 1.1e-47 & 2.8e-24 & 0.584 & 0.618 & 6.3e-24 & 0.589 & 0.618 & 1.976 & 6.4e-47 & 7.2e-24 & 2.4e-03 \\
%101 & 4.1e-48 & 1.7e-24 & 0.585 & 0.618 & 3.9e-24 & 0.590 & 0.618 & 1.976 & 2.4e-47 & 4.5e-24 & 2.4e-03 \\
%102 & 1.6e-48 & 1.1e-24 & 0.585 & 0.618 & 2.4e-24 & 0.590 & 0.618 & 1.976 & 9.3e-48 & 2.8e-24 & 2.4e-03 \\
%103 & 6.0e-49 & 6.5e-25 & 0.585 & 0.618 & 1.5e-24 & 0.590 & 0.618 & 1.977 & 3.6e-48 & 1.7e-24 & 2.4e-03 \\
%104 & 2.3e-49 & 4.0e-25 & 0.586 & 0.618 & 9.2e-25 & 0.590 & 0.618 & 1.977 & 1.4e-48 & 1.1e-24 & 2.4e-03 \\
%105 & 8.8e-50 & 2.5e-25 & 0.586 & 0.618 & 5.7e-25 & 0.591 & 0.618 & 1.977 & 5.2e-49 & 6.5e-25 & 2.4e-03 \\
%106 & 3.3e-50 & 1.5e-25 & 0.586 & 0.618 & 3.5e-25 & 0.591 & 0.618 & 1.977 & 2.0e-49 & 4.0e-25 & 2.4e-03 \\
%107 & 1.3e-50 & 9.5e-26 & 0.587 & 0.618 & 2.2e-25 & 0.591 & 0.618 & 1.977 & 7.6e-50 & 2.5e-25 & 2.4e-03 \\
%108 & 4.9e-51 & 5.9e-26 & 0.587 & 0.618 & 1.3e-25 & 0.591 & 0.618 & 1.978 & 2.9e-50 & 1.5e-25 & 2.4e-03 \\
%109 & 1.9e-51 & 3.6e-26 & 0.587 & 0.618 & 8.3e-26 & 0.592 & 0.618 & 1.978 & 1.1e-50 & 9.5e-26 & 2.4e-03 \\
%110 & 7.1e-52 & 2.2e-26 & 0.587 & 0.618 & 5.1e-26 & 0.592 & 0.618 & 1.978 & 4.2e-51 & 5.9e-26 & 2.4e-03 \\
%111 & 2.7e-52 & 1.4e-26 & 0.588 & 0.618 & 3.2e-26 & 0.592 & 0.618 & 1.978 & 1.6e-51 & 3.6e-26 & 2.4e-03 \\
%112 & 1.0e-52 & 8.6e-27 & 0.588 & 0.618 & 2.0e-26 & 0.592 & 0.618 & 1.978 & 6.2e-52 & 2.2e-26 & 2.4e-03 \\
%113 & 4.0e-53 & 5.3e-27 & 0.588 & 0.618 & 1.2e-26 & 0.592 & 0.618 & 1.979 & 2.3e-52 & 1.4e-26 & 2.4e-03 \\
%114 & 1.5e-53 & 3.3e-27 & 0.588 & 0.618 & 7.5e-27 & 0.593 & 0.618 & 1.979 & 9.0e-53 & 8.6e-27 & 2.4e-03 \\
%115 & 5.8e-54 & 2.0e-27 & 0.589 & 0.618 & 4.6e-27 & 0.593 & 0.618 & 1.979 & 3.4e-53 & 5.3e-27 & 2.4e-03 \\
%116 & 2.2e-54 & 1.3e-27 & 0.589 & 0.618 & 2.9e-27 & 0.593 & 0.618 & 1.979 & 1.3e-53 & 3.3e-27 & 2.4e-03 \\
%117 & 8.5e-55 & 7.7e-28 & 0.589 & 0.618 & 1.8e-27 & 0.593 & 0.618 & 1.979 & 5.0e-54 & 2.0e-27 & 2.4e-03 \\
%118 & 3.2e-55 & 4.8e-28 & 0.589 & 0.618 & 1.1e-27 & 0.594 & 0.618 & 1.979 & 1.9e-54 & 1.3e-27 & 2.4e-03 \\
%119 & 1.2e-55 & 3.0e-28 & 0.590 & 0.618 & 6.8e-28 & 0.594 & 0.618 & 1.980 & 7.3e-55 & 7.7e-28 & 2.4e-03 \\
%120 & 4.7e-56 & 1.8e-28 & 0.590 & 0.618 & 4.2e-28 & 0.594 & 0.618 & 1.980 & 2.8e-55 & 4.8e-28 & 2.4e-03 \\
%121 & 1.8e-56 & 1.1e-28 & 0.590 & 0.618 & 2.6e-28 & 0.594 & 0.618 & 1.980 & 1.1e-55 & 3.0e-28 & 2.4e-03 \\
%122 & 6.9e-57 & 7.0e-29 & 0.590 & 0.618 & 1.6e-28 & 0.594 & 0.618 & 1.980 & 4.1e-56 & 1.8e-28 & 2.4e-03 \\
%123 & 2.6e-57 & 4.3e-29 & 0.591 & 0.618 & 9.9e-29 & 0.594 & 0.618 & 1.980 & 1.6e-56 & 1.1e-28 & 2.4e-03 \\
%124 & 1.0e-57 & 2.7e-29 & 0.591 & 0.618 & 6.1e-29 & 0.595 & 0.618 & 1.980 & 5.9e-57 & 7.0e-29 & 2.4e-03 \\
%125 & 3.8e-58 & 1.6e-29 & 0.591 & 0.618 & 3.8e-29 & 0.595 & 0.618 & 1.980 & 2.3e-57 & 4.3e-29 & 2.4e-03 \\
%126 & 1.5e-58 & 1.0e-29 & 0.591 & 0.618 & 2.3e-29 & 0.595 & 0.618 & 1.981 & 8.7e-58 & 2.7e-29 & 2.4e-03 \\
%127 & 5.6e-59 & 6.3e-30 & 0.591 & 0.618 & 1.4e-29 & 0.595 & 0.618 & 1.981 & 3.3e-58 & 1.6e-29 & 2.4e-03 \\
%128 & 2.1e-59 & 3.9e-30 & 0.592 & 0.618 & 8.9e-30 & 0.595 & 0.618 & 1.981 & 1.3e-58 & 1.0e-29 & 2.4e-03 \\
%129 & 8.2e-60 & 2.4e-30 & 0.592 & 0.618 & 5.5e-30 & 0.596 & 0.618 & 1.981 & 4.8e-59 & 6.3e-30 & 2.4e-03 \\
%130 & 3.1e-60 & 1.5e-30 & 0.592 & 0.618 & 3.4e-30 & 0.596 & 0.618 & 1.981 & 1.8e-59 & 3.9e-30 & 2.4e-03 \\
%131 & 1.2e-60 & 9.2e-31 & 0.592 & 0.618 & 2.1e-30 & 0.596 & 0.618 & 1.981 & 7.0e-60 & 2.4e-30 & 2.4e-03 \\
%132 & 4.5e-61 & 5.7e-31 & 0.592 & 0.618 & 1.3e-30 & 0.596 & 0.618 & 1.981 & 2.7e-60 & 1.5e-30 & 2.4e-03 \\
%133 & 1.7e-61 & 3.5e-31 & 0.593 & 0.618 & 8.0e-31 & 0.596 & 0.618 & 1.981 & 1.0e-60 & 9.2e-31 & 2.4e-03 \\
%134 & 6.6e-62 & 2.2e-31 & 0.593 & 0.618 & 5.0e-31 & 0.596 & 0.618 & 1.982 & 3.9e-61 & 5.7e-31 & 2.4e-03 \\
%135 & 2.5e-62 & 1.3e-31 & 0.593 & 0.618 & 3.1e-31 & 0.597 & 0.618 & 1.982 & 1.5e-61 & 3.5e-31 & 2.4e-03 \\
%136 & 9.7e-63 & 8.3e-32 & 0.593 & 0.618 & 1.9e-31 & 0.597 & 0.618 & 1.982 & 5.7e-62 & 2.2e-31 & 2.4e-03 \\
%137 & 3.7e-63 & 5.1e-32 & 0.593 & 0.618 & 1.2e-31 & 0.597 & 0.618 & 1.982 & 2.2e-62 & 1.3e-31 & 2.4e-03 \\
%138 & 1.4e-63 & 3.2e-32 & 0.593 & 0.618 & 7.2e-32 & 0.597 & 0.618 & 1.982 & 8.3e-63 & 8.3e-32 & 2.4e-03 \\
%139 & 5.4e-64 & 2.0e-32 & 0.594 & 0.618 & 4.5e-32 & 0.597 & 0.618 & 1.982 & 3.2e-63 & 5.1e-32 & 2.4e-03 \\
%140 & 2.1e-64 & 1.2e-32 & 0.594 & 0.618 & 2.8e-32 & 0.597 & 0.618 & 1.982 & 1.2e-63 & 3.2e-32 & 2.4e-03 \\
%141 & 7.9e-65 & 7.5e-33 & 0.594 & 0.618 & 1.7e-32 & 0.597 & 0.618 & 1.982 & 4.7e-64 & 2.0e-32 & 2.4e-03 \\
%142 & 3.0e-65 & 4.6e-33 & 0.594 & 0.618 & 1.1e-32 & 0.598 & 0.618 & 1.983 & 1.8e-64 & 1.2e-32 & 2.4e-03 \\
%143 & 1.1e-65 & 2.8e-33 & 0.594 & 0.618 & 6.5e-33 & 0.598 & 0.618 & 1.983 & 6.8e-65 & 7.5e-33 & 2.4e-03 \\
%144 & 4.4e-66 & 1.8e-33 & 0.594 & 0.618 & 4.0e-33 & 0.598 & 0.618 & 1.983 & 2.6e-65 & 4.6e-33 & 2.4e-03 \\
%145 & 1.7e-66 & 1.1e-33 & 0.595 & 0.618 & 2.5e-33 & 0.598 & 0.618 & 1.983 & 9.9e-66 & 2.9e-33 & 2.4e-03 \\
%146 & 6.4e-67 & 6.7e-34 & 0.595 & 0.618 & 1.5e-33 & 0.598 & 0.618 & 1.983 & 3.8e-66 & 1.8e-33 & 2.4e-03 \\
%147 & 2.4e-67 & 4.2e-34 & 0.595 & 0.618 & 9.5e-34 & 0.598 & 0.618 & 1.983 & 1.4e-66 & 1.1e-33 & 2.4e-03 \\
%148 & 9.3e-68 & 2.6e-34 & 0.595 & 0.618 & 5.9e-34 & 0.598 & 0.618 & 1.983 & 5.5e-67 & 6.7e-34 & 2.4e-03 \\
%149 & 3.6e-68 & 1.6e-34 & 0.595 & 0.618 & 3.6e-34 & 0.599 & 0.618 & 1.983 & 2.1e-67 & 4.2e-34 & 2.4e-03 \\
%150 & 1.4e-68 & 9.8e-35 & 0.595 & 0.618 & 2.2e-34 & 0.599 & 0.618 & 1.983 & 8.1e-68 & 2.6e-34 & 2.4e-03 \\
%151 & 5.2e-69 & 6.1e-35 & 0.596 & 0.618 & 1.4e-34 & 0.599 & 0.618 & 1.983 & 3.1e-68 & 1.6e-34 & 2.4e-03 \\
%152 & 2.0e-69 & 3.7e-35 & 0.596 & 0.618 & 8.6e-35 & 0.599 & 0.618 & 1.984 & 1.2e-68 & 9.8e-35 & 2.4e-03 \\
%153 & 7.6e-70 & 2.3e-35 & 0.596 & 0.618 & 5.3e-35 & 0.599 & 0.618 & 1.984 & 4.5e-69 & 6.1e-35 & 2.4e-03 \\
%154 & 2.9e-70 & 1.4e-35 & 0.596 & 0.618 & 3.3e-35 & 0.599 & 0.618 & 1.984 & 1.7e-69 & 3.8e-35 & 2.4e-03 \\
%155 & 1.1e-70 & 8.8e-36 & 0.596 & 0.618 & 2.0e-35 & 0.599 & 0.618 & 1.984 & 6.5e-70 & 2.3e-35 & 2.4e-03 \\
%156 & 4.2e-71 & 5.5e-36 & 0.596 & 0.618 & 1.3e-35 & 0.599 & 0.618 & 1.984 & 2.5e-70 & 1.4e-35 & 2.4e-03 \\
%157 & 1.6e-71 & 3.4e-36 & 0.596 & 0.618 & 7.7e-36 & 0.599 & 0.618 & 1.984 & 9.6e-71 & 8.9e-36 & 2.4e-03 \\
%158 & 6.2e-72 & 2.1e-36 & 0.596 & 0.618 & 4.8e-36 & 0.600 & 0.618 & 1.984 & 3.6e-71 & 5.5e-36 & 2.4e-03 \\
%159 & 2.4e-72 & 1.3e-36 & 0.597 & 0.618 & 3.0e-36 & 0.600 & 0.618 & 1.984 & 1.4e-71 & 3.4e-36 & 2.4e-03 \\
%160 & 9.0e-73 & 8.0e-37 & 0.597 & 0.618 & 1.8e-36 & 0.600 & 0.618 & 1.984 & 5.3e-72 & 2.1e-36 & 2.4e-03 \\
%161 & 3.4e-73 & 4.9e-37 & 0.597 & 0.618 & 1.1e-36 & 0.600 & 0.618 & 1.984 & 2.0e-72 & 1.3e-36 & 2.4e-03 \\
%162 & 1.3e-73 & 3.0e-37 & 0.597 & 0.618 & 7.0e-37 & 0.600 & 0.618 & 1.985 & 7.8e-73 & 8.0e-37 & 2.4e-03 \\
%163 & 5.0e-74 & 1.9e-37 & 0.597 & 0.618 & 4.3e-37 & 0.600 & 0.618 & 1.985 & 3.0e-73 & 4.9e-37 & 2.4e-03 \\
%164 & 1.9e-74 & 1.2e-37 & 0.597 & 0.618 & 2.7e-37 & 0.600 & 0.618 & 1.985 & 1.1e-73 & 3.0e-37 & 2.4e-03 \\
%165 & 7.3e-75 & 7.2e-38 & 0.597 & 0.618 & 1.6e-37 & 0.600 & 0.618 & 1.985 & 4.3e-74 & 1.9e-37 & 2.4e-03 \\
%166 & 2.8e-75 & 4.4e-38 & 0.597 & 0.618 & 1.0e-37 & 0.600 & 0.618 & 1.985 & 1.7e-74 & 1.2e-37 & 2.4e-03 \\
%167 & 1.1e-75 & 2.7e-38 & 0.598 & 0.618 & 6.3e-38 & 0.601 & 0.618 & 1.985 & 6.3e-75 & 7.2e-38 & 2.4e-03 \\
%168 & 4.1e-76 & 1.7e-38 & 0.598 & 0.618 & 3.9e-38 & 0.601 & 0.618 & 1.985 & 2.4e-75 & 4.4e-38 & 2.4e-03 \\
%169 & 1.6e-76 & 1.0e-38 & 0.598 & 0.618 & 2.4e-38 & 0.601 & 0.618 & 1.985 & 9.2e-76 & 2.7e-38 & 2.4e-03 \\
%170 & 5.9e-77 & 6.5e-39 & 0.598 & 0.618 & 1.5e-38 & 0.601 & 0.618 & 1.985 & 3.5e-76 & 1.7e-38 & 2.4e-03 \\
%171 & 2.3e-77 & 4.0e-39 & 0.598 & 0.618 & 9.2e-39 & 0.601 & 0.618 & 1.985 & 1.3e-76 & 1.1e-38 & 2.4e-03 \\
%172 & 8.7e-78 & 2.5e-39 & 0.598 & 0.618 & 5.7e-39 & 0.601 & 0.618 & 1.985 & 5.1e-77 & 6.5e-39 & 2.4e-03 \\
%173 & 3.3e-78 & 1.5e-39 & 0.598 & 0.618 & 3.5e-39 & 0.601 & 0.618 & 1.985 & 2.0e-77 & 4.0e-39 & 2.4e-03 \\
%174 & 1.3e-78 & 9.5e-40 & 0.598 & 0.618 & 2.2e-39 & 0.601 & 0.618 & 1.986 & 7.5e-78 & 2.5e-39 & 2.4e-03 \\
%175 & 4.8e-79 & 5.8e-40 & 0.599 & 0.618 & 1.3e-39 & 0.601 & 0.618 & 1.986 & 2.9e-78 & 1.5e-39 & 2.4e-03 \\
%176 & 1.8e-79 & 3.6e-40 & 0.599 & 0.618 & 8.3e-40 & 0.601 & 0.618 & 1.986 & 1.1e-78 & 9.5e-40 & 2.4e-03 \\
%177 & 7.1e-80 & 2.2e-40 & 0.599 & 0.618 & 5.1e-40 & 0.602 & 0.618 & 1.986 & 4.2e-79 & 5.9e-40 & 2.4e-03 \\
%178 & 2.7e-80 & 1.4e-40 & 0.599 & 0.618 & 3.2e-40 & 0.602 & 0.618 & 1.986 & 1.6e-79 & 3.6e-40 & 2.4e-03 \\
%179 & 1.0e-80 & 8.5e-41 & 0.599 & 0.618 & 2.0e-40 & 0.602 & 0.618 & 1.986 & 6.1e-80 & 2.2e-40 & 2.4e-03 \\
%180 & 3.9e-81 & 5.3e-41 & 0.599 & 0.618 & 1.2e-40 & 0.602 & 0.618 & 1.986 & 2.3e-80 & 1.4e-40 & 2.4e-03 \\
%181 & 1.5e-81 & 3.3e-41 & 0.599 & 0.618 & 7.5e-41 & 0.602 & 0.618 & 1.986 & 8.9e-81 & 8.5e-41 & 2.4e-03 \\
%182 & 5.7e-82 & 2.0e-41 & 0.599 & 0.618 & 4.6e-41 & 0.602 & 0.618 & 1.986 & 3.4e-81 & 5.3e-41 & 2.4e-03 \\
%183 & 2.2e-82 & 1.2e-41 & 0.599 & 0.618 & 2.8e-41 & 0.602 & 0.618 & 1.986 & 1.3e-81 & 3.3e-41 & 2.4e-03 \\
%184 & 8.4e-83 & 7.7e-42 & 0.599 & 0.618 & 1.8e-41 & 0.602 & 0.618 & 1.986 & 5.0e-82 & 2.0e-41 & 2.4e-03 \\
%185 & 3.2e-83 & 4.8e-42 & 0.600 & 0.618 & 1.1e-41 & 0.602 & 0.618 & 1.986 & 1.9e-82 & 1.2e-41 & 2.4e-03 \\
%186 & 1.2e-83 & 2.9e-42 & 0.600 & 0.618 & 6.7e-42 & 0.602 & 0.618 & 1.986 & 7.2e-83 & 7.7e-42 & 2.4e-03 \\
%187 & 4.7e-84 & 1.8e-42 & 0.600 & 0.618 & 4.2e-42 & 0.602 & 0.618 & 1.986 & 2.8e-83 & 4.8e-42 & 2.4e-03 \\
%188 & 1.8e-84 & 1.1e-42 & 0.600 & 0.618 & 2.6e-42 & 0.602 & 0.618 & 1.987 & 1.1e-83 & 2.9e-42 & 2.4e-03 \\
%189 & 6.8e-85 & 6.9e-43 & 0.600 & 0.618 & 1.6e-42 & 0.603 & 0.618 & 1.987 & 4.0e-84 & 1.8e-42 & 2.4e-03 \\
%190 & 2.6e-85 & 4.3e-43 & 0.600 & 0.618 & 9.8e-43 & 0.603 & 0.618 & 1.987 & 1.5e-84 & 1.1e-42 & 2.4e-03 \\
%191 & 9.9e-86 & 2.6e-43 & 0.600 & 0.618 & 6.1e-43 & 0.603 & 0.618 & 1.987 & 5.9e-85 & 6.9e-43 & 2.4e-03 \\
%192 & 3.8e-86 & 1.6e-43 & 0.600 & 0.618 & 3.7e-43 & 0.603 & 0.618 & 1.987 & 2.2e-85 & 4.3e-43 & 2.4e-03 \\
%193 & 1.4e-86 & 1.0e-43 & 0.600 & 0.618 & 2.3e-43 & 0.603 & 0.618 & 1.987 & 8.6e-86 & 2.7e-43 & 2.4e-03 \\
%194 & 5.5e-87 & 6.3e-44 & 0.600 & 0.618 & 1.4e-43 & 0.603 & 0.618 & 1.987 & 3.3e-86 & 1.6e-43 & 2.4e-03 \\
%195 & 2.1e-87 & 3.9e-44 & 0.600 & 0.618 & 8.8e-44 & 0.603 & 0.618 & 1.987 & 1.3e-86 & 1.0e-43 & 2.4e-03 \\
%196 & 8.1e-88 & 2.4e-44 & 0.601 & 0.618 & 5.5e-44 & 0.603 & 0.618 & 1.987 & 4.8e-87 & 6.3e-44 & 2.4e-03 \\
%197 & 3.1e-88 & 1.5e-44 & 0.601 & 0.618 & 3.4e-44 & 0.603 & 0.618 & 1.987 & 1.8e-87 & 3.9e-44 & 2.4e-03 \\
%198 & 1.2e-88 & 9.1e-45 & 0.601 & 0.618 & 2.1e-44 & 0.603 & 0.618 & 1.987 & 7.0e-88 & 2.4e-44 & 2.4e-03 \\
%199 & 4.5e-89 & 5.6e-45 & 0.601 & 0.618 & 1.3e-44 & 0.603 & 0.618 & 1.987 & 2.7e-88 & 1.5e-44 & 2.4e-03 \\
%200 & 1.7e-89 & 3.5e-45 & 0.601 & 0.618 & 8.0e-45 & 0.603 & 0.618 & 1.987 & 1.0e-88 & 9.1e-45 & 2.4e-03 \\
%201 & 6.6e-90 & 2.2e-45 & 0.601 & 0.618 & 4.9e-45 & 0.603 & 0.618 & 1.987 & 3.9e-89 & 5.6e-45 & 2.4e-03 \\
%202 & 2.5e-90 & 1.3e-45 & 0.601 & 0.618 & 3.0e-45 & 0.604 & 0.618 & 1.987 & 1.5e-89 & 3.5e-45 & 2.4e-03 \\
%203 & 9.6e-91 & 8.2e-46 & 0.601 & 0.618 & 1.9e-45 & 0.604 & 0.618 & 1.987 & 5.7e-90 & 2.2e-45 & 2.4e-03 \\
%204 & 3.7e-91 & 5.1e-46 & 0.601 & 0.618 & 1.2e-45 & 0.604 & 0.618 & 1.988 & 2.2e-90 & 1.3e-45 & 2.4e-03 \\
%205 & 1.4e-91 & 3.1e-46 & 0.601 & 0.618 & 7.2e-46 & 0.604 & 0.618 & 1.988 & 8.3e-91 & 8.2e-46 & 2.4e-03 \\
%206 & 5.3e-92 & 1.9e-46 & 0.601 & 0.618 & 4.4e-46 & 0.604 & 0.618 & 1.988 & 3.2e-91 & 5.1e-46 & 2.4e-03 \\
%207 & 2.0e-92 & 1.2e-46 & 0.601 & 0.618 & 2.7e-46 & 0.604 & 0.618 & 1.988 & 1.2e-91 & 3.1e-46 & 2.4e-03 \\
%208 & 7.8e-93 & 7.4e-47 & 0.602 & 0.618 & 1.7e-46 & 0.604 & 0.618 & 1.988 & 4.6e-92 & 1.9e-46 & 2.4e-03 \\
%209 & 3.0e-93 & 4.6e-47 & 0.602 & 0.618 & 1.0e-46 & 0.604 & 0.618 & 1.988 & 1.8e-92 & 1.2e-46 & 2.4e-03 \\
%210 & 1.1e-93 & 2.8e-47 & 0.602 & 0.618 & 6.5e-47 & 0.604 & 0.618 & 1.988 & 6.7e-93 & 7.4e-47 & 2.4e-03 \\
%211 & 4.3e-94 & 1.8e-47 & 0.602 & 0.618 & 4.0e-47 & 0.604 & 0.618 & 1.988 & 2.6e-93 & 4.6e-47 & 2.4e-03 \\
%212 & 1.7e-94 & 1.1e-47 & 0.602 & 0.618 & 2.5e-47 & 0.604 & 0.618 & 1.988 & 9.8e-94 & 2.8e-47 & 2.4e-03 \\
%213 & 6.3e-95 & 6.7e-48 & 0.602 & 0.618 & 1.5e-47 & 0.604 & 0.618 & 1.988 & 3.7e-94 & 1.8e-47 & 2.4e-03 \\
%214 & 2.4e-95 & 4.1e-48 & 0.602 & 0.618 & 9.5e-48 & 0.604 & 0.618 & 1.988 & 1.4e-94 & 1.1e-47 & 2.4e-03 \\
%215 & 9.2e-96 & 2.6e-48 & 0.602 & 0.618 & 5.8e-48 & 0.604 & 0.618 & 1.988 & 5.5e-95 & 6.7e-48 & 2.4e-03 \\
%216 & 3.5e-96 & 1.6e-48 & 0.602 & 0.618 & 3.6e-48 & 0.604 & 0.618 & 1.988 & 2.1e-95 & 4.1e-48 & 2.4e-03 \\
%217 & 1.3e-96 & 9.8e-49 & 0.602 & 0.618 & 2.2e-48 & 0.605 & 0.618 & 1.988 & 8.0e-96 & 2.6e-48 & 2.4e-03 \\
%218 & 5.1e-97 & 6.0e-49 & 0.602 & 0.618 & 1.4e-48 & 0.605 & 0.618 & 1.988 & 3.0e-96 & 1.6e-48 & 2.4e-03 \\
%219 & 2.0e-97 & 3.7e-49 & 0.602 & 0.618 & 8.5e-49 & 0.605 & 0.618 & 1.988 & 1.2e-96 & 9.8e-49 & 2.4e-03 \\
%220 & 7.5e-98 & 2.3e-49 & 0.602 & 0.618 & 5.3e-49 & 0.605 & 0.618 & 1.988 & 4.4e-97 & 6.0e-49 & 2.4e-03 \\
%221 & 2.9e-98 & 1.4e-49 & 0.603 & 0.618 & 3.3e-49 & 0.605 & 0.618 & 1.988 & 1.7e-97 & 3.7e-49 & 2.4e-03 \\
%222 & 1.1e-98 & 8.8e-50 & 0.603 & 0.618 & 2.0e-49 & 0.605 & 0.618 & 1.988 & 6.5e-98 & 2.3e-49 & 2.4e-03 \\
%223 & 4.2e-99 & 5.4e-50 & 0.603 & 0.618 & 1.2e-49 & 0.605 & 0.618 & 1.989 & 2.5e-98 & 1.4e-49 & 2.4e-03 \\
%224 & 1.6e-99 & 3.4e-50 & 0.603 & 0.618 & 7.7e-50 & 0.605 & 0.618 & 1.989 & 9.5e-99 & 8.8e-50 & 2.4e-03 \\
%225 & 6.1e-100 & 2.1e-50 & 0.603 & 0.618 & 4.8e-50 & 0.605 & 0.618 & 1.989 & 3.6e-99 & 5.4e-50 & 2.4e-03 \\
%226 & 2.3e-100 & 1.3e-50 & 0.603 & 0.618 & 2.9e-50 & 0.605 & 0.618 & 1.989 & 1.4e-99 & 3.4e-50 & 2.4e-03 \\
%227 & 8.9e-101 & 7.9e-51 & 0.603 & 0.618 & 1.8e-50 & 0.605 & 0.618 & 1.989 & 5.3e-100 & 2.1e-50 & 2.4e-03 \\
%228 & 3.4e-101 & 4.9e-51 & 0.603 & 0.618 & 1.1e-50 & 0.605 & 0.618 & 1.989 & 2.0e-100 & 1.3e-50 & 2.4e-03 \\
%229 & 1.3e-101 & 3.0e-51 & 0.603 & 0.618 & 6.9e-51 & 0.605 & 0.618 & 1.989 & 7.7e-101 & 7.9e-51 & 2.4e-03 \\
%230 & 5.0e-102 & 1.9e-51 & 0.603 & 0.618 & 4.3e-51 & 0.605 & 0.618 & 1.989 & 2.9e-101 & 4.9e-51 & 2.4e-03 \\
%231 & 1.9e-102 & 1.2e-51 & 0.603 & 0.618 & 2.6e-51 & 0.605 & 0.618 & 1.989 & 1.1e-101 & 3.0e-51 & 2.4e-03 \\
%232 & 7.2e-103 & 7.2e-52 & 0.603 & 0.618 & 1.6e-51 & 0.605 & 0.618 & 1.989 & 4.3e-102 & 1.9e-51 & 2.4e-03 \\
%233 & 2.8e-103 & 4.4e-52 & 0.603 & 0.618 & 1.0e-51 & 0.605 & 0.618 & 1.989 & 1.6e-102 & 1.2e-51 & 2.4e-03 \\
%234 & 1.1e-103 & 2.7e-52 & 0.603 & 0.618 & 6.3e-52 & 0.605 & 0.618 & 1.989 & 6.3e-103 & 7.2e-52 & 2.4e-03 \\
%235 & 4.0e-104 & 1.7e-52 & 0.603 & 0.618 & 3.9e-52 & 0.606 & 0.618 & 1.989 & 2.4e-103 & 4.4e-52 & 2.4e-03 \\
%236 & 1.5e-104 & 1.0e-52 & 0.603 & 0.618 & 2.4e-52 & 0.606 & 0.618 & 1.989 & 9.1e-104 & 2.7e-52 & 2.4e-03 \\
%237 & 5.9e-105 & 6.5e-53 & 0.604 & 0.618 & 1.5e-52 & 0.606 & 0.618 & 1.989 & 3.5e-104 & 1.7e-52 & 2.4e-03 \\
%238 & 2.2e-105 & 4.0e-53 & 0.604 & 0.618 & 9.1e-53 & 0.606 & 0.618 & 1.989 & 1.3e-104 & 1.0e-52 & 2.4e-03 \\
%239 & 8.6e-106 & 2.5e-53 & 0.604 & 0.618 & 5.6e-53 & 0.606 & 0.618 & 1.989 & 5.1e-105 & 6.5e-53 & 2.4e-03 \\
%240 & 3.3e-106 & 1.5e-53 & 0.604 & 0.618 & 3.5e-53 & 0.606 & 0.618 & 1.989 & 1.9e-105 & 4.0e-53 & 2.4e-03 \\
%241 & 1.3e-106 & 9.4e-54 & 0.604 & 0.618 & 2.2e-53 & 0.606 & 0.618 & 1.989 & 7.4e-106 & 2.5e-53 & 2.4e-03 \\
%242 & 4.8e-107 & 5.8e-54 & 0.604 & 0.618 & 1.3e-53 & 0.606 & 0.618 & 1.989 & 2.8e-106 & 1.5e-53 & 2.4e-03 \\
%243 & 1.8e-107 & 3.6e-54 & 0.604 & 0.618 & 8.2e-54 & 0.606 & 0.618 & 1.989 & 1.1e-106 & 9.4e-54 & 2.4e-03 \\
%244 & 7.0e-108 & 2.2e-54 & 0.604 & 0.618 & 5.1e-54 & 0.606 & 0.618 & 1.989 & 4.1e-107 & 5.8e-54 & 2.4e-03 \\
%245 & 2.7e-108 & 1.4e-54 & 0.604 & 0.618 & 3.1e-54 & 0.606 & 0.618 & 1.989 & 1.6e-107 & 3.6e-54 & 2.4e-03 \\
%246 & 1.0e-108 & 8.5e-55 & 0.604 & 0.618 & 1.9e-54 & 0.606 & 0.618 & 1.990 & 6.0e-108 & 2.2e-54 & 2.4e-03 \\
%247 & 3.9e-109 & 5.2e-55 & 0.604 & 0.618 & 1.2e-54 & 0.606 & 0.618 & 1.990 & 2.3e-108 & 1.4e-54 & 2.4e-03 \\
%248 & 1.5e-109 & 3.2e-55 & 0.604 & 0.618 & 7.4e-55 & 0.606 & 0.618 & 1.990 & 8.8e-109 & 8.5e-55 & 2.4e-03 \\
%249 & 5.7e-110 & 2.0e-55 & 0.604 & 0.618 & 4.6e-55 & 0.606 & 0.618 & 1.990 & 3.4e-109 & 5.3e-55 & 2.4e-03 \\
%250 & 2.2e-110 & 1.2e-55 & 0.604 & 0.618 & 2.8e-55 & 0.606 & 0.618 & 1.990 & 1.3e-109 & 3.2e-55 & 2.4e-03 \\
%251 & 8.3e-111 & 7.7e-56 & 0.604 & 0.618 & 1.8e-55 & 0.606 & 0.618 & 1.990 & 4.9e-110 & 2.0e-55 & 2.4e-03 \\
%252 & 3.2e-111 & 4.7e-56 & 0.604 & 0.618 & 1.1e-55 & 0.606 & 0.618 & 1.990 & 1.9e-110 & 1.2e-55 & 2.4e-03 \\
%253 & 1.2e-111 & 2.9e-56 & 0.604 & 0.618 & 6.7e-56 & 0.606 & 0.618 & 1.990 & 7.2e-111 & 7.7e-56 & 2.4e-03 \\
%254 & 4.6e-112 & 1.8e-56 & 0.605 & 0.618 & 4.1e-56 & 0.606 & 0.618 & 1.990 & 2.7e-111 & 4.7e-56 & 2.4e-03 \\
%255 & 1.8e-112 & 1.1e-56 & 0.605 & 0.618 & 2.6e-56 & 0.607 & 0.618 & 1.990 & 1.0e-111 & 2.9e-56 & 2.4e-03 \\
%256 & 6.7e-113 & 6.9e-57 & 0.605 & 0.618 & 1.6e-56 & 0.607 & 0.618 & 1.990 & 4.0e-112 & 1.8e-56 & 2.4e-03 \\
%257 & 2.6e-113 & 4.3e-57 & 0.605 & 0.618 & 9.8e-57 & 0.607 & 0.618 & 1.990 & 1.5e-112 & 1.1e-56 & 2.4e-03 \\
%258 & 9.8e-114 & 2.6e-57 & 0.605 & 0.618 & 6.0e-57 & 0.607 & 0.618 & 1.990 & 5.8e-113 & 6.9e-57 & 2.4e-03 \\
%259 & 3.8e-114 & 1.6e-57 & 0.605 & 0.618 & 3.7e-57 & 0.607 & 0.618 & 1.990 & 2.2e-113 & 4.3e-57 & 2.4e-03 \\
%260 & 1.4e-114 & 1.0e-57 & 0.605 & 0.618 & 2.3e-57 & 0.607 & 0.618 & 1.990 & 8.5e-114 & 2.6e-57 & 2.4e-03 \\
%261 & 5.5e-115 & 6.2e-58 & 0.605 & 0.618 & 1.4e-57 & 0.607 & 0.618 & 1.990 & 3.2e-114 & 1.6e-57 & 2.4e-03 \\
%262 & 2.1e-115 & 3.8e-58 & 0.605 & 0.618 & 8.8e-58 & 0.607 & 0.618 & 1.990 & 1.2e-114 & 1.0e-57 & 2.4e-03 \\
%263 & 8.0e-116 & 2.4e-58 & 0.605 & 0.618 & 5.4e-58 & 0.607 & 0.618 & 1.990 & 4.7e-115 & 6.2e-58 & 2.4e-03 \\
%264 & 3.1e-116 & 1.5e-58 & 0.605 & 0.618 & 3.4e-58 & 0.607 & 0.618 & 1.990 & 1.8e-115 & 3.9e-58 & 2.4e-03 \\
%265 & 1.2e-116 & 9.1e-59 & 0.605 & 0.618 & 2.1e-58 & 0.607 & 0.618 & 1.990 & 6.9e-116 & 2.4e-58 & 2.4e-03 \\
%266 & 4.5e-117 & 5.6e-59 & 0.605 & 0.618 & 1.3e-58 & 0.607 & 0.618 & 1.990 & 2.6e-116 & 1.5e-58 & 2.4e-03 \\
%267 & 1.7e-117 & 3.5e-59 & 0.605 & 0.618 & 7.9e-59 & 0.607 & 0.618 & 1.990 & 1.0e-116 & 9.1e-59 & 2.4e-03 \\
%268 & 6.5e-118 & 2.1e-59 & 0.605 & 0.618 & 4.9e-59 & 0.607 & 0.618 & 1.990 & 3.8e-117 & 5.6e-59 & 2.4e-03 \\
%269 & 2.5e-118 & 1.3e-59 & 0.605 & 0.618 & 3.0e-59 & 0.607 & 0.618 & 1.990 & 1.5e-117 & 3.5e-59 & 2.4e-03 \\
%270 & 9.5e-119 & 8.2e-60 & 0.605 & 0.618 & 1.9e-59 & 0.607 & 0.618 & 1.990 & 5.6e-118 & 2.1e-59 & 2.4e-03 \\
%271 & 3.6e-119 & 5.1e-60 & 0.605 & 0.618 & 1.2e-59 & 0.607 & 0.618 & 1.990 & 2.1e-118 & 1.3e-59 & 2.4e-03 \\
%272 & 1.4e-119 & 3.1e-60 & 0.605 & 0.618 & 7.2e-60 & 0.607 & 0.618 & 1.990 & 8.2e-119 & 8.2e-60 & 2.4e-03 \\
%273 & 5.3e-120 & 1.9e-60 & 0.605 & 0.618 & 4.4e-60 & 0.607 & 0.618 & 1.991 & 3.1e-119 & 5.1e-60 & 2.4e-03 \\
%274 & 2.0e-120 & 1.2e-60 & 0.605 & 0.618 & 2.7e-60 & 0.607 & 0.618 & 1.991 & 1.2e-119 & 3.1e-60 & 2.4e-03 \\
%275 & 7.7e-121 & 7.4e-61 & 0.606 & 0.618 & 1.7e-60 & 0.607 & 0.618 & 1.991 & 4.6e-120 & 1.9e-60 & 2.4e-03 \\
%276 & 2.9e-121 & 4.6e-61 & 0.606 & 0.618 & 1.0e-60 & 0.607 & 0.618 & 1.991 & 1.7e-120 & 1.2e-60 & 2.4e-03 \\
%277 & 1.1e-121 & 2.8e-61 & 0.606 & 0.618 & 6.5e-61 & 0.607 & 0.618 & 1.991 & 6.7e-121 & 7.4e-61 & 2.4e-03 \\
%278 & 4.3e-122 & 1.7e-61 & 0.606 & 0.618 & 4.0e-61 & 0.607 & 0.618 & 1.991 & 2.5e-121 & 4.6e-61 & 2.4e-03 \\
%279 & 1.6e-122 & 1.1e-61 & 0.606 & 0.618 & 2.5e-61 & 0.607 & 0.618 & 1.991 & 9.7e-122 & 2.8e-61 & 2.4e-03 \\
%280 & 6.3e-123 & 6.7e-62 & 0.606 & 0.618 & 1.5e-61 & 0.608 & 0.618 & 1.991 & 3.7e-122 & 1.7e-61 & 2.4e-03 \\
%281 & 2.4e-123 & 4.1e-62 & 0.606 & 0.618 & 9.4e-62 & 0.608 & 0.618 & 1.991 & 1.4e-122 & 1.1e-61 & 2.4e-03 \\
%282 & 9.1e-124 & 2.5e-62 & 0.606 & 0.618 & 5.8e-62 & 0.608 & 0.618 & 1.991 & 5.4e-123 & 6.7e-62 & 2.4e-03 \\
%283 & 3.5e-124 & 1.6e-62 & 0.606 & 0.618 & 3.6e-62 & 0.608 & 0.618 & 1.991 & 2.1e-123 & 4.1e-62 & 2.4e-03 \\
%284 & 1.3e-124 & 9.7e-63 & 0.606 & 0.618 & 2.2e-62 & 0.608 & 0.618 & 1.991 & 7.9e-124 & 2.5e-62 & 2.4e-03 \\
%285 & 5.1e-125 & 6.0e-63 & 0.606 & 0.618 & 1.4e-62 & 0.608 & 0.618 & 1.991 & 3.0e-124 & 1.6e-62 & 2.4e-03 \\
%286 & 1.9e-125 & 3.7e-63 & 0.606 & 0.618 & 8.5e-63 & 0.608 & 0.618 & 1.991 & 1.2e-124 & 9.7e-63 & 2.4e-03 \\
%287 & 7.4e-126 & 2.3e-63 & 0.606 & 0.618 & 5.2e-63 & 0.608 & 0.618 & 1.991 & 4.4e-125 & 6.0e-63 & 2.4e-03 \\
%288 & 2.8e-126 & 1.4e-63 & 0.606 & 0.618 & 3.2e-63 & 0.608 & 0.618 & 1.991 & 1.7e-125 & 3.7e-63 & 2.4e-03 \\
%289 & 1.1e-126 & 8.8e-64 & 0.606 & 0.618 & 2.0e-63 & 0.608 & 0.618 & 1.991 & 6.4e-126 & 2.3e-63 & 2.4e-03 \\
%290 & 4.1e-127 & 5.4e-64 & 0.606 & 0.618 & 1.2e-63 & 0.608 & 0.618 & 1.991 & 2.5e-126 & 1.4e-63 & 2.4e-03 \\
%291 & 1.6e-127 & 3.3e-64 & 0.606 & 0.618 & 7.7e-64 & 0.608 & 0.618 & 1.991 & 9.4e-127 & 8.8e-64 & 2.4e-03 \\
%292 & 6.0e-128 & 2.1e-64 & 0.606 & 0.618 & 4.7e-64 & 0.608 & 0.618 & 1.991 & 3.6e-127 & 5.4e-64 & 2.4e-03 \\
%293 & 2.3e-128 & 1.3e-64 & 0.606 & 0.618 & 2.9e-64 & 0.608 & 0.618 & 1.991 & 1.4e-127 & 3.3e-64 & 2.4e-03 \\
%294 & 8.8e-129 & 7.9e-65 & 0.606 & 0.618 & 1.8e-64 & 0.608 & 0.618 & 1.991 & 5.2e-128 & 2.1e-64 & 2.4e-03 \\
%295 & 3.4e-129 & 4.9e-65 & 0.606 & 0.618 & 1.1e-64 & 0.608 & 0.618 & 1.991 & 2.0e-128 & 1.3e-64 & 2.4e-03 \\
%296 & 1.3e-129 & 3.0e-65 & 0.606 & 0.618 & 6.9e-65 & 0.608 & 0.618 & 1.991 & 7.6e-129 & 7.9e-65 & 2.4e-03 \\
%297 & 4.9e-130 & 1.9e-65 & 0.606 & 0.618 & 4.3e-65 & 0.608 & 0.618 & 1.991 & 2.9e-129 & 4.9e-65 & 2.4e-03 \\
%298 & 1.9e-130 & 1.2e-65 & 0.606 & 0.618 & 2.6e-65 & 0.608 & 0.618 & 1.991 & 1.1e-129 & 3.0e-65 & 2.4e-03 \\
%299 & 7.2e-131 & 7.1e-66 & 0.607 & 0.618 & 1.6e-65 & 0.608 & 0.618 & 1.991 & 4.2e-130 & 1.9e-65 & 2.4e-03 \\
%300 & 2.7e-131 & 4.4e-66 & 0.607 & 0.618 & 1.0e-65 & 0.608 & 0.618 & 1.991 & 1.6e-130 & 1.2e-65 & 2.4e-03 \\
%301 & 1.0e-131 & 2.7e-66 & 0.607 & 0.618 & 6.2e-66 & 0.608 & 0.618 & 1.991 & 6.2e-131 & 7.1e-66 & 2.4e-03 \\
%302 & 4.0e-132 & 1.7e-66 & 0.607 & 0.618 & 3.8e-66 & 0.608 & 0.618 & 1.991 & 2.4e-131 & 4.4e-66 & 2.4e-03 \\
%303 & 1.5e-132 & 1.0e-66 & 0.607 & 0.618 & 2.4e-66 & 0.608 & 0.618 & 1.991 & 9.0e-132 & 2.7e-66 & 2.4e-03 \\
%304 & 5.8e-133 & 6.4e-67 & 0.607 & 0.618 & 1.5e-66 & 0.608 & 0.618 & 1.991 & 3.4e-132 & 1.7e-66 & 2.4e-03 \\
%305 & 2.2e-133 & 4.0e-67 & 0.607 & 0.618 & 9.1e-67 & 0.608 & 0.618 & 1.991 & 1.3e-132 & 1.0e-66 & 2.4e-03 \\
%306 & 8.5e-134 & 2.5e-67 & 0.607 & 0.618 & 5.6e-67 & 0.608 & 0.618 & 1.991 & 5.0e-133 & 6.4e-67 & 2.4e-03 \\
%307 & 3.2e-134 & 1.5e-67 & 0.607 & 0.618 & 3.5e-67 & 0.608 & 0.618 & 1.992 & 1.9e-133 & 4.0e-67 & 2.4e-03 \\
%308 & 1.2e-134 & 9.4e-68 & 0.607 & 0.618 & 2.1e-67 & 0.608 & 0.618 & 1.992 & 7.3e-134 & 2.5e-67 & 2.4e-03 \\
%309 & 4.7e-135 & 5.8e-68 & 0.607 & 0.618 & 1.3e-67 & 0.609 & 0.618 & 1.992 & 2.8e-134 & 1.5e-67 & 2.4e-03 \\
%310 & 1.8e-135 & 3.6e-68 & 0.607 & 0.618 & 8.2e-68 & 0.609 & 0.618 & 1.992 & 1.1e-134 & 9.4e-68 & 2.4e-03 \\
%311 & 6.9e-136 & 2.2e-68 & 0.607 & 0.618 & 5.1e-68 & 0.609 & 0.618 & 1.992 & 4.1e-135 & 5.8e-68 & 2.4e-03 \\
%312 & 2.6e-136 & 1.4e-68 & 0.607 & 0.618 & 3.1e-68 & 0.609 & 0.618 & 1.992 & 1.6e-135 & 3.6e-68 & 2.4e-03 \\
%313 & 1.0e-136 & 8.4e-69 & 0.607 & 0.618 & 1.9e-68 & 0.609 & 0.618 & 1.992 & 6.0e-136 & 2.2e-68 & 2.4e-03 \\
%314 & 3.9e-137 & 5.2e-69 & 0.607 & 0.618 & 1.2e-68 & 0.609 & 0.618 & 1.992 & 2.3e-136 & 1.4e-68 & 2.4e-03 \\
%315 & 1.5e-137 & 3.2e-69 & 0.607 & 0.618 & 7.4e-69 & 0.609 & 0.618 & 1.992 & 8.7e-137 & 8.5e-69 & 2.4e-03 \\
%316 & 5.6e-138 & 2.0e-69 & 0.607 & 0.618 & 4.6e-69 & 0.609 & 0.618 & 1.992 & 3.3e-137 & 5.2e-69 & 2.4e-03 \\
%317 & 2.1e-138 & 1.2e-69 & 0.607 & 0.618 & 2.8e-69 & 0.609 & 0.618 & 1.992 & 1.3e-137 & 3.2e-69 & 2.4e-03 \\
%318 & 8.2e-139 & 7.6e-70 & 0.607 & 0.618 & 1.7e-69 & 0.609 & 0.618 & 1.992 & 4.9e-138 & 2.0e-69 & 2.4e-03 \\
%319 & 3.1e-139 & 4.7e-70 & 0.607 & 0.618 & 1.1e-69 & 0.609 & 0.618 & 1.992 & 1.9e-138 & 1.2e-69 & 2.4e-03 \\
%320 & 1.2e-139 & 2.9e-70 & 0.607 & 0.618 & 6.7e-70 & 0.609 & 0.618 & 1.992 & 7.1e-139 & 7.6e-70 & 2.4e-03 \\
%321 & 4.6e-140 & 1.8e-70 & 0.607 & 0.618 & 4.1e-70 & 0.609 & 0.618 & 1.992 & 2.7e-139 & 4.7e-70 & 2.4e-03 \\
%322 & 1.7e-140 & 1.1e-70 & 0.607 & 0.618 & 2.5e-70 & 0.609 & 0.618 & 1.992 & 1.0e-139 & 2.9e-70 & 2.4e-03 \\
%323 & 6.7e-141 & 6.9e-71 & 0.607 & 0.618 & 1.6e-70 & 0.609 & 0.618 & 1.992 & 3.9e-140 & 1.8e-70 & 2.4e-03 \\
%324 & 2.5e-141 & 4.2e-71 & 0.607 & 0.618 & 9.7e-71 & 0.609 & 0.618 & 1.992 & 1.5e-140 & 1.1e-70 & 2.4e-03 \\
%325 & 9.7e-142 & 2.6e-71 & 0.607 & 0.618 & 6.0e-71 & 0.609 & 0.618 & 1.992 & 5.8e-141 & 6.9e-71 & 2.4e-03 \\
%326 & 3.7e-142 & 1.6e-71 & 0.607 & 0.618 & 3.7e-71 & 0.609 & 0.618 & 1.992 & 2.2e-141 & 4.2e-71 & 2.4e-03 \\
%327 & 1.4e-142 & 1.0e-71 & 0.607 & 0.618 & 2.3e-71 & 0.609 & 0.618 & 1.992 & 8.4e-142 & 2.6e-71 & 2.4e-03 \\
%328 & 5.4e-143 & 6.2e-72 & 0.608 & 0.618 & 1.4e-71 & 0.609 & 0.618 & 1.992 & 3.2e-142 & 1.6e-71 & 2.4e-03 \\
%329 & 2.1e-143 & 3.8e-72 & 0.608 & 0.618 & 8.8e-72 & 0.609 & 0.618 & 1.992 & 1.2e-142 & 1.0e-71 & 2.4e-03 \\
%330 & 7.9e-144 & 2.4e-72 & 0.608 & 0.618 & 5.4e-72 & 0.609 & 0.618 & 1.992 & 4.7e-143 & 6.2e-72 & 2.4e-03 \\
%331 & 3.0e-144 & 1.5e-72 & 0.608 & 0.618 & 3.3e-72 & 0.609 & 0.618 & 1.992 & 1.8e-143 & 3.8e-72 & 2.4e-03 \\
%332 & 1.2e-144 & 9.0e-73 & 0.608 & 0.618 & 2.1e-72 & 0.609 & 0.618 & 1.992 & 6.8e-144 & 2.4e-72 & 2.4e-03 \\
%333 & 4.4e-145 & 5.6e-73 & 0.608 & 0.618 & 1.3e-72 & 0.609 & 0.618 & 1.992 & 2.6e-144 & 1.5e-72 & 2.4e-03 \\
%334 & 1.7e-145 & 3.5e-73 & 0.608 & 0.618 & 7.9e-73 & 0.609 & 0.618 & 1.992 & 1.0e-144 & 9.0e-73 & 2.4e-03 \\
%335 & 6.4e-146 & 2.1e-73 & 0.608 & 0.618 & 4.9e-73 & 0.609 & 0.618 & 1.992 & 3.8e-145 & 5.6e-73 & 2.4e-03 \\
%336 & 2.5e-146 & 1.3e-73 & 0.608 & 0.618 & 3.0e-73 & 0.609 & 0.618 & 1.992 & 1.5e-145 & 3.5e-73 & 2.4e-03 \\
%337 & 9.4e-147 & 8.1e-74 & 0.608 & 0.618 & 1.9e-73 & 0.609 & 0.618 & 1.992 & 5.6e-146 & 2.1e-73 & 2.4e-03 \\
%338 & 3.6e-147 & 5.0e-74 & 0.608 & 0.618 & 1.2e-73 & 0.609 & 0.618 & 1.992 & 2.1e-146 & 1.3e-73 & 2.4e-03 \\
%339 & 1.4e-147 & 3.1e-74 & 0.608 & 0.618 & 7.1e-74 & 0.609 & 0.618 & 1.992 & 8.1e-147 & 8.2e-74 & 2.4e-03 \\
%340 & 5.2e-148 & 1.9e-74 & 0.608 & 0.618 & 4.4e-74 & 0.609 & 0.618 & 1.992 & 3.1e-147 & 5.0e-74 & 2.4e-03 \\
%341 & 2.0e-148 & 1.2e-74 & 0.608 & 0.618 & 2.7e-74 & 0.609 & 0.618 & 1.992 & 1.2e-147 & 3.1e-74 & 2.4e-03 \\
%342 & 7.6e-149 & 7.3e-75 & 0.608 & 0.618 & 1.7e-74 & 0.609 & 0.618 & 1.992 & 4.5e-148 & 1.9e-74 & 2.4e-03 \\
%343 & 2.9e-149 & 4.5e-75 & 0.608 & 0.618 & 1.0e-74 & 0.609 & 0.618 & 1.992 & 1.7e-148 & 1.2e-74 & 2.4e-03 \\
%344 & 1.1e-149 & 2.8e-75 & 0.608 & 0.618 & 6.4e-75 & 0.609 & 0.618 & 1.992 & 6.6e-149 & 7.4e-75 & 2.4e-03 \\
%345 & 4.3e-150 & 1.7e-75 & 0.608 & 0.618 & 4.0e-75 & 0.609 & 0.618 & 1.992 & 2.5e-149 & 4.5e-75 & 2.4e-03 \\
%346 & 1.6e-150 & 1.1e-75 & 0.608 & 0.618 & 2.5e-75 & 0.610 & 0.618 & 1.992 & 9.6e-150 & 2.8e-75 & 2.4e-03 \\
%347 & 6.2e-151 & 6.6e-76 & 0.608 & 0.618 & 1.5e-75 & 0.610 & 0.618 & 1.992 & 3.7e-150 & 1.7e-75 & 2.4e-03 \\
%348 & 2.4e-151 & 4.1e-76 & 0.608 & 0.618 & 9.4e-76 & 0.610 & 0.618 & 1.992 & 1.4e-150 & 1.1e-75 & 2.4e-03 \\
%349 & 9.1e-152 & 2.5e-76 & 0.608 & 0.618 & 5.8e-76 & 0.610 & 0.618 & 1.993 & 5.4e-151 & 6.6e-76 & 2.4e-03 \\
%350 & 3.5e-152 & 1.6e-76 & 0.608 & 0.618 & 3.6e-76 & 0.610 & 0.618 & 1.993 & 2.0e-151 & 4.1e-76 & 2.4e-03 \\
%351 & 1.3e-152 & 9.7e-77 & 0.608 & 0.618 & 2.2e-76 & 0.610 & 0.618 & 1.993 & 7.8e-152 & 2.5e-76 & 2.4e-03 \\
%352 & 5.0e-153 & 6.0e-77 & 0.608 & 0.618 & 1.4e-76 & 0.610 & 0.618 & 1.993 & 3.0e-152 & 1.6e-76 & 2.4e-03 \\
%353 & 1.9e-153 & 3.7e-77 & 0.608 & 0.618 & 8.4e-77 & 0.610 & 0.618 & 1.993 & 1.1e-152 & 9.7e-77 & 2.4e-03 \\
%354 & 7.4e-154 & 2.3e-77 & 0.608 & 0.618 & 5.2e-77 & 0.610 & 0.618 & 1.993 & 4.4e-153 & 6.0e-77 & 2.4e-03 \\
%355 & 2.8e-154 & 1.4e-77 & 0.608 & 0.618 & 3.2e-77 & 0.610 & 0.618 & 1.993 & 1.7e-153 & 3.7e-77 & 2.4e-03 \\
%356 & 1.1e-154 & 8.7e-78 & 0.608 & 0.618 & 2.0e-77 & 0.610 & 0.618 & 1.993 & 6.4e-154 & 2.3e-77 & 2.4e-03 \\
%357 & 4.1e-155 & 5.4e-78 & 0.608 & 0.618 & 1.2e-77 & 0.610 & 0.618 & 1.993 & 2.4e-154 & 1.4e-77 & 2.4e-03 \\
%358 & 1.6e-155 & 3.3e-78 & 0.608 & 0.618 & 7.6e-78 & 0.610 & 0.618 & 1.993 & 9.3e-155 & 8.7e-78 & 2.4e-03 \\
%359 & 6.0e-156 & 2.1e-78 & 0.608 & 0.618 & 4.7e-78 & 0.610 & 0.618 & 1.993 & 3.5e-155 & 5.4e-78 & 2.4e-03 \\
%360 & 2.3e-156 & 1.3e-78 & 0.608 & 0.618 & 2.9e-78 & 0.610 & 0.618 & 1.993 & 1.4e-155 & 3.3e-78 & 2.4e-03 \\
%361 & 8.7e-157 & 7.9e-79 & 0.608 & 0.618 & 1.8e-78 & 0.610 & 0.618 & 1.993 & 5.2e-156 & 2.1e-78 & 2.4e-03 \\
%362 & 3.3e-157 & 4.9e-79 & 0.608 & 0.618 & 1.1e-78 & 0.610 & 0.618 & 1.993 & 2.0e-156 & 1.3e-78 & 2.4e-03 \\
%363 & 1.3e-157 & 3.0e-79 & 0.609 & 0.618 & 6.9e-79 & 0.610 & 0.618 & 1.993 & 7.5e-157 & 7.9e-79 & 2.4e-03 \\
%364 & 4.9e-158 & 1.9e-79 & 0.609 & 0.618 & 4.2e-79 & 0.610 & 0.618 & 1.993 & 2.9e-157 & 4.9e-79 & 2.4e-03 \\
%365 & 1.9e-158 & 1.1e-79 & 0.609 & 0.618 & 2.6e-79 & 0.610 & 0.618 & 1.993 & 1.1e-157 & 3.0e-79 & 2.4e-03 \\
%366 & 7.1e-159 & 7.1e-80 & 0.609 & 0.618 & 1.6e-79 & 0.610 & 0.618 & 1.993 & 4.2e-158 & 1.9e-79 & 2.4e-03 \\
%367 & 2.7e-159 & 4.4e-80 & 0.609 & 0.618 & 1.0e-79 & 0.610 & 0.618 & 1.993 & 1.6e-158 & 1.1e-79 & 2.4e-03 \\
%368 & 1.0e-159 & 2.7e-80 & 0.609 & 0.618 & 6.2e-80 & 0.610 & 0.618 & 1.993 & 6.1e-159 & 7.1e-80 & 2.4e-03 \\
%369 & 4.0e-160 & 1.7e-80 & 0.609 & 0.618 & 3.8e-80 & 0.610 & 0.618 & 1.993 & 2.3e-159 & 4.4e-80 & 2.4e-03 \\
%370 & 1.5e-160 & 1.0e-80 & 0.609 & 0.618 & 2.4e-80 & 0.610 & 0.618 & 1.993 & 8.9e-160 & 2.7e-80 & 2.4e-03 \\
%371 & 5.8e-161 & 6.4e-81 & 0.609 & 0.618 & 1.5e-80 & 0.610 & 0.618 & 1.993 & 3.4e-160 & 1.7e-80 & 2.4e-03 \\
%372 & 2.2e-161 & 3.9e-81 & 0.609 & 0.618 & 9.0e-81 & 0.610 & 0.618 & 1.993 & 1.3e-160 & 1.0e-80 & 2.4e-03 \\
%373 & 8.4e-162 & 2.4e-81 & 0.609 & 0.618 & 5.6e-81 & 0.610 & 0.618 & 1.993 & 5.0e-161 & 6.4e-81 & 2.4e-03 \\
%374 & 3.2e-162 & 1.5e-81 & 0.609 & 0.618 & 3.5e-81 & 0.610 & 0.618 & 1.993 & 1.9e-161 & 4.0e-81 & 2.4e-03 \\
%375 & 1.2e-162 & 9.3e-82 & 0.609 & 0.618 & 2.1e-81 & 0.610 & 0.618 & 1.993 & 7.3e-162 & 2.4e-81 & 2.4e-03 \\
%376 & 4.7e-163 & 5.8e-82 & 0.609 & 0.618 & 1.3e-81 & 0.610 & 0.618 & 1.993 & 2.8e-162 & 1.5e-81 & 2.4e-03 \\
%377 & 1.8e-163 & 3.6e-82 & 0.609 & 0.618 & 8.1e-82 & 0.610 & 0.618 & 1.993 & 1.1e-162 & 9.3e-82 & 2.4e-03 \\
%378 & 6.8e-164 & 2.2e-82 & 0.609 & 0.618 & 5.0e-82 & 0.610 & 0.618 & 1.993 & 4.1e-163 & 5.8e-82 & 2.4e-03 \\
%379 & 2.6e-164 & 1.4e-82 & 0.609 & 0.618 & 3.1e-82 & 0.610 & 0.618 & 1.993 & 1.5e-163 & 3.6e-82 & 2.4e-03 \\
%380 & 1.0e-164 & 8.4e-83 & 0.609 & 0.618 & 1.9e-82 & 0.610 & 0.618 & 1.993 & 5.9e-164 & 2.2e-82 & 2.4e-03 \\
%381 & 3.8e-165 & 5.2e-83 & 0.609 & 0.618 & 1.2e-82 & 0.610 & 0.618 & 1.993 & 2.3e-164 & 1.4e-82 & 2.4e-03 \\
%382 & 1.5e-165 & 3.2e-83 & 0.609 & 0.618 & 7.3e-83 & 0.610 & 0.618 & 1.993 & 8.6e-165 & 8.4e-83 & 2.4e-03 \\
%383 & 5.6e-166 & 2.0e-83 & 0.609 & 0.618 & 4.5e-83 & 0.610 & 0.618 & 1.993 & 3.3e-165 & 5.2e-83 & 2.4e-03 \\
%384 & 2.1e-166 & 1.2e-83 & 0.609 & 0.618 & 2.8e-83 & 0.610 & 0.618 & 1.993 & 1.3e-165 & 3.2e-83 & 2.4e-03 \\
%385 & 8.1e-167 & 7.6e-84 & 0.609 & 0.618 & 1.7e-83 & 0.610 & 0.618 & 1.993 & 4.8e-166 & 2.0e-83 & 2.4e-03 \\
%386 & 3.1e-167 & 4.7e-84 & 0.609 & 0.618 & 1.1e-83 & 0.610 & 0.618 & 1.993 & 1.8e-166 & 1.2e-83 & 2.4e-03 \\
%387 & 1.2e-167 & 2.9e-84 & 0.609 & 0.618 & 6.6e-84 & 0.610 & 0.618 & 1.993 & 7.0e-167 & 7.6e-84 & 2.4e-03 \\
%388 & 4.5e-168 & 1.8e-84 & 0.609 & 0.618 & 4.1e-84 & 0.610 & 0.618 & 1.993 & 2.7e-167 & 4.7e-84 & 2.4e-03 \\
%389 & 1.7e-168 & 1.1e-84 & 0.609 & 0.618 & 2.5e-84 & 0.610 & 0.618 & 1.993 & 1.0e-167 & 2.9e-84 & 2.4e-03 \\
%390 & 6.6e-169 & 6.8e-85 & 0.609 & 0.618 & 1.6e-84 & 0.610 & 0.618 & 1.993 & 3.9e-168 & 1.8e-84 & 2.4e-03 \\
%391 & 2.5e-169 & 4.2e-85 & 0.609 & 0.618 & 9.7e-85 & 0.610 & 0.618 & 1.993 & 1.5e-168 & 1.1e-84 & 2.4e-03 \\
%392 & 9.6e-170 & 2.6e-85 & 0.609 & 0.618 & 6.0e-85 & 0.611 & 0.618 & 1.993 & 5.7e-169 & 6.8e-85 & 2.4e-03 \\
%393 & 3.7e-170 & 1.6e-85 & 0.609 & 0.618 & 3.7e-85 & 0.611 & 0.618 & 1.993 & 2.2e-169 & 4.2e-85 & 2.4e-03 \\
%394 & 1.4e-170 & 1.0e-85 & 0.609 & 0.618 & 2.3e-85 & 0.611 & 0.618 & 1.993 & 8.3e-170 & 2.6e-85 & 2.4e-03 \\
%395 & 5.4e-171 & 6.2e-86 & 0.609 & 0.618 & 1.4e-85 & 0.611 & 0.618 & 1.993 & 3.2e-170 & 1.6e-85 & 2.4e-03 \\
%396 & 2.1e-171 & 3.8e-86 & 0.609 & 0.618 & 8.7e-86 & 0.611 & 0.618 & 1.993 & 1.2e-170 & 1.0e-85 & 2.4e-03 \\
%397 & 7.8e-172 & 2.4e-86 & 0.609 & 0.618 & 5.4e-86 & 0.611 & 0.618 & 1.993 & 4.6e-171 & 6.2e-86 & 2.4e-03 \\
%398 & 3.0e-172 & 1.5e-86 & 0.609 & 0.618 & 3.3e-86 & 0.611 & 0.618 & 1.993 & 1.8e-171 & 3.8e-86 & 2.4e-03 \\
%399 & 1.1e-172 & 9.0e-87 & 0.609 & 0.618 & 2.1e-86 & 0.611 & 0.618 & 1.993 & 6.8e-172 & 2.4e-86 & 2.4e-03 \\
%400 & 4.4e-173 & 5.6e-87 & 0.609 & 0.618 & 1.3e-86 & 0.611 & 0.618 & 1.993 & 2.6e-172 & 1.5e-86 & 2.4e-03 \\
%401 & 1.7e-173 & 3.4e-87 & 0.609 & 0.618 & 7.9e-87 & 0.611 & 0.618 & 1.993 & 9.9e-173 & 9.0e-87 & 2.4e-03 \\
%402 & 6.4e-174 & 2.1e-87 & 0.609 & 0.618 & 4.9e-87 & 0.611 & 0.618 & 1.993 & 3.8e-173 & 5.6e-87 & 2.4e-03 \\
%403 & 2.4e-174 & 1.3e-87 & 0.609 & 0.618 & 3.0e-87 & 0.611 & 0.618 & 1.993 & 1.4e-173 & 3.4e-87 & 2.4e-03 \\
%404 & 9.3e-175 & 8.1e-88 & 0.609 & 0.618 & 1.9e-87 & 0.611 & 0.618 & 1.993 & 5.5e-174 & 2.1e-87 & 2.4e-03 \\
%405 & 3.5e-175 & 5.0e-88 & 0.610 & 0.618 & 1.1e-87 & 0.611 & 0.618 & 1.994 & 2.1e-174 & 1.3e-87 & 2.4e-03 \\
%406 & 1.4e-175 & 3.1e-88 & 0.610 & 0.618 & 7.1e-88 & 0.611 & 0.618 & 1.994 & 8.0e-175 & 8.1e-88 & 2.4e-03 \\
%407 & 5.2e-176 & 1.9e-88 & 0.610 & 0.618 & 4.4e-88 & 0.611 & 0.618 & 1.994 & 3.1e-175 & 5.0e-88 & 2.4e-03 \\
%408 & 2.0e-176 & 1.2e-88 & 0.610 & 0.618 & 2.7e-88 & 0.611 & 0.618 & 1.994 & 1.2e-175 & 3.1e-88 & 2.4e-03 \\
%409 & 7.6e-177 & 7.3e-89 & 0.610 & 0.618 & 1.7e-88 & 0.611 & 0.618 & 1.994 & 4.5e-176 & 1.9e-88 & 2.4e-03 \\
%410 & 2.9e-177 & 4.5e-89 & 0.610 & 0.618 & 1.0e-88 & 0.611 & 0.618 & 1.994 & 1.7e-176 & 1.2e-88 & 2.4e-03 \\
%411 & 1.1e-177 & 2.8e-89 & 0.610 & 0.618 & 6.4e-89 & 0.611 & 0.618 & 1.994 & 6.5e-177 & 7.3e-89 & 2.4e-03 \\
%412 & 4.2e-178 & 1.7e-89 & 0.610 & 0.618 & 3.9e-89 & 0.611 & 0.618 & 1.994 & 2.5e-177 & 4.5e-89 & 2.4e-03 \\
%413 & 1.6e-178 & 1.1e-89 & 0.610 & 0.618 & 2.4e-89 & 0.611 & 0.618 & 1.994 & 9.5e-178 & 2.8e-89 & 2.4e-03 \\
%414 & 6.1e-179 & 6.6e-90 & 0.610 & 0.618 & 1.5e-89 & 0.611 & 0.618 & 1.994 & 3.6e-178 & 1.7e-89 & 2.4e-03 \\
%415 & 2.3e-179 & 4.1e-90 & 0.610 & 0.618 & 9.3e-90 & 0.611 & 0.618 & 1.994 & 1.4e-178 & 1.1e-89 & 2.4e-03 \\
%416 & 9.0e-180 & 2.5e-90 & 0.610 & 0.618 & 5.8e-90 & 0.611 & 0.618 & 1.994 & 5.3e-179 & 6.6e-90 & 2.4e-03 \\
%417 & 3.4e-180 & 1.6e-90 & 0.610 & 0.618 & 3.6e-90 & 0.611 & 0.618 & 1.994 & 2.0e-179 & 4.1e-90 & 2.4e-03 \\
%418 & 1.3e-180 & 9.6e-91 & 0.610 & 0.618 & 2.2e-90 & 0.611 & 0.618 & 1.994 & 7.7e-180 & 2.5e-90 & 2.4e-03 \\
%419 & 5.0e-181 & 5.9e-91 & 0.610 & 0.618 & 1.4e-90 & 0.611 & 0.618 & 1.994 & 3.0e-180 & 1.6e-90 & 2.4e-03 \\
%420 & 1.9e-181 & 3.7e-91 & 0.610 & 0.618 & 8.4e-91 & 0.611 & 0.618 & 1.994 & 1.1e-180 & 9.6e-91 & 2.4e-03 \\
%421 & 7.3e-182 & 2.3e-91 & 0.610 & 0.618 & 5.2e-91 & 0.611 & 0.618 & 1.994 & 4.3e-181 & 5.9e-91 & 2.4e-03 \\
%422 & 2.8e-182 & 1.4e-91 & 0.610 & 0.618 & 3.2e-91 & 0.611 & 0.618 & 1.994 & 1.6e-181 & 3.7e-91 & 2.4e-03 \\
%423 & 1.1e-182 & 8.7e-92 & 0.610 & 0.618 & 2.0e-91 & 0.611 & 0.618 & 1.994 & 6.3e-182 & 2.3e-91 & 2.4e-03 \\
%424 & 4.1e-183 & 5.4e-92 & 0.610 & 0.618 & 1.2e-91 & 0.611 & 0.618 & 1.994 & 2.4e-182 & 1.4e-91 & 2.4e-03 \\
%425 & 1.6e-183 & 3.3e-92 & 0.610 & 0.618 & 7.6e-92 & 0.611 & 0.618 & 1.994 & 9.2e-183 & 8.7e-92 & 2.4e-03 \\
%426 & 5.9e-184 & 2.0e-92 & 0.610 & 0.618 & 4.7e-92 & 0.611 & 0.618 & 1.994 & 3.5e-183 & 5.4e-92 & 2.4e-03 \\
%427 & 2.3e-184 & 1.3e-92 & 0.610 & 0.618 & 2.9e-92 & 0.611 & 0.618 & 1.994 & 1.3e-183 & 3.3e-92 & 2.4e-03 \\
%428 & 8.6e-185 & 7.8e-93 & 0.610 & 0.618 & 1.8e-92 & 0.611 & 0.618 & 1.994 & 5.1e-184 & 2.0e-92 & 2.4e-03 \\
%429 & 3.3e-185 & 4.8e-93 & 0.610 & 0.618 & 1.1e-92 & 0.611 & 0.618 & 1.994 & 2.0e-184 & 1.3e-92 & 2.4e-03 \\
%430 & 1.3e-185 & 3.0e-93 & 0.610 & 0.618 & 6.8e-93 & 0.611 & 0.618 & 1.994 & 7.5e-185 & 7.8e-93 & 2.4e-03 \\
%431 & 4.8e-186 & 1.8e-93 & 0.610 & 0.618 & 4.2e-93 & 0.611 & 0.618 & 1.994 & 2.9e-185 & 4.8e-93 & 2.4e-03 \\
%432 & 1.8e-186 & 1.1e-93 & 0.610 & 0.618 & 2.6e-93 & 0.611 & 0.618 & 1.994 & 1.1e-185 & 3.0e-93 & 2.4e-03 \\
%433 & 7.0e-187 & 7.0e-94 & 0.610 & 0.618 & 1.6e-93 & 0.611 & 0.618 & 1.994 & 4.2e-186 & 1.8e-93 & 2.4e-03 \\
%434 & 2.7e-187 & 4.4e-94 & 0.610 & 0.618 & 1.0e-93 & 0.611 & 0.618 & 1.994 & 1.6e-186 & 1.1e-93 & 2.4e-03 \\
%435 & 1.0e-187 & 2.7e-94 & 0.610 & 0.618 & 6.2e-94 & 0.611 & 0.618 & 1.994 & 6.1e-187 & 7.1e-94 & 2.4e-03 \\
%436 & 3.9e-188 & 1.7e-94 & 0.610 & 0.618 & 3.8e-94 & 0.611 & 0.618 & 1.994 & 2.3e-187 & 4.4e-94 & 2.4e-03 \\
%437 & 1.5e-188 & 1.0e-94 & 0.610 & 0.618 & 2.4e-94 & 0.611 & 0.618 & 1.994 & 8.9e-188 & 2.7e-94 & 2.4e-03 \\
%438 & 5.7e-189 & 6.4e-95 & 0.610 & 0.618 & 1.5e-94 & 0.611 & 0.618 & 1.994 & 3.4e-188 & 1.7e-94 & 2.4e-03 \\
%439 & 2.2e-189 & 3.9e-95 & 0.610 & 0.618 & 9.0e-95 & 0.611 & 0.618 & 1.994 & 1.3e-188 & 1.0e-94 & 2.4e-03 \\
%440 & 8.3e-190 & 2.4e-95 & 0.610 & 0.618 & 5.6e-95 & 0.611 & 0.618 & 1.994 & 4.9e-189 & 6.4e-95 & 2.4e-03 \\
%441 & 3.2e-190 & 1.5e-95 & 0.610 & 0.618 & 3.4e-95 & 0.611 & 0.618 & 1.994 & 1.9e-189 & 3.9e-95 & 2.4e-03 \\
%442 & 1.2e-190 & 9.3e-96 & 0.610 & 0.618 & 2.1e-95 & 0.611 & 0.618 & 1.994 & 7.2e-190 & 2.4e-95 & 2.4e-03 \\
%443 & 4.6e-191 & 5.7e-96 & 0.610 & 0.618 & 1.3e-95 & 0.611 & 0.618 & 1.994 & 2.7e-190 & 1.5e-95 & 2.4e-03 \\
%444 & 1.8e-191 & 3.5e-96 & 0.610 & 0.618 & 8.1e-96 & 0.611 & 0.618 & 1.994 & 1.0e-190 & 9.3e-96 & 2.4e-03 \\
%445 & 6.8e-192 & 2.2e-96 & 0.610 & 0.618 & 5.0e-96 & 0.611 & 0.618 & 1.994 & 4.0e-191 & 5.7e-96 & 2.4e-03 \\
%446 & 2.6e-192 & 1.4e-96 & 0.610 & 0.618 & 3.1e-96 & 0.611 & 0.618 & 1.994 & 1.5e-191 & 3.5e-96 & 2.4e-03 \\
%447 & 9.9e-193 & 8.4e-97 & 0.610 & 0.618 & 1.9e-96 & 0.611 & 0.618 & 1.994 & 5.9e-192 & 2.2e-96 & 2.4e-03 \\
%448 & 3.8e-193 & 5.2e-97 & 0.610 & 0.618 & 1.2e-96 & 0.611 & 0.618 & 1.994 & 2.2e-192 & 1.4e-96 & 2.4e-03 \\
%449 & 1.4e-193 & 3.2e-97 & 0.610 & 0.618 & 7.3e-97 & 0.611 & 0.618 & 1.994 & 8.5e-193 & 8.4e-97 & 2.4e-03 \\
%450 & 5.5e-194 & 2.0e-97 & 0.610 & 0.618 & 4.5e-97 & 0.611 & 0.618 & 1.994 & 3.3e-193 & 5.2e-97 & 2.4e-03 \\
%451 & 2.1e-194 & 1.2e-97 & 0.610 & 0.618 & 2.8e-97 & 0.611 & 0.618 & 1.994 & 1.2e-193 & 3.2e-97 & 2.4e-03 \\
%452 & 8.0e-195 & 7.5e-98 & 0.610 & 0.618 & 1.7e-97 & 0.611 & 0.618 & 1.994 & 4.8e-194 & 2.0e-97 & 2.4e-03 \\
%453 & 3.1e-195 & 4.7e-98 & 0.610 & 0.618 & 1.1e-97 & 0.612 & 0.618 & 1.994 & 1.8e-194 & 1.2e-97 & 2.4e-03 \\
%454 & 1.2e-195 & 2.9e-98 & 0.610 & 0.618 & 6.6e-98 & 0.612 & 0.618 & 1.994 & 6.9e-195 & 7.5e-98 & 2.4e-03 \\
%455 & 4.5e-196 & 1.8e-98 & 0.610 & 0.618 & 4.1e-98 & 0.612 & 0.618 & 1.994 & 2.7e-195 & 4.7e-98 & 2.4e-03 \\
%456 & 1.7e-196 & 1.1e-98 & 0.610 & 0.618 & 2.5e-98 & 0.612 & 0.618 & 1.994 & 1.0e-195 & 2.9e-98 & 2.4e-03 \\
%457 & 6.5e-197 & 6.8e-99 & 0.610 & 0.618 & 1.6e-98 & 0.612 & 0.618 & 1.994 & 3.9e-196 & 1.8e-98 & 2.4e-03 \\
%458 & 2.5e-197 & 4.2e-99 & 0.610 & 0.618 & 9.6e-99 & 0.612 & 0.618 & 1.994 & 1.5e-196 & 1.1e-98 & 2.4e-03 \\
%459 & 9.5e-198 & 2.6e-99 & 0.610 & 0.618 & 5.9e-99 & 0.612 & 0.618 & 1.994 & 5.6e-197 & 6.8e-99 & 2.4e-03 \\
%460 & 3.6e-198 & 1.6e-99 & 0.611 & 0.618 & 3.7e-99 & 0.612 & 0.618 & 1.994 & 2.2e-197 & 4.2e-99 & 2.4e-03 \\
%461 & 1.4e-198 & 9.9e-100 & 0.611 & 0.618 & 2.3e-99 & 0.612 & 0.618 & 1.994 & 8.2e-198 & 2.6e-99 & 2.4e-03 \\
%462 & 5.3e-199 & 6.1e-100 & 0.611 & 0.618 & 1.4e-99 & 0.612 & 0.618 & 1.994 & 3.1e-198 & 1.6e-99 & 2.4e-03 \\
%463 & 2.0e-199 & 3.8e-100 & 0.611 & 0.618 & 8.7e-100 & 0.612 & 0.618 & 1.994 & 1.2e-198 & 9.9e-100 & 2.4e-03 \\
%464 & 7.8e-200 & 2.3e-100 & 0.611 & 0.618 & 5.4e-100 & 0.612 & 0.618 & 1.994 & 4.6e-199 & 6.1e-100 & 2.4e-03 \\
%465 & 3.0e-200 & 1.4e-100 & 0.611 & 0.618 & 3.3e-100 & 0.612 & 0.618 & 1.994 & 1.8e-199 & 3.8e-100 & 2.4e-03 \\
%466 & 1.1e-200 & 8.9e-101 & 0.611 & 0.618 & 2.0e-100 & 0.612 & 0.618 & 1.994 & 6.7e-200 & 2.3e-100 & 2.4e-03 \\
%467 & 4.3e-201 & 5.5e-101 & 0.611 & 0.618 & 1.3e-100 & 0.612 & 0.618 & 1.994 & 2.6e-200 & 1.4e-100 & 2.4e-03 \\
%468 & 1.7e-201 & 3.4e-101 & 0.611 & 0.618 & 7.8e-101 & 0.612 & 0.618 & 1.994 & 9.8e-201 & 9.0e-101 & 2.4e-03 \\
%469 & 6.3e-202 & 2.1e-101 & 0.611 & 0.618 & 4.8e-101 & 0.612 & 0.618 & 1.994 & 3.7e-201 & 5.5e-101 & 2.4e-03 \\
%470 & 2.4e-202 & 1.3e-101 & 0.611 & 0.618 & 3.0e-101 & 0.612 & 0.618 & 1.994 & 1.4e-201 & 3.4e-101 & 2.4e-03 \\
%471 & 9.2e-203 & 8.1e-102 & 0.611 & 0.618 & 1.8e-101 & 0.612 & 0.618 & 1.994 & 5.4e-202 & 2.1e-101 & 2.4e-03 \\
%472 & 3.5e-203 & 5.0e-102 & 0.611 & 0.618 & 1.1e-101 & 0.612 & 0.618 & 1.994 & 2.1e-202 & 1.3e-101 & 2.4e-03 \\
%473 & 1.3e-203 & 3.1e-102 & 0.611 & 0.618 & 7.0e-102 & 0.612 & 0.618 & 1.994 & 7.9e-203 & 8.1e-102 & 2.4e-03 \\
%474 & 5.1e-204 & 1.9e-102 & 0.611 & 0.618 & 4.4e-102 & 0.612 & 0.618 & 1.994 & 3.0e-203 & 5.0e-102 & 2.4e-03 \\
%475 & 2.0e-204 & 1.2e-102 & 0.611 & 0.618 & 2.7e-102 & 0.612 & 0.618 & 1.994 & 1.2e-203 & 3.1e-102 & 2.4e-03 \\
%476 & 7.5e-205 & 7.3e-103 & 0.611 & 0.618 & 1.7e-102 & 0.612 & 0.618 & 1.994 & 4.4e-204 & 1.9e-102 & 2.4e-03 \\
%477 & 2.9e-205 & 4.5e-103 & 0.611 & 0.618 & 1.0e-102 & 0.612 & 0.618 & 1.994 & 1.7e-204 & 1.2e-102 & 2.4e-03 \\
%478 & 1.1e-205 & 2.8e-103 & 0.611 & 0.618 & 6.4e-103 & 0.612 & 0.618 & 1.994 & 6.5e-205 & 7.3e-103 & 2.4e-03 \\
%479 & 4.2e-206 & 1.7e-103 & 0.611 & 0.618 & 3.9e-103 & 0.612 & 0.618 & 1.994 & 2.5e-205 & 4.5e-103 & 2.4e-03 \\
%480 & 1.6e-206 & 1.1e-103 & 0.611 & 0.618 & 2.4e-103 & 0.612 & 0.618 & 1.994 & 9.4e-206 & 2.8e-103 & 2.4e-03 \\
%481 & 6.1e-207 & 6.6e-104 & 0.611 & 0.618 & 1.5e-103 & 0.612 & 0.618 & 1.995 & 3.6e-206 & 1.7e-103 & 2.4e-03 \\
%482 & 2.3e-207 & 4.1e-104 & 0.611 & 0.618 & 9.3e-104 & 0.612 & 0.618 & 1.995 & 1.4e-206 & 1.1e-103 & 2.4e-03 \\
%483 & 8.9e-208 & 2.5e-104 & 0.611 & 0.618 & 5.7e-104 & 0.612 & 0.618 & 1.995 & 5.2e-207 & 6.6e-104 & 2.4e-03 \\
%484 & 3.4e-208 & 1.5e-104 & 0.611 & 0.618 & 3.5e-104 & 0.612 & 0.618 & 1.995 & 2.0e-207 & 4.1e-104 & 2.4e-03 \\
%485 & 1.3e-208 & 9.6e-105 & 0.611 & 0.618 & 2.2e-104 & 0.612 & 0.618 & 1.995 & 7.7e-208 & 2.5e-104 & 2.4e-03 \\
%486 & 4.9e-209 & 5.9e-105 & 0.611 & 0.618 & 1.4e-104 & 0.612 & 0.618 & 1.995 & 2.9e-208 & 1.5e-104 & 2.4e-03 \\
%487 & 1.9e-209 & 3.7e-105 & 0.611 & 0.618 & 8.4e-105 & 0.612 & 0.618 & 1.995 & 1.1e-208 & 9.6e-105 & 2.4e-03 \\
%488 & 7.2e-210 & 2.3e-105 & 0.611 & 0.618 & 5.2e-105 & 0.612 & 0.618 & 1.995 & 4.3e-209 & 5.9e-105 & 2.4e-03 \\
%489 & 2.8e-210 & 1.4e-105 & 0.611 & 0.618 & 3.2e-105 & 0.612 & 0.618 & 1.995 & 1.6e-209 & 3.7e-105 & 2.4e-03 \\
%490 & 1.1e-210 & 8.6e-106 & 0.611 & 0.618 & 2.0e-105 & 0.612 & 0.618 & 1.995 & 6.2e-210 & 2.3e-105 & 2.4e-03 \\
%491 & 4.0e-211 & 5.3e-106 & 0.611 & 0.618 & 1.2e-105 & 0.612 & 0.618 & 1.995 & 2.4e-210 & 1.4e-105 & 2.4e-03 \\
%492 & 1.5e-211 & 3.3e-106 & 0.611 & 0.618 & 7.5e-106 & 0.612 & 0.618 & 1.995 & 9.1e-211 & 8.6e-106 & 2.4e-03 \\
%493 & 5.9e-212 & 2.0e-106 & 0.611 & 0.618 & 4.7e-106 & 0.612 & 0.618 & 1.995 & 3.5e-211 & 5.3e-106 & 2.4e-03 \\
%494 & 2.2e-212 & 1.3e-106 & 0.611 & 0.618 & 2.9e-106 & 0.612 & 0.618 & 1.995 & 1.3e-211 & 3.3e-106 & 2.4e-03 \\
%495 & 8.6e-213 & 7.8e-107 & 0.611 & 0.618 & 1.8e-106 & 0.612 & 0.618 & 1.995 & 5.1e-212 & 2.0e-106 & 2.4e-03 \\
%496 & 3.3e-213 & 4.8e-107 & 0.611 & 0.618 & 1.1e-106 & 0.612 & 0.618 & 1.995 & 1.9e-212 & 1.3e-106 & 2.4e-03 \\
%497 & 1.2e-213 & 3.0e-107 & 0.611 & 0.618 & 6.8e-107 & 0.612 & 0.618 & 1.995 & 7.4e-213 & 7.8e-107 & 2.4e-03 \\
%498 & 4.8e-214 & 1.8e-107 & 0.611 & 0.618 & 4.2e-107 & 0.612 & 0.618 & 1.995 & 2.8e-213 & 4.8e-107 & 2.4e-03 \\
%499 & 1.8e-214 & 1.1e-107 & 0.611 & 0.618 & 2.6e-107 & 0.612 & 0.618 & 1.995 & 1.1e-213 & 3.0e-107 & 2.4e-03 \\
500 & 7.0e-215 & 7.0e-108 & 0.611 & 0.618 & 1.6e-107 & 0.612 & 0.618 & 1.995 & 4.1e-214 & 1.8e-107 & 2.4e-03 \\
501 & 2.7e-215 & 4.3e-108 & 0.611 & 0.618 & 9.9e-108 & 0.612 & 0.618 & 1.995 & 1.6e-214 & 1.1e-107 & 2.4e-03 \\
502 & 1.0e-215 & 2.7e-108 & 0.611 & 0.618 & 6.1e-108 & 0.612 & 0.618 & 1.995 & 6.0e-215 & 7.0e-108 & 2.4e-03 \\
503 & 3.9e-216 & 1.7e-108 & 0.611 & 0.618 & 3.8e-108 & 0.612 & 0.618 & 1.995 & 2.3e-215 & 4.3e-108 & 2.4e-03 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
%504 & 1.5e-216 & 1.0e-108 & 0.611 & 0.618 & 2.3e-108 & 0.612 & 0.618 & 1.995 & 8.8e-216 & 2.7e-108 & 2.4e-03 \\
%505 & 5.7e-217 & 6.3e-109 & 0.611 & 0.618 & 1.4e-108 & 0.612 & 0.618 & 1.995 & 3.3e-216 & 1.7e-108 & 2.4e-03 \\
%506 & 2.2e-217 & 3.9e-109 & 0.611 & 0.618 & 8.9e-109 & 0.612 & 0.618 & 1.995 & 1.3e-216 & 1.0e-108 & 2.4e-03 \\
%507 & 8.3e-218 & 2.4e-109 & 0.611 & 0.618 & 5.5e-109 & 0.612 & 0.618 & 1.995 & 4.9e-217 & 6.3e-109 & 2.4e-03 \\
%508 & 3.2e-218 & 1.5e-109 & 0.611 & 0.618 & 3.4e-109 & 0.612 & 0.618 & 1.995 & 1.9e-217 & 3.9e-109 & 2.4e-03 \\
%509 & 1.2e-218 & 9.2e-110 & 0.611 & 0.618 & 2.1e-109 & 0.612 & 0.618 & 1.995 & 7.1e-218 & 2.4e-109 & 2.4e-03 \\
%510 & 4.6e-219 & 5.7e-110 & 0.611 & 0.618 & 1.3e-109 & 0.612 & 0.618 & 1.995 & 2.7e-218 & 1.5e-109 & 2.4e-03 \\
%511 & 1.8e-219 & 3.5e-110 & 0.611 & 0.618 & 8.1e-110 & 0.612 & 0.618 & 1.995 & 1.0e-218 & 9.2e-110 & 2.4e-03 \\
%512 & 6.7e-220 & 2.2e-110 & 0.611 & 0.618 & 5.0e-110 & 0.612 & 0.618 & 1.995 & 4.0e-219 & 5.7e-110 & 2.4e-03 \\
%513 & 2.6e-220 & 1.3e-110 & 0.611 & 0.618 & 3.1e-110 & 0.612 & 0.618 & 1.995 & 1.5e-219 & 3.5e-110 & 2.4e-03 \\
%514 & 9.8e-221 & 8.3e-111 & 0.611 & 0.618 & 1.9e-110 & 0.612 & 0.618 & 1.995 & 5.8e-220 & 2.2e-110 & 2.4e-03 \\
%515 & 3.7e-221 & 5.1e-111 & 0.611 & 0.618 & 1.2e-110 & 0.612 & 0.618 & 1.995 & 2.2e-220 & 1.3e-110 & 2.4e-03 \\
%516 & 1.4e-221 & 3.2e-111 & 0.611 & 0.618 & 7.3e-111 & 0.612 & 0.618 & 1.995 & 8.5e-221 & 8.3e-111 & 2.4e-03 \\
%517 & 5.5e-222 & 2.0e-111 & 0.611 & 0.618 & 4.5e-111 & 0.612 & 0.618 & 1.995 & 3.2e-221 & 5.1e-111 & 2.4e-03 \\
%518 & 2.1e-222 & 1.2e-111 & 0.611 & 0.618 & 2.8e-111 & 0.612 & 0.618 & 1.995 & 1.2e-221 & 3.2e-111 & 2.4e-03 \\
%519 & 8.0e-223 & 7.5e-112 & 0.611 & 0.618 & 1.7e-111 & 0.612 & 0.618 & 1.995 & 4.7e-222 & 2.0e-111 & 2.4e-03 \\
%520 & 3.0e-223 & 4.6e-112 & 0.611 & 0.618 & 1.1e-111 & 0.612 & 0.618 & 1.995 & 1.8e-222 & 1.2e-111 & 2.4e-03 \\
%521 & 1.2e-223 & 2.9e-112 & 0.611 & 0.618 & 6.6e-112 & 0.612 & 0.618 & 1.995 & 6.9e-223 & 7.5e-112 & 2.4e-03 \\
%522 & 4.4e-224 & 1.8e-112 & 0.611 & 0.618 & 4.1e-112 & 0.612 & 0.618 & 1.995 & 2.6e-223 & 4.6e-112 & 2.4e-03 \\
%523 & 1.7e-224 & 1.1e-112 & 0.611 & 0.618 & 2.5e-112 & 0.612 & 0.618 & 1.995 & 1.0e-223 & 2.9e-112 & 2.4e-03 \\
%524 & 6.5e-225 & 6.8e-113 & 0.611 & 0.618 & 1.5e-112 & 0.612 & 0.618 & 1.995 & 3.8e-224 & 1.8e-112 & 2.4e-03 \\
%525 & 2.5e-225 & 4.2e-113 & 0.611 & 0.618 & 9.6e-113 & 0.612 & 0.618 & 1.995 & 1.5e-224 & 1.1e-112 & 2.4e-03 \\
%526 & 9.4e-226 & 2.6e-113 & 0.611 & 0.618 & 5.9e-113 & 0.612 & 0.618 & 1.995 & 5.6e-225 & 6.8e-113 & 2.4e-03 \\
%527 & 3.6e-226 & 1.6e-113 & 0.611 & 0.618 & 3.7e-113 & 0.612 & 0.618 & 1.995 & 2.1e-225 & 4.2e-113 & 2.4e-03 \\
%528 & 1.4e-226 & 9.9e-114 & 0.611 & 0.618 & 2.3e-113 & 0.612 & 0.618 & 1.995 & 8.2e-226 & 2.6e-113 & 2.4e-03 \\
%529 & 5.3e-227 & 6.1e-114 & 0.611 & 0.618 & 1.4e-113 & 0.612 & 0.618 & 1.995 & 3.1e-226 & 1.6e-113 & 2.4e-03 \\
%530 & 2.0e-227 & 3.8e-114 & 0.611 & 0.618 & 8.6e-114 & 0.612 & 0.618 & 1.995 & 1.2e-226 & 9.9e-114 & 2.4e-03 \\
%531 & 7.7e-228 & 2.3e-114 & 0.612 & 0.618 & 5.3e-114 & 0.612 & 0.618 & 1.995 & 4.5e-227 & 6.1e-114 & 2.4e-03 \\
%532 & 2.9e-228 & 1.4e-114 & 0.612 & 0.618 & 3.3e-114 & 0.612 & 0.618 & 1.995 & 1.7e-227 & 3.8e-114 & 2.4e-03 \\
%533 & 1.1e-228 & 8.9e-115 & 0.612 & 0.618 & 2.0e-114 & 0.612 & 0.618 & 1.995 & 6.6e-228 & 2.3e-114 & 2.4e-03 \\
%534 & 4.3e-229 & 5.5e-115 & 0.612 & 0.618 & 1.3e-114 & 0.612 & 0.618 & 1.995 & 2.5e-228 & 1.4e-114 & 2.4e-03 \\
%535 & 1.6e-229 & 3.4e-115 & 0.612 & 0.618 & 7.8e-115 & 0.613 & 0.618 & 1.995 & 9.7e-229 & 8.9e-115 & 2.4e-03 \\
%536 & 6.2e-230 & 2.1e-115 & 0.612 & 0.618 & 4.8e-115 & 0.613 & 0.618 & 1.995 & 3.7e-229 & 5.5e-115 & 2.4e-03 \\
%537 & 2.4e-230 & 1.3e-115 & 0.612 & 0.618 & 3.0e-115 & 0.613 & 0.618 & 1.995 & 1.4e-229 & 3.4e-115 & 2.4e-03 \\
%538 & 9.1e-231 & 8.0e-116 & 0.612 & 0.618 & 1.8e-115 & 0.613 & 0.618 & 1.995 & 5.4e-230 & 2.1e-115 & 2.4e-03 \\
%539 & 3.5e-231 & 5.0e-116 & 0.612 & 0.618 & 1.1e-115 & 0.613 & 0.618 & 1.995 & 2.1e-230 & 1.3e-115 & 2.4e-03 \\
%540 & 1.3e-231 & 3.1e-116 & 0.612 & 0.618 & 7.0e-116 & 0.613 & 0.618 & 1.995 & 7.9e-231 & 8.0e-116 & 2.4e-03 \\
%541 & 5.1e-232 & 1.9e-116 & 0.612 & 0.618 & 4.3e-116 & 0.613 & 0.618 & 1.995 & 3.0e-231 & 5.0e-116 & 2.4e-03 \\
%542 & 1.9e-232 & 1.2e-116 & 0.612 & 0.618 & 2.7e-116 & 0.613 & 0.618 & 1.995 & 1.1e-231 & 3.1e-116 & 2.4e-03 \\
%543 & 7.4e-233 & 7.2e-117 & 0.612 & 0.618 & 1.7e-116 & 0.613 & 0.618 & 1.995 & 4.4e-232 & 1.9e-116 & 2.4e-03 \\
%544 & 2.8e-233 & 4.5e-117 & 0.612 & 0.618 & 1.0e-116 & 0.613 & 0.618 & 1.995 & 1.7e-232 & 1.2e-116 & 2.4e-03 \\
%545 & 1.1e-233 & 2.8e-117 & 0.612 & 0.618 & 6.3e-117 & 0.613 & 0.618 & 1.995 & 6.4e-233 & 7.2e-117 & 2.4e-03 \\
%546 & 4.1e-234 & 1.7e-117 & 0.612 & 0.618 & 3.9e-117 & 0.613 & 0.618 & 1.995 & 2.4e-233 & 4.5e-117 & 2.4e-03 \\
%547 & 1.6e-234 & 1.1e-117 & 0.612 & 0.618 & 2.4e-117 & 0.613 & 0.618 & 1.995 & 9.3e-234 & 2.8e-117 & 2.4e-03 \\
%548 & 6.0e-235 & 6.5e-118 & 0.612 & 0.618 & 1.5e-117 & 0.613 & 0.618 & 1.995 & 3.6e-234 & 1.7e-117 & 2.4e-03 \\
%549 & 2.3e-235 & 4.0e-118 & 0.612 & 0.618 & 9.2e-118 & 0.613 & 0.618 & 1.995 & 1.4e-234 & 1.1e-117 & 2.4e-03 \\
%550 & 8.8e-236 & 2.5e-118 & 0.612 & 0.618 & 5.7e-118 & 0.613 & 0.618 & 1.995 & 5.2e-235 & 6.5e-118 & 2.4e-03 \\
%551 & 3.4e-236 & 1.5e-118 & 0.612 & 0.618 & 3.5e-118 & 0.613 & 0.618 & 1.995 & 2.0e-235 & 4.0e-118 & 2.4e-03 \\
%552 & 1.3e-236 & 9.5e-119 & 0.612 & 0.618 & 2.2e-118 & 0.613 & 0.618 & 1.995 & 7.6e-236 & 2.5e-118 & 2.4e-03 \\
%553 & 4.9e-237 & 5.9e-119 & 0.612 & 0.618 & 1.3e-118 & 0.613 & 0.618 & 1.995 & 2.9e-236 & 1.5e-118 & 2.4e-03 \\
%554 & 1.9e-237 & 3.6e-119 & 0.612 & 0.618 & 8.3e-119 & 0.613 & 0.618 & 1.995 & 1.1e-236 & 9.5e-119 & 2.4e-03 \\
%555 & 7.1e-238 & 2.2e-119 & 0.612 & 0.618 & 5.1e-119 & 0.613 & 0.618 & 1.995 & 4.2e-237 & 5.9e-119 & 2.4e-03 \\
%556 & 2.7e-238 & 1.4e-119 & 0.612 & 0.618 & 3.2e-119 & 0.613 & 0.618 & 1.995 & 1.6e-237 & 3.6e-119 & 2.4e-03 \\
%557 & 1.0e-238 & 8.6e-120 & 0.612 & 0.618 & 2.0e-119 & 0.613 & 0.618 & 1.995 & 6.2e-238 & 2.2e-119 & 2.4e-03 \\
%558 & 4.0e-239 & 5.3e-120 & 0.612 & 0.618 & 1.2e-119 & 0.613 & 0.618 & 1.995 & 2.4e-238 & 1.4e-119 & 2.4e-03 \\
%559 & 1.5e-239 & 3.3e-120 & 0.612 & 0.618 & 7.5e-120 & 0.613 & 0.618 & 1.995 & 9.0e-239 & 8.6e-120 & 2.4e-03 \\
%560 & 5.8e-240 & 2.0e-120 & 0.612 & 0.618 & 4.6e-120 & 0.613 & 0.618 & 1.995 & 3.4e-239 & 5.3e-120 & 2.4e-03 \\
%561 & 2.2e-240 & 1.3e-120 & 0.612 & 0.618 & 2.9e-120 & 0.613 & 0.618 & 1.995 & 1.3e-239 & 3.3e-120 & 2.4e-03 \\
%562 & 8.5e-241 & 7.7e-121 & 0.612 & 0.618 & 1.8e-120 & 0.613 & 0.618 & 1.995 & 5.0e-240 & 2.0e-120 & 2.4e-03 \\
%563 & 3.2e-241 & 4.8e-121 & 0.612 & 0.618 & 1.1e-120 & 0.613 & 0.618 & 1.995 & 1.9e-240 & 1.3e-120 & 2.4e-03 \\
%564 & 1.2e-241 & 3.0e-121 & 0.612 & 0.618 & 6.8e-121 & 0.613 & 0.618 & 1.995 & 7.3e-241 & 7.7e-121 & 2.4e-03 \\
%565 & 4.7e-242 & 1.8e-121 & 0.612 & 0.618 & 4.2e-121 & 0.613 & 0.618 & 1.995 & 2.8e-241 & 4.8e-121 & 2.4e-03 \\
%566 & 1.8e-242 & 1.1e-121 & 0.612 & 0.618 & 2.6e-121 & 0.613 & 0.618 & 1.995 & 1.1e-241 & 3.0e-121 & 2.4e-03 \\
%567 & 6.9e-243 & 7.0e-122 & 0.612 & 0.618 & 1.6e-121 & 0.613 & 0.618 & 1.995 & 4.1e-242 & 1.8e-121 & 2.4e-03 \\
%568 & 2.6e-243 & 4.3e-122 & 0.612 & 0.618 & 9.9e-122 & 0.613 & 0.618 & 1.995 & 1.6e-242 & 1.1e-121 & 2.4e-03 \\
%569 & 1.0e-243 & 2.7e-122 & 0.612 & 0.618 & 6.1e-122 & 0.613 & 0.618 & 1.995 & 5.9e-243 & 7.0e-122 & 2.4e-03 \\
%570 & 3.8e-244 & 1.6e-122 & 0.612 & 0.618 & 3.8e-122 & 0.613 & 0.618 & 1.995 & 2.3e-243 & 4.3e-122 & 2.4e-03 \\
%571 & 1.5e-244 & 1.0e-122 & 0.612 & 0.618 & 2.3e-122 & 0.613 & 0.618 & 1.995 & 8.7e-244 & 2.7e-122 & 2.4e-03 \\
%572 & 5.6e-245 & 6.3e-123 & 0.612 & 0.618 & 1.4e-122 & 0.613 & 0.618 & 1.995 & 3.3e-244 & 1.6e-122 & 2.4e-03 \\
%573 & 2.1e-245 & 3.9e-123 & 0.612 & 0.618 & 8.9e-123 & 0.613 & 0.618 & 1.995 & 1.3e-244 & 1.0e-122 & 2.4e-03 \\
%574 & 8.2e-246 & 2.4e-123 & 0.612 & 0.618 & 5.5e-123 & 0.613 & 0.618 & 1.995 & 4.8e-245 & 6.3e-123 & 2.4e-03 \\
%575 & 3.1e-246 & 1.5e-123 & 0.612 & 0.618 & 3.4e-123 & 0.613 & 0.618 & 1.995 & 1.8e-245 & 3.9e-123 & 2.4e-03 \\
%576 & 1.2e-246 & 9.2e-124 & 0.612 & 0.618 & 2.1e-123 & 0.613 & 0.618 & 1.995 & 7.1e-246 & 2.4e-123 & 2.4e-03 \\
%577 & 4.6e-247 & 5.7e-124 & 0.612 & 0.618 & 1.3e-123 & 0.613 & 0.618 & 1.995 & 2.7e-246 & 1.5e-123 & 2.4e-03 \\
%578 & 1.7e-247 & 3.5e-124 & 0.612 & 0.618 & 8.0e-124 & 0.613 & 0.618 & 1.995 & 1.0e-246 & 9.2e-124 & 2.4e-03 \\
%579 & 6.6e-248 & 2.2e-124 & 0.612 & 0.618 & 5.0e-124 & 0.613 & 0.618 & 1.995 & 3.9e-247 & 5.7e-124 & 2.4e-03 \\
%580 & 2.5e-248 & 1.3e-124 & 0.612 & 0.618 & 3.1e-124 & 0.613 & 0.618 & 1.995 & 1.5e-247 & 3.5e-124 & 2.4e-03 \\
%581 & 9.7e-249 & 8.3e-125 & 0.612 & 0.618 & 1.9e-124 & 0.613 & 0.618 & 1.995 & 5.7e-248 & 2.2e-124 & 2.4e-03 \\
%582 & 3.7e-249 & 5.1e-125 & 0.612 & 0.618 & 1.2e-124 & 0.613 & 0.618 & 1.995 & 2.2e-248 & 1.3e-124 & 2.4e-03 \\
%583 & 1.4e-249 & 3.2e-125 & 0.612 & 0.618 & 7.2e-125 & 0.613 & 0.618 & 1.995 & 8.4e-249 & 8.3e-125 & 2.4e-03 \\
%584 & 5.4e-250 & 2.0e-125 & 0.612 & 0.618 & 4.5e-125 & 0.613 & 0.618 & 1.995 & 3.2e-249 & 5.1e-125 & 2.4e-03 \\
%585 & 2.1e-250 & 1.2e-125 & 0.612 & 0.618 & 2.8e-125 & 0.613 & 0.618 & 1.995 & 1.2e-249 & 3.2e-125 & 2.4e-03 \\
%586 & 7.9e-251 & 7.5e-126 & 0.612 & 0.618 & 1.7e-125 & 0.613 & 0.618 & 1.995 & 4.7e-250 & 2.0e-125 & 2.4e-03 \\
%587 & 3.0e-251 & 4.6e-126 & 0.612 & 0.618 & 1.1e-125 & 0.613 & 0.618 & 1.995 & 1.8e-250 & 1.2e-125 & 2.4e-03 \\
%588 & 1.1e-251 & 2.9e-126 & 0.612 & 0.618 & 6.5e-126 & 0.613 & 0.618 & 1.995 & 6.8e-251 & 7.5e-126 & 2.4e-03 \\
%589 & 4.4e-252 & 1.8e-126 & 0.612 & 0.618 & 4.0e-126 & 0.613 & 0.618 & 1.995 & 2.6e-251 & 4.6e-126 & 2.4e-03 \\
%590 & 1.7e-252 & 1.1e-126 & 0.612 & 0.618 & 2.5e-126 & 0.613 & 0.618 & 1.995 & 9.9e-252 & 2.9e-126 & 2.4e-03 \\
%591 & 6.4e-253 & 6.7e-127 & 0.612 & 0.618 & 1.5e-126 & 0.613 & 0.618 & 1.996 & 3.8e-252 & 1.8e-126 & 2.4e-03 \\
%592 & 2.4e-253 & 4.2e-127 & 0.612 & 0.618 & 9.5e-127 & 0.613 & 0.618 & 1.996 & 1.4e-252 & 1.1e-126 & 2.4e-03 \\
%593 & 9.3e-254 & 2.6e-127 & 0.612 & 0.618 & 5.9e-127 & 0.613 & 0.618 & 1.996 & 5.5e-253 & 6.7e-127 & 2.4e-03 \\
%594 & 3.6e-254 & 1.6e-127 & 0.612 & 0.618 & 3.6e-127 & 0.613 & 0.618 & 1.996 & 2.1e-253 & 4.2e-127 & 2.4e-03 \\
%595 & 1.4e-254 & 9.8e-128 & 0.612 & 0.618 & 2.2e-127 & 0.613 & 0.618 & 1.996 & 8.1e-254 & 2.6e-127 & 2.4e-03 \\
%596 & 5.2e-255 & 6.1e-128 & 0.612 & 0.618 & 1.4e-127 & 0.613 & 0.618 & 1.996 & 3.1e-254 & 1.6e-127 & 2.4e-03 \\
%597 & 2.0e-255 & 3.8e-128 & 0.612 & 0.618 & 8.6e-128 & 0.613 & 0.618 & 1.996 & 1.2e-254 & 9.8e-128 & 2.4e-03 \\
%598 & 7.6e-256 & 2.3e-128 & 0.612 & 0.618 & 5.3e-128 & 0.613 & 0.618 & 1.996 & 4.5e-255 & 6.1e-128 & 2.4e-03 \\
%599 & 2.9e-256 & 1.4e-128 & 0.612 & 0.618 & 3.3e-128 & 0.613 & 0.618 & 1.996 & 1.7e-255 & 3.8e-128 & 2.4e-03 \\
%600 & 1.1e-256 & 8.9e-129 & 0.612 & 0.618 & 2.0e-128 & 0.613 & 0.618 & 1.996 & 6.6e-256 & 2.3e-128 & 2.4e-03 \\
%601 & 4.2e-257 & 5.5e-129 & 0.612 & 0.618 & 1.3e-128 & 0.613 & 0.618 & 1.996 & 2.5e-256 & 1.4e-128 & 2.4e-03 \\
%602 & 1.6e-257 & 3.4e-129 & 0.612 & 0.618 & 7.7e-129 & 0.613 & 0.618 & 1.996 & 9.6e-257 & 8.9e-129 & 2.4e-03 \\
%603 & 6.2e-258 & 2.1e-129 & 0.612 & 0.618 & 4.8e-129 & 0.613 & 0.618 & 1.996 & 3.7e-257 & 5.5e-129 & 2.4e-03 \\
%604 & 2.4e-258 & 1.3e-129 & 0.612 & 0.618 & 3.0e-129 & 0.613 & 0.618 & 1.996 & 1.4e-257 & 3.4e-129 & 2.4e-03 \\
%605 & 9.0e-259 & 8.0e-130 & 0.612 & 0.618 & 1.8e-129 & 0.613 & 0.618 & 1.996 & 5.3e-258 & 2.1e-129 & 2.4e-03 \\
%606 & 3.4e-259 & 4.9e-130 & 0.612 & 0.618 & 1.1e-129 & 0.613 & 0.618 & 1.996 & 2.0e-258 & 1.3e-129 & 2.4e-03 \\
%607 & 1.3e-259 & 3.0e-130 & 0.612 & 0.618 & 7.0e-130 & 0.613 & 0.618 & 1.996 & 7.8e-259 & 8.0e-130 & 2.4e-03 \\
%608 & 5.0e-260 & 1.9e-130 & 0.612 & 0.618 & 4.3e-130 & 0.613 & 0.618 & 1.996 & 3.0e-259 & 4.9e-130 & 2.4e-03 \\
%609 & 1.9e-260 & 1.2e-130 & 0.612 & 0.618 & 2.7e-130 & 0.613 & 0.618 & 1.996 & 1.1e-259 & 3.1e-130 & 2.4e-03 \\
%610 & 7.3e-261 & 7.2e-131 & 0.612 & 0.618 & 1.6e-130 & 0.613 & 0.618 & 1.996 & 4.3e-260 & 1.9e-130 & 2.4e-03 \\
%611 & 2.8e-261 & 4.4e-131 & 0.612 & 0.618 & 1.0e-130 & 0.613 & 0.618 & 1.996 & 1.7e-260 & 1.2e-130 & 2.4e-03 \\
%612 & 1.1e-261 & 2.8e-131 & 0.612 & 0.618 & 6.3e-131 & 0.613 & 0.618 & 1.996 & 6.3e-261 & 7.2e-131 & 2.4e-03 \\
%613 & 4.1e-262 & 1.7e-131 & 0.612 & 0.618 & 3.9e-131 & 0.613 & 0.618 & 1.996 & 2.4e-261 & 4.5e-131 & 2.4e-03 \\
%614 & 1.6e-262 & 1.1e-131 & 0.612 & 0.618 & 2.4e-131 & 0.613 & 0.618 & 1.996 & 9.2e-262 & 2.8e-131 & 2.4e-03 \\
%615 & 6.0e-263 & 6.5e-132 & 0.612 & 0.618 & 1.5e-131 & 0.613 & 0.618 & 1.996 & 3.5e-262 & 1.7e-131 & 2.4e-03 \\
%616 & 2.3e-263 & 4.0e-132 & 0.612 & 0.618 & 9.2e-132 & 0.613 & 0.618 & 1.996 & 1.3e-262 & 1.1e-131 & 2.4e-03 \\
%617 & 8.7e-264 & 2.5e-132 & 0.612 & 0.618 & 5.7e-132 & 0.613 & 0.618 & 1.996 & 5.1e-263 & 6.5e-132 & 2.4e-03 \\
%618 & 3.3e-264 & 1.5e-132 & 0.612 & 0.618 & 3.5e-132 & 0.613 & 0.618 & 1.996 & 2.0e-263 & 4.0e-132 & 2.4e-03 \\
%619 & 1.3e-264 & 9.5e-133 & 0.612 & 0.618 & 2.2e-132 & 0.613 & 0.618 & 1.996 & 7.5e-264 & 2.5e-132 & 2.4e-03 \\
%620 & 4.8e-265 & 5.9e-133 & 0.612 & 0.618 & 1.3e-132 & 0.613 & 0.618 & 1.996 & 2.9e-264 & 1.5e-132 & 2.4e-03 \\
%621 & 1.9e-265 & 3.6e-133 & 0.612 & 0.618 & 8.3e-133 & 0.613 & 0.618 & 1.996 & 1.1e-264 & 9.5e-133 & 2.4e-03 \\
%622 & 7.1e-266 & 2.2e-133 & 0.612 & 0.618 & 5.1e-133 & 0.613 & 0.618 & 1.996 & 4.2e-265 & 5.9e-133 & 2.4e-03 \\
%623 & 2.7e-266 & 1.4e-133 & 0.612 & 0.618 & 3.2e-133 & 0.613 & 0.618 & 1.996 & 1.6e-265 & 3.6e-133 & 2.4e-03 \\
%624 & 1.0e-266 & 8.5e-134 & 0.612 & 0.618 & 2.0e-133 & 0.613 & 0.618 & 1.996 & 6.1e-266 & 2.2e-133 & 2.4e-03 \\
%625 & 3.9e-267 & 5.3e-134 & 0.612 & 0.618 & 1.2e-133 & 0.613 & 0.618 & 1.996 & 2.3e-266 & 1.4e-133 & 2.4e-03 \\
%626 & 1.5e-267 & 3.3e-134 & 0.612 & 0.618 & 7.5e-134 & 0.613 & 0.618 & 1.996 & 8.9e-267 & 8.5e-134 & 2.4e-03 \\
%627 & 5.7e-268 & 2.0e-134 & 0.613 & 0.618 & 4.6e-134 & 0.613 & 0.618 & 1.996 & 3.4e-267 & 5.3e-134 & 2.4e-03 \\
%628 & 2.2e-268 & 1.2e-134 & 0.613 & 0.618 & 2.9e-134 & 0.613 & 0.618 & 1.996 & 1.3e-267 & 3.3e-134 & 2.4e-03 \\
%629 & 8.4e-269 & 7.7e-135 & 0.613 & 0.618 & 1.8e-134 & 0.613 & 0.618 & 1.996 & 5.0e-268 & 2.0e-134 & 2.4e-03 \\
%630 & 3.2e-269 & 4.8e-135 & 0.613 & 0.618 & 1.1e-134 & 0.613 & 0.618 & 1.996 & 1.9e-268 & 1.2e-134 & 2.4e-03 \\
%631 & 1.2e-269 & 2.9e-135 & 0.613 & 0.618 & 6.7e-135 & 0.613 & 0.618 & 1.996 & 7.2e-269 & 7.7e-135 & 2.4e-03 \\
%632 & 4.7e-270 & 1.8e-135 & 0.613 & 0.618 & 4.2e-135 & 0.613 & 0.618 & 1.996 & 2.8e-269 & 4.8e-135 & 2.4e-03 \\
%633 & 1.8e-270 & 1.1e-135 & 0.613 & 0.618 & 2.6e-135 & 0.613 & 0.618 & 1.996 & 1.1e-269 & 2.9e-135 & 2.4e-03 \\
%634 & 6.8e-271 & 6.9e-136 & 0.613 & 0.618 & 1.6e-135 & 0.613 & 0.618 & 1.996 & 4.0e-270 & 1.8e-135 & 2.4e-03 \\
%635 & 2.6e-271 & 4.3e-136 & 0.613 & 0.618 & 9.8e-136 & 0.613 & 0.618 & 1.996 & 1.5e-270 & 1.1e-135 & 2.4e-03 \\
%636 & 1.0e-271 & 2.7e-136 & 0.613 & 0.618 & 6.1e-136 & 0.613 & 0.618 & 1.996 & 5.9e-271 & 7.0e-136 & 2.4e-03 \\
%637 & 3.8e-272 & 1.6e-136 & 0.613 & 0.618 & 3.8e-136 & 0.613 & 0.618 & 1.996 & 2.2e-271 & 4.3e-136 & 2.4e-03 \\
%638 & 1.5e-272 & 1.0e-136 & 0.613 & 0.618 & 2.3e-136 & 0.613 & 0.618 & 1.996 & 8.6e-272 & 2.7e-136 & 2.4e-03 \\
%639 & 5.5e-273 & 6.3e-137 & 0.613 & 0.618 & 1.4e-136 & 0.613 & 0.618 & 1.996 & 3.3e-272 & 1.6e-136 & 2.4e-03 \\
%640 & 2.1e-273 & 3.9e-137 & 0.613 & 0.618 & 8.9e-137 & 0.613 & 0.618 & 1.996 & 1.3e-272 & 1.0e-136 & 2.4e-03 \\
%641 & 8.1e-274 & 2.4e-137 & 0.613 & 0.618 & 5.5e-137 & 0.613 & 0.618 & 1.996 & 4.8e-273 & 6.3e-137 & 2.4e-03 \\
%642 & 3.1e-274 & 1.5e-137 & 0.613 & 0.618 & 3.4e-137 & 0.613 & 0.618 & 1.996 & 1.8e-273 & 3.9e-137 & 2.4e-03 \\
%643 & 1.2e-274 & 9.1e-138 & 0.613 & 0.618 & 2.1e-137 & 0.613 & 0.618 & 1.996 & 7.0e-274 & 2.4e-137 & 2.4e-03 \\
%644 & 4.5e-275 & 5.6e-138 & 0.613 & 0.618 & 1.3e-137 & 0.613 & 0.618 & 1.996 & 2.7e-274 & 1.5e-137 & 2.4e-03 \\
%645 & 1.7e-275 & 3.5e-138 & 0.613 & 0.618 & 8.0e-138 & 0.613 & 0.618 & 1.996 & 1.0e-274 & 9.1e-138 & 2.4e-03 \\
%646 & 6.6e-276 & 2.2e-138 & 0.613 & 0.618 & 4.9e-138 & 0.613 & 0.618 & 1.996 & 3.9e-275 & 5.7e-138 & 2.4e-03 \\
%647 & 2.5e-276 & 1.3e-138 & 0.613 & 0.618 & 3.0e-138 & 0.613 & 0.618 & 1.996 & 1.5e-275 & 3.5e-138 & 2.4e-03 \\
%648 & 9.6e-277 & 8.2e-139 & 0.613 & 0.618 & 1.9e-138 & 0.613 & 0.618 & 1.996 & 5.7e-276 & 2.2e-138 & 2.4e-03 \\
%649 & 3.7e-277 & 5.1e-139 & 0.613 & 0.618 & 1.2e-138 & 0.613 & 0.618 & 1.996 & 2.2e-276 & 1.3e-138 & 2.4e-03 \\
%650 & 1.4e-277 & 3.1e-139 & 0.613 & 0.618 & 7.2e-139 & 0.613 & 0.618 & 1.996 & 8.3e-277 & 8.2e-139 & 2.4e-03 \\
%651 & 5.3e-278 & 1.9e-139 & 0.613 & 0.618 & 4.4e-139 & 0.613 & 0.618 & 1.996 & 3.2e-277 & 5.1e-139 & 2.4e-03 \\
%652 & 2.0e-278 & 1.2e-139 & 0.613 & 0.618 & 2.8e-139 & 0.613 & 0.618 & 1.996 & 1.2e-277 & 3.1e-139 & 2.4e-03 \\
%653 & 7.8e-279 & 7.4e-140 & 0.613 & 0.618 & 1.7e-139 & 0.613 & 0.618 & 1.996 & 4.6e-278 & 1.9e-139 & 2.4e-03 \\
%654 & 3.0e-279 & 4.6e-140 & 0.613 & 0.618 & 1.1e-139 & 0.614 & 0.618 & 1.996 & 1.8e-278 & 1.2e-139 & 2.4e-03 \\
%655 & 1.1e-279 & 2.8e-140 & 0.613 & 0.618 & 6.5e-140 & 0.614 & 0.618 & 1.996 & 6.7e-279 & 7.4e-140 & 2.4e-03 \\
%656 & 4.3e-280 & 1.8e-140 & 0.613 & 0.618 & 4.0e-140 & 0.614 & 0.618 & 1.996 & 2.6e-279 & 4.6e-140 & 2.4e-03 \\
%657 & 1.7e-280 & 1.1e-140 & 0.613 & 0.618 & 2.5e-140 & 0.614 & 0.618 & 1.996 & 9.8e-280 & 2.8e-140 & 2.4e-03 \\
%658 & 6.3e-281 & 6.7e-141 & 0.613 & 0.618 & 1.5e-140 & 0.614 & 0.618 & 1.996 & 3.8e-280 & 1.8e-140 & 2.4e-03 \\
%659 & 2.4e-281 & 4.1e-141 & 0.613 & 0.618 & 9.5e-141 & 0.614 & 0.618 & 1.996 & 1.4e-280 & 1.1e-140 & 2.4e-03 \\
%660 & 9.3e-282 & 2.6e-141 & 0.613 & 0.618 & 5.9e-141 & 0.614 & 0.618 & 1.996 & 5.5e-281 & 6.7e-141 & 2.4e-03 \\
%661 & 3.5e-282 & 1.6e-141 & 0.613 & 0.618 & 3.6e-141 & 0.614 & 0.618 & 1.996 & 2.1e-281 & 4.1e-141 & 2.4e-03 \\
%662 & 1.4e-282 & 9.8e-142 & 0.613 & 0.618 & 2.2e-141 & 0.614 & 0.618 & 1.996 & 8.0e-282 & 2.6e-141 & 2.4e-03 \\
%663 & 5.2e-283 & 6.0e-142 & 0.613 & 0.618 & 1.4e-141 & 0.614 & 0.618 & 1.996 & 3.1e-282 & 1.6e-141 & 2.4e-03 \\
%664 & 2.0e-283 & 3.7e-142 & 0.613 & 0.618 & 8.5e-142 & 0.614 & 0.618 & 1.996 & 1.2e-282 & 9.8e-142 & 2.4e-03 \\
%665 & 7.5e-284 & 2.3e-142 & 0.613 & 0.618 & 5.3e-142 & 0.614 & 0.618 & 1.996 & 4.5e-283 & 6.0e-142 & 2.4e-03 \\
%666 & 2.9e-284 & 1.4e-142 & 0.613 & 0.618 & 3.3e-142 & 0.614 & 0.618 & 1.996 & 1.7e-283 & 3.7e-142 & 2.4e-03 \\
%667 & 1.1e-284 & 8.8e-143 & 0.613 & 0.618 & 2.0e-142 & 0.614 & 0.618 & 1.996 & 6.5e-284 & 2.3e-142 & 2.4e-03 \\
%668 & 4.2e-285 & 5.4e-143 & 0.613 & 0.618 & 1.2e-142 & 0.614 & 0.618 & 1.996 & 2.5e-284 & 1.4e-142 & 2.4e-03 \\
%669 & 1.6e-285 & 3.4e-143 & 0.613 & 0.618 & 7.7e-143 & 0.614 & 0.618 & 1.996 & 9.5e-285 & 8.8e-143 & 2.4e-03 \\
%670 & 6.1e-286 & 2.1e-143 & 0.613 & 0.618 & 4.8e-143 & 0.614 & 0.618 & 1.996 & 3.6e-285 & 5.5e-143 & 2.4e-03 \\
%671 & 2.3e-286 & 1.3e-143 & 0.613 & 0.618 & 2.9e-143 & 0.614 & 0.618 & 1.996 & 1.4e-285 & 3.4e-143 & 2.4e-03 \\
%672 & 8.9e-287 & 7.9e-144 & 0.613 & 0.618 & 1.8e-143 & 0.614 & 0.618 & 1.996 & 5.3e-286 & 2.1e-143 & 2.4e-03 \\
%673 & 3.4e-287 & 4.9e-144 & 0.613 & 0.618 & 1.1e-143 & 0.614 & 0.618 & 1.996 & 2.0e-286 & 1.3e-143 & 2.4e-03 \\
%674 & 1.3e-287 & 3.0e-144 & 0.613 & 0.618 & 6.9e-144 & 0.614 & 0.618 & 1.996 & 7.7e-287 & 8.0e-144 & 2.4e-03 \\
%675 & 5.0e-288 & 1.9e-144 & 0.613 & 0.618 & 4.3e-144 & 0.614 & 0.618 & 1.996 & 2.9e-287 & 4.9e-144 & 2.4e-03 \\
%676 & 1.9e-288 & 1.2e-144 & 0.613 & 0.618 & 2.7e-144 & 0.614 & 0.618 & 1.996 & 1.1e-287 & 3.0e-144 & 2.4e-03 \\
%677 & 7.3e-289 & 7.2e-145 & 0.613 & 0.618 & 1.6e-144 & 0.614 & 0.618 & 1.996 & 4.3e-288 & 1.9e-144 & 2.4e-03 \\
%678 & 2.8e-289 & 4.4e-145 & 0.613 & 0.618 & 1.0e-144 & 0.614 & 0.618 & 1.996 & 1.6e-288 & 1.2e-144 & 2.4e-03 \\
%679 & 1.1e-289 & 2.7e-145 & 0.613 & 0.618 & 6.3e-145 & 0.614 & 0.618 & 1.996 & 6.3e-289 & 7.2e-145 & 2.4e-03 \\
%680 & 4.0e-290 & 1.7e-145 & 0.613 & 0.618 & 3.9e-145 & 0.614 & 0.618 & 1.996 & 2.4e-289 & 4.4e-145 & 2.4e-03 \\
%681 & 1.5e-290 & 1.0e-145 & 0.613 & 0.618 & 2.4e-145 & 0.614 & 0.618 & 1.996 & 9.1e-290 & 2.7e-145 & 2.4e-03 \\
%682 & 5.9e-291 & 6.5e-146 & 0.613 & 0.618 & 1.5e-145 & 0.614 & 0.618 & 1.996 & 3.5e-290 & 1.7e-145 & 2.4e-03 \\
%683 & 2.3e-291 & 4.0e-146 & 0.613 & 0.618 & 9.1e-146 & 0.614 & 0.618 & 1.996 & 1.3e-290 & 1.0e-145 & 2.4e-03 \\
%684 & 8.6e-292 & 2.5e-146 & 0.613 & 0.618 & 5.6e-146 & 0.614 & 0.618 & 1.996 & 5.1e-291 & 6.5e-146 & 2.4e-03 \\
%685 & 3.3e-292 & 1.5e-146 & 0.613 & 0.618 & 3.5e-146 & 0.614 & 0.618 & 1.996 & 1.9e-291 & 4.0e-146 & 2.4e-03 \\
%686 & 1.3e-292 & 9.4e-147 & 0.613 & 0.618 & 2.2e-146 & 0.614 & 0.618 & 1.996 & 7.4e-292 & 2.5e-146 & 2.4e-03 \\
%687 & 4.8e-293 & 5.8e-147 & 0.613 & 0.618 & 1.3e-146 & 0.614 & 0.618 & 1.996 & 2.8e-292 & 1.5e-146 & 2.4e-03 \\
%688 & 1.8e-293 & 3.6e-147 & 0.613 & 0.618 & 8.2e-147 & 0.614 & 0.618 & 1.996 & 1.1e-292 & 9.4e-147 & 2.4e-03 \\
%689 & 7.0e-294 & 2.2e-147 & 0.613 & 0.618 & 5.1e-147 & 0.614 & 0.618 & 1.996 & 4.1e-293 & 5.8e-147 & 2.4e-03 \\
%690 & 2.7e-294 & 1.4e-147 & 0.613 & 0.618 & 3.1e-147 & 0.614 & 0.618 & 1.996 & 1.6e-293 & 3.6e-147 & 2.4e-03 \\
%691 & 1.0e-294 & 8.5e-148 & 0.613 & 0.618 & 1.9e-147 & 0.614 & 0.618 & 1.996 & 6.0e-294 & 2.2e-147 & 2.4e-03 \\
%692 & 3.9e-295 & 5.3e-148 & 0.613 & 0.618 & 1.2e-147 & 0.614 & 0.618 & 1.996 & 2.3e-294 & 1.4e-147 & 2.4e-03 \\
%693 & 1.5e-295 & 3.2e-148 & 0.613 & 0.618 & 7.4e-148 & 0.614 & 0.618 & 1.996 & 8.8e-295 & 8.5e-148 & 2.4e-03 \\
%694 & 5.7e-296 & 2.0e-148 & 0.613 & 0.618 & 4.6e-148 & 0.614 & 0.618 & 1.996 & 3.4e-295 & 5.3e-148 & 2.4e-03 \\
%695 & 2.2e-296 & 1.2e-148 & 0.613 & 0.618 & 2.8e-148 & 0.614 & 0.618 & 1.996 & 1.3e-295 & 3.2e-148 & 2.4e-03 \\
%696 & 8.3e-297 & 7.7e-149 & 0.613 & 0.618 & 1.8e-148 & 0.614 & 0.618 & 1.996 & 4.9e-296 & 2.0e-148 & 2.4e-03 \\
%697 & 3.2e-297 & 4.7e-149 & 0.613 & 0.618 & 1.1e-148 & 0.614 & 0.618 & 1.996 & 1.9e-296 & 1.2e-148 & 2.4e-03 \\
%698 & 1.2e-297 & 2.9e-149 & 0.613 & 0.618 & 6.7e-149 & 0.614 & 0.618 & 1.996 & 7.2e-297 & 7.7e-149 & 2.4e-03 \\
%699 & 4.6e-298 & 1.8e-149 & 0.613 & 0.618 & 4.1e-149 & 0.614 & 0.618 & 1.996 & 2.7e-297 & 4.7e-149 & 2.4e-03 \\
%700 & 1.8e-298 & 1.1e-149 & 0.613 & 0.618 & 2.6e-149 & 0.614 & 0.618 & 1.996 & 1.0e-297 & 2.9e-149 & 2.4e-03 \\
%701 & 6.8e-299 & 6.9e-150 & 0.613 & 0.618 & 1.6e-149 & 0.614 & 0.618 & 1.996 & 4.0e-298 & 1.8e-149 & 2.4e-03 \\
%702 & 2.6e-299 & 4.3e-150 & 0.613 & 0.618 & 9.8e-150 & 0.614 & 0.618 & 1.996 & 1.5e-298 & 1.1e-149 & 2.4e-03 \\
%703 & 9.9e-300 & 2.6e-150 & 0.613 & 0.618 & 6.0e-150 & 0.614 & 0.618 & 1.996 & 5.8e-299 & 6.9e-150 & 2.4e-03 \\
%704 & 3.8e-300 & 1.6e-150 & 0.613 & 0.618 & 3.7e-150 & 0.614 & 0.618 & 1.996 & 2.2e-299 & 4.3e-150 & 2.4e-03 \\
%705 & 1.4e-300 & 1.0e-150 & 0.613 & 0.618 & 2.3e-150 & 0.614 & 0.618 & 1.996 & 8.5e-300 & 2.6e-150 & 2.4e-03 \\
%706 & 5.5e-301 & 6.2e-151 & 0.613 & 0.618 & 1.4e-150 & 0.614 & 0.618 & 1.996 & 3.2e-300 & 1.6e-150 & 2.4e-03 \\
%707 & 2.1e-301 & 3.9e-151 & 0.613 & 0.618 & 8.8e-151 & 0.614 & 0.618 & 1.996 & 1.2e-300 & 1.0e-150 & 2.4e-03 \\
%708 & 8.0e-302 & 2.4e-151 & 0.613 & 0.618 & 5.4e-151 & 0.614 & 0.618 & 1.996 & 4.7e-301 & 6.2e-151 & 2.4e-03 \\
%709 & 3.1e-302 & 1.5e-151 & 0.613 & 0.618 & 3.4e-151 & 0.614 & 0.618 & 1.996 & 1.8e-301 & 3.9e-151 & 2.4e-03 \\
%710 & 1.2e-302 & 9.1e-152 & 0.613 & 0.618 & 2.1e-151 & 0.614 & 0.618 & 1.996 & 6.9e-302 & 2.4e-151 & 2.4e-03 \\
%711 & 4.5e-303 & 5.6e-152 & 0.613 & 0.618 & 1.3e-151 & 0.614 & 0.618 & 1.996 & 2.6e-302 & 1.5e-151 & 2.4e-03 \\
%712 & 1.7e-303 & 3.5e-152 & 0.613 & 0.618 & 7.9e-152 & 0.614 & 0.618 & 1.996 & 1.0e-302 & 9.1e-152 & 2.4e-03 \\
%713 & 6.5e-304 & 2.1e-152 & 0.613 & 0.618 & 4.9e-152 & 0.614 & 0.618 & 1.996 & 3.9e-303 & 5.6e-152 & 2.4e-03 \\
%714 & 2.5e-304 & 1.3e-152 & 0.613 & 0.618 & 3.0e-152 & 0.614 & 0.618 & 1.996 & 1.5e-303 & 3.5e-152 & 2.4e-03 \\
%715 & 9.5e-305 & 8.2e-153 & 0.613 & 0.618 & 1.9e-152 & 0.614 & 0.618 & 1.996 & 5.6e-304 & 2.1e-152 & 2.4e-03 \\
%716 & 3.6e-305 & 5.1e-153 & 0.613 & 0.618 & 1.2e-152 & 0.614 & 0.618 & 1.996 & 2.1e-304 & 1.3e-152 & 2.4e-03 \\
%717 & 1.4e-305 & 3.1e-153 & 0.613 & 0.618 & 7.2e-153 & 0.614 & 0.618 & 1.996 & 8.2e-305 & 8.2e-153 & 2.4e-03 \\
%718 & 5.3e-306 & 1.9e-153 & 0.613 & 0.618 & 4.4e-153 & 0.614 & 0.618 & 1.996 & 3.1e-305 & 5.1e-153 & 2.4e-03 \\
%719 & 2.0e-306 & 1.2e-153 & 0.613 & 0.618 & 2.7e-153 & 0.614 & 0.618 & 1.996 & 1.2e-305 & 3.1e-153 & 2.4e-03 \\
%720 & 7.7e-307 & 7.4e-154 & 0.613 & 0.618 & 1.7e-153 & 0.614 & 0.618 & 1.996 & 4.6e-306 & 1.9e-153 & 2.4e-03 \\
%721 & 3.0e-307 & 4.6e-154 & 0.613 & 0.618 & 1.0e-153 & 0.614 & 0.618 & 1.996 & 1.7e-306 & 1.2e-153 & 2.4e-03 \\
%722 & 1.1e-307 & 2.8e-154 & 0.613 & 0.618 & 6.5e-154 & 0.614 & 0.618 & 1.996 & 6.7e-307 & 7.4e-154 & 2.4e-03 \\
%723 & 4.3e-308 & 1.7e-154 & 0.613 & 0.618 & 4.0e-154 & 0.614 & 0.618 & 1.996 & 2.5e-307 & 4.6e-154 & 2.4e-03 \\
%724 & 1.6e-308 & 1.1e-154 & 0.613 & 0.618 & 2.5e-154 & 0.614 & 0.618 & 1.996 & 9.7e-308 & 2.8e-154 & 2.4e-03 \\
%725 & 6.3e-309 & 6.7e-155 & 0.613 & 0.618 & 1.5e-154 & 0.614 & 0.618 & 1.996 & 3.7e-308 & 1.7e-154 & 2.4e-03 \\
%726 & 2.4e-309 & 4.1e-155 & 0.613 & 0.618 & 9.4e-155 & 0.614 & 0.618 & 1.996 & 1.4e-308 & 1.1e-154 & 2.4e-03 \\
%727 & 9.2e-310 & 2.5e-155 & 0.613 & 0.618 & 5.8e-155 & 0.614 & 0.618 & 1.996 & 5.4e-309 & 6.7e-155 & 2.4e-03 \\
%728 & 3.5e-310 & 1.6e-155 & 0.613 & 0.618 & 3.6e-155 & 0.614 & 0.618 & 1.996 & 2.1e-309 & 4.1e-155 & 2.4e-03 \\
%729 & 1.3e-310 & 9.7e-156 & 0.613 & 0.618 & 2.2e-155 & 0.614 & 0.618 & 1.996 & 7.9e-310 & 2.5e-155 & 2.4e-03 \\
%730 & 5.1e-311 & 6.0e-156 & 0.613 & 0.618 & 1.4e-155 & 0.614 & 0.618 & 1.996 & 3.0e-310 & 1.6e-155 & 2.4e-03 \\
%731 & 2.0e-311 & 3.7e-156 & 0.613 & 0.618 & 8.5e-156 & 0.614 & 0.618 & 1.996 & 1.2e-310 & 9.7e-156 & 2.4e-03 \\
%732 & 7.5e-312 & 2.3e-156 & 0.613 & 0.618 & 5.3e-156 & 0.614 & 0.618 & 1.996 & 4.4e-311 & 6.0e-156 & 2.4e-03 \\
%733 & 2.8e-312 & 1.4e-156 & 0.613 & 0.618 & 3.2e-156 & 0.614 & 0.618 & 1.996 & 1.7e-311 & 3.7e-156 & 2.4e-03 \\
%734 & 1.1e-312 & 8.8e-157 & 0.613 & 0.618 & 2.0e-156 & 0.614 & 0.618 & 1.996 & 6.4e-312 & 2.3e-156 & 2.4e-03 \\
%735 & 4.2e-313 & 5.4e-157 & 0.613 & 0.618 & 1.2e-156 & 0.614 & 0.618 & 1.996 & 2.5e-312 & 1.4e-156 & 2.4e-03 \\
%736 & 1.6e-313 & 3.3e-157 & 0.613 & 0.618 & 7.7e-157 & 0.614 & 0.618 & 1.996 & 9.4e-313 & 8.8e-157 & 2.4e-03 \\
%737 & 6.1e-314 & 2.1e-157 & 0.613 & 0.618 & 4.7e-157 & 0.614 & 0.618 & 1.996 & 3.6e-313 & 5.4e-157 & 2.4e-03 \\
%738 & 2.3e-314 & 1.3e-157 & 0.613 & 0.618 & 2.9e-157 & 0.614 & 0.618 & 1.996 & 1.4e-313 & 3.4e-157 & 2.4e-03 \\
%739 & 8.8e-315 & 7.9e-158 & 0.613 & 0.618 & 1.8e-157 & 0.614 & 0.618 & 1.996 & 5.2e-314 & 2.1e-157 & 2.4e-03 \\
%740 & 3.4e-315 & 4.9e-158 & 0.613 & 0.618 & 1.1e-157 & 0.614 & 0.618 & 1.996 & 2.0e-314 & 1.3e-157 & 2.4e-03 \\
%741 & 1.3e-315 & 3.0e-158 & 0.613 & 0.618 & 6.9e-158 & 0.614 & 0.618 & 1.996 & 7.6e-315 & 7.9e-158 & 2.4e-03 \\
%742 & 4.9e-316 & 1.9e-158 & 0.613 & 0.618 & 4.3e-158 & 0.614 & 0.618 & 1.996 & 2.9e-315 & 4.9e-158 & 2.4e-03 \\
%743 & 1.9e-316 & 1.2e-158 & 0.613 & 0.618 & 2.6e-158 & 0.614 & 0.618 & 1.996 & 1.1e-315 & 3.0e-158 & 2.4e-03 \\
%744 & 7.2e-317 & 7.1e-159 & 0.613 & 0.618 & 1.6e-158 & 0.614 & 0.618 & 1.996 & 4.3e-316 & 1.9e-158 & 2.4e-03 \\
%745 & 2.7e-317 & 4.4e-159 & 0.613 & 0.618 & 1.0e-158 & 0.614 & 0.618 & 1.996 & 1.6e-316 & 1.2e-158 & 2.4e-03 \\
%746 & 1.0e-317 & 2.7e-159 & 0.613 & 0.618 & 6.2e-159 & 0.614 & 0.618 & 1.996 & 6.2e-317 & 7.1e-159 & 2.4e-03 \\
%747 & 4.0e-318 & 1.7e-159 & 0.613 & 0.618 & 3.9e-159 & 0.614 & 0.618 & 1.996 & 2.4e-317 & 4.4e-159 & 2.4e-03 \\
%748 & 1.5e-318 & 1.0e-159 & 0.613 & 0.618 & 2.4e-159 & 0.614 & 0.618 & 1.996 & 9.1e-318 & 2.7e-159 & 2.4e-03 \\
%749 & 5.8e-319 & 6.4e-160 & 0.613 & 0.618 & 1.5e-159 & 0.614 & 0.618 & 1.996 & 3.5e-318 & 1.7e-159 & 2.4e-03 \\
%750 & 2.2e-319 & 4.0e-160 & 0.613 & 0.618 & 9.1e-160 & 0.614 & 0.618 & 1.996 & 1.3e-318 & 1.0e-159 & 2.4e-03 \\
%751 & 8.5e-320 & 2.5e-160 & 0.613 & 0.618 & 5.6e-160 & 0.614 & 0.618 & 1.996 & 5.0e-319 & 6.4e-160 & 2.4e-03 \\
%752 & 3.3e-320 & 1.5e-160 & 0.613 & 0.618 & 3.5e-160 & 0.614 & 0.618 & 1.996 & 1.9e-319 & 4.0e-160 & 2.4e-03 \\
%753 & 1.2e-320 & 9.4e-161 & 0.613 & 0.618 & 2.1e-160 & 0.614 & 0.618 & 1.996 & 7.4e-320 & 2.5e-160 & 2.4e-03 \\
%754 & 4.8e-321 & 5.8e-161 & 0.613 & 0.618 & 1.3e-160 & 0.614 & 0.618 & 1.996 & 2.8e-320 & 1.5e-160 & 2.4e-03 \\
%755 & 1.8e-321 & 3.6e-161 & 0.613 & 0.618 & 8.2e-161 & 0.614 & 0.618 & 1.996 & 1.1e-320 & 9.4e-161 & 2.4e-03 \\
%756 & 6.9e-322 & 2.2e-161 & 0.613 & 0.618 & 5.1e-161 & 0.614 & 0.618 & 1.996 & 4.1e-321 & 5.8e-161 & 2.4e-03 \\
%757 & 2.6e-322 & 1.4e-161 & 0.613 & 0.618 & 3.1e-161 & 0.614 & 0.618 & 1.996 & 1.6e-321 & 3.6e-161 & 2.4e-03 \\
%758 & 1.0e-322 & 8.5e-162 & 0.613 & 0.618 & 1.9e-161 & 0.614 & 0.618 & 1.996 & 6.0e-322 & 2.2e-161 & 2.4e-03 \\
%759 & 3.9e-323 & 5.2e-162 & 0.613 & 0.618 & 1.2e-161 & 0.614 & 0.618 & 1.996 & 2.3e-322 & 1.4e-161 & 2.4e-03 \\
%760 & 1.5e-323 & 3.2e-162 & 0.613 & 0.618 & 7.4e-162 & 0.614 & 0.618 & 1.996 & 8.7e-323 & 8.5e-162 & 2.4e-03 \\
%761 & 5.6e-324 & 2.0e-162 & 0.613 & 0.618 & 4.6e-162 & 0.614 & 0.618 & 1.996 & 3.3e-323 & 5.2e-162 & 2.4e-03 \\
%762 & 2.2e-324 & 1.2e-162 & 0.613 & 0.618 & 2.8e-162 & 0.614 & 0.618 & 1.996 & 1.3e-323 & 3.2e-162 & 2.4e-03 \\
%763 & 8.2e-325 & 7.6e-163 & 0.613 & 0.618 & 1.7e-162 & 0.614 & 0.618 & 1.996 & 4.9e-324 & 2.0e-162 & 2.4e-03 \\
%764 & 3.1e-325 & 4.7e-163 & 0.613 & 0.618 & 1.1e-162 & 0.614 & 0.618 & 1.997 & 1.9e-324 & 1.2e-162 & 2.4e-03 \\
%765 & 1.2e-325 & 2.9e-163 & 0.613 & 0.618 & 6.7e-163 & 0.614 & 0.618 & 1.997 & 7.1e-325 & 7.6e-163 & 2.4e-03 \\
%766 & 4.6e-326 & 1.8e-163 & 0.614 & 0.618 & 4.1e-163 & 0.614 & 0.618 & 1.997 & 2.7e-325 & 4.7e-163 & 2.4e-03 \\
%767 & 1.8e-326 & 1.1e-163 & 0.614 & 0.618 & 2.5e-163 & 0.614 & 0.618 & 1.997 & 1.0e-325 & 2.9e-163 & 2.4e-03 \\
%768 & 6.7e-327 & 6.9e-164 & 0.614 & 0.618 & 1.6e-163 & 0.614 & 0.618 & 1.997 & 4.0e-326 & 1.8e-163 & 2.4e-03 \\
%769 & 2.6e-327 & 4.2e-164 & 0.614 & 0.618 & 9.7e-164 & 0.614 & 0.618 & 1.997 & 1.5e-326 & 1.1e-163 & 2.4e-03 \\
%770 & 9.8e-328 & 2.6e-164 & 0.614 & 0.618 & 6.0e-164 & 0.614 & 0.618 & 1.997 & 5.8e-327 & 6.9e-164 & 2.4e-03 \\
%771 & 3.7e-328 & 1.6e-164 & 0.614 & 0.618 & 3.7e-164 & 0.614 & 0.618 & 1.997 & 2.2e-327 & 4.3e-164 & 2.4e-03 \\
%772 & 1.4e-328 & 1.0e-164 & 0.614 & 0.618 & 2.3e-164 & 0.614 & 0.618 & 1.997 & 8.4e-328 & 2.6e-164 & 2.4e-03 \\
%773 & 5.4e-329 & 6.2e-165 & 0.614 & 0.618 & 1.4e-164 & 0.614 & 0.618 & 1.997 & 3.2e-328 & 1.6e-164 & 2.4e-03 \\
%774 & 2.1e-329 & 3.8e-165 & 0.614 & 0.618 & 8.8e-165 & 0.614 & 0.618 & 1.997 & 1.2e-328 & 1.0e-164 & 2.4e-03 \\
%775 & 7.9e-330 & 2.4e-165 & 0.614 & 0.618 & 5.4e-165 & 0.614 & 0.618 & 1.997 & 4.7e-329 & 6.2e-165 & 2.4e-03 \\
%776 & 3.0e-330 & 1.5e-165 & 0.614 & 0.618 & 3.3e-165 & 0.614 & 0.618 & 1.997 & 1.8e-329 & 3.8e-165 & 2.4e-03 \\
%777 & 1.2e-330 & 9.0e-166 & 0.614 & 0.618 & 2.1e-165 & 0.614 & 0.618 & 1.997 & 6.8e-330 & 2.4e-165 & 2.4e-03 \\
%778 & 4.4e-331 & 5.6e-166 & 0.614 & 0.618 & 1.3e-165 & 0.614 & 0.618 & 1.997 & 2.6e-330 & 1.5e-165 & 2.4e-03 \\
%779 & 1.7e-331 & 3.5e-166 & 0.614 & 0.618 & 7.9e-166 & 0.614 & 0.618 & 1.997 & 1.0e-330 & 9.1e-166 & 2.4e-03 \\
%780 & 6.4e-332 & 2.1e-166 & 0.614 & 0.618 & 4.9e-166 & 0.614 & 0.618 & 1.997 & 3.8e-331 & 5.6e-166 & 2.4e-03 \\
%781 & 2.5e-332 & 1.3e-166 & 0.614 & 0.618 & 3.0e-166 & 0.614 & 0.618 & 1.997 & 1.5e-331 & 3.5e-166 & 2.4e-03 \\
%782 & 9.4e-333 & 8.2e-167 & 0.614 & 0.618 & 1.9e-166 & 0.614 & 0.618 & 1.997 & 5.6e-332 & 2.1e-166 & 2.4e-03 \\
%783 & 3.6e-333 & 5.0e-167 & 0.614 & 0.618 & 1.2e-166 & 0.614 & 0.618 & 1.997 & 2.1e-332 & 1.3e-166 & 2.4e-03 \\
%784 & 1.4e-333 & 3.1e-167 & 0.614 & 0.618 & 7.1e-167 & 0.614 & 0.618 & 1.997 & 8.1e-333 & 8.2e-167 & 2.4e-03 \\
%785 & 5.2e-334 & 1.9e-167 & 0.614 & 0.618 & 4.4e-167 & 0.614 & 0.618 & 1.997 & 3.1e-333 & 5.0e-167 & 2.4e-03 \\
%786 & 2.0e-334 & 1.2e-167 & 0.614 & 0.618 & 2.7e-167 & 0.614 & 0.618 & 1.997 & 1.2e-333 & 3.1e-167 & 2.4e-03 \\
%787 & 7.6e-335 & 7.4e-168 & 0.614 & 0.618 & 1.7e-167 & 0.614 & 0.618 & 1.997 & 4.5e-334 & 1.9e-167 & 2.4e-03 \\
%788 & 2.9e-335 & 4.5e-168 & 0.614 & 0.618 & 1.0e-167 & 0.614 & 0.618 & 1.997 & 1.7e-334 & 1.2e-167 & 2.4e-03 \\
%789 & 1.1e-335 & 2.8e-168 & 0.614 & 0.618 & 6.4e-168 & 0.614 & 0.618 & 1.997 & 6.6e-335 & 7.4e-168 & 2.4e-03 \\
%790 & 4.3e-336 & 1.7e-168 & 0.614 & 0.618 & 4.0e-168 & 0.614 & 0.618 & 1.997 & 2.5e-335 & 4.5e-168 & 2.4e-03 \\
%791 & 1.6e-336 & 1.1e-168 & 0.614 & 0.618 & 2.5e-168 & 0.614 & 0.618 & 1.997 & 9.6e-336 & 2.8e-168 & 2.4e-03 \\
%792 & 6.2e-337 & 6.6e-169 & 0.614 & 0.618 & 1.5e-168 & 0.614 & 0.618 & 1.997 & 3.7e-336 & 1.7e-168 & 2.4e-03 \\
%793 & 2.4e-337 & 4.1e-169 & 0.614 & 0.618 & 9.4e-169 & 0.614 & 0.618 & 1.997 & 1.4e-336 & 1.1e-168 & 2.4e-03 \\
%794 & 9.1e-338 & 2.5e-169 & 0.614 & 0.618 & 5.8e-169 & 0.614 & 0.618 & 1.997 & 5.4e-337 & 6.6e-169 & 2.4e-03 \\
%795 & 3.5e-338 & 1.6e-169 & 0.614 & 0.618 & 3.6e-169 & 0.614 & 0.618 & 1.997 & 2.1e-337 & 4.1e-169 & 2.4e-03 \\
%796 & 1.3e-338 & 9.7e-170 & 0.614 & 0.618 & 2.2e-169 & 0.614 & 0.618 & 1.997 & 7.8e-338 & 2.5e-169 & 2.4e-03 \\
%797 & 5.1e-339 & 6.0e-170 & 0.614 & 0.618 & 1.4e-169 & 0.614 & 0.618 & 1.997 & 3.0e-338 & 1.6e-169 & 2.4e-03 \\
%798 & 1.9e-339 & 3.7e-170 & 0.614 & 0.618 & 8.5e-170 & 0.614 & 0.618 & 1.997 & 1.1e-338 & 9.7e-170 & 2.4e-03 \\
%799 & 7.4e-340 & 2.3e-170 & 0.614 & 0.618 & 5.2e-170 & 0.614 & 0.618 & 1.997 & 4.4e-339 & 6.0e-170 & 2.4e-03 \\
%800 & 2.8e-340 & 1.4e-170 & 0.614 & 0.618 & 3.2e-170 & 0.614 & 0.618 & 1.997 & 1.7e-339 & 3.7e-170 & 2.4e-03 \\
%801 & 1.1e-340 & 8.7e-171 & 0.614 & 0.618 & 2.0e-170 & 0.614 & 0.618 & 1.997 & 6.4e-340 & 2.3e-170 & 2.4e-03 \\
%802 & 4.1e-341 & 5.4e-171 & 0.614 & 0.618 & 1.2e-170 & 0.614 & 0.618 & 1.997 & 2.4e-340 & 1.4e-170 & 2.4e-03 \\
%803 & 1.6e-341 & 3.3e-171 & 0.614 & 0.618 & 7.6e-171 & 0.614 & 0.618 & 1.997 & 9.3e-341 & 8.7e-171 & 2.4e-03 \\
%804 & 6.0e-342 & 2.1e-171 & 0.614 & 0.618 & 4.7e-171 & 0.614 & 0.618 & 1.997 & 3.5e-341 & 5.4e-171 & 2.4e-03 \\
%805 & 2.3e-342 & 1.3e-171 & 0.614 & 0.618 & 2.9e-171 & 0.614 & 0.618 & 1.997 & 1.4e-341 & 3.3e-171 & 2.4e-03 \\
%806 & 8.8e-343 & 7.9e-172 & 0.614 & 0.618 & 1.8e-171 & 0.614 & 0.618 & 1.997 & 5.2e-342 & 2.1e-171 & 2.4e-03 \\
%807 & 3.3e-343 & 4.9e-172 & 0.614 & 0.618 & 1.1e-171 & 0.614 & 0.618 & 1.997 & 2.0e-342 & 1.3e-171 & 2.4e-03 \\
%808 & 1.3e-343 & 3.0e-172 & 0.614 & 0.618 & 6.9e-172 & 0.614 & 0.618 & 1.997 & 7.6e-343 & 7.9e-172 & 2.4e-03 \\
%809 & 4.9e-344 & 1.9e-172 & 0.614 & 0.618 & 4.2e-172 & 0.614 & 0.618 & 1.997 & 2.9e-343 & 4.9e-172 & 2.4e-03 \\
%810 & 1.9e-344 & 1.1e-172 & 0.614 & 0.618 & 2.6e-172 & 0.614 & 0.618 & 1.997 & 1.1e-343 & 3.0e-172 & 2.4e-03 \\
%811 & 7.1e-345 & 7.1e-173 & 0.614 & 0.618 & 1.6e-172 & 0.614 & 0.618 & 1.997 & 4.2e-344 & 1.9e-172 & 2.4e-03 \\
%812 & 2.7e-345 & 4.4e-173 & 0.614 & 0.618 & 1.0e-172 & 0.614 & 0.618 & 1.997 & 1.6e-344 & 1.1e-172 & 2.4e-03 \\
%813 & 1.0e-345 & 2.7e-173 & 0.614 & 0.618 & 6.2e-173 & 0.614 & 0.618 & 1.997 & 6.1e-345 & 7.1e-173 & 2.4e-03 \\
%814 & 4.0e-346 & 1.7e-173 & 0.614 & 0.618 & 3.8e-173 & 0.614 & 0.618 & 1.997 & 2.3e-345 & 4.4e-173 & 2.4e-03 \\
%815 & 1.5e-346 & 1.0e-173 & 0.614 & 0.618 & 2.4e-173 & 0.614 & 0.618 & 1.997 & 9.0e-346 & 2.7e-173 & 2.4e-03 \\
%816 & 5.8e-347 & 6.4e-174 & 0.614 & 0.618 & 1.5e-173 & 0.614 & 0.618 & 1.997 & 3.4e-346 & 1.7e-173 & 2.4e-03 \\
%817 & 2.2e-347 & 4.0e-174 & 0.614 & 0.618 & 9.0e-174 & 0.614 & 0.618 & 1.997 & 1.3e-346 & 1.0e-173 & 2.4e-03 \\
%818 & 8.4e-348 & 2.4e-174 & 0.614 & 0.618 & 5.6e-174 & 0.614 & 0.618 & 1.997 & 5.0e-347 & 6.4e-174 & 2.4e-03 \\
%819 & 3.2e-348 & 1.5e-174 & 0.614 & 0.618 & 3.5e-174 & 0.614 & 0.618 & 1.997 & 1.9e-347 & 4.0e-174 & 2.4e-03 \\
%820 & 1.2e-348 & 9.3e-175 & 0.614 & 0.618 & 2.1e-174 & 0.614 & 0.618 & 1.997 & 7.3e-348 & 2.4e-174 & 2.4e-03 \\
%821 & 4.7e-349 & 5.8e-175 & 0.614 & 0.618 & 1.3e-174 & 0.614 & 0.618 & 1.997 & 2.8e-348 & 1.5e-174 & 2.4e-03 \\
%822 & 1.8e-349 & 3.6e-175 & 0.614 & 0.618 & 8.2e-175 & 0.614 & 0.618 & 1.997 & 1.1e-348 & 9.3e-175 & 2.4e-03 \\
%823 & 6.9e-350 & 2.2e-175 & 0.614 & 0.618 & 5.0e-175 & 0.614 & 0.618 & 1.997 & 4.1e-349 & 5.8e-175 & 2.4e-03 \\
%824 & 2.6e-350 & 1.4e-175 & 0.614 & 0.618 & 3.1e-175 & 0.614 & 0.618 & 1.997 & 1.6e-349 & 3.6e-175 & 2.4e-03 \\
%825 & 1.0e-350 & 8.4e-176 & 0.614 & 0.618 & 1.9e-175 & 0.614 & 0.618 & 1.997 & 5.9e-350 & 2.2e-175 & 2.4e-03 \\
%826 & 3.8e-351 & 5.2e-176 & 0.614 & 0.618 & 1.2e-175 & 0.614 & 0.618 & 1.997 & 2.3e-350 & 1.4e-175 & 2.4e-03 \\
%827 & 1.5e-351 & 3.2e-176 & 0.614 & 0.618 & 7.4e-176 & 0.614 & 0.618 & 1.997 & 8.6e-351 & 8.4e-176 & 2.4e-03 \\
%828 & 5.6e-352 & 2.0e-176 & 0.614 & 0.618 & 4.5e-176 & 0.614 & 0.618 & 1.997 & 3.3e-351 & 5.2e-176 & 2.4e-03 \\
%829 & 2.1e-352 & 1.2e-176 & 0.614 & 0.618 & 2.8e-176 & 0.614 & 0.618 & 1.997 & 1.3e-351 & 3.2e-176 & 2.4e-03 \\
%830 & 8.1e-353 & 7.6e-177 & 0.614 & 0.618 & 1.7e-176 & 0.614 & 0.618 & 1.997 & 4.8e-352 & 2.0e-176 & 2.4e-03 \\
%831 & 3.1e-353 & 4.7e-177 & 0.614 & 0.618 & 1.1e-176 & 0.614 & 0.618 & 1.997 & 1.8e-352 & 1.2e-176 & 2.4e-03 \\
%832 & 1.2e-353 & 2.9e-177 & 0.614 & 0.618 & 6.6e-177 & 0.614 & 0.618 & 1.997 & 7.0e-353 & 7.6e-177 & 2.4e-03 \\
%833 & 4.5e-354 & 1.8e-177 & 0.614 & 0.618 & 4.1e-177 & 0.614 & 0.618 & 1.997 & 2.7e-353 & 4.7e-177 & 2.4e-03 \\
%834 & 1.7e-354 & 1.1e-177 & 0.614 & 0.618 & 2.5e-177 & 0.614 & 0.618 & 1.997 & 1.0e-353 & 2.9e-177 & 2.4e-03 \\
%835 & 6.6e-355 & 6.8e-178 & 0.614 & 0.618 & 1.6e-177 & 0.614 & 0.618 & 1.997 & 3.9e-354 & 1.8e-177 & 2.4e-03 \\
%836 & 2.5e-355 & 4.2e-178 & 0.614 & 0.618 & 9.7e-178 & 0.614 & 0.618 & 1.997 & 1.5e-354 & 1.1e-177 & 2.4e-03 \\
%837 & 9.7e-356 & 2.6e-178 & 0.614 & 0.618 & 6.0e-178 & 0.614 & 0.618 & 1.997 & 5.7e-355 & 6.8e-178 & 2.4e-03 \\
%838 & 3.7e-356 & 1.6e-178 & 0.614 & 0.618 & 3.7e-178 & 0.614 & 0.618 & 1.997 & 2.2e-355 & 4.2e-178 & 2.4e-03 \\
%839 & 1.4e-356 & 1.0e-178 & 0.614 & 0.618 & 2.3e-178 & 0.615 & 0.618 & 1.997 & 8.3e-356 & 2.6e-178 & 2.4e-03 \\
%840 & 5.4e-357 & 6.2e-179 & 0.614 & 0.618 & 1.4e-178 & 0.615 & 0.618 & 1.997 & 3.2e-356 & 1.6e-178 & 2.4e-03 \\
%841 & 2.1e-357 & 3.8e-179 & 0.614 & 0.618 & 8.7e-179 & 0.615 & 0.618 & 1.997 & 1.2e-356 & 1.0e-178 & 2.4e-03 \\
%842 & 7.9e-358 & 2.4e-179 & 0.614 & 0.618 & 5.4e-179 & 0.615 & 0.618 & 1.997 & 4.6e-357 & 6.2e-179 & 2.4e-03 \\
%843 & 3.0e-358 & 1.5e-179 & 0.614 & 0.618 & 3.3e-179 & 0.615 & 0.618 & 1.997 & 1.8e-357 & 3.8e-179 & 2.4e-03 \\
%844 & 1.1e-358 & 9.0e-180 & 0.614 & 0.618 & 2.1e-179 & 0.615 & 0.618 & 1.997 & 6.8e-358 & 2.4e-179 & 2.4e-03 \\
%845 & 4.4e-359 & 5.6e-180 & 0.614 & 0.618 & 1.3e-179 & 0.615 & 0.618 & 1.997 & 2.6e-358 & 1.5e-179 & 2.4e-03 \\
%846 & 1.7e-359 & 3.4e-180 & 0.614 & 0.618 & 7.9e-180 & 0.615 & 0.618 & 1.997 & 9.9e-359 & 9.0e-180 & 2.4e-03 \\
%847 & 6.4e-360 & 2.1e-180 & 0.614 & 0.618 & 4.9e-180 & 0.615 & 0.618 & 1.997 & 3.8e-359 & 5.6e-180 & 2.4e-03 \\
%848 & 2.4e-360 & 1.3e-180 & 0.614 & 0.618 & 3.0e-180 & 0.615 & 0.618 & 1.997 & 1.4e-359 & 3.4e-180 & 2.4e-03 \\
%849 & 9.3e-361 & 8.1e-181 & 0.614 & 0.618 & 1.9e-180 & 0.615 & 0.618 & 1.997 & 5.5e-360 & 2.1e-180 & 2.4e-03 \\
%850 & 3.6e-361 & 5.0e-181 & 0.614 & 0.618 & 1.1e-180 & 0.615 & 0.618 & 1.997 & 2.1e-360 & 1.3e-180 & 2.4e-03 \\
%851 & 1.4e-361 & 3.1e-181 & 0.614 & 0.618 & 7.1e-181 & 0.615 & 0.618 & 1.997 & 8.0e-361 & 8.1e-181 & 2.4e-03 \\
%852 & 5.2e-362 & 1.9e-181 & 0.614 & 0.618 & 4.4e-181 & 0.615 & 0.618 & 1.997 & 3.1e-361 & 5.0e-181 & 2.4e-03 \\
%853 & 2.0e-362 & 1.2e-181 & 0.614 & 0.618 & 2.7e-181 & 0.615 & 0.618 & 1.997 & 1.2e-361 & 3.1e-181 & 2.4e-03 \\
%854 & 7.6e-363 & 7.3e-182 & 0.614 & 0.618 & 1.7e-181 & 0.615 & 0.618 & 1.997 & 4.5e-362 & 1.9e-181 & 2.4e-03 \\
%855 & 2.9e-363 & 4.5e-182 & 0.614 & 0.618 & 1.0e-181 & 0.615 & 0.618 & 1.997 & 1.7e-362 & 1.2e-181 & 2.4e-03 \\
%856 & 1.1e-363 & 2.8e-182 & 0.614 & 0.618 & 6.4e-182 & 0.615 & 0.618 & 1.997 & 6.5e-363 & 7.3e-182 & 2.4e-03 \\
%857 & 4.2e-364 & 1.7e-182 & 0.614 & 0.618 & 4.0e-182 & 0.615 & 0.618 & 1.997 & 2.5e-363 & 4.5e-182 & 2.4e-03 \\
%858 & 1.6e-364 & 1.1e-182 & 0.614 & 0.618 & 2.4e-182 & 0.615 & 0.618 & 1.997 & 9.5e-364 & 2.8e-182 & 2.4e-03 \\
%859 & 6.2e-365 & 6.6e-183 & 0.614 & 0.618 & 1.5e-182 & 0.615 & 0.618 & 1.997 & 3.6e-364 & 1.7e-182 & 2.4e-03 \\
%860 & 2.4e-365 & 4.1e-183 & 0.614 & 0.618 & 9.3e-183 & 0.615 & 0.618 & 1.997 & 1.4e-364 & 1.1e-182 & 2.4e-03 \\
%861 & 9.0e-366 & 2.5e-183 & 0.614 & 0.618 & 5.8e-183 & 0.615 & 0.618 & 1.997 & 5.3e-365 & 6.6e-183 & 2.4e-03 \\
%862 & 3.4e-366 & 1.6e-183 & 0.614 & 0.618 & 3.6e-183 & 0.615 & 0.618 & 1.997 & 2.0e-365 & 4.1e-183 & 2.4e-03 \\
%863 & 1.3e-366 & 9.6e-184 & 0.614 & 0.618 & 2.2e-183 & 0.615 & 0.618 & 1.997 & 7.8e-366 & 2.5e-183 & 2.4e-03 \\
%864 & 5.0e-367 & 5.9e-184 & 0.614 & 0.618 & 1.4e-183 & 0.615 & 0.618 & 1.997 & 3.0e-366 & 1.6e-183 & 2.4e-03 \\
%865 & 1.9e-367 & 3.7e-184 & 0.614 & 0.618 & 8.4e-184 & 0.615 & 0.618 & 1.997 & 1.1e-366 & 9.6e-184 & 2.4e-03 \\
%866 & 7.3e-368 & 2.3e-184 & 0.614 & 0.618 & 5.2e-184 & 0.615 & 0.618 & 1.997 & 4.3e-367 & 6.0e-184 & 2.4e-03 \\
%867 & 2.8e-368 & 1.4e-184 & 0.614 & 0.618 & 3.2e-184 & 0.615 & 0.618 & 1.997 & 1.7e-367 & 3.7e-184 & 2.4e-03 \\
%868 & 1.1e-368 & 8.7e-185 & 0.614 & 0.618 & 2.0e-184 & 0.615 & 0.618 & 1.997 & 6.3e-368 & 2.3e-184 & 2.4e-03 \\
%869 & 4.1e-369 & 5.4e-185 & 0.614 & 0.618 & 1.2e-184 & 0.615 & 0.618 & 1.997 & 2.4e-368 & 1.4e-184 & 2.4e-03 \\
%870 & 1.6e-369 & 3.3e-185 & 0.614 & 0.618 & 7.6e-185 & 0.615 & 0.618 & 1.997 & 9.2e-369 & 8.7e-185 & 2.4e-03 \\
%871 & 5.9e-370 & 2.0e-185 & 0.614 & 0.618 & 4.7e-185 & 0.615 & 0.618 & 1.997 & 3.5e-369 & 5.4e-185 & 2.4e-03 \\
%872 & 2.3e-370 & 1.3e-185 & 0.614 & 0.618 & 2.9e-185 & 0.615 & 0.618 & 1.997 & 1.3e-369 & 3.3e-185 & 2.4e-03 \\
%873 & 8.7e-371 & 7.8e-186 & 0.614 & 0.618 & 1.8e-185 & 0.615 & 0.618 & 1.997 & 5.1e-370 & 2.1e-185 & 2.4e-03 \\
%874 & 3.3e-371 & 4.8e-186 & 0.614 & 0.618 & 1.1e-185 & 0.615 & 0.618 & 1.997 & 2.0e-370 & 1.3e-185 & 2.4e-03 \\
%875 & 1.3e-371 & 3.0e-186 & 0.614 & 0.618 & 6.8e-186 & 0.615 & 0.618 & 1.997 & 7.5e-371 & 7.8e-186 & 2.4e-03 \\
%876 & 4.8e-372 & 1.8e-186 & 0.614 & 0.618 & 4.2e-186 & 0.615 & 0.618 & 1.997 & 2.9e-371 & 4.8e-186 & 2.4e-03 \\
%877 & 1.8e-372 & 1.1e-186 & 0.614 & 0.618 & 2.6e-186 & 0.615 & 0.618 & 1.997 & 1.1e-371 & 3.0e-186 & 2.4e-03 \\
%878 & 7.0e-373 & 7.1e-187 & 0.614 & 0.618 & 1.6e-186 & 0.615 & 0.618 & 1.997 & 4.2e-372 & 1.8e-186 & 2.4e-03 \\
%879 & 2.7e-373 & 4.4e-187 & 0.614 & 0.618 & 1.0e-186 & 0.615 & 0.618 & 1.997 & 1.6e-372 & 1.1e-186 & 2.4e-03 \\
%880 & 1.0e-373 & 2.7e-187 & 0.614 & 0.618 & 6.2e-187 & 0.615 & 0.618 & 1.997 & 6.1e-373 & 7.1e-187 & 2.4e-03 \\
%881 & 3.9e-374 & 1.7e-187 & 0.614 & 0.618 & 3.8e-187 & 0.615 & 0.618 & 1.997 & 2.3e-373 & 4.4e-187 & 2.4e-03 \\
%882 & 1.5e-374 & 1.0e-187 & 0.614 & 0.618 & 2.4e-187 & 0.615 & 0.618 & 1.997 & 8.9e-374 & 2.7e-187 & 2.4e-03 \\
%883 & 5.7e-375 & 6.4e-188 & 0.614 & 0.618 & 1.5e-187 & 0.615 & 0.618 & 1.997 & 3.4e-374 & 1.7e-187 & 2.4e-03 \\
%884 & 2.2e-375 & 3.9e-188 & 0.614 & 0.618 & 9.0e-188 & 0.615 & 0.618 & 1.997 & 1.3e-374 & 1.0e-187 & 2.4e-03 \\
%885 & 8.4e-376 & 2.4e-188 & 0.614 & 0.618 & 5.6e-188 & 0.615 & 0.618 & 1.997 & 4.9e-375 & 6.4e-188 & 2.4e-03 \\
%886 & 3.2e-376 & 1.5e-188 & 0.614 & 0.618 & 3.4e-188 & 0.615 & 0.618 & 1.997 & 1.9e-375 & 3.9e-188 & 2.4e-03 \\
%887 & 1.2e-376 & 9.3e-189 & 0.614 & 0.618 & 2.1e-188 & 0.615 & 0.618 & 1.997 & 7.2e-376 & 2.4e-188 & 2.4e-03 \\
%888 & 4.7e-377 & 5.7e-189 & 0.614 & 0.618 & 1.3e-188 & 0.615 & 0.618 & 1.997 & 2.8e-376 & 1.5e-188 & 2.4e-03 \\
%889 & 1.8e-377 & 3.5e-189 & 0.614 & 0.618 & 8.1e-189 & 0.615 & 0.618 & 1.997 & 1.1e-376 & 9.3e-189 & 2.4e-03 \\
%890 & 6.8e-378 & 2.2e-189 & 0.614 & 0.618 & 5.0e-189 & 0.615 & 0.618 & 1.997 & 4.0e-377 & 5.7e-189 & 2.4e-03 \\
%891 & 2.6e-378 & 1.4e-189 & 0.614 & 0.618 & 3.1e-189 & 0.615 & 0.618 & 1.997 & 1.5e-377 & 3.5e-189 & 2.4e-03 \\
%892 & 9.9e-379 & 8.4e-190 & 0.614 & 0.618 & 1.9e-189 & 0.615 & 0.618 & 1.997 & 5.9e-378 & 2.2e-189 & 2.4e-03 \\
%893 & 3.8e-379 & 5.2e-190 & 0.614 & 0.618 & 1.2e-189 & 0.615 & 0.618 & 1.997 & 2.2e-378 & 1.4e-189 & 2.4e-03 \\
%894 & 1.4e-379 & 3.2e-190 & 0.614 & 0.618 & 7.3e-190 & 0.615 & 0.618 & 1.997 & 8.6e-379 & 8.4e-190 & 2.4e-03 \\
%895 & 5.5e-380 & 2.0e-190 & 0.614 & 0.618 & 4.5e-190 & 0.615 & 0.618 & 1.997 & 3.3e-379 & 5.2e-190 & 2.4e-03 \\
%896 & 2.1e-380 & 1.2e-190 & 0.614 & 0.618 & 2.8e-190 & 0.615 & 0.618 & 1.997 & 1.2e-379 & 3.2e-190 & 2.4e-03 \\
%897 & 8.1e-381 & 7.5e-191 & 0.614 & 0.618 & 1.7e-190 & 0.615 & 0.618 & 1.997 & 4.8e-380 & 2.0e-190 & 2.4e-03 \\
%898 & 3.1e-381 & 4.7e-191 & 0.614 & 0.618 & 1.1e-190 & 0.615 & 0.618 & 1.997 & 1.8e-380 & 1.2e-190 & 2.4e-03 \\
%899 & 1.2e-381 & 2.9e-191 & 0.614 & 0.618 & 6.6e-191 & 0.615 & 0.618 & 1.997 & 7.0e-381 & 7.6e-191 & 2.4e-03 \\
%900 & 4.5e-382 & 1.8e-191 & 0.614 & 0.618 & 4.1e-191 & 0.615 & 0.618 & 1.997 & 2.7e-381 & 4.7e-191 & 2.4e-03 \\
%901 & 1.7e-382 & 1.1e-191 & 0.614 & 0.618 & 2.5e-191 & 0.615 & 0.618 & 1.997 & 1.0e-381 & 2.9e-191 & 2.4e-03 \\
%902 & 6.6e-383 & 6.8e-192 & 0.614 & 0.618 & 1.6e-191 & 0.615 & 0.618 & 1.997 & 3.9e-382 & 1.8e-191 & 2.4e-03 \\
%903 & 2.5e-383 & 4.2e-192 & 0.614 & 0.618 & 9.6e-192 & 0.615 & 0.618 & 1.997 & 1.5e-382 & 1.1e-191 & 2.4e-03 \\
%904 & 9.6e-384 & 2.6e-192 & 0.614 & 0.618 & 5.9e-192 & 0.615 & 0.618 & 1.997 & 5.7e-383 & 6.8e-192 & 2.4e-03 \\
%905 & 3.7e-384 & 1.6e-192 & 0.614 & 0.618 & 3.7e-192 & 0.615 & 0.618 & 1.997 & 2.2e-383 & 4.2e-192 & 2.4e-03 \\
%906 & 1.4e-384 & 9.9e-193 & 0.614 & 0.618 & 2.3e-192 & 0.615 & 0.618 & 1.997 & 8.3e-384 & 2.6e-192 & 2.4e-03 \\
%907 & 5.3e-385 & 6.1e-193 & 0.614 & 0.618 & 1.4e-192 & 0.615 & 0.618 & 1.997 & 3.2e-384 & 1.6e-192 & 2.4e-03 \\
%908 & 2.0e-385 & 3.8e-193 & 0.614 & 0.618 & 8.7e-193 & 0.615 & 0.618 & 1.997 & 1.2e-384 & 9.9e-193 & 2.4e-03 \\
%909 & 7.8e-386 & 2.3e-193 & 0.614 & 0.618 & 5.4e-193 & 0.615 & 0.618 & 1.997 & 4.6e-385 & 6.1e-193 & 2.4e-03 \\
%910 & 3.0e-386 & 1.4e-193 & 0.614 & 0.618 & 3.3e-193 & 0.615 & 0.618 & 1.997 & 1.8e-385 & 3.8e-193 & 2.4e-03 \\
%911 & 1.1e-386 & 9.0e-194 & 0.614 & 0.618 & 2.0e-193 & 0.615 & 0.618 & 1.997 & 6.7e-386 & 2.3e-193 & 2.4e-03 \\
%912 & 4.3e-387 & 5.5e-194 & 0.614 & 0.618 & 1.3e-193 & 0.615 & 0.618 & 1.997 & 2.6e-386 & 1.5e-193 & 2.4e-03 \\
%913 & 1.7e-387 & 3.4e-194 & 0.614 & 0.618 & 7.8e-194 & 0.615 & 0.618 & 1.997 & 9.8e-387 & 9.0e-194 & 2.4e-03 \\
%914 & 6.3e-388 & 2.1e-194 & 0.614 & 0.618 & 4.8e-194 & 0.615 & 0.618 & 1.997 & 3.7e-387 & 5.5e-194 & 2.4e-03 \\
%915 & 2.4e-388 & 1.3e-194 & 0.614 & 0.618 & 3.0e-194 & 0.615 & 0.618 & 1.997 & 1.4e-387 & 3.4e-194 & 2.4e-03 \\
%916 & 9.2e-389 & 8.1e-195 & 0.614 & 0.618 & 1.8e-194 & 0.615 & 0.618 & 1.997 & 5.5e-388 & 2.1e-194 & 2.4e-03 \\
%917 & 3.5e-389 & 5.0e-195 & 0.614 & 0.618 & 1.1e-194 & 0.615 & 0.618 & 1.997 & 2.1e-388 & 1.3e-194 & 2.4e-03 \\
%918 & 1.3e-389 & 3.1e-195 & 0.614 & 0.618 & 7.1e-195 & 0.615 & 0.618 & 1.997 & 8.0e-389 & 8.1e-195 & 2.4e-03 \\
%919 & 5.1e-390 & 1.9e-195 & 0.614 & 0.618 & 4.4e-195 & 0.615 & 0.618 & 1.997 & 3.0e-389 & 5.0e-195 & 2.4e-03 \\
%920 & 2.0e-390 & 1.2e-195 & 0.614 & 0.618 & 2.7e-195 & 0.615 & 0.618 & 1.997 & 1.2e-389 & 3.1e-195 & 2.4e-03 \\
%921 & 7.5e-391 & 7.3e-196 & 0.614 & 0.618 & 1.7e-195 & 0.615 & 0.618 & 1.997 & 4.4e-390 & 1.9e-195 & 2.4e-03 \\
%922 & 2.9e-391 & 4.5e-196 & 0.614 & 0.618 & 1.0e-195 & 0.615 & 0.618 & 1.997 & 1.7e-390 & 1.2e-195 & 2.4e-03 \\
%923 & 1.1e-391 & 2.8e-196 & 0.614 & 0.618 & 6.4e-196 & 0.615 & 0.618 & 1.997 & 6.5e-391 & 7.3e-196 & 2.4e-03 \\
%924 & 4.2e-392 & 1.7e-196 & 0.614 & 0.618 & 3.9e-196 & 0.615 & 0.618 & 1.997 & 2.5e-391 & 4.5e-196 & 2.4e-03 \\
%925 & 1.6e-392 & 1.1e-196 & 0.614 & 0.618 & 2.4e-196 & 0.615 & 0.618 & 1.997 & 9.4e-392 & 2.8e-196 & 2.4e-03 \\
%926 & 6.1e-393 & 6.6e-197 & 0.614 & 0.618 & 1.5e-196 & 0.615 & 0.618 & 1.997 & 3.6e-392 & 1.7e-196 & 2.4e-03 \\
%927 & 2.3e-393 & 4.1e-197 & 0.614 & 0.618 & 9.3e-197 & 0.615 & 0.618 & 1.997 & 1.4e-392 & 1.1e-196 & 2.4e-03 \\
%928 & 8.9e-394 & 2.5e-197 & 0.614 & 0.618 & 5.7e-197 & 0.615 & 0.618 & 1.997 & 5.3e-393 & 6.6e-197 & 2.4e-03 \\
%929 & 3.4e-394 & 1.5e-197 & 0.614 & 0.618 & 3.5e-197 & 0.615 & 0.618 & 1.997 & 2.0e-393 & 4.1e-197 & 2.4e-03 \\
%930 & 1.3e-394 & 9.6e-198 & 0.614 & 0.618 & 2.2e-197 & 0.615 & 0.618 & 1.997 & 7.7e-394 & 2.5e-197 & 2.4e-03 \\
%931 & 5.0e-395 & 5.9e-198 & 0.614 & 0.618 & 1.4e-197 & 0.615 & 0.618 & 1.997 & 2.9e-394 & 1.6e-197 & 2.4e-03 \\
%932 & 1.9e-395 & 3.7e-198 & 0.614 & 0.618 & 8.4e-198 & 0.615 & 0.618 & 1.997 & 1.1e-394 & 9.6e-198 & 2.4e-03 \\
%933 & 7.2e-396 & 2.3e-198 & 0.614 & 0.618 & 5.2e-198 & 0.615 & 0.618 & 1.997 & 4.3e-395 & 5.9e-198 & 2.4e-03 \\
%934 & 2.8e-396 & 1.4e-198 & 0.614 & 0.618 & 3.2e-198 & 0.615 & 0.618 & 1.997 & 1.6e-395 & 3.7e-198 & 2.4e-03 \\
%935 & 1.1e-396 & 8.6e-199 & 0.614 & 0.618 & 2.0e-198 & 0.615 & 0.618 & 1.997 & 6.2e-396 & 2.3e-198 & 2.4e-03 \\
%936 & 4.0e-397 & 5.3e-199 & 0.614 & 0.618 & 1.2e-198 & 0.615 & 0.618 & 1.997 & 2.4e-396 & 1.4e-198 & 2.4e-03 \\
%937 & 1.5e-397 & 3.3e-199 & 0.614 & 0.618 & 7.5e-199 & 0.615 & 0.618 & 1.997 & 9.1e-397 & 8.6e-199 & 2.4e-03 \\
%938 & 5.9e-398 & 2.0e-199 & 0.614 & 0.618 & 4.7e-199 & 0.615 & 0.618 & 1.997 & 3.5e-397 & 5.3e-199 & 2.4e-03 \\
%939 & 2.2e-398 & 1.3e-199 & 0.614 & 0.618 & 2.9e-199 & 0.615 & 0.618 & 1.997 & 1.3e-397 & 3.3e-199 & 2.4e-03 \\
%940 & 8.6e-399 & 7.8e-200 & 0.614 & 0.618 & 1.8e-199 & 0.615 & 0.618 & 1.997 & 5.1e-398 & 2.0e-199 & 2.4e-03 \\
%941 & 3.3e-399 & 4.8e-200 & 0.614 & 0.618 & 1.1e-199 & 0.615 & 0.618 & 1.997 & 1.9e-398 & 1.3e-199 & 2.4e-03 \\
%942 & 1.3e-399 & 3.0e-200 & 0.614 & 0.618 & 6.8e-200 & 0.615 & 0.618 & 1.997 & 7.4e-399 & 7.8e-200 & 2.4e-03 \\
%943 & 4.8e-400 & 1.8e-200 & 0.614 & 0.618 & 4.2e-200 & 0.615 & 0.618 & 1.997 & 2.8e-399 & 4.8e-200 & 2.4e-03 \\
%944 & 1.8e-400 & 1.1e-200 & 0.614 & 0.618 & 2.6e-200 & 0.615 & 0.618 & 1.997 & 1.1e-399 & 3.0e-200 & 2.4e-03 \\
%945 & 7.0e-401 & 7.0e-201 & 0.614 & 0.618 & 1.6e-200 & 0.615 & 0.618 & 1.997 & 4.1e-400 & 1.8e-200 & 2.4e-03 \\
%946 & 2.7e-401 & 4.3e-201 & 0.614 & 0.618 & 9.9e-201 & 0.615 & 0.618 & 1.997 & 1.6e-400 & 1.1e-200 & 2.4e-03 \\
%947 & 1.0e-401 & 2.7e-201 & 0.614 & 0.618 & 6.1e-201 & 0.615 & 0.618 & 1.997 & 6.0e-401 & 7.0e-201 & 2.4e-03 \\
%948 & 3.9e-402 & 1.7e-201 & 0.614 & 0.618 & 3.8e-201 & 0.615 & 0.618 & 1.997 & 2.3e-401 & 4.3e-201 & 2.4e-03 \\
%949 & 1.5e-402 & 1.0e-201 & 0.614 & 0.618 & 2.3e-201 & 0.615 & 0.618 & 1.997 & 8.8e-402 & 2.7e-201 & 2.4e-03 \\
%950 & 5.7e-403 & 6.3e-202 & 0.614 & 0.618 & 1.4e-201 & 0.615 & 0.618 & 1.997 & 3.4e-402 & 1.7e-201 & 2.4e-03 \\
%951 & 2.2e-403 & 3.9e-202 & 0.614 & 0.618 & 9.0e-202 & 0.615 & 0.618 & 1.997 & 1.3e-402 & 1.0e-201 & 2.4e-03 \\
%952 & 8.3e-404 & 2.4e-202 & 0.614 & 0.618 & 5.5e-202 & 0.615 & 0.618 & 1.997 & 4.9e-403 & 6.3e-202 & 2.4e-03 \\
%953 & 3.2e-404 & 1.5e-202 & 0.614 & 0.618 & 3.4e-202 & 0.615 & 0.618 & 1.997 & 1.9e-403 & 3.9e-202 & 2.4e-03 \\
%954 & 1.2e-404 & 9.2e-203 & 0.614 & 0.618 & 2.1e-202 & 0.615 & 0.618 & 1.997 & 7.1e-404 & 2.4e-202 & 2.4e-03 \\
%955 & 4.6e-405 & 5.7e-203 & 0.614 & 0.618 & 1.3e-202 & 0.615 & 0.618 & 1.997 & 2.7e-404 & 1.5e-202 & 2.4e-03 \\
%956 & 1.8e-405 & 3.5e-203 & 0.614 & 0.618 & 8.1e-203 & 0.615 & 0.618 & 1.997 & 1.0e-404 & 9.2e-203 & 2.4e-03 \\
%957 & 6.7e-406 & 2.2e-203 & 0.614 & 0.618 & 5.0e-203 & 0.615 & 0.618 & 1.997 & 4.0e-405 & 5.7e-203 & 2.4e-03 \\
%958 & 2.6e-406 & 1.3e-203 & 0.614 & 0.618 & 3.1e-203 & 0.615 & 0.618 & 1.997 & 1.5e-405 & 3.5e-203 & 2.4e-03 \\
%959 & 9.8e-407 & 8.3e-204 & 0.614 & 0.618 & 1.9e-203 & 0.615 & 0.618 & 1.997 & 5.8e-406 & 2.2e-203 & 2.4e-03 \\
%960 & 3.7e-407 & 5.1e-204 & 0.614 & 0.618 & 1.2e-203 & 0.615 & 0.618 & 1.997 & 2.2e-406 & 1.3e-203 & 2.4e-03 \\
%961 & 1.4e-407 & 3.2e-204 & 0.614 & 0.618 & 7.3e-204 & 0.615 & 0.618 & 1.997 & 8.5e-407 & 8.3e-204 & 2.4e-03 \\
%962 & 5.5e-408 & 2.0e-204 & 0.614 & 0.618 & 4.5e-204 & 0.615 & 0.618 & 1.997 & 3.2e-407 & 5.2e-204 & 2.4e-03 \\
%963 & 2.1e-408 & 1.2e-204 & 0.614 & 0.618 & 2.8e-204 & 0.615 & 0.618 & 1.997 & 1.2e-407 & 3.2e-204 & 2.4e-03 \\
%964 & 8.0e-409 & 7.5e-205 & 0.614 & 0.618 & 1.7e-204 & 0.615 & 0.618 & 1.997 & 4.7e-408 & 2.0e-204 & 2.4e-03 \\
%965 & 3.0e-409 & 4.6e-205 & 0.614 & 0.618 & 1.1e-204 & 0.615 & 0.618 & 1.997 & 1.8e-408 & 1.2e-204 & 2.4e-03 \\
%966 & 1.2e-409 & 2.9e-205 & 0.614 & 0.618 & 6.6e-205 & 0.615 & 0.618 & 1.997 & 6.9e-409 & 7.5e-205 & 2.4e-03 \\
%967 & 4.4e-410 & 1.8e-205 & 0.614 & 0.618 & 4.1e-205 & 0.615 & 0.618 & 1.997 & 2.6e-409 & 4.6e-205 & 2.4e-03 \\
%968 & 1.7e-410 & 1.1e-205 & 0.614 & 0.618 & 2.5e-205 & 0.615 & 0.618 & 1.997 & 1.0e-409 & 2.9e-205 & 2.4e-03 \\
%969 & 6.5e-411 & 6.8e-206 & 0.614 & 0.618 & 1.5e-205 & 0.615 & 0.618 & 1.997 & 3.8e-410 & 1.8e-205 & 2.4e-03 \\
%970 & 2.5e-411 & 4.2e-206 & 0.614 & 0.618 & 9.6e-206 & 0.615 & 0.618 & 1.997 & 1.5e-410 & 1.1e-205 & 2.4e-03 \\
%971 & 9.5e-412 & 2.6e-206 & 0.614 & 0.618 & 5.9e-206 & 0.615 & 0.618 & 1.997 & 5.6e-411 & 6.8e-206 & 2.4e-03 \\
%972 & 3.6e-412 & 1.6e-206 & 0.614 & 0.618 & 3.7e-206 & 0.615 & 0.618 & 1.997 & 2.1e-411 & 4.2e-206 & 2.4e-03 \\
%973 & 1.4e-412 & 9.9e-207 & 0.614 & 0.618 & 2.3e-206 & 0.615 & 0.618 & 1.997 & 8.2e-412 & 2.6e-206 & 2.4e-03 \\
%974 & 5.3e-413 & 6.1e-207 & 0.614 & 0.618 & 1.4e-206 & 0.615 & 0.618 & 1.997 & 3.1e-412 & 1.6e-206 & 2.4e-03 \\
%975 & 2.0e-413 & 3.8e-207 & 0.614 & 0.618 & 8.6e-207 & 0.615 & 0.618 & 1.997 & 1.2e-412 & 9.9e-207 & 2.4e-03 \\
%976 & 7.7e-414 & 2.3e-207 & 0.614 & 0.618 & 5.3e-207 & 0.615 & 0.618 & 1.997 & 4.6e-413 & 6.1e-207 & 2.4e-03 \\
%977 & 2.9e-414 & 1.4e-207 & 0.614 & 0.618 & 3.3e-207 & 0.615 & 0.618 & 1.997 & 1.7e-413 & 3.8e-207 & 2.4e-03 \\
%978 & 1.1e-414 & 8.9e-208 & 0.614 & 0.618 & 2.0e-207 & 0.615 & 0.618 & 1.997 & 6.6e-414 & 2.3e-207 & 2.4e-03 \\
%979 & 4.3e-415 & 5.5e-208 & 0.614 & 0.618 & 1.3e-207 & 0.615 & 0.618 & 1.997 & 2.5e-414 & 1.4e-207 & 2.4e-03 \\
%980 & 1.6e-415 & 3.4e-208 & 0.614 & 0.618 & 7.8e-208 & 0.615 & 0.618 & 1.997 & 9.7e-415 & 8.9e-208 & 2.4e-03 \\
%981 & 6.3e-416 & 2.1e-208 & 0.614 & 0.618 & 4.8e-208 & 0.615 & 0.618 & 1.997 & 3.7e-415 & 5.5e-208 & 2.4e-03 \\
%982 & 2.4e-416 & 1.3e-208 & 0.614 & 0.618 & 3.0e-208 & 0.615 & 0.618 & 1.997 & 1.4e-415 & 3.4e-208 & 2.4e-03 \\
%983 & 9.1e-417 & 8.0e-209 & 0.614 & 0.618 & 1.8e-208 & 0.615 & 0.618 & 1.997 & 5.4e-416 & 2.1e-208 & 2.4e-03 \\
%984 & 3.5e-417 & 5.0e-209 & 0.615 & 0.618 & 1.1e-208 & 0.615 & 0.618 & 1.997 & 2.1e-416 & 1.3e-208 & 2.4e-03 \\
%985 & 1.3e-417 & 3.1e-209 & 0.615 & 0.618 & 7.0e-209 & 0.615 & 0.618 & 1.997 & 7.9e-417 & 8.0e-209 & 2.4e-03 \\
%986 & 5.1e-418 & 1.9e-209 & 0.615 & 0.618 & 4.3e-209 & 0.615 & 0.618 & 1.997 & 3.0e-417 & 5.0e-209 & 2.4e-03 \\
%987 & 1.9e-418 & 1.2e-209 & 0.615 & 0.618 & 2.7e-209 & 0.615 & 0.618 & 1.997 & 1.1e-417 & 3.1e-209 & 2.4e-03 \\
%988 & 7.4e-419 & 7.2e-210 & 0.615 & 0.618 & 1.7e-209 & 0.615 & 0.618 & 1.997 & 4.4e-418 & 1.9e-209 & 2.4e-03 \\
%989 & 2.8e-419 & 4.5e-210 & 0.615 & 0.618 & 1.0e-209 & 0.615 & 0.618 & 1.997 & 1.7e-418 & 1.2e-209 & 2.4e-03 \\
%990 & 1.1e-419 & 2.8e-210 & 0.615 & 0.618 & 6.3e-210 & 0.615 & 0.618 & 1.997 & 6.4e-419 & 7.3e-210 & 2.4e-03 \\
%991 & 4.1e-420 & 1.7e-210 & 0.615 & 0.618 & 3.9e-210 & 0.615 & 0.618 & 1.997 & 2.4e-419 & 4.5e-210 & 2.4e-03 \\
%992 & 1.6e-420 & 1.1e-210 & 0.615 & 0.618 & 2.4e-210 & 0.615 & 0.618 & 1.997 & 9.3e-420 & 2.8e-210 & 2.4e-03 \\
%993 & 6.0e-421 & 6.5e-211 & 0.615 & 0.618 & 1.5e-210 & 0.615 & 0.618 & 1.997 & 3.6e-420 & 1.7e-210 & 2.4e-03 \\
%994 & 2.3e-421 & 4.0e-211 & 0.615 & 0.618 & 9.2e-211 & 0.615 & 0.618 & 1.997 & 1.4e-420 & 1.1e-210 & 2.4e-03 \\
%995 & 8.8e-422 & 2.5e-211 & 0.615 & 0.618 & 5.7e-211 & 0.615 & 0.618 & 1.997 & 5.2e-421 & 6.5e-211 & 2.4e-03 \\
%996 & 3.4e-422 & 1.5e-211 & 0.615 & 0.618 & 3.5e-211 & 0.615 & 0.618 & 1.997 & 2.0e-421 & 4.0e-211 & 2.4e-03 \\
%997 & 1.3e-422 & 9.5e-212 & 0.615 & 0.618 & 2.2e-211 & 0.615 & 0.618 & 1.997 & 7.6e-422 & 2.5e-211 & 2.4e-03 \\
%998 & 4.9e-423 & 5.9e-212 & 0.615 & 0.618 & 1.3e-211 & 0.615 & 0.618 & 1.997 & 2.9e-422 & 1.5e-211 & 2.4e-03 \\
%999 & 1.9e-423 & 3.6e-212 & 0.615 & 0.618 & 8.3e-212 & 0.615 & 0.618 & 1.997 & 1.1e-422 & 9.5e-212 & 2.4e-03 \\
1000 & 7.2e-424 & 2.2e-212 & 0.615 & 0.618 & 5.1e-212 & 0.615 & 0.618 & 1.997 & 4.2e-423 & 5.9e-212 & 2.4e-03 \\
1001 & 2.7e-424 & 1.4e-212 & 0.615 & 0.618 & 3.2e-212 & 0.615 & 0.618 & 1.997 & 1.6e-423 & 3.6e-212 & 2.4e-03 \\
1002 & 1.0e-424 & 8.6e-213 & 0.615 & 0.618 & 2.0e-212 & 0.615 & 0.618 & 1.997 & 6.2e-424 & 2.3e-212 & 2.4e-03 \\
1003 & 4.0e-425 & 5.3e-213 & 0.615 & 0.618 & 1.2e-212 & 0.615 & 0.618 & 1.997 & 2.4e-424 & 1.4e-212 & 2.4e-03 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
%1004 & 1.5e-425 & 3.3e-213 & 0.615 & 0.618 & 7.5e-213 & 0.615 & 0.618 & 1.997 & 9.0e-425 & 8.6e-213 & 2.4e-03 \\
%1005 & 5.8e-426 & 2.0e-213 & 0.615 & 0.618 & 4.6e-213 & 0.615 & 0.618 & 1.997 & 3.4e-425 & 5.3e-213 & 2.4e-03 \\
%1006 & 2.2e-426 & 1.3e-213 & 0.615 & 0.618 & 2.9e-213 & 0.615 & 0.618 & 1.997 & 1.3e-425 & 3.3e-213 & 2.4e-03 \\
%1007 & 8.5e-427 & 7.7e-214 & 0.615 & 0.618 & 1.8e-213 & 0.615 & 0.618 & 1.997 & 5.0e-426 & 2.0e-213 & 2.4e-03 \\
%1008 & 3.2e-427 & 4.8e-214 & 0.615 & 0.618 & 1.1e-213 & 0.615 & 0.618 & 1.997 & 1.9e-426 & 1.3e-213 & 2.4e-03 \\
%1009 & 1.2e-427 & 3.0e-214 & 0.615 & 0.618 & 6.8e-214 & 0.615 & 0.618 & 1.997 & 7.3e-427 & 7.8e-214 & 2.4e-03 \\
%1010 & 4.7e-428 & 1.8e-214 & 0.615 & 0.618 & 4.2e-214 & 0.615 & 0.618 & 1.997 & 2.8e-427 & 4.8e-214 & 2.4e-03 \\
%1011 & 1.8e-428 & 1.1e-214 & 0.615 & 0.618 & 2.6e-214 & 0.615 & 0.618 & 1.997 & 1.1e-427 & 3.0e-214 & 2.4e-03 \\
%1012 & 6.9e-429 & 7.0e-215 & 0.615 & 0.618 & 1.6e-214 & 0.615 & 0.618 & 1.997 & 4.1e-428 & 1.8e-214 & 2.4e-03 \\
%1013 & 2.6e-429 & 4.3e-215 & 0.615 & 0.618 & 9.9e-215 & 0.615 & 0.618 & 1.997 & 1.6e-428 & 1.1e-214 & 2.4e-03 \\
%1014 & 1.0e-429 & 2.7e-215 & 0.615 & 0.618 & 6.1e-215 & 0.615 & 0.618 & 1.997 & 6.0e-429 & 7.0e-215 & 2.4e-03 \\
%1015 & 3.8e-430 & 1.6e-215 & 0.615 & 0.618 & 3.8e-215 & 0.615 & 0.618 & 1.997 & 2.3e-429 & 4.3e-215 & 2.4e-03 \\
%1016 & 1.5e-430 & 1.0e-215 & 0.615 & 0.618 & 2.3e-215 & 0.615 & 0.618 & 1.997 & 8.7e-430 & 2.7e-215 & 2.4e-03 \\
%1017 & 5.6e-431 & 6.3e-216 & 0.615 & 0.618 & 1.4e-215 & 0.615 & 0.618 & 1.997 & 3.3e-430 & 1.7e-215 & 2.4e-03 \\
%1018 & 2.1e-431 & 3.9e-216 & 0.615 & 0.618 & 8.9e-216 & 0.615 & 0.618 & 1.997 & 1.3e-430 & 1.0e-215 & 2.4e-03 \\
%1019 & 8.2e-432 & 2.4e-216 & 0.615 & 0.618 & 5.5e-216 & 0.615 & 0.618 & 1.997 & 4.8e-431 & 6.3e-216 & 2.4e-03 \\
%1020 & 3.1e-432 & 1.5e-216 & 0.615 & 0.618 & 3.4e-216 & 0.615 & 0.618 & 1.997 & 1.9e-431 & 3.9e-216 & 2.4e-03 \\
%1021 & 1.2e-432 & 9.2e-217 & 0.615 & 0.618 & 2.1e-216 & 0.615 & 0.618 & 1.997 & 7.1e-432 & 2.4e-216 & 2.4e-03 \\
%1022 & 4.6e-433 & 5.7e-217 & 0.615 & 0.618 & 1.3e-216 & 0.615 & 0.618 & 1.997 & 2.7e-432 & 1.5e-216 & 2.4e-03 \\
%1023 & 1.7e-433 & 3.5e-217 & 0.615 & 0.618 & 8.0e-217 & 0.615 & 0.618 & 1.997 & 1.0e-432 & 9.2e-217 & 2.4e-03 \\
%1024 & 6.7e-434 & 2.2e-217 & 0.615 & 0.618 & 5.0e-217 & 0.615 & 0.618 & 1.997 & 3.9e-433 & 5.7e-217 & 2.4e-03 \\
%1025 & 2.5e-434 & 1.3e-217 & 0.615 & 0.618 & 3.1e-217 & 0.615 & 0.618 & 1.997 & 1.5e-433 & 3.5e-217 & 2.4e-03 \\
%1026 & 9.7e-435 & 8.3e-218 & 0.615 & 0.618 & 1.9e-217 & 0.615 & 0.618 & 1.997 & 5.7e-434 & 2.2e-217 & 2.4e-03 \\
%1027 & 3.7e-435 & 5.1e-218 & 0.615 & 0.618 & 1.2e-217 & 0.615 & 0.618 & 1.997 & 2.2e-434 & 1.3e-217 & 2.4e-03 \\
%1028 & 1.4e-435 & 3.2e-218 & 0.615 & 0.618 & 7.2e-218 & 0.615 & 0.618 & 1.997 & 8.4e-435 & 8.3e-218 & 2.4e-03 \\
%1029 & 5.4e-436 & 2.0e-218 & 0.615 & 0.618 & 4.5e-218 & 0.615 & 0.618 & 1.997 & 3.2e-435 & 5.1e-218 & 2.4e-03 \\
%1030 & 2.1e-436 & 1.2e-218 & 0.615 & 0.618 & 2.8e-218 & 0.615 & 0.618 & 1.997 & 1.2e-435 & 3.2e-218 & 2.4e-03 \\
%1031 & 7.9e-437 & 7.5e-219 & 0.615 & 0.618 & 1.7e-218 & 0.615 & 0.618 & 1.997 & 4.7e-436 & 2.0e-218 & 2.4e-03 \\
%1032 & 3.0e-437 & 4.6e-219 & 0.615 & 0.618 & 1.1e-218 & 0.615 & 0.618 & 1.997 & 1.8e-436 & 1.2e-218 & 2.4e-03 \\
%1033 & 1.2e-437 & 2.9e-219 & 0.615 & 0.618 & 6.5e-219 & 0.615 & 0.618 & 1.997 & 6.8e-437 & 7.5e-219 & 2.4e-03 \\
%1034 & 4.4e-438 & 1.8e-219 & 0.615 & 0.618 & 4.0e-219 & 0.615 & 0.618 & 1.997 & 2.6e-437 & 4.6e-219 & 2.4e-03 \\
%1035 & 1.7e-438 & 1.1e-219 & 0.615 & 0.618 & 2.5e-219 & 0.615 & 0.618 & 1.997 & 9.9e-438 & 2.9e-219 & 2.4e-03 \\
%1036 & 6.4e-439 & 6.7e-220 & 0.615 & 0.618 & 1.5e-219 & 0.615 & 0.618 & 1.997 & 3.8e-438 & 1.8e-219 & 2.4e-03 \\
%1037 & 2.5e-439 & 4.2e-220 & 0.615 & 0.618 & 9.5e-220 & 0.615 & 0.618 & 1.997 & 1.5e-438 & 1.1e-219 & 2.4e-03 \\
%1038 & 9.4e-440 & 2.6e-220 & 0.615 & 0.618 & 5.9e-220 & 0.615 & 0.618 & 1.997 & 5.5e-439 & 6.7e-220 & 2.4e-03 \\
%1039 & 3.6e-440 & 1.6e-220 & 0.615 & 0.618 & 3.6e-220 & 0.615 & 0.618 & 1.997 & 2.1e-439 & 4.2e-220 & 2.4e-03 \\
%1040 & 1.4e-440 & 9.8e-221 & 0.615 & 0.618 & 2.2e-220 & 0.615 & 0.618 & 1.997 & 8.1e-440 & 2.6e-220 & 2.4e-03 \\
%1041 & 5.2e-441 & 6.1e-221 & 0.615 & 0.618 & 1.4e-220 & 0.615 & 0.618 & 1.997 & 3.1e-440 & 1.6e-220 & 2.4e-03 \\
%1042 & 2.0e-441 & 3.8e-221 & 0.615 & 0.618 & 8.6e-221 & 0.615 & 0.618 & 1.997 & 1.2e-440 & 9.8e-221 & 2.4e-03 \\
%1043 & 7.6e-442 & 2.3e-221 & 0.615 & 0.618 & 5.3e-221 & 0.615 & 0.618 & 1.997 & 4.5e-441 & 6.1e-221 & 2.4e-03 \\
%1044 & 2.9e-442 & 1.4e-221 & 0.615 & 0.618 & 3.3e-221 & 0.615 & 0.618 & 1.997 & 1.7e-441 & 3.8e-221 & 2.4e-03 \\
%1045 & 1.1e-442 & 8.9e-222 & 0.615 & 0.618 & 2.0e-221 & 0.615 & 0.618 & 1.997 & 6.6e-442 & 2.3e-221 & 2.4e-03 \\
%1046 & 4.2e-443 & 5.5e-222 & 0.615 & 0.618 & 1.3e-221 & 0.615 & 0.618 & 1.997 & 2.5e-442 & 1.4e-221 & 2.4e-03 \\
%1047 & 1.6e-443 & 3.4e-222 & 0.615 & 0.618 & 7.7e-222 & 0.615 & 0.618 & 1.997 & 9.6e-443 & 8.9e-222 & 2.4e-03 \\
%1048 & 6.2e-444 & 2.1e-222 & 0.615 & 0.618 & 4.8e-222 & 0.615 & 0.618 & 1.997 & 3.7e-443 & 5.5e-222 & 2.4e-03 \\
%1049 & 2.4e-444 & 1.3e-222 & 0.615 & 0.618 & 3.0e-222 & 0.615 & 0.618 & 1.997 & 1.4e-443 & 3.4e-222 & 2.4e-03 \\
%1050 & 9.0e-445 & 8.0e-223 & 0.615 & 0.618 & 1.8e-222 & 0.615 & 0.618 & 1.997 & 5.3e-444 & 2.1e-222 & 2.4e-03 \\
%1051 & 3.5e-445 & 4.9e-223 & 0.615 & 0.618 & 1.1e-222 & 0.615 & 0.618 & 1.997 & 2.0e-444 & 1.3e-222 & 2.4e-03 \\
%1052 & 1.3e-445 & 3.1e-223 & 0.615 & 0.618 & 7.0e-223 & 0.615 & 0.618 & 1.997 & 7.8e-445 & 8.0e-223 & 2.4e-03 \\
%1053 & 5.0e-446 & 1.9e-223 & 0.615 & 0.618 & 4.3e-223 & 0.615 & 0.618 & 1.997 & 3.0e-445 & 4.9e-223 & 2.4e-03 \\
%1054 & 1.9e-446 & 1.2e-223 & 0.615 & 0.618 & 2.7e-223 & 0.615 & 0.618 & 1.997 & 1.1e-445 & 3.1e-223 & 2.4e-03 \\
%1055 & 7.3e-447 & 7.2e-224 & 0.615 & 0.618 & 1.6e-223 & 0.615 & 0.618 & 1.997 & 4.3e-446 & 1.9e-223 & 2.4e-03 \\
%1056 & 2.8e-447 & 4.5e-224 & 0.615 & 0.618 & 1.0e-223 & 0.615 & 0.618 & 1.997 & 1.7e-446 & 1.2e-223 & 2.4e-03 \\
%1057 & 1.1e-447 & 2.8e-224 & 0.615 & 0.618 & 6.3e-224 & 0.615 & 0.618 & 1.997 & 6.3e-447 & 7.2e-224 & 2.4e-03 \\
%1058 & 4.1e-448 & 1.7e-224 & 0.615 & 0.618 & 3.9e-224 & 0.615 & 0.618 & 1.997 & 2.4e-447 & 4.5e-224 & 2.4e-03 \\
%1059 & 1.6e-448 & 1.1e-224 & 0.615 & 0.618 & 2.4e-224 & 0.615 & 0.618 & 1.997 & 9.3e-448 & 2.8e-224 & 2.4e-03 \\
%1060 & 6.0e-449 & 6.5e-225 & 0.615 & 0.618 & 1.5e-224 & 0.615 & 0.618 & 1.997 & 3.5e-448 & 1.7e-224 & 2.4e-03 \\
%1061 & 2.3e-449 & 4.0e-225 & 0.615 & 0.618 & 9.2e-225 & 0.615 & 0.618 & 1.997 & 1.4e-448 & 1.1e-224 & 2.4e-03 \\
%1062 & 8.7e-450 & 2.5e-225 & 0.615 & 0.618 & 5.7e-225 & 0.615 & 0.618 & 1.997 & 5.2e-449 & 6.5e-225 & 2.4e-03 \\
%1063 & 3.3e-450 & 1.5e-225 & 0.615 & 0.618 & 3.5e-225 & 0.615 & 0.618 & 1.997 & 2.0e-449 & 4.0e-225 & 2.4e-03 \\
%1064 & 1.3e-450 & 9.5e-226 & 0.615 & 0.618 & 2.2e-225 & 0.615 & 0.618 & 1.997 & 7.5e-450 & 2.5e-225 & 2.4e-03 \\
%1065 & 4.9e-451 & 5.9e-226 & 0.615 & 0.618 & 1.3e-225 & 0.615 & 0.618 & 1.997 & 2.9e-450 & 1.5e-225 & 2.4e-03 \\
%1066 & 1.9e-451 & 3.6e-226 & 0.615 & 0.618 & 8.3e-226 & 0.615 & 0.618 & 1.997 & 1.1e-450 & 9.5e-226 & 2.4e-03 \\
%1067 & 7.1e-452 & 2.2e-226 & 0.615 & 0.618 & 5.1e-226 & 0.615 & 0.618 & 1.997 & 4.2e-451 & 5.9e-226 & 2.4e-03 \\
%1068 & 2.7e-452 & 1.4e-226 & 0.615 & 0.618 & 3.2e-226 & 0.615 & 0.618 & 1.997 & 1.6e-451 & 3.6e-226 & 2.4e-03 \\
%1069 & 1.0e-452 & 8.6e-227 & 0.615 & 0.618 & 2.0e-226 & 0.615 & 0.618 & 1.997 & 6.1e-452 & 2.2e-226 & 2.4e-03 \\
%1070 & 3.9e-453 & 5.3e-227 & 0.615 & 0.618 & 1.2e-226 & 0.615 & 0.618 & 1.997 & 2.3e-452 & 1.4e-226 & 2.4e-03 \\
%1071 & 1.5e-453 & 3.3e-227 & 0.615 & 0.618 & 7.5e-227 & 0.615 & 0.618 & 1.997 & 8.9e-453 & 8.6e-227 & 2.4e-03 \\
%1072 & 5.8e-454 & 2.0e-227 & 0.615 & 0.618 & 4.6e-227 & 0.615 & 0.618 & 1.997 & 3.4e-453 & 5.3e-227 & 2.4e-03 \\
%1073 & 2.2e-454 & 1.2e-227 & 0.615 & 0.618 & 2.9e-227 & 0.615 & 0.618 & 1.997 & 1.3e-453 & 3.3e-227 & 2.4e-03 \\
%1074 & 8.4e-455 & 7.7e-228 & 0.615 & 0.618 & 1.8e-227 & 0.615 & 0.618 & 1.997 & 5.0e-454 & 2.0e-227 & 2.4e-03 \\
%1075 & 3.2e-455 & 4.8e-228 & 0.615 & 0.618 & 1.1e-227 & 0.615 & 0.618 & 1.998 & 1.9e-454 & 1.2e-227 & 2.4e-03 \\
%1076 & 1.2e-455 & 2.9e-228 & 0.615 & 0.618 & 6.7e-228 & 0.615 & 0.618 & 1.998 & 7.3e-455 & 7.7e-228 & 2.4e-03 \\
%1077 & 4.7e-456 & 1.8e-228 & 0.615 & 0.618 & 4.2e-228 & 0.615 & 0.618 & 1.998 & 2.8e-455 & 4.8e-228 & 2.4e-03 \\
%1078 & 1.8e-456 & 1.1e-228 & 0.615 & 0.618 & 2.6e-228 & 0.615 & 0.618 & 1.998 & 1.1e-455 & 2.9e-228 & 2.4e-03 \\
%1079 & 6.8e-457 & 7.0e-229 & 0.615 & 0.618 & 1.6e-228 & 0.615 & 0.618 & 1.998 & 4.0e-456 & 1.8e-228 & 2.4e-03 \\
%1080 & 2.6e-457 & 4.3e-229 & 0.615 & 0.618 & 9.8e-229 & 0.615 & 0.618 & 1.998 & 1.5e-456 & 1.1e-228 & 2.4e-03 \\
%1081 & 1.0e-457 & 2.7e-229 & 0.615 & 0.618 & 6.1e-229 & 0.615 & 0.618 & 1.998 & 5.9e-457 & 7.0e-229 & 2.4e-03 \\
%1082 & 3.8e-458 & 1.6e-229 & 0.615 & 0.618 & 3.8e-229 & 0.615 & 0.618 & 1.998 & 2.3e-457 & 4.3e-229 & 2.4e-03 \\
%1083 & 1.5e-458 & 1.0e-229 & 0.615 & 0.618 & 2.3e-229 & 0.615 & 0.618 & 1.998 & 8.6e-458 & 2.7e-229 & 2.4e-03 \\
%1084 & 5.6e-459 & 6.3e-230 & 0.615 & 0.618 & 1.4e-229 & 0.615 & 0.618 & 1.998 & 3.3e-458 & 1.6e-229 & 2.4e-03 \\
%1085 & 2.1e-459 & 3.9e-230 & 0.615 & 0.618 & 8.9e-230 & 0.615 & 0.618 & 1.998 & 1.3e-458 & 1.0e-229 & 2.4e-03 \\
%1086 & 8.1e-460 & 2.4e-230 & 0.615 & 0.618 & 5.5e-230 & 0.615 & 0.618 & 1.998 & 4.8e-459 & 6.3e-230 & 2.4e-03 \\
%1087 & 3.1e-460 & 1.5e-230 & 0.615 & 0.618 & 3.4e-230 & 0.615 & 0.618 & 1.998 & 1.8e-459 & 3.9e-230 & 2.4e-03 \\
%1088 & 1.2e-460 & 9.1e-231 & 0.615 & 0.618 & 2.1e-230 & 0.615 & 0.618 & 1.998 & 7.0e-460 & 2.4e-230 & 2.4e-03 \\
%1089 & 4.5e-461 & 5.7e-231 & 0.615 & 0.618 & 1.3e-230 & 0.615 & 0.618 & 1.998 & 2.7e-460 & 1.5e-230 & 2.4e-03 \\
%1090 & 1.7e-461 & 3.5e-231 & 0.615 & 0.618 & 8.0e-231 & 0.615 & 0.618 & 1.998 & 1.0e-460 & 9.2e-231 & 2.4e-03 \\
%1091 & 6.6e-462 & 2.2e-231 & 0.615 & 0.618 & 4.9e-231 & 0.615 & 0.618 & 1.998 & 3.9e-461 & 5.7e-231 & 2.4e-03 \\
%1092 & 2.5e-462 & 1.3e-231 & 0.615 & 0.618 & 3.1e-231 & 0.615 & 0.618 & 1.998 & 1.5e-461 & 3.5e-231 & 2.4e-03 \\
%1093 & 9.6e-463 & 8.2e-232 & 0.615 & 0.618 & 1.9e-231 & 0.615 & 0.618 & 1.998 & 5.7e-462 & 2.2e-231 & 2.4e-03 \\
%1094 & 3.7e-463 & 5.1e-232 & 0.615 & 0.618 & 1.2e-231 & 0.615 & 0.618 & 1.998 & 2.2e-462 & 1.3e-231 & 2.4e-03 \\
%1095 & 1.4e-463 & 3.2e-232 & 0.615 & 0.618 & 7.2e-232 & 0.615 & 0.618 & 1.998 & 8.3e-463 & 8.3e-232 & 2.4e-03 \\
%1096 & 5.4e-464 & 1.9e-232 & 0.615 & 0.618 & 4.5e-232 & 0.615 & 0.618 & 1.998 & 3.2e-463 & 5.1e-232 & 2.4e-03 \\
%1097 & 2.0e-464 & 1.2e-232 & 0.615 & 0.618 & 2.8e-232 & 0.615 & 0.618 & 1.998 & 1.2e-463 & 3.2e-232 & 2.4e-03 \\
%1098 & 7.8e-465 & 7.4e-233 & 0.615 & 0.618 & 1.7e-232 & 0.615 & 0.618 & 1.998 & 4.6e-464 & 1.9e-232 & 2.4e-03 \\
%1099 & 3.0e-465 & 4.6e-233 & 0.615 & 0.618 & 1.1e-232 & 0.615 & 0.618 & 1.998 & 1.8e-464 & 1.2e-232 & 2.4e-03 \\
%1100 & 1.1e-465 & 2.8e-233 & 0.615 & 0.618 & 6.5e-233 & 0.615 & 0.618 & 1.998 & 6.8e-465 & 7.4e-233 & 2.4e-03 \\
%1101 & 4.4e-466 & 1.8e-233 & 0.615 & 0.618 & 4.0e-233 & 0.615 & 0.618 & 1.998 & 2.6e-465 & 4.6e-233 & 2.4e-03 \\
%1102 & 1.7e-466 & 1.1e-233 & 0.615 & 0.618 & 2.5e-233 & 0.615 & 0.618 & 1.998 & 9.9e-466 & 2.8e-233 & 2.4e-03 \\
%1103 & 6.4e-467 & 6.7e-234 & 0.615 & 0.618 & 1.5e-233 & 0.615 & 0.618 & 1.998 & 3.8e-466 & 1.8e-233 & 2.4e-03 \\
%1104 & 2.4e-467 & 4.1e-234 & 0.615 & 0.618 & 9.5e-234 & 0.615 & 0.618 & 1.998 & 1.4e-466 & 1.1e-233 & 2.4e-03 \\
%1105 & 9.3e-468 & 2.6e-234 & 0.615 & 0.618 & 5.9e-234 & 0.615 & 0.618 & 1.998 & 5.5e-467 & 6.7e-234 & 2.4e-03 \\
%1106 & 3.5e-468 & 1.6e-234 & 0.615 & 0.618 & 3.6e-234 & 0.615 & 0.618 & 1.998 & 2.1e-467 & 4.1e-234 & 2.4e-03 \\
%1107 & 1.4e-468 & 9.8e-235 & 0.615 & 0.618 & 2.2e-234 & 0.615 & 0.618 & 1.998 & 8.0e-468 & 2.6e-234 & 2.4e-03 \\
%1108 & 5.2e-469 & 6.0e-235 & 0.615 & 0.618 & 1.4e-234 & 0.615 & 0.618 & 1.998 & 3.1e-468 & 1.6e-234 & 2.4e-03 \\
%1109 & 2.0e-469 & 3.7e-235 & 0.615 & 0.618 & 8.6e-235 & 0.615 & 0.618 & 1.998 & 1.2e-468 & 9.8e-235 & 2.4e-03 \\
%1110 & 7.5e-470 & 2.3e-235 & 0.615 & 0.618 & 5.3e-235 & 0.615 & 0.618 & 1.998 & 4.5e-469 & 6.1e-235 & 2.4e-03 \\
%1111 & 2.9e-470 & 1.4e-235 & 0.615 & 0.618 & 3.3e-235 & 0.615 & 0.618 & 1.998 & 1.7e-469 & 3.7e-235 & 2.4e-03 \\
%1112 & 1.1e-470 & 8.8e-236 & 0.615 & 0.618 & 2.0e-235 & 0.615 & 0.618 & 1.998 & 6.5e-470 & 2.3e-235 & 2.4e-03 \\
%1113 & 4.2e-471 & 5.5e-236 & 0.615 & 0.618 & 1.2e-235 & 0.615 & 0.618 & 1.998 & 2.5e-470 & 1.4e-235 & 2.4e-03 \\
%1114 & 1.6e-471 & 3.4e-236 & 0.615 & 0.618 & 7.7e-236 & 0.615 & 0.618 & 1.998 & 9.5e-471 & 8.8e-236 & 2.4e-03 \\
%1115 & 6.1e-472 & 2.1e-236 & 0.615 & 0.618 & 4.8e-236 & 0.615 & 0.618 & 1.998 & 3.6e-471 & 5.5e-236 & 2.4e-03 \\
%1116 & 2.3e-472 & 1.3e-236 & 0.615 & 0.618 & 2.9e-236 & 0.615 & 0.618 & 1.998 & 1.4e-471 & 3.4e-236 & 2.4e-03 \\
%1117 & 8.9e-473 & 8.0e-237 & 0.615 & 0.618 & 1.8e-236 & 0.615 & 0.618 & 1.998 & 5.3e-472 & 2.1e-236 & 2.4e-03 \\
%1118 & 3.4e-473 & 4.9e-237 & 0.615 & 0.618 & 1.1e-236 & 0.615 & 0.618 & 1.998 & 2.0e-472 & 1.3e-236 & 2.4e-03 \\
%1119 & 1.3e-473 & 3.0e-237 & 0.615 & 0.618 & 7.0e-237 & 0.615 & 0.618 & 1.998 & 7.7e-473 & 8.0e-237 & 2.4e-03 \\
%1120 & 5.0e-474 & 1.9e-237 & 0.615 & 0.618 & 4.3e-237 & 0.615 & 0.618 & 1.998 & 3.0e-473 & 4.9e-237 & 2.4e-03 \\
%1121 & 1.9e-474 & 1.2e-237 & 0.615 & 0.618 & 2.7e-237 & 0.615 & 0.618 & 1.998 & 1.1e-473 & 3.0e-237 & 2.4e-03 \\
%1122 & 7.3e-475 & 7.2e-238 & 0.615 & 0.618 & 1.6e-237 & 0.615 & 0.618 & 1.998 & 4.3e-474 & 1.9e-237 & 2.4e-03 \\
%1123 & 2.8e-475 & 4.4e-238 & 0.615 & 0.618 & 1.0e-237 & 0.615 & 0.618 & 1.998 & 1.6e-474 & 1.2e-237 & 2.4e-03 \\
%1124 & 1.1e-475 & 2.7e-238 & 0.615 & 0.618 & 6.3e-238 & 0.615 & 0.618 & 1.998 & 6.3e-475 & 7.2e-238 & 2.4e-03 \\
%1125 & 4.1e-476 & 1.7e-238 & 0.615 & 0.618 & 3.9e-238 & 0.615 & 0.618 & 1.998 & 2.4e-475 & 4.4e-238 & 2.4e-03 \\
%1126 & 1.5e-476 & 1.0e-238 & 0.615 & 0.618 & 2.4e-238 & 0.615 & 0.618 & 1.998 & 9.2e-476 & 2.7e-238 & 2.4e-03 \\
%1127 & 5.9e-477 & 6.5e-239 & 0.615 & 0.618 & 1.5e-238 & 0.615 & 0.618 & 1.998 & 3.5e-476 & 1.7e-238 & 2.4e-03 \\
%1128 & 2.3e-477 & 4.0e-239 & 0.615 & 0.618 & 9.1e-239 & 0.615 & 0.618 & 1.998 & 1.3e-476 & 1.0e-238 & 2.4e-03 \\
%1129 & 8.6e-478 & 2.5e-239 & 0.615 & 0.618 & 5.7e-239 & 0.615 & 0.618 & 1.998 & 5.1e-477 & 6.5e-239 & 2.4e-03 \\
%1130 & 3.3e-478 & 1.5e-239 & 0.615 & 0.618 & 3.5e-239 & 0.615 & 0.618 & 1.998 & 2.0e-477 & 4.0e-239 & 2.4e-03 \\
%1131 & 1.3e-478 & 9.4e-240 & 0.615 & 0.618 & 2.2e-239 & 0.615 & 0.618 & 1.998 & 7.5e-478 & 2.5e-239 & 2.4e-03 \\
%1132 & 4.8e-479 & 5.8e-240 & 0.615 & 0.618 & 1.3e-239 & 0.615 & 0.618 & 1.998 & 2.8e-478 & 1.5e-239 & 2.4e-03 \\
%1133 & 1.8e-479 & 3.6e-240 & 0.615 & 0.618 & 8.2e-240 & 0.615 & 0.618 & 1.998 & 1.1e-478 & 9.4e-240 & 2.4e-03 \\
%1134 & 7.0e-480 & 2.2e-240 & 0.615 & 0.618 & 5.1e-240 & 0.615 & 0.618 & 1.998 & 4.2e-479 & 5.8e-240 & 2.4e-03 \\
%1135 & 2.7e-480 & 1.4e-240 & 0.615 & 0.618 & 3.2e-240 & 0.615 & 0.618 & 1.998 & 1.6e-479 & 3.6e-240 & 2.4e-03 \\
%1136 & 1.0e-480 & 8.5e-241 & 0.615 & 0.618 & 1.9e-240 & 0.615 & 0.618 & 1.998 & 6.1e-480 & 2.2e-240 & 2.4e-03 \\
%1137 & 3.9e-481 & 5.3e-241 & 0.615 & 0.618 & 1.2e-240 & 0.615 & 0.618 & 1.998 & 2.3e-480 & 1.4e-240 & 2.4e-03 \\
%1138 & 1.5e-481 & 3.2e-241 & 0.615 & 0.618 & 7.4e-241 & 0.615 & 0.618 & 1.998 & 8.8e-481 & 8.5e-241 & 2.4e-03 \\
%1139 & 5.7e-482 & 2.0e-241 & 0.615 & 0.618 & 4.6e-241 & 0.615 & 0.618 & 1.998 & 3.4e-481 & 5.3e-241 & 2.4e-03 \\
%1140 & 2.2e-482 & 1.2e-241 & 0.615 & 0.618 & 2.8e-241 & 0.615 & 0.618 & 1.998 & 1.3e-481 & 3.3e-241 & 2.4e-03 \\
%1141 & 8.3e-483 & 7.7e-242 & 0.615 & 0.618 & 1.8e-241 & 0.615 & 0.618 & 1.998 & 4.9e-482 & 2.0e-241 & 2.4e-03 \\
%1142 & 3.2e-483 & 4.7e-242 & 0.615 & 0.618 & 1.1e-241 & 0.615 & 0.618 & 1.998 & 1.9e-482 & 1.2e-241 & 2.4e-03 \\
%1143 & 1.2e-483 & 2.9e-242 & 0.615 & 0.618 & 6.7e-242 & 0.615 & 0.618 & 1.998 & 7.2e-483 & 7.7e-242 & 2.4e-03 \\
%1144 & 4.6e-484 & 1.8e-242 & 0.615 & 0.618 & 4.1e-242 & 0.615 & 0.618 & 1.998 & 2.7e-483 & 4.7e-242 & 2.4e-03 \\
%1145 & 1.8e-484 & 1.1e-242 & 0.615 & 0.618 & 2.6e-242 & 0.615 & 0.618 & 1.998 & 1.0e-483 & 2.9e-242 & 2.4e-03 \\
%1146 & 6.8e-485 & 6.9e-243 & 0.615 & 0.618 & 1.6e-242 & 0.615 & 0.618 & 1.998 & 4.0e-484 & 1.8e-242 & 2.4e-03 \\
%1147 & 2.6e-485 & 4.3e-243 & 0.615 & 0.618 & 9.8e-243 & 0.615 & 0.618 & 1.998 & 1.5e-484 & 1.1e-242 & 2.4e-03 \\
%1148 & 9.9e-486 & 2.6e-243 & 0.615 & 0.618 & 6.0e-243 & 0.615 & 0.618 & 1.998 & 5.8e-485 & 6.9e-243 & 2.4e-03 \\
%1149 & 3.8e-486 & 1.6e-243 & 0.615 & 0.618 & 3.7e-243 & 0.615 & 0.618 & 1.998 & 2.2e-485 & 4.3e-243 & 2.4e-03 \\
%1150 & 1.4e-486 & 1.0e-243 & 0.615 & 0.618 & 2.3e-243 & 0.615 & 0.618 & 1.998 & 8.5e-486 & 2.6e-243 & 2.4e-03 \\
%1151 & 5.5e-487 & 6.2e-244 & 0.615 & 0.618 & 1.4e-243 & 0.615 & 0.618 & 1.998 & 3.3e-486 & 1.6e-243 & 2.4e-03 \\
%1152 & 2.1e-487 & 3.9e-244 & 0.615 & 0.618 & 8.8e-244 & 0.615 & 0.618 & 1.998 & 1.2e-486 & 1.0e-243 & 2.4e-03 \\
%1153 & 8.0e-488 & 2.4e-244 & 0.615 & 0.618 & 5.5e-244 & 0.615 & 0.618 & 1.998 & 4.8e-487 & 6.2e-244 & 2.4e-03 \\
%1154 & 3.1e-488 & 1.5e-244 & 0.615 & 0.618 & 3.4e-244 & 0.615 & 0.618 & 1.998 & 1.8e-487 & 3.9e-244 & 2.4e-03 \\
%1155 & 1.2e-488 & 9.1e-245 & 0.615 & 0.618 & 2.1e-244 & 0.615 & 0.618 & 1.998 & 6.9e-488 & 2.4e-244 & 2.4e-03 \\
%1156 & 4.5e-489 & 5.6e-245 & 0.615 & 0.618 & 1.3e-244 & 0.615 & 0.618 & 1.998 & 2.6e-488 & 1.5e-244 & 2.4e-03 \\
%1157 & 1.7e-489 & 3.5e-245 & 0.615 & 0.618 & 8.0e-245 & 0.615 & 0.618 & 1.998 & 1.0e-488 & 9.1e-245 & 2.4e-03 \\
%1158 & 6.5e-490 & 2.1e-245 & 0.615 & 0.618 & 4.9e-245 & 0.615 & 0.618 & 1.998 & 3.9e-489 & 5.6e-245 & 2.4e-03 \\
%1159 & 2.5e-490 & 1.3e-245 & 0.615 & 0.618 & 3.0e-245 & 0.615 & 0.618 & 1.998 & 1.5e-489 & 3.5e-245 & 2.4e-03 \\
%1160 & 9.5e-491 & 8.2e-246 & 0.615 & 0.618 & 1.9e-245 & 0.615 & 0.618 & 1.998 & 5.6e-490 & 2.2e-245 & 2.4e-03 \\
%1161 & 3.6e-491 & 5.1e-246 & 0.615 & 0.618 & 1.2e-245 & 0.615 & 0.618 & 1.998 & 2.2e-490 & 1.3e-245 & 2.4e-03 \\
%1162 & 1.4e-491 & 3.1e-246 & 0.615 & 0.618 & 7.2e-246 & 0.615 & 0.618 & 1.998 & 8.2e-491 & 8.2e-246 & 2.4e-03 \\
%1163 & 5.3e-492 & 1.9e-246 & 0.615 & 0.618 & 4.4e-246 & 0.615 & 0.618 & 1.998 & 3.1e-491 & 5.1e-246 & 2.4e-03 \\
%1164 & 2.0e-492 & 1.2e-246 & 0.615 & 0.618 & 2.7e-246 & 0.615 & 0.618 & 1.998 & 1.2e-491 & 3.1e-246 & 2.4e-03 \\
%1165 & 7.7e-493 & 7.4e-247 & 0.615 & 0.618 & 1.7e-246 & 0.615 & 0.618 & 1.998 & 4.6e-492 & 1.9e-246 & 2.4e-03 \\
%1166 & 3.0e-493 & 4.6e-247 & 0.615 & 0.618 & 1.0e-246 & 0.615 & 0.618 & 1.998 & 1.7e-492 & 1.2e-246 & 2.4e-03 \\
%1167 & 1.1e-493 & 2.8e-247 & 0.615 & 0.618 & 6.5e-247 & 0.615 & 0.618 & 1.998 & 6.7e-493 & 7.4e-247 & 2.4e-03 \\
%1168 & 4.3e-494 & 1.7e-247 & 0.615 & 0.618 & 4.0e-247 & 0.615 & 0.618 & 1.998 & 2.6e-493 & 4.6e-247 & 2.4e-03 \\
%1169 & 1.6e-494 & 1.1e-247 & 0.615 & 0.618 & 2.5e-247 & 0.615 & 0.618 & 1.998 & 9.8e-494 & 2.8e-247 & 2.4e-03 \\
%1170 & 6.3e-495 & 6.7e-248 & 0.615 & 0.618 & 1.5e-247 & 0.615 & 0.618 & 1.998 & 3.7e-494 & 1.7e-247 & 2.4e-03 \\
%1171 & 2.4e-495 & 4.1e-248 & 0.615 & 0.618 & 9.4e-248 & 0.615 & 0.618 & 1.998 & 1.4e-494 & 1.1e-247 & 2.4e-03 \\
%1172 & 9.2e-496 & 2.5e-248 & 0.615 & 0.618 & 5.8e-248 & 0.616 & 0.618 & 1.998 & 5.4e-495 & 6.7e-248 & 2.4e-03 \\
%1173 & 3.5e-496 & 1.6e-248 & 0.615 & 0.618 & 3.6e-248 & 0.616 & 0.618 & 1.998 & 2.1e-495 & 4.1e-248 & 2.4e-03 \\
%1174 & 1.3e-496 & 9.7e-249 & 0.615 & 0.618 & 2.2e-248 & 0.616 & 0.618 & 1.998 & 7.9e-496 & 2.6e-248 & 2.4e-03 \\
%1175 & 5.1e-497 & 6.0e-249 & 0.615 & 0.618 & 1.4e-248 & 0.616 & 0.618 & 1.998 & 3.0e-496 & 1.6e-248 & 2.4e-03 \\
%1176 & 2.0e-497 & 3.7e-249 & 0.615 & 0.618 & 8.5e-249 & 0.616 & 0.618 & 1.998 & 1.2e-496 & 9.7e-249 & 2.4e-03 \\
%1177 & 7.5e-498 & 2.3e-249 & 0.615 & 0.618 & 5.3e-249 & 0.616 & 0.618 & 1.998 & 4.4e-497 & 6.0e-249 & 2.4e-03 \\
%1178 & 2.9e-498 & 1.4e-249 & 0.615 & 0.618 & 3.2e-249 & 0.616 & 0.618 & 1.998 & 1.7e-497 & 3.7e-249 & 2.4e-03 \\
%1179 & 1.1e-498 & 8.8e-250 & 0.615 & 0.618 & 2.0e-249 & 0.616 & 0.618 & 1.998 & 6.4e-498 & 2.3e-249 & 2.4e-03 \\
%1180 & 4.2e-499 & 5.4e-250 & 0.615 & 0.618 & 1.2e-249 & 0.616 & 0.618 & 1.998 & 2.5e-498 & 1.4e-249 & 2.4e-03 \\
%1181 & 1.6e-499 & 3.4e-250 & 0.615 & 0.618 & 7.7e-250 & 0.616 & 0.618 & 1.998 & 9.4e-499 & 8.8e-250 & 2.4e-03 \\
%1182 & 6.1e-500 & 2.1e-250 & 0.615 & 0.618 & 4.7e-250 & 0.616 & 0.618 & 1.998 & 3.6e-499 & 5.4e-250 & 2.4e-03 \\
%1183 & 2.3e-500 & 1.3e-250 & 0.615 & 0.618 & 2.9e-250 & 0.616 & 0.618 & 1.998 & 1.4e-499 & 3.4e-250 & 2.4e-03 \\
%1184 & 8.9e-501 & 7.9e-251 & 0.615 & 0.618 & 1.8e-250 & 0.616 & 0.618 & 1.998 & 5.2e-500 & 2.1e-250 & 2.4e-03 \\
%1185 & 3.4e-501 & 4.9e-251 & 0.615 & 0.618 & 1.1e-250 & 0.616 & 0.618 & 1.998 & 2.0e-500 & 1.3e-250 & 2.4e-03 \\
%1186 & 1.3e-501 & 3.0e-251 & 0.615 & 0.618 & 6.9e-251 & 0.616 & 0.618 & 1.998 & 7.6e-501 & 7.9e-251 & 2.4e-03 \\
%1187 & 4.9e-502 & 1.9e-251 & 0.615 & 0.618 & 4.3e-251 & 0.616 & 0.618 & 1.998 & 2.9e-501 & 4.9e-251 & 2.4e-03 \\
%1188 & 1.9e-502 & 1.2e-251 & 0.615 & 0.618 & 2.6e-251 & 0.616 & 0.618 & 1.998 & 1.1e-501 & 3.0e-251 & 2.4e-03 \\
%1189 & 7.2e-503 & 7.1e-252 & 0.615 & 0.618 & 1.6e-251 & 0.616 & 0.618 & 1.998 & 4.3e-502 & 1.9e-251 & 2.4e-03 \\
%1190 & 2.8e-503 & 4.4e-252 & 0.615 & 0.618 & 1.0e-251 & 0.616 & 0.618 & 1.998 & 1.6e-502 & 1.2e-251 & 2.4e-03 \\
%1191 & 1.1e-503 & 2.7e-252 & 0.615 & 0.618 & 6.2e-252 & 0.616 & 0.618 & 1.998 & 6.2e-503 & 7.1e-252 & 2.4e-03 \\
%1192 & 4.0e-504 & 1.7e-252 & 0.615 & 0.618 & 3.9e-252 & 0.616 & 0.618 & 1.998 & 2.4e-503 & 4.4e-252 & 2.4e-03 \\
%1193 & 1.5e-504 & 1.0e-252 & 0.615 & 0.618 & 2.4e-252 & 0.616 & 0.618 & 1.998 & 9.1e-504 & 2.7e-252 & 2.4e-03 \\
%1194 & 5.9e-505 & 6.4e-253 & 0.615 & 0.618 & 1.5e-252 & 0.616 & 0.618 & 1.998 & 3.5e-504 & 1.7e-252 & 2.4e-03 \\
%1195 & 2.2e-505 & 4.0e-253 & 0.615 & 0.618 & 9.1e-253 & 0.616 & 0.618 & 1.998 & 1.3e-504 & 1.0e-252 & 2.4e-03 \\
%1196 & 8.5e-506 & 2.5e-253 & 0.615 & 0.618 & 5.6e-253 & 0.616 & 0.618 & 1.998 & 5.1e-505 & 6.4e-253 & 2.4e-03 \\
%1197 & 3.3e-506 & 1.5e-253 & 0.615 & 0.618 & 3.5e-253 & 0.616 & 0.618 & 1.998 & 1.9e-505 & 4.0e-253 & 2.4e-03 \\
%1198 & 1.2e-506 & 9.4e-254 & 0.615 & 0.618 & 2.1e-253 & 0.616 & 0.618 & 1.998 & 7.4e-506 & 2.5e-253 & 2.4e-03 \\
%1199 & 4.8e-507 & 5.8e-254 & 0.615 & 0.618 & 1.3e-253 & 0.616 & 0.618 & 1.998 & 2.8e-506 & 1.5e-253 & 2.4e-03 \\
%1200 & 1.8e-507 & 3.6e-254 & 0.615 & 0.618 & 8.2e-254 & 0.616 & 0.618 & 1.998 & 1.1e-506 & 9.4e-254 & 2.4e-03 \\
%1201 & 6.9e-508 & 2.2e-254 & 0.615 & 0.618 & 5.1e-254 & 0.616 & 0.618 & 1.998 & 4.1e-507 & 5.8e-254 & 2.4e-03 \\
%1202 & 2.7e-508 & 1.4e-254 & 0.615 & 0.618 & 3.1e-254 & 0.616 & 0.618 & 1.998 & 1.6e-507 & 3.6e-254 & 2.4e-03 \\
%1203 & 1.0e-508 & 8.5e-255 & 0.615 & 0.618 & 1.9e-254 & 0.616 & 0.618 & 1.998 & 6.0e-508 & 2.2e-254 & 2.4e-03 \\
%1204 & 3.9e-509 & 5.2e-255 & 0.615 & 0.618 & 1.2e-254 & 0.616 & 0.618 & 1.998 & 2.3e-508 & 1.4e-254 & 2.4e-03 \\
%1205 & 1.5e-509 & 3.2e-255 & 0.615 & 0.618 & 7.4e-255 & 0.616 & 0.618 & 1.998 & 8.7e-509 & 8.5e-255 & 2.4e-03 \\
%1206 & 5.6e-510 & 2.0e-255 & 0.615 & 0.618 & 4.6e-255 & 0.616 & 0.618 & 1.998 & 3.3e-509 & 5.2e-255 & 2.4e-03 \\
%1207 & 2.2e-510 & 1.2e-255 & 0.615 & 0.618 & 2.8e-255 & 0.616 & 0.618 & 1.998 & 1.3e-509 & 3.2e-255 & 2.4e-03 \\
%1208 & 8.2e-511 & 7.6e-256 & 0.615 & 0.618 & 1.7e-255 & 0.616 & 0.618 & 1.998 & 4.9e-510 & 2.0e-255 & 2.4e-03 \\
%1209 & 3.1e-511 & 4.7e-256 & 0.615 & 0.618 & 1.1e-255 & 0.616 & 0.618 & 1.998 & 1.9e-510 & 1.2e-255 & 2.4e-03 \\
%1210 & 1.2e-511 & 2.9e-256 & 0.615 & 0.618 & 6.7e-256 & 0.616 & 0.618 & 1.998 & 7.1e-511 & 7.6e-256 & 2.4e-03 \\
%1211 & 4.6e-512 & 1.8e-256 & 0.615 & 0.618 & 4.1e-256 & 0.616 & 0.618 & 1.998 & 2.7e-511 & 4.7e-256 & 2.4e-03 \\
%1212 & 1.8e-512 & 1.1e-256 & 0.615 & 0.618 & 2.5e-256 & 0.616 & 0.618 & 1.998 & 1.0e-511 & 2.9e-256 & 2.4e-03 \\
%1213 & 6.7e-513 & 6.9e-257 & 0.615 & 0.618 & 1.6e-256 & 0.616 & 0.618 & 1.998 & 4.0e-512 & 1.8e-256 & 2.4e-03 \\
%1214 & 2.6e-513 & 4.3e-257 & 0.615 & 0.618 & 9.7e-257 & 0.616 & 0.618 & 1.998 & 1.5e-512 & 1.1e-256 & 2.4e-03 \\
%1215 & 9.8e-514 & 2.6e-257 & 0.615 & 0.618 & 6.0e-257 & 0.616 & 0.618 & 1.998 & 5.8e-513 & 6.9e-257 & 2.4e-03 \\
%1216 & 3.7e-514 & 1.6e-257 & 0.615 & 0.618 & 3.7e-257 & 0.616 & 0.618 & 1.998 & 2.2e-513 & 4.3e-257 & 2.4e-03 \\
%1217 & 1.4e-514 & 1.0e-257 & 0.615 & 0.618 & 2.3e-257 & 0.616 & 0.618 & 1.998 & 8.4e-514 & 2.6e-257 & 2.4e-03 \\
%1218 & 5.4e-515 & 6.2e-258 & 0.615 & 0.618 & 1.4e-257 & 0.616 & 0.618 & 1.998 & 3.2e-514 & 1.6e-257 & 2.4e-03 \\
%1219 & 2.1e-515 & 3.8e-258 & 0.615 & 0.618 & 8.8e-258 & 0.616 & 0.618 & 1.998 & 1.2e-514 & 1.0e-257 & 2.4e-03 \\
%1220 & 7.9e-516 & 2.4e-258 & 0.615 & 0.618 & 5.4e-258 & 0.616 & 0.618 & 1.998 & 4.7e-515 & 6.2e-258 & 2.4e-03 \\
%1221 & 3.0e-516 & 1.5e-258 & 0.615 & 0.618 & 3.4e-258 & 0.616 & 0.618 & 1.998 & 1.8e-515 & 3.8e-258 & 2.4e-03 \\
%1222 & 1.2e-516 & 9.1e-259 & 0.615 & 0.618 & 2.1e-258 & 0.616 & 0.618 & 1.998 & 6.9e-516 & 2.4e-258 & 2.4e-03 \\
%1223 & 4.4e-517 & 5.6e-259 & 0.615 & 0.618 & 1.3e-258 & 0.616 & 0.618 & 1.998 & 2.6e-516 & 1.5e-258 & 2.4e-03 \\
%1224 & 1.7e-517 & 3.5e-259 & 0.615 & 0.618 & 7.9e-259 & 0.616 & 0.618 & 1.998 & 1.0e-516 & 9.1e-259 & 2.4e-03 \\
%1225 & 6.5e-518 & 2.1e-259 & 0.615 & 0.618 & 4.9e-259 & 0.616 & 0.618 & 1.998 & 3.8e-517 & 5.6e-259 & 2.4e-03 \\
%1226 & 2.5e-518 & 1.3e-259 & 0.615 & 0.618 & 3.0e-259 & 0.616 & 0.618 & 1.998 & 1.5e-517 & 3.5e-259 & 2.4e-03 \\
%1227 & 9.4e-519 & 8.2e-260 & 0.615 & 0.618 & 1.9e-259 & 0.616 & 0.618 & 1.998 & 5.6e-518 & 2.1e-259 & 2.4e-03 \\
%1228 & 3.6e-519 & 5.0e-260 & 0.615 & 0.618 & 1.2e-259 & 0.616 & 0.618 & 1.998 & 2.1e-518 & 1.3e-259 & 2.4e-03 \\
%1229 & 1.4e-519 & 3.1e-260 & 0.615 & 0.618 & 7.1e-260 & 0.616 & 0.618 & 1.998 & 8.1e-519 & 8.2e-260 & 2.4e-03 \\
%1230 & 5.3e-520 & 1.9e-260 & 0.615 & 0.618 & 4.4e-260 & 0.616 & 0.618 & 1.998 & 3.1e-519 & 5.1e-260 & 2.4e-03 \\
%1231 & 2.0e-520 & 1.2e-260 & 0.615 & 0.618 & 2.7e-260 & 0.616 & 0.618 & 1.998 & 1.2e-519 & 3.1e-260 & 2.4e-03 \\
%1232 & 7.7e-521 & 7.4e-261 & 0.615 & 0.618 & 1.7e-260 & 0.616 & 0.618 & 1.998 & 4.5e-520 & 1.9e-260 & 2.4e-03 \\
%1233 & 2.9e-521 & 4.6e-261 & 0.615 & 0.618 & 1.0e-260 & 0.616 & 0.618 & 1.998 & 1.7e-520 & 1.2e-260 & 2.4e-03 \\
%1234 & 1.1e-521 & 2.8e-261 & 0.615 & 0.618 & 6.4e-261 & 0.616 & 0.618 & 1.998 & 6.6e-521 & 7.4e-261 & 2.4e-03 \\
%1235 & 4.3e-522 & 1.7e-261 & 0.615 & 0.618 & 4.0e-261 & 0.616 & 0.618 & 1.998 & 2.5e-521 & 4.6e-261 & 2.4e-03 \\
%1236 & 1.6e-522 & 1.1e-261 & 0.615 & 0.618 & 2.5e-261 & 0.616 & 0.618 & 1.998 & 9.7e-522 & 2.8e-261 & 2.4e-03 \\
%1237 & 6.2e-523 & 6.6e-262 & 0.615 & 0.618 & 1.5e-261 & 0.616 & 0.618 & 1.998 & 3.7e-522 & 1.7e-261 & 2.4e-03 \\
%1238 & 2.4e-523 & 4.1e-262 & 0.615 & 0.618 & 9.4e-262 & 0.616 & 0.618 & 1.998 & 1.4e-522 & 1.1e-261 & 2.4e-03 \\
%1239 & 9.1e-524 & 2.5e-262 & 0.615 & 0.618 & 5.8e-262 & 0.616 & 0.618 & 1.998 & 5.4e-523 & 6.6e-262 & 2.4e-03 \\
%1240 & 3.5e-524 & 1.6e-262 & 0.615 & 0.618 & 3.6e-262 & 0.616 & 0.618 & 1.998 & 2.1e-523 & 4.1e-262 & 2.4e-03 \\
%1241 & 1.3e-524 & 9.7e-263 & 0.615 & 0.618 & 2.2e-262 & 0.616 & 0.618 & 1.998 & 7.9e-524 & 2.5e-262 & 2.4e-03 \\
%1242 & 5.1e-525 & 6.0e-263 & 0.615 & 0.618 & 1.4e-262 & 0.616 & 0.618 & 1.998 & 3.0e-524 & 1.6e-262 & 2.4e-03 \\
%1243 & 1.9e-525 & 3.7e-263 & 0.615 & 0.618 & 8.5e-263 & 0.616 & 0.618 & 1.998 & 1.1e-524 & 9.7e-263 & 2.4e-03 \\
%1244 & 7.4e-526 & 2.3e-263 & 0.615 & 0.618 & 5.2e-263 & 0.616 & 0.618 & 1.998 & 4.4e-525 & 6.0e-263 & 2.4e-03 \\
%1245 & 2.8e-526 & 1.4e-263 & 0.615 & 0.618 & 3.2e-263 & 0.616 & 0.618 & 1.998 & 1.7e-525 & 3.7e-263 & 2.4e-03 \\
%1246 & 1.1e-526 & 8.7e-264 & 0.615 & 0.618 & 2.0e-263 & 0.616 & 0.618 & 1.998 & 6.4e-526 & 2.3e-263 & 2.4e-03 \\
%1247 & 4.1e-527 & 5.4e-264 & 0.615 & 0.618 & 1.2e-263 & 0.616 & 0.618 & 1.998 & 2.4e-526 & 1.4e-263 & 2.4e-03 \\
%1248 & 1.6e-527 & 3.3e-264 & 0.615 & 0.618 & 7.6e-264 & 0.616 & 0.618 & 1.998 & 9.3e-527 & 8.7e-264 & 2.4e-03 \\
%1249 & 6.0e-528 & 2.1e-264 & 0.615 & 0.618 & 4.7e-264 & 0.616 & 0.618 & 1.998 & 3.6e-527 & 5.4e-264 & 2.4e-03 \\
%1250 & 2.3e-528 & 1.3e-264 & 0.615 & 0.618 & 2.9e-264 & 0.616 & 0.618 & 1.998 & 1.4e-527 & 3.3e-264 & 2.4e-03 \\
%1251 & 8.8e-529 & 7.9e-265 & 0.615 & 0.618 & 1.8e-264 & 0.616 & 0.618 & 1.998 & 5.2e-528 & 2.1e-264 & 2.4e-03 \\
%1252 & 3.4e-529 & 4.9e-265 & 0.615 & 0.618 & 1.1e-264 & 0.616 & 0.618 & 1.998 & 2.0e-528 & 1.3e-264 & 2.4e-03 \\
%1253 & 1.3e-529 & 3.0e-265 & 0.615 & 0.618 & 6.9e-265 & 0.616 & 0.618 & 1.998 & 7.6e-529 & 7.9e-265 & 2.4e-03 \\
%1254 & 4.9e-530 & 1.9e-265 & 0.615 & 0.618 & 4.3e-265 & 0.616 & 0.618 & 1.998 & 2.9e-529 & 4.9e-265 & 2.4e-03 \\
%1255 & 1.9e-530 & 1.1e-265 & 0.615 & 0.618 & 2.6e-265 & 0.616 & 0.618 & 1.998 & 1.1e-529 & 3.0e-265 & 2.4e-03 \\
%1256 & 7.1e-531 & 7.1e-266 & 0.615 & 0.618 & 1.6e-265 & 0.616 & 0.618 & 1.998 & 4.2e-530 & 1.9e-265 & 2.4e-03 \\
%1257 & 2.7e-531 & 4.4e-266 & 0.615 & 0.618 & 1.0e-265 & 0.616 & 0.618 & 1.998 & 1.6e-530 & 1.2e-265 & 2.4e-03 \\
%1258 & 1.0e-531 & 2.7e-266 & 0.615 & 0.618 & 6.2e-266 & 0.616 & 0.618 & 1.998 & 6.2e-531 & 7.1e-266 & 2.4e-03 \\
%1259 & 4.0e-532 & 1.7e-266 & 0.615 & 0.618 & 3.8e-266 & 0.616 & 0.618 & 1.998 & 2.4e-531 & 4.4e-266 & 2.4e-03 \\
%1260 & 1.5e-532 & 1.0e-266 & 0.615 & 0.618 & 2.4e-266 & 0.616 & 0.618 & 1.998 & 9.0e-532 & 2.7e-266 & 2.4e-03 \\
%1261 & 5.8e-533 & 6.4e-267 & 0.615 & 0.618 & 1.5e-266 & 0.616 & 0.618 & 1.998 & 3.4e-532 & 1.7e-266 & 2.4e-03 \\
%1262 & 2.2e-533 & 4.0e-267 & 0.615 & 0.618 & 9.1e-267 & 0.616 & 0.618 & 1.998 & 1.3e-532 & 1.0e-266 & 2.4e-03 \\
%1263 & 8.5e-534 & 2.4e-267 & 0.615 & 0.618 & 5.6e-267 & 0.616 & 0.618 & 1.998 & 5.0e-533 & 6.4e-267 & 2.4e-03 \\
%1264 & 3.2e-534 & 1.5e-267 & 0.615 & 0.618 & 3.5e-267 & 0.616 & 0.618 & 1.998 & 1.9e-533 & 4.0e-267 & 2.4e-03 \\
%1265 & 1.2e-534 & 9.3e-268 & 0.615 & 0.618 & 2.1e-267 & 0.616 & 0.618 & 1.998 & 7.3e-534 & 2.4e-267 & 2.4e-03 \\
%1266 & 4.7e-535 & 5.8e-268 & 0.615 & 0.618 & 1.3e-267 & 0.616 & 0.618 & 1.998 & 2.8e-534 & 1.5e-267 & 2.4e-03 \\
%1267 & 1.8e-535 & 3.6e-268 & 0.615 & 0.618 & 8.2e-268 & 0.616 & 0.618 & 1.998 & 1.1e-534 & 9.4e-268 & 2.4e-03 \\
%1268 & 6.9e-536 & 2.2e-268 & 0.615 & 0.618 & 5.0e-268 & 0.616 & 0.618 & 1.998 & 4.1e-535 & 5.8e-268 & 2.4e-03 \\
%1269 & 2.6e-536 & 1.4e-268 & 0.615 & 0.618 & 3.1e-268 & 0.616 & 0.618 & 1.998 & 1.6e-535 & 3.6e-268 & 2.4e-03 \\
%1270 & 1.0e-536 & 8.4e-269 & 0.615 & 0.618 & 1.9e-268 & 0.616 & 0.618 & 1.998 & 5.9e-536 & 2.2e-268 & 2.4e-03 \\
%1271 & 3.8e-537 & 5.2e-269 & 0.615 & 0.618 & 1.2e-268 & 0.616 & 0.618 & 1.998 & 2.3e-536 & 1.4e-268 & 2.4e-03 \\
%1272 & 1.5e-537 & 3.2e-269 & 0.615 & 0.618 & 7.4e-269 & 0.616 & 0.618 & 1.998 & 8.7e-537 & 8.4e-269 & 2.4e-03 \\
%1273 & 5.6e-538 & 2.0e-269 & 0.615 & 0.618 & 4.6e-269 & 0.616 & 0.618 & 1.998 & 3.3e-537 & 5.2e-269 & 2.4e-03 \\
%1274 & 2.1e-538 & 1.2e-269 & 0.615 & 0.618 & 2.8e-269 & 0.616 & 0.618 & 1.998 & 1.3e-537 & 3.2e-269 & 2.4e-03 \\
%1275 & 8.2e-539 & 7.6e-270 & 0.615 & 0.618 & 1.7e-269 & 0.616 & 0.618 & 1.998 & 4.8e-538 & 2.0e-269 & 2.4e-03 \\
%1276 & 3.1e-539 & 4.7e-270 & 0.615 & 0.618 & 1.1e-269 & 0.616 & 0.618 & 1.998 & 1.8e-538 & 1.2e-269 & 2.4e-03 \\
%1277 & 1.2e-539 & 2.9e-270 & 0.615 & 0.618 & 6.6e-270 & 0.616 & 0.618 & 1.998 & 7.0e-539 & 7.6e-270 & 2.4e-03 \\
%1278 & 4.5e-540 & 1.8e-270 & 0.615 & 0.618 & 4.1e-270 & 0.616 & 0.618 & 1.998 & 2.7e-539 & 4.7e-270 & 2.4e-03 \\
%1279 & 1.7e-540 & 1.1e-270 & 0.615 & 0.618 & 2.5e-270 & 0.616 & 0.618 & 1.998 & 1.0e-539 & 2.9e-270 & 2.4e-03 \\
%1280 & 6.6e-541 & 6.8e-271 & 0.615 & 0.618 & 1.6e-270 & 0.616 & 0.618 & 1.998 & 3.9e-540 & 1.8e-270 & 2.4e-03 \\
%1281 & 2.5e-541 & 4.2e-271 & 0.615 & 0.618 & 9.7e-271 & 0.616 & 0.618 & 1.998 & 1.5e-540 & 1.1e-270 & 2.4e-03 \\
%1282 & 9.7e-542 & 2.6e-271 & 0.615 & 0.618 & 6.0e-271 & 0.616 & 0.618 & 1.998 & 5.7e-541 & 6.9e-271 & 2.4e-03 \\
%1283 & 3.7e-542 & 1.6e-271 & 0.615 & 0.618 & 3.7e-271 & 0.616 & 0.618 & 1.998 & 2.2e-541 & 4.2e-271 & 2.4e-03 \\
%1284 & 1.4e-542 & 1.0e-271 & 0.615 & 0.618 & 2.3e-271 & 0.616 & 0.618 & 1.998 & 8.4e-542 & 2.6e-271 & 2.4e-03 \\
%1285 & 5.4e-543 & 6.2e-272 & 0.615 & 0.618 & 1.4e-271 & 0.616 & 0.618 & 1.998 & 3.2e-542 & 1.6e-271 & 2.4e-03 \\
%1286 & 2.1e-543 & 3.8e-272 & 0.615 & 0.618 & 8.7e-272 & 0.616 & 0.618 & 1.998 & 1.2e-542 & 1.0e-271 & 2.4e-03 \\
%1287 & 7.9e-544 & 2.4e-272 & 0.615 & 0.618 & 5.4e-272 & 0.616 & 0.618 & 1.998 & 4.7e-543 & 6.2e-272 & 2.4e-03 \\
%1288 & 3.0e-544 & 1.5e-272 & 0.615 & 0.618 & 3.3e-272 & 0.616 & 0.618 & 1.998 & 1.8e-543 & 3.8e-272 & 2.4e-03 \\
%1289 & 1.1e-544 & 9.0e-273 & 0.615 & 0.618 & 2.1e-272 & 0.616 & 0.618 & 1.998 & 6.8e-544 & 2.4e-272 & 2.4e-03 \\
%1290 & 4.4e-545 & 5.6e-273 & 0.615 & 0.618 & 1.3e-272 & 0.616 & 0.618 & 1.998 & 2.6e-544 & 1.5e-272 & 2.4e-03 \\
%1291 & 1.7e-545 & 3.4e-273 & 0.615 & 0.618 & 7.9e-273 & 0.616 & 0.618 & 1.998 & 9.9e-545 & 9.0e-273 & 2.4e-03 \\
%1292 & 6.4e-546 & 2.1e-273 & 0.615 & 0.618 & 4.9e-273 & 0.616 & 0.618 & 1.998 & 3.8e-545 & 5.6e-273 & 2.4e-03 \\
%1293 & 2.4e-546 & 1.3e-273 & 0.615 & 0.618 & 3.0e-273 & 0.616 & 0.618 & 1.998 & 1.4e-545 & 3.4e-273 & 2.4e-03 \\
%1294 & 9.3e-547 & 8.1e-274 & 0.615 & 0.618 & 1.9e-273 & 0.616 & 0.618 & 1.998 & 5.5e-546 & 2.1e-273 & 2.4e-03 \\
%1295 & 3.6e-547 & 5.0e-274 & 0.615 & 0.618 & 1.1e-273 & 0.616 & 0.618 & 1.998 & 2.1e-546 & 1.3e-273 & 2.4e-03 \\
%1296 & 1.4e-547 & 3.1e-274 & 0.615 & 0.618 & 7.1e-274 & 0.616 & 0.618 & 1.998 & 8.1e-547 & 8.1e-274 & 2.4e-03 \\
%1297 & 5.2e-548 & 1.9e-274 & 0.615 & 0.618 & 4.4e-274 & 0.616 & 0.618 & 1.998 & 3.1e-547 & 5.0e-274 & 2.4e-03 \\
%1298 & 2.0e-548 & 1.2e-274 & 0.615 & 0.618 & 2.7e-274 & 0.616 & 0.618 & 1.998 & 1.2e-547 & 3.1e-274 & 2.4e-03 \\
%1299 & 7.6e-549 & 7.3e-275 & 0.615 & 0.618 & 1.7e-274 & 0.616 & 0.618 & 1.998 & 4.5e-548 & 1.9e-274 & 2.4e-03 \\
%1300 & 2.9e-549 & 4.5e-275 & 0.615 & 0.618 & 1.0e-274 & 0.616 & 0.618 & 1.998 & 1.7e-548 & 1.2e-274 & 2.4e-03 \\
%1301 & 1.1e-549 & 2.8e-275 & 0.615 & 0.618 & 6.4e-275 & 0.616 & 0.618 & 1.998 & 6.6e-549 & 7.3e-275 & 2.4e-03 \\
%1302 & 4.2e-550 & 1.7e-275 & 0.615 & 0.618 & 4.0e-275 & 0.616 & 0.618 & 1.998 & 2.5e-549 & 4.5e-275 & 2.4e-03 \\
%1303 & 1.6e-550 & 1.1e-275 & 0.615 & 0.618 & 2.4e-275 & 0.616 & 0.618 & 1.998 & 9.6e-550 & 2.8e-275 & 2.4e-03 \\
%1304 & 6.2e-551 & 6.6e-276 & 0.615 & 0.618 & 1.5e-275 & 0.616 & 0.618 & 1.998 & 3.7e-550 & 1.7e-275 & 2.4e-03 \\
%1305 & 2.4e-551 & 4.1e-276 & 0.615 & 0.618 & 9.3e-276 & 0.616 & 0.618 & 1.998 & 1.4e-550 & 1.1e-275 & 2.4e-03 \\
%1306 & 9.0e-552 & 2.5e-276 & 0.615 & 0.618 & 5.8e-276 & 0.616 & 0.618 & 1.998 & 5.3e-551 & 6.6e-276 & 2.4e-03 \\
%1307 & 3.4e-552 & 1.6e-276 & 0.615 & 0.618 & 3.6e-276 & 0.616 & 0.618 & 1.998 & 2.0e-551 & 4.1e-276 & 2.4e-03 \\
%1308 & 1.3e-552 & 9.6e-277 & 0.615 & 0.618 & 2.2e-276 & 0.616 & 0.618 & 1.998 & 7.8e-552 & 2.5e-276 & 2.4e-03 \\
%1309 & 5.0e-553 & 6.0e-277 & 0.615 & 0.618 & 1.4e-276 & 0.616 & 0.618 & 1.998 & 3.0e-552 & 1.6e-276 & 2.4e-03 \\
%1310 & 1.9e-553 & 3.7e-277 & 0.615 & 0.618 & 8.4e-277 & 0.616 & 0.618 & 1.998 & 1.1e-552 & 9.6e-277 & 2.4e-03 \\
%1311 & 7.3e-554 & 2.3e-277 & 0.615 & 0.618 & 5.2e-277 & 0.616 & 0.618 & 1.998 & 4.3e-553 & 6.0e-277 & 2.4e-03 \\
%1312 & 2.8e-554 & 1.4e-277 & 0.615 & 0.618 & 3.2e-277 & 0.616 & 0.618 & 1.998 & 1.7e-553 & 3.7e-277 & 2.4e-03 \\
%1313 & 1.1e-554 & 8.7e-278 & 0.615 & 0.618 & 2.0e-277 & 0.616 & 0.618 & 1.998 & 6.3e-554 & 2.3e-277 & 2.4e-03 \\
%1314 & 4.1e-555 & 5.4e-278 & 0.615 & 0.618 & 1.2e-277 & 0.616 & 0.618 & 1.998 & 2.4e-554 & 1.4e-277 & 2.4e-03 \\
%1315 & 1.6e-555 & 3.3e-278 & 0.615 & 0.618 & 7.6e-278 & 0.616 & 0.618 & 1.998 & 9.2e-555 & 8.7e-278 & 2.4e-03 \\
%1316 & 6.0e-556 & 2.1e-278 & 0.615 & 0.618 & 4.7e-278 & 0.616 & 0.618 & 1.998 & 3.5e-555 & 5.4e-278 & 2.4e-03 \\
%1317 & 2.3e-556 & 1.3e-278 & 0.615 & 0.618 & 2.9e-278 & 0.616 & 0.618 & 1.998 & 1.3e-555 & 3.3e-278 & 2.4e-03 \\
%1318 & 8.7e-557 & 7.8e-279 & 0.615 & 0.618 & 1.8e-278 & 0.616 & 0.618 & 1.998 & 5.1e-556 & 2.1e-278 & 2.4e-03 \\
%1319 & 3.3e-557 & 4.8e-279 & 0.615 & 0.618 & 1.1e-278 & 0.616 & 0.618 & 1.998 & 2.0e-556 & 1.3e-278 & 2.4e-03 \\
%1320 & 1.3e-557 & 3.0e-279 & 0.615 & 0.618 & 6.8e-279 & 0.616 & 0.618 & 1.998 & 7.5e-557 & 7.8e-279 & 2.4e-03 \\
%1321 & 4.8e-558 & 1.8e-279 & 0.615 & 0.618 & 4.2e-279 & 0.616 & 0.618 & 1.998 & 2.9e-557 & 4.8e-279 & 2.4e-03 \\
%1322 & 1.8e-558 & 1.1e-279 & 0.615 & 0.618 & 2.6e-279 & 0.616 & 0.618 & 1.998 & 1.1e-557 & 3.0e-279 & 2.4e-03 \\
%1323 & 7.1e-559 & 7.1e-280 & 0.615 & 0.618 & 1.6e-279 & 0.616 & 0.618 & 1.998 & 4.2e-558 & 1.9e-279 & 2.4e-03 \\
%1324 & 2.7e-559 & 4.4e-280 & 0.615 & 0.618 & 1.0e-279 & 0.616 & 0.618 & 1.998 & 1.6e-558 & 1.1e-279 & 2.4e-03 \\
%1325 & 1.0e-559 & 2.7e-280 & 0.615 & 0.618 & 6.2e-280 & 0.616 & 0.618 & 1.998 & 6.1e-559 & 7.1e-280 & 2.4e-03 \\
%1326 & 3.9e-560 & 1.7e-280 & 0.615 & 0.618 & 3.8e-280 & 0.616 & 0.618 & 1.998 & 2.3e-559 & 4.4e-280 & 2.4e-03 \\
%1327 & 1.5e-560 & 1.0e-280 & 0.615 & 0.618 & 2.4e-280 & 0.616 & 0.618 & 1.998 & 8.9e-560 & 2.7e-280 & 2.4e-03 \\
%1328 & 5.7e-561 & 6.4e-281 & 0.615 & 0.618 & 1.5e-280 & 0.616 & 0.618 & 1.998 & 3.4e-560 & 1.7e-280 & 2.4e-03 \\
%1329 & 2.2e-561 & 3.9e-281 & 0.615 & 0.618 & 9.0e-281 & 0.616 & 0.618 & 1.998 & 1.3e-560 & 1.0e-280 & 2.4e-03 \\
%1330 & 8.4e-562 & 2.4e-281 & 0.615 & 0.618 & 5.6e-281 & 0.616 & 0.618 & 1.998 & 5.0e-561 & 6.4e-281 & 2.4e-03 \\
%1331 & 3.2e-562 & 1.5e-281 & 0.615 & 0.618 & 3.4e-281 & 0.616 & 0.618 & 1.998 & 1.9e-561 & 3.9e-281 & 2.4e-03 \\
%1332 & 1.2e-562 & 9.3e-282 & 0.615 & 0.618 & 2.1e-281 & 0.616 & 0.618 & 1.998 & 7.2e-562 & 2.4e-281 & 2.4e-03 \\
%1333 & 4.7e-563 & 5.7e-282 & 0.615 & 0.618 & 1.3e-281 & 0.616 & 0.618 & 1.998 & 2.8e-562 & 1.5e-281 & 2.4e-03 \\
%1334 & 1.8e-563 & 3.6e-282 & 0.615 & 0.618 & 8.1e-282 & 0.616 & 0.618 & 1.998 & 1.1e-562 & 9.3e-282 & 2.4e-03 \\
%1335 & 6.8e-564 & 2.2e-282 & 0.615 & 0.618 & 5.0e-282 & 0.616 & 0.618 & 1.998 & 4.0e-563 & 5.8e-282 & 2.4e-03 \\
%1336 & 2.6e-564 & 1.4e-282 & 0.615 & 0.618 & 3.1e-282 & 0.616 & 0.618 & 1.998 & 1.5e-563 & 3.6e-282 & 2.4e-03 \\
%1337 & 9.9e-565 & 8.4e-283 & 0.615 & 0.618 & 1.9e-282 & 0.616 & 0.618 & 1.998 & 5.9e-564 & 2.2e-282 & 2.4e-03 \\
%1338 & 3.8e-565 & 5.2e-283 & 0.615 & 0.618 & 1.2e-282 & 0.616 & 0.618 & 1.998 & 2.2e-564 & 1.4e-282 & 2.4e-03 \\
%1339 & 1.4e-565 & 3.2e-283 & 0.615 & 0.618 & 7.3e-283 & 0.616 & 0.618 & 1.998 & 8.6e-565 & 8.4e-283 & 2.4e-03 \\
%1340 & 5.5e-566 & 2.0e-283 & 0.615 & 0.618 & 4.5e-283 & 0.616 & 0.618 & 1.998 & 3.3e-565 & 5.2e-283 & 2.4e-03 \\
%1341 & 2.1e-566 & 1.2e-283 & 0.615 & 0.618 & 2.8e-283 & 0.616 & 0.618 & 1.998 & 1.3e-565 & 3.2e-283 & 2.4e-03 \\
%1342 & 8.1e-567 & 7.6e-284 & 0.615 & 0.618 & 1.7e-283 & 0.616 & 0.618 & 1.998 & 4.8e-566 & 2.0e-283 & 2.4e-03 \\
%1343 & 3.1e-567 & 4.7e-284 & 0.615 & 0.618 & 1.1e-283 & 0.616 & 0.618 & 1.998 & 1.8e-566 & 1.2e-283 & 2.4e-03 \\
%1344 & 1.2e-567 & 2.9e-284 & 0.615 & 0.618 & 6.6e-284 & 0.616 & 0.618 & 1.998 & 7.0e-567 & 7.6e-284 & 2.4e-03 \\
%1345 & 4.5e-568 & 1.8e-284 & 0.615 & 0.618 & 4.1e-284 & 0.616 & 0.618 & 1.998 & 2.7e-567 & 4.7e-284 & 2.4e-03 \\
%1346 & 1.7e-568 & 1.1e-284 & 0.615 & 0.618 & 2.5e-284 & 0.616 & 0.618 & 1.998 & 1.0e-567 & 2.9e-284 & 2.4e-03 \\
%1347 & 6.6e-569 & 6.8e-285 & 0.615 & 0.618 & 1.6e-284 & 0.616 & 0.618 & 1.998 & 3.9e-568 & 1.8e-284 & 2.4e-03 \\
%1348 & 2.5e-569 & 4.2e-285 & 0.615 & 0.618 & 9.6e-285 & 0.616 & 0.618 & 1.998 & 1.5e-568 & 1.1e-284 & 2.4e-03 \\
%1349 & 9.6e-570 & 2.6e-285 & 0.615 & 0.618 & 6.0e-285 & 0.616 & 0.618 & 1.998 & 5.7e-569 & 6.8e-285 & 2.4e-03 \\
%1350 & 3.7e-570 & 1.6e-285 & 0.615 & 0.618 & 3.7e-285 & 0.616 & 0.618 & 1.998 & 2.2e-569 & 4.2e-285 & 2.4e-03 \\
%1351 & 1.4e-570 & 9.9e-286 & 0.615 & 0.618 & 2.3e-285 & 0.616 & 0.618 & 1.998 & 8.3e-570 & 2.6e-285 & 2.4e-03 \\
%1352 & 5.3e-571 & 6.1e-286 & 0.615 & 0.618 & 1.4e-285 & 0.616 & 0.618 & 1.998 & 3.2e-570 & 1.6e-285 & 2.4e-03 \\
%1353 & 2.0e-571 & 3.8e-286 & 0.615 & 0.618 & 8.7e-286 & 0.616 & 0.618 & 1.998 & 1.2e-570 & 1.0e-285 & 2.4e-03 \\
%1354 & 7.8e-572 & 2.3e-286 & 0.615 & 0.618 & 5.4e-286 & 0.616 & 0.618 & 1.998 & 4.6e-571 & 6.2e-286 & 2.4e-03 \\
%1355 & 3.0e-572 & 1.5e-286 & 0.615 & 0.618 & 3.3e-286 & 0.616 & 0.618 & 1.998 & 1.8e-571 & 3.8e-286 & 2.4e-03 \\
%1356 & 1.1e-572 & 9.0e-287 & 0.615 & 0.618 & 2.1e-286 & 0.616 & 0.618 & 1.998 & 6.7e-572 & 2.3e-286 & 2.4e-03 \\
%1357 & 4.3e-573 & 5.5e-287 & 0.615 & 0.618 & 1.3e-286 & 0.616 & 0.618 & 1.998 & 2.6e-572 & 1.5e-286 & 2.4e-03 \\
%1358 & 1.7e-573 & 3.4e-287 & 0.615 & 0.618 & 7.8e-287 & 0.616 & 0.618 & 1.998 & 9.8e-573 & 9.0e-287 & 2.4e-03 \\
%1359 & 6.3e-574 & 2.1e-287 & 0.615 & 0.618 & 4.8e-287 & 0.616 & 0.618 & 1.998 & 3.7e-573 & 5.5e-287 & 2.4e-03 \\
%1360 & 2.4e-574 & 1.3e-287 & 0.615 & 0.618 & 3.0e-287 & 0.616 & 0.618 & 1.998 & 1.4e-573 & 3.4e-287 & 2.4e-03 \\
%1361 & 9.2e-575 & 8.1e-288 & 0.615 & 0.618 & 1.8e-287 & 0.616 & 0.618 & 1.998 & 5.5e-574 & 2.1e-287 & 2.4e-03 \\
%1362 & 3.5e-575 & 5.0e-288 & 0.615 & 0.618 & 1.1e-287 & 0.616 & 0.618 & 1.998 & 2.1e-574 & 1.3e-287 & 2.4e-03 \\
%1363 & 1.3e-575 & 3.1e-288 & 0.615 & 0.618 & 7.1e-288 & 0.616 & 0.618 & 1.998 & 8.0e-575 & 8.1e-288 & 2.4e-03 \\
%1364 & 5.2e-576 & 1.9e-288 & 0.615 & 0.618 & 4.4e-288 & 0.616 & 0.618 & 1.998 & 3.0e-575 & 5.0e-288 & 2.4e-03 \\
%1365 & 2.0e-576 & 1.2e-288 & 0.615 & 0.618 & 2.7e-288 & 0.616 & 0.618 & 1.998 & 1.2e-575 & 3.1e-288 & 2.4e-03 \\
%1366 & 7.5e-577 & 7.3e-289 & 0.615 & 0.618 & 1.7e-288 & 0.616 & 0.618 & 1.998 & 4.4e-576 & 1.9e-288 & 2.4e-03 \\
%1367 & 2.9e-577 & 4.5e-289 & 0.615 & 0.618 & 1.0e-288 & 0.616 & 0.618 & 1.998 & 1.7e-576 & 1.2e-288 & 2.4e-03 \\
%1368 & 1.1e-577 & 2.8e-289 & 0.615 & 0.618 & 6.4e-289 & 0.616 & 0.618 & 1.998 & 6.5e-577 & 7.3e-289 & 2.4e-03 \\
%1369 & 4.2e-578 & 1.7e-289 & 0.615 & 0.618 & 3.9e-289 & 0.616 & 0.618 & 1.998 & 2.5e-577 & 4.5e-289 & 2.4e-03 \\
%1370 & 1.6e-578 & 1.1e-289 & 0.615 & 0.618 & 2.4e-289 & 0.616 & 0.618 & 1.998 & 9.5e-578 & 2.8e-289 & 2.4e-03 \\
%1371 & 6.1e-579 & 6.6e-290 & 0.615 & 0.618 & 1.5e-289 & 0.616 & 0.618 & 1.998 & 3.6e-578 & 1.7e-289 & 2.4e-03 \\
%1372 & 2.3e-579 & 4.1e-290 & 0.615 & 0.618 & 9.3e-290 & 0.616 & 0.618 & 1.998 & 1.4e-578 & 1.1e-289 & 2.4e-03 \\
%1373 & 8.9e-580 & 2.5e-290 & 0.616 & 0.618 & 5.7e-290 & 0.616 & 0.618 & 1.998 & 5.3e-579 & 6.6e-290 & 2.4e-03 \\
%1374 & 3.4e-580 & 1.6e-290 & 0.616 & 0.618 & 3.6e-290 & 0.616 & 0.618 & 1.998 & 2.0e-579 & 4.1e-290 & 2.4e-03 \\
%1375 & 1.3e-580 & 9.6e-291 & 0.616 & 0.618 & 2.2e-290 & 0.616 & 0.618 & 1.998 & 7.7e-580 & 2.5e-290 & 2.4e-03 \\
%1376 & 5.0e-581 & 5.9e-291 & 0.616 & 0.618 & 1.4e-290 & 0.616 & 0.618 & 1.998 & 2.9e-580 & 1.6e-290 & 2.4e-03 \\
%1377 & 1.9e-581 & 3.7e-291 & 0.616 & 0.618 & 8.4e-291 & 0.616 & 0.618 & 1.998 & 1.1e-580 & 9.6e-291 & 2.4e-03 \\
%1378 & 7.2e-582 & 2.3e-291 & 0.616 & 0.618 & 5.2e-291 & 0.616 & 0.618 & 1.998 & 4.3e-581 & 5.9e-291 & 2.4e-03 \\
%1379 & 2.8e-582 & 1.4e-291 & 0.616 & 0.618 & 3.2e-291 & 0.616 & 0.618 & 1.998 & 1.6e-581 & 3.7e-291 & 2.4e-03 \\
%1380 & 1.1e-582 & 8.6e-292 & 0.616 & 0.618 & 2.0e-291 & 0.616 & 0.618 & 1.998 & 6.3e-582 & 2.3e-291 & 2.4e-03 \\
%1381 & 4.0e-583 & 5.3e-292 & 0.616 & 0.618 & 1.2e-291 & 0.616 & 0.618 & 1.998 & 2.4e-582 & 1.4e-291 & 2.4e-03 \\
%1382 & 1.5e-583 & 3.3e-292 & 0.616 & 0.618 & 7.6e-292 & 0.616 & 0.618 & 1.998 & 9.1e-583 & 8.7e-292 & 2.4e-03 \\
%1383 & 5.9e-584 & 2.0e-292 & 0.616 & 0.618 & 4.7e-292 & 0.616 & 0.618 & 1.998 & 3.5e-583 & 5.3e-292 & 2.4e-03 \\
%1384 & 2.3e-584 & 1.3e-292 & 0.616 & 0.618 & 2.9e-292 & 0.616 & 0.618 & 1.998 & 1.3e-583 & 3.3e-292 & 2.4e-03 \\
%1385 & 8.6e-585 & 7.8e-293 & 0.616 & 0.618 & 1.8e-292 & 0.616 & 0.618 & 1.998 & 5.1e-584 & 2.0e-292 & 2.4e-03 \\
%1386 & 3.3e-585 & 4.8e-293 & 0.616 & 0.618 & 1.1e-292 & 0.616 & 0.618 & 1.998 & 1.9e-584 & 1.3e-292 & 2.4e-03 \\
%1387 & 1.3e-585 & 3.0e-293 & 0.616 & 0.618 & 6.8e-293 & 0.616 & 0.618 & 1.998 & 7.4e-585 & 7.8e-293 & 2.4e-03 \\
%1388 & 4.8e-586 & 1.8e-293 & 0.616 & 0.618 & 4.2e-293 & 0.616 & 0.618 & 1.998 & 2.8e-585 & 4.8e-293 & 2.4e-03 \\
%1389 & 1.8e-586 & 1.1e-293 & 0.616 & 0.618 & 2.6e-293 & 0.616 & 0.618 & 1.998 & 1.1e-585 & 3.0e-293 & 2.4e-03 \\
%1390 & 7.0e-587 & 7.0e-294 & 0.616 & 0.618 & 1.6e-293 & 0.616 & 0.618 & 1.998 & 4.1e-586 & 1.8e-293 & 2.4e-03 \\
%1391 & 2.7e-587 & 4.3e-294 & 0.616 & 0.618 & 9.9e-294 & 0.616 & 0.618 & 1.998 & 1.6e-586 & 1.1e-293 & 2.4e-03 \\
%1392 & 1.0e-587 & 2.7e-294 & 0.616 & 0.618 & 6.1e-294 & 0.616 & 0.618 & 1.998 & 6.0e-587 & 7.0e-294 & 2.4e-03 \\
%1393 & 3.9e-588 & 1.7e-294 & 0.616 & 0.618 & 3.8e-294 & 0.616 & 0.618 & 1.998 & 2.3e-587 & 4.3e-294 & 2.4e-03 \\
%1394 & 1.5e-588 & 1.0e-294 & 0.616 & 0.618 & 2.3e-294 & 0.616 & 0.618 & 1.998 & 8.8e-588 & 2.7e-294 & 2.4e-03 \\
%1395 & 5.7e-589 & 6.3e-295 & 0.616 & 0.618 & 1.5e-294 & 0.616 & 0.618 & 1.998 & 3.4e-588 & 1.7e-294 & 2.4e-03 \\
%1396 & 2.2e-589 & 3.9e-295 & 0.616 & 0.618 & 9.0e-295 & 0.616 & 0.618 & 1.998 & 1.3e-588 & 1.0e-294 & 2.4e-03 \\
%1397 & 8.3e-590 & 2.4e-295 & 0.616 & 0.618 & 5.5e-295 & 0.616 & 0.618 & 1.998 & 4.9e-589 & 6.3e-295 & 2.4e-03 \\
%1398 & 3.2e-590 & 1.5e-295 & 0.616 & 0.618 & 3.4e-295 & 0.616 & 0.618 & 1.998 & 1.9e-589 & 3.9e-295 & 2.4e-03 \\
%1399 & 1.2e-590 & 9.2e-296 & 0.616 & 0.618 & 2.1e-295 & 0.616 & 0.618 & 1.998 & 7.2e-590 & 2.4e-295 & 2.4e-03 \\
%1400 & 4.6e-591 & 5.7e-296 & 0.616 & 0.618 & 1.3e-295 & 0.616 & 0.618 & 1.998 & 2.7e-590 & 1.5e-295 & 2.4e-03 \\
%1401 & 1.8e-591 & 3.5e-296 & 0.616 & 0.618 & 8.1e-296 & 0.616 & 0.618 & 1.998 & 1.0e-590 & 9.3e-296 & 2.4e-03 \\
%1402 & 6.7e-592 & 2.2e-296 & 0.616 & 0.618 & 5.0e-296 & 0.616 & 0.618 & 1.998 & 4.0e-591 & 5.7e-296 & 2.4e-03 \\
%1403 & 2.6e-592 & 1.3e-296 & 0.616 & 0.618 & 3.1e-296 & 0.616 & 0.618 & 1.998 & 1.5e-591 & 3.5e-296 & 2.4e-03 \\
%1404 & 9.8e-593 & 8.3e-297 & 0.616 & 0.618 & 1.9e-296 & 0.616 & 0.618 & 1.998 & 5.8e-592 & 2.2e-296 & 2.4e-03 \\
%1405 & 3.8e-593 & 5.2e-297 & 0.616 & 0.618 & 1.2e-296 & 0.616 & 0.618 & 1.998 & 2.2e-592 & 1.4e-296 & 2.4e-03 \\
%1406 & 1.4e-593 & 3.2e-297 & 0.616 & 0.618 & 7.3e-297 & 0.616 & 0.618 & 1.998 & 8.5e-593 & 8.3e-297 & 2.4e-03 \\
%1407 & 5.5e-594 & 2.0e-297 & 0.616 & 0.618 & 4.5e-297 & 0.616 & 0.618 & 1.998 & 3.2e-593 & 5.2e-297 & 2.4e-03 \\
%1408 & 2.1e-594 & 1.2e-297 & 0.616 & 0.618 & 2.8e-297 & 0.616 & 0.618 & 1.998 & 1.2e-593 & 3.2e-297 & 2.4e-03 \\
%1409 & 8.0e-595 & 7.5e-298 & 0.616 & 0.618 & 1.7e-297 & 0.616 & 0.618 & 1.998 & 4.7e-594 & 2.0e-297 & 2.4e-03 \\
%1410 & 3.1e-595 & 4.6e-298 & 0.616 & 0.618 & 1.1e-297 & 0.616 & 0.618 & 1.998 & 1.8e-594 & 1.2e-297 & 2.4e-03 \\
%1411 & 1.2e-595 & 2.9e-298 & 0.616 & 0.618 & 6.6e-298 & 0.616 & 0.618 & 1.998 & 6.9e-595 & 7.5e-298 & 2.4e-03 \\
%1412 & 4.5e-596 & 1.8e-298 & 0.616 & 0.618 & 4.1e-298 & 0.616 & 0.618 & 1.998 & 2.6e-595 & 4.7e-298 & 2.4e-03 \\
%1413 & 1.7e-596 & 1.1e-298 & 0.616 & 0.618 & 2.5e-298 & 0.616 & 0.618 & 1.998 & 1.0e-595 & 2.9e-298 & 2.4e-03 \\
%1414 & 6.5e-597 & 6.8e-299 & 0.616 & 0.618 & 1.6e-298 & 0.616 & 0.618 & 1.998 & 3.8e-596 & 1.8e-298 & 2.4e-03 \\
%1415 & 2.5e-597 & 4.2e-299 & 0.616 & 0.618 & 9.6e-299 & 0.616 & 0.618 & 1.998 & 1.5e-596 & 1.1e-298 & 2.4e-03 \\
%1416 & 9.5e-598 & 2.6e-299 & 0.616 & 0.618 & 5.9e-299 & 0.616 & 0.618 & 1.998 & 5.6e-597 & 6.8e-299 & 2.4e-03 \\
%1417 & 3.6e-598 & 1.6e-299 & 0.616 & 0.618 & 3.7e-299 & 0.616 & 0.618 & 1.998 & 2.1e-597 & 4.2e-299 & 2.4e-03 \\
%1418 & 1.4e-598 & 9.9e-300 & 0.616 & 0.618 & 2.3e-299 & 0.616 & 0.618 & 1.998 & 8.2e-598 & 2.6e-299 & 2.4e-03 \\
%1419 & 5.3e-599 & 6.1e-300 & 0.616 & 0.618 & 1.4e-299 & 0.616 & 0.618 & 1.998 & 3.1e-598 & 1.6e-299 & 2.4e-03 \\
%1420 & 2.0e-599 & 3.8e-300 & 0.616 & 0.618 & 8.6e-300 & 0.616 & 0.618 & 1.998 & 1.2e-598 & 9.9e-300 & 2.4e-03 \\
%1421 & 7.7e-600 & 2.3e-300 & 0.616 & 0.618 & 5.3e-300 & 0.616 & 0.618 & 1.998 & 4.6e-599 & 6.1e-300 & 2.4e-03 \\
%1422 & 2.9e-600 & 1.4e-300 & 0.616 & 0.618 & 3.3e-300 & 0.616 & 0.618 & 1.998 & 1.7e-599 & 3.8e-300 & 2.4e-03 \\
%1423 & 1.1e-600 & 8.9e-301 & 0.616 & 0.618 & 2.0e-300 & 0.616 & 0.618 & 1.998 & 6.7e-600 & 2.3e-300 & 2.4e-03 \\
%1424 & 4.3e-601 & 5.5e-301 & 0.616 & 0.618 & 1.3e-300 & 0.616 & 0.618 & 1.998 & 2.5e-600 & 1.4e-300 & 2.4e-03 \\
%1425 & 1.6e-601 & 3.4e-301 & 0.616 & 0.618 & 7.8e-301 & 0.616 & 0.618 & 1.998 & 9.7e-601 & 8.9e-301 & 2.4e-03 \\
%1426 & 6.3e-602 & 2.1e-301 & 0.616 & 0.618 & 4.8e-301 & 0.616 & 0.618 & 1.998 & 3.7e-601 & 5.5e-301 & 2.4e-03 \\
%1427 & 2.4e-602 & 1.3e-301 & 0.616 & 0.618 & 3.0e-301 & 0.616 & 0.618 & 1.998 & 1.4e-601 & 3.4e-301 & 2.4e-03 \\
%1428 & 9.1e-603 & 8.0e-302 & 0.616 & 0.618 & 1.8e-301 & 0.616 & 0.618 & 1.998 & 5.4e-602 & 2.1e-301 & 2.4e-03 \\
%1429 & 3.5e-603 & 5.0e-302 & 0.616 & 0.618 & 1.1e-301 & 0.616 & 0.618 & 1.998 & 2.1e-602 & 1.3e-301 & 2.4e-03 \\
%1430 & 1.3e-603 & 3.1e-302 & 0.616 & 0.618 & 7.0e-302 & 0.616 & 0.618 & 1.998 & 7.9e-603 & 8.1e-302 & 2.4e-03 \\
%1431 & 5.1e-604 & 1.9e-302 & 0.616 & 0.618 & 4.3e-302 & 0.616 & 0.618 & 1.998 & 3.0e-603 & 5.0e-302 & 2.4e-03 \\
%1432 & 1.9e-604 & 1.2e-302 & 0.616 & 0.618 & 2.7e-302 & 0.616 & 0.618 & 1.998 & 1.2e-603 & 3.1e-302 & 2.4e-03 \\
%1433 & 7.4e-605 & 7.3e-303 & 0.616 & 0.618 & 1.7e-302 & 0.616 & 0.618 & 1.998 & 4.4e-604 & 1.9e-302 & 2.4e-03 \\
%1434 & 2.8e-605 & 4.5e-303 & 0.616 & 0.618 & 1.0e-302 & 0.616 & 0.618 & 1.998 & 1.7e-604 & 1.2e-302 & 2.4e-03 \\
%1435 & 1.1e-605 & 2.8e-303 & 0.616 & 0.618 & 6.3e-303 & 0.616 & 0.618 & 1.998 & 6.4e-605 & 7.3e-303 & 2.4e-03 \\
%1436 & 4.1e-606 & 1.7e-303 & 0.616 & 0.618 & 3.9e-303 & 0.616 & 0.618 & 1.998 & 2.5e-605 & 4.5e-303 & 2.4e-03 \\
%1437 & 1.6e-606 & 1.1e-303 & 0.616 & 0.618 & 2.4e-303 & 0.616 & 0.618 & 1.998 & 9.4e-606 & 2.8e-303 & 2.4e-03 \\
%1438 & 6.0e-607 & 6.5e-304 & 0.616 & 0.618 & 1.5e-303 & 0.616 & 0.618 & 1.998 & 3.6e-606 & 1.7e-303 & 2.4e-03 \\
%1439 & 2.3e-607 & 4.0e-304 & 0.616 & 0.618 & 9.2e-304 & 0.616 & 0.618 & 1.998 & 1.4e-606 & 1.1e-303 & 2.4e-03 \\
%1440 & 8.8e-608 & 2.5e-304 & 0.616 & 0.618 & 5.7e-304 & 0.616 & 0.618 & 1.998 & 5.2e-607 & 6.5e-304 & 2.4e-03 \\
%1441 & 3.4e-608 & 1.5e-304 & 0.616 & 0.618 & 3.5e-304 & 0.616 & 0.618 & 1.998 & 2.0e-607 & 4.0e-304 & 2.4e-03 \\
%1442 & 1.3e-608 & 9.5e-305 & 0.616 & 0.618 & 2.2e-304 & 0.616 & 0.618 & 1.998 & 7.6e-608 & 2.5e-304 & 2.4e-03 \\
%1443 & 4.9e-609 & 5.9e-305 & 0.616 & 0.618 & 1.3e-304 & 0.616 & 0.618 & 1.998 & 2.9e-608 & 1.5e-304 & 2.4e-03 \\
%1444 & 1.9e-609 & 3.6e-305 & 0.616 & 0.618 & 8.3e-305 & 0.616 & 0.618 & 1.998 & 1.1e-608 & 9.6e-305 & 2.4e-03 \\
%1445 & 7.2e-610 & 2.3e-305 & 0.616 & 0.618 & 5.2e-305 & 0.616 & 0.618 & 1.998 & 4.2e-609 & 5.9e-305 & 2.4e-03 \\
%1446 & 2.7e-610 & 1.4e-305 & 0.616 & 0.618 & 3.2e-305 & 0.616 & 0.618 & 1.998 & 1.6e-609 & 3.6e-305 & 2.4e-03 \\
%1447 & 1.0e-610 & 8.6e-306 & 0.616 & 0.618 & 2.0e-305 & 0.616 & 0.618 & 1.998 & 6.2e-610 & 2.3e-305 & 2.4e-03 \\
%1448 & 4.0e-611 & 5.3e-306 & 0.616 & 0.618 & 1.2e-305 & 0.616 & 0.618 & 1.998 & 2.4e-610 & 1.4e-305 & 2.4e-03 \\
%1449 & 1.5e-611 & 3.3e-306 & 0.616 & 0.618 & 7.5e-306 & 0.616 & 0.618 & 1.998 & 9.0e-611 & 8.6e-306 & 2.4e-03 \\
%1450 & 5.8e-612 & 2.0e-306 & 0.616 & 0.618 & 4.6e-306 & 0.616 & 0.618 & 1.998 & 3.5e-611 & 5.3e-306 & 2.4e-03 \\
%1451 & 2.2e-612 & 1.3e-306 & 0.616 & 0.618 & 2.9e-306 & 0.616 & 0.618 & 1.998 & 1.3e-611 & 3.3e-306 & 2.4e-03 \\
%1452 & 8.5e-613 & 7.8e-307 & 0.616 & 0.618 & 1.8e-306 & 0.616 & 0.618 & 1.998 & 5.0e-612 & 2.0e-306 & 2.4e-03 \\
%1453 & 3.3e-613 & 4.8e-307 & 0.616 & 0.618 & 1.1e-306 & 0.616 & 0.618 & 1.998 & 1.9e-612 & 1.3e-306 & 2.4e-03 \\
%1454 & 1.2e-613 & 3.0e-307 & 0.616 & 0.618 & 6.8e-307 & 0.616 & 0.618 & 1.998 & 7.3e-613 & 7.8e-307 & 2.4e-03 \\
%1455 & 4.7e-614 & 1.8e-307 & 0.616 & 0.618 & 4.2e-307 & 0.616 & 0.618 & 1.998 & 2.8e-613 & 4.8e-307 & 2.4e-03 \\
%1456 & 1.8e-614 & 1.1e-307 & 0.616 & 0.618 & 2.6e-307 & 0.616 & 0.618 & 1.998 & 1.1e-613 & 3.0e-307 & 2.4e-03 \\
%1457 & 6.9e-615 & 7.0e-308 & 0.616 & 0.618 & 1.6e-307 & 0.616 & 0.618 & 1.998 & 4.1e-614 & 1.8e-307 & 2.4e-03 \\
%1458 & 2.6e-615 & 4.3e-308 & 0.616 & 0.618 & 9.9e-308 & 0.616 & 0.618 & 1.998 & 1.6e-614 & 1.1e-307 & 2.4e-03 \\
%1459 & 1.0e-615 & 2.7e-308 & 0.616 & 0.618 & 6.1e-308 & 0.616 & 0.618 & 1.998 & 6.0e-615 & 7.0e-308 & 2.4e-03 \\
%1460 & 3.9e-616 & 1.7e-308 & 0.616 & 0.618 & 3.8e-308 & 0.616 & 0.618 & 1.998 & 2.3e-615 & 4.3e-308 & 2.4e-03 \\
%1461 & 1.5e-616 & 1.0e-308 & 0.616 & 0.618 & 2.3e-308 & 0.616 & 0.618 & 1.998 & 8.7e-616 & 2.7e-308 & 2.4e-03 \\
%1462 & 5.6e-617 & 6.3e-309 & 0.616 & 0.618 & 1.4e-308 & 0.616 & 0.618 & 1.998 & 3.3e-616 & 1.7e-308 & 2.4e-03 \\
%1463 & 2.1e-617 & 3.9e-309 & 0.616 & 0.618 & 8.9e-309 & 0.616 & 0.618 & 1.998 & 1.3e-616 & 1.0e-308 & 2.4e-03 \\
%1464 & 8.2e-618 & 2.4e-309 & 0.616 & 0.618 & 5.5e-309 & 0.616 & 0.618 & 1.998 & 4.9e-617 & 6.3e-309 & 2.4e-03 \\
%1465 & 3.1e-618 & 1.5e-309 & 0.616 & 0.618 & 3.4e-309 & 0.616 & 0.618 & 1.998 & 1.9e-617 & 3.9e-309 & 2.4e-03 \\
%1466 & 1.2e-618 & 9.2e-310 & 0.616 & 0.618 & 2.1e-309 & 0.616 & 0.618 & 1.998 & 7.1e-618 & 2.4e-309 & 2.4e-03 \\
%1467 & 4.6e-619 & 5.7e-310 & 0.616 & 0.618 & 1.3e-309 & 0.616 & 0.618 & 1.998 & 2.7e-618 & 1.5e-309 & 2.4e-03 \\
%1468 & 1.7e-619 & 3.5e-310 & 0.616 & 0.618 & 8.0e-310 & 0.616 & 0.618 & 1.998 & 1.0e-618 & 9.2e-310 & 2.4e-03 \\
%1469 & 6.7e-620 & 2.2e-310 & 0.616 & 0.618 & 5.0e-310 & 0.616 & 0.618 & 1.998 & 3.9e-619 & 5.7e-310 & 2.4e-03 \\
%1470 & 2.5e-620 & 1.3e-310 & 0.616 & 0.618 & 3.1e-310 & 0.616 & 0.618 & 1.998 & 1.5e-619 & 3.5e-310 & 2.4e-03 \\
%1471 & 9.7e-621 & 8.3e-311 & 0.616 & 0.618 & 1.9e-310 & 0.616 & 0.618 & 1.998 & 5.8e-620 & 2.2e-310 & 2.4e-03 \\
%1472 & 3.7e-621 & 5.1e-311 & 0.616 & 0.618 & 1.2e-310 & 0.616 & 0.618 & 1.998 & 2.2e-620 & 1.3e-310 & 2.4e-03 \\
%1473 & 1.4e-621 & 3.2e-311 & 0.616 & 0.618 & 7.3e-311 & 0.616 & 0.618 & 1.998 & 8.4e-621 & 8.3e-311 & 2.4e-03 \\
%1474 & 5.4e-622 & 2.0e-311 & 0.616 & 0.618 & 4.5e-311 & 0.616 & 0.618 & 1.998 & 3.2e-621 & 5.1e-311 & 2.4e-03 \\
%1475 & 2.1e-622 & 1.2e-311 & 0.616 & 0.618 & 2.8e-311 & 0.616 & 0.618 & 1.998 & 1.2e-621 & 3.2e-311 & 2.4e-03 \\
%1476 & 7.9e-623 & 7.5e-312 & 0.616 & 0.618 & 1.7e-311 & 0.616 & 0.618 & 1.998 & 4.7e-622 & 2.0e-311 & 2.4e-03 \\
%1477 & 3.0e-623 & 4.6e-312 & 0.616 & 0.618 & 1.1e-311 & 0.616 & 0.618 & 1.998 & 1.8e-622 & 1.2e-311 & 2.4e-03 \\
%1478 & 1.2e-623 & 2.9e-312 & 0.616 & 0.618 & 6.5e-312 & 0.616 & 0.618 & 1.998 & 6.8e-623 & 7.5e-312 & 2.4e-03 \\
%1479 & 4.4e-624 & 1.8e-312 & 0.616 & 0.618 & 4.0e-312 & 0.616 & 0.618 & 1.998 & 2.6e-623 & 4.6e-312 & 2.4e-03 \\
%1480 & 1.7e-624 & 1.1e-312 & 0.616 & 0.618 & 2.5e-312 & 0.616 & 0.618 & 1.998 & 1.0e-623 & 2.9e-312 & 2.4e-03 \\
%1481 & 6.4e-625 & 6.7e-313 & 0.616 & 0.618 & 1.5e-312 & 0.616 & 0.618 & 1.998 & 3.8e-624 & 1.8e-312 & 2.4e-03 \\
%1482 & 2.5e-625 & 4.2e-313 & 0.616 & 0.618 & 9.5e-313 & 0.616 & 0.618 & 1.998 & 1.5e-624 & 1.1e-312 & 2.4e-03 \\
%1483 & 9.4e-626 & 2.6e-313 & 0.616 & 0.618 & 5.9e-313 & 0.616 & 0.618 & 1.998 & 5.6e-625 & 6.8e-313 & 2.4e-03 \\
%1484 & 3.6e-626 & 1.6e-313 & 0.616 & 0.618 & 3.6e-313 & 0.616 & 0.618 & 1.998 & 2.1e-625 & 4.2e-313 & 2.4e-03 \\
%1485 & 1.4e-626 & 9.8e-314 & 0.616 & 0.618 & 2.3e-313 & 0.616 & 0.618 & 1.998 & 8.1e-626 & 2.6e-313 & 2.4e-03 \\
%1486 & 5.2e-627 & 6.1e-314 & 0.616 & 0.618 & 1.4e-313 & 0.616 & 0.618 & 1.998 & 3.1e-626 & 1.6e-313 & 2.4e-03 \\
%1487 & 2.0e-627 & 3.8e-314 & 0.616 & 0.618 & 8.6e-314 & 0.616 & 0.618 & 1.998 & 1.2e-626 & 9.9e-314 & 2.4e-03 \\
%1488 & 7.6e-628 & 2.3e-314 & 0.616 & 0.618 & 5.3e-314 & 0.616 & 0.618 & 1.998 & 4.5e-627 & 6.1e-314 & 2.4e-03 \\
%1489 & 2.9e-628 & 1.4e-314 & 0.616 & 0.618 & 3.3e-314 & 0.616 & 0.618 & 1.998 & 1.7e-627 & 3.8e-314 & 2.4e-03 \\
%1490 & 1.1e-628 & 8.9e-315 & 0.616 & 0.618 & 2.0e-314 & 0.616 & 0.618 & 1.998 & 6.6e-628 & 2.3e-314 & 2.4e-03 \\
%1491 & 4.3e-629 & 5.5e-315 & 0.616 & 0.618 & 1.3e-314 & 0.616 & 0.618 & 1.998 & 2.5e-628 & 1.4e-314 & 2.4e-03 \\
%1492 & 1.6e-629 & 3.4e-315 & 0.616 & 0.618 & 7.8e-315 & 0.616 & 0.618 & 1.998 & 9.6e-629 & 8.9e-315 & 2.4e-03 \\
%1493 & 6.2e-630 & 2.1e-315 & 0.616 & 0.618 & 4.8e-315 & 0.616 & 0.618 & 1.998 & 3.7e-629 & 5.5e-315 & 2.4e-03 \\
%1494 & 2.4e-630 & 1.3e-315 & 0.616 & 0.618 & 3.0e-315 & 0.616 & 0.618 & 1.998 & 1.4e-629 & 3.4e-315 & 2.4e-03 \\
%1495 & 9.1e-631 & 8.0e-316 & 0.616 & 0.618 & 1.8e-315 & 0.616 & 0.618 & 1.998 & 5.4e-630 & 2.1e-315 & 2.4e-03 \\
%1496 & 3.5e-631 & 4.9e-316 & 0.616 & 0.618 & 1.1e-315 & 0.616 & 0.618 & 1.998 & 2.0e-630 & 1.3e-315 & 2.4e-03 \\
%1497 & 1.3e-631 & 3.1e-316 & 0.616 & 0.618 & 7.0e-316 & 0.616 & 0.618 & 1.998 & 7.8e-631 & 8.0e-316 & 2.4e-03 \\
%1498 & 5.0e-632 & 1.9e-316 & 0.616 & 0.618 & 4.3e-316 & 0.616 & 0.618 & 1.998 & 3.0e-631 & 5.0e-316 & 2.4e-03 \\
%1499 & 1.9e-632 & 1.2e-316 & 0.616 & 0.618 & 2.7e-316 & 0.616 & 0.618 & 1.998 & 1.1e-631 & 3.1e-316 & 2.4e-03 \\
1500 & 7.4e-633 & 7.2e-317 & 0.616 & 0.618 & 1.7e-316 & 0.616 & 0.618 & 1.998 & 4.4e-632 & 1.9e-316 & 2.4e-03 \\
1501 & 2.8e-633 & 4.5e-317 & 0.616 & 0.618 & 1.0e-316 & 0.616 & 0.618 & 1.998 & 1.7e-632 & 1.2e-316 & 2.4e-03 \\
1502 & 1.1e-633 & 2.8e-317 & 0.616 & 0.618 & 6.3e-317 & 0.616 & 0.618 & 1.998 & 6.4e-633 & 7.2e-317 & 2.4e-03 \\
1503 & 4.1e-634 & 1.7e-317 & 0.616 & 0.618 & 3.9e-317 & 0.616 & 0.618 & 1.998 & 2.4e-633 & 4.5e-317 & 2.4e-03 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
%1504 & 1.6e-634 & 1.1e-317 & 0.616 & 0.618 & 2.4e-317 & 0.616 & 0.618 & 1.998 & 9.3e-634 & 2.8e-317 & 2.4e-03 \\
%1505 & 6.0e-635 & 6.5e-318 & 0.616 & 0.618 & 1.5e-317 & 0.616 & 0.618 & 1.998 & 3.5e-634 & 1.7e-317 & 2.4e-03 \\
%1506 & 2.3e-635 & 4.0e-318 & 0.616 & 0.618 & 9.2e-318 & 0.616 & 0.618 & 1.998 & 1.4e-634 & 1.1e-317 & 2.4e-03 \\
%1507 & 8.7e-636 & 2.5e-318 & 0.616 & 0.618 & 5.7e-318 & 0.616 & 0.618 & 1.998 & 5.2e-635 & 6.5e-318 & 2.4e-03 \\
%1508 & 3.3e-636 & 1.5e-318 & 0.616 & 0.618 & 3.5e-318 & 0.616 & 0.618 & 1.998 & 2.0e-635 & 4.0e-318 & 2.4e-03 \\
%1509 & 1.3e-636 & 9.5e-319 & 0.616 & 0.618 & 2.2e-318 & 0.616 & 0.618 & 1.998 & 7.5e-636 & 2.5e-318 & 2.4e-03 \\
%1510 & 4.9e-637 & 5.9e-319 & 0.616 & 0.618 & 1.3e-318 & 0.616 & 0.618 & 1.998 & 2.9e-636 & 1.5e-318 & 2.4e-03 \\
%1511 & 1.9e-637 & 3.6e-319 & 0.616 & 0.618 & 8.3e-319 & 0.616 & 0.618 & 1.998 & 1.1e-636 & 9.5e-319 & 2.4e-03 \\
%1512 & 7.1e-638 & 2.2e-319 & 0.616 & 0.618 & 5.1e-319 & 0.616 & 0.618 & 1.998 & 4.2e-637 & 5.9e-319 & 2.4e-03 \\
%1513 & 2.7e-638 & 1.4e-319 & 0.616 & 0.618 & 3.2e-319 & 0.616 & 0.618 & 1.998 & 1.6e-637 & 3.6e-319 & 2.4e-03 \\
%1514 & 1.0e-638 & 8.6e-320 & 0.616 & 0.618 & 2.0e-319 & 0.616 & 0.618 & 1.998 & 6.1e-638 & 2.2e-319 & 2.4e-03 \\
%1515 & 4.0e-639 & 5.3e-320 & 0.616 & 0.618 & 1.2e-319 & 0.616 & 0.618 & 1.998 & 2.3e-638 & 1.4e-319 & 2.4e-03 \\
%1516 & 1.5e-639 & 3.3e-320 & 0.616 & 0.618 & 7.5e-320 & 0.616 & 0.618 & 1.998 & 8.9e-639 & 8.6e-320 & 2.4e-03 \\
%1517 & 5.8e-640 & 2.0e-320 & 0.616 & 0.618 & 4.6e-320 & 0.616 & 0.618 & 1.998 & 3.4e-639 & 5.3e-320 & 2.4e-03 \\
%1518 & 2.2e-640 & 1.2e-320 & 0.616 & 0.618 & 2.9e-320 & 0.616 & 0.618 & 1.998 & 1.3e-639 & 3.3e-320 & 2.4e-03 \\
%1519 & 8.4e-641 & 7.7e-321 & 0.616 & 0.618 & 1.8e-320 & 0.616 & 0.618 & 1.998 & 5.0e-640 & 2.0e-320 & 2.4e-03 \\
%1520 & 3.2e-641 & 4.8e-321 & 0.616 & 0.618 & 1.1e-320 & 0.616 & 0.618 & 1.998 & 1.9e-640 & 1.3e-320 & 2.4e-03 \\
%1521 & 1.2e-641 & 2.9e-321 & 0.616 & 0.618 & 6.7e-321 & 0.616 & 0.618 & 1.998 & 7.3e-641 & 7.7e-321 & 2.4e-03 \\
%1522 & 4.7e-642 & 1.8e-321 & 0.616 & 0.618 & 4.2e-321 & 0.616 & 0.618 & 1.998 & 2.8e-641 & 4.8e-321 & 2.4e-03 \\
%1523 & 1.8e-642 & 1.1e-321 & 0.616 & 0.618 & 2.6e-321 & 0.616 & 0.618 & 1.998 & 1.1e-641 & 3.0e-321 & 2.4e-03 \\
%1524 & 6.9e-643 & 7.0e-322 & 0.616 & 0.618 & 1.6e-321 & 0.616 & 0.618 & 1.998 & 4.1e-642 & 1.8e-321 & 2.4e-03 \\
%1525 & 2.6e-643 & 4.3e-322 & 0.616 & 0.618 & 9.8e-322 & 0.616 & 0.618 & 1.998 & 1.5e-642 & 1.1e-321 & 2.4e-03 \\
%1526 & 1.0e-643 & 2.7e-322 & 0.616 & 0.618 & 6.1e-322 & 0.616 & 0.618 & 1.998 & 5.9e-643 & 7.0e-322 & 2.4e-03 \\
%1527 & 3.8e-644 & 1.6e-322 & 0.616 & 0.618 & 3.8e-322 & 0.616 & 0.618 & 1.998 & 2.3e-643 & 4.3e-322 & 2.4e-03 \\
%1528 & 1.5e-644 & 1.0e-322 & 0.616 & 0.618 & 2.3e-322 & 0.616 & 0.618 & 1.998 & 8.6e-644 & 2.7e-322 & 2.4e-03 \\
%1529 & 5.6e-645 & 6.3e-323 & 0.616 & 0.618 & 1.4e-322 & 0.616 & 0.618 & 1.998 & 3.3e-644 & 1.6e-322 & 2.4e-03 \\
%1530 & 2.1e-645 & 3.9e-323 & 0.616 & 0.618 & 8.9e-323 & 0.616 & 0.618 & 1.998 & 1.3e-644 & 1.0e-322 & 2.4e-03 \\
%1531 & 8.1e-646 & 2.4e-323 & 0.616 & 0.618 & 5.5e-323 & 0.616 & 0.618 & 1.998 & 4.8e-645 & 6.3e-323 & 2.4e-03 \\
%1532 & 3.1e-646 & 1.5e-323 & 0.616 & 0.618 & 3.4e-323 & 0.616 & 0.618 & 1.998 & 1.8e-645 & 3.9e-323 & 2.4e-03 \\
%1533 & 1.2e-646 & 9.2e-324 & 0.616 & 0.618 & 2.1e-323 & 0.616 & 0.618 & 1.998 & 7.0e-646 & 2.4e-323 & 2.4e-03 \\
%1534 & 4.5e-647 & 5.7e-324 & 0.616 & 0.618 & 1.3e-323 & 0.616 & 0.618 & 1.998 & 2.7e-646 & 1.5e-323 & 2.4e-03 \\
%1535 & 1.7e-647 & 3.5e-324 & 0.616 & 0.618 & 8.0e-324 & 0.616 & 0.618 & 1.998 & 1.0e-646 & 9.2e-324 & 2.4e-03 \\
%1536 & 6.6e-648 & 2.2e-324 & 0.616 & 0.618 & 4.9e-324 & 0.616 & 0.618 & 1.998 & 3.9e-647 & 5.7e-324 & 2.4e-03 \\
%1537 & 2.5e-648 & 1.3e-324 & 0.616 & 0.618 & 3.1e-324 & 0.616 & 0.618 & 1.998 & 1.5e-647 & 3.5e-324 & 2.4e-03 \\
%1538 & 9.6e-649 & 8.3e-325 & 0.616 & 0.618 & 1.9e-324 & 0.616 & 0.618 & 1.998 & 5.7e-648 & 2.2e-324 & 2.4e-03 \\
%1539 & 3.7e-649 & 5.1e-325 & 0.616 & 0.618 & 1.2e-324 & 0.616 & 0.618 & 1.998 & 2.2e-648 & 1.3e-324 & 2.4e-03 \\
%1540 & 1.4e-649 & 3.2e-325 & 0.616 & 0.618 & 7.2e-325 & 0.616 & 0.618 & 1.998 & 8.3e-649 & 8.3e-325 & 2.4e-03 \\
%1541 & 5.4e-650 & 1.9e-325 & 0.616 & 0.618 & 4.5e-325 & 0.616 & 0.618 & 1.998 & 3.2e-649 & 5.1e-325 & 2.4e-03 \\
%1542 & 2.1e-650 & 1.2e-325 & 0.616 & 0.618 & 2.8e-325 & 0.616 & 0.618 & 1.998 & 1.2e-649 & 3.2e-325 & 2.4e-03 \\
%1543 & 7.8e-651 & 7.4e-326 & 0.616 & 0.618 & 1.7e-325 & 0.616 & 0.618 & 1.998 & 4.6e-650 & 2.0e-325 & 2.4e-03 \\
%1544 & 3.0e-651 & 4.6e-326 & 0.616 & 0.618 & 1.1e-325 & 0.616 & 0.618 & 1.998 & 1.8e-650 & 1.2e-325 & 2.4e-03 \\
%1545 & 1.1e-651 & 2.8e-326 & 0.616 & 0.618 & 6.5e-326 & 0.616 & 0.618 & 1.998 & 6.8e-651 & 7.5e-326 & 2.4e-03 \\
%1546 & 4.4e-652 & 1.8e-326 & 0.616 & 0.618 & 4.0e-326 & 0.616 & 0.618 & 1.998 & 2.6e-651 & 4.6e-326 & 2.4e-03 \\
%1547 & 1.7e-652 & 1.1e-326 & 0.616 & 0.618 & 2.5e-326 & 0.616 & 0.618 & 1.998 & 9.9e-652 & 2.8e-326 & 2.4e-03 \\
%1548 & 6.4e-653 & 6.7e-327 & 0.616 & 0.618 & 1.5e-326 & 0.616 & 0.618 & 1.998 & 3.8e-652 & 1.8e-326 & 2.4e-03 \\
%1549 & 2.4e-653 & 4.1e-327 & 0.616 & 0.618 & 9.5e-327 & 0.616 & 0.618 & 1.998 & 1.4e-652 & 1.1e-326 & 2.4e-03 \\
%1550 & 9.3e-654 & 2.6e-327 & 0.616 & 0.618 & 5.9e-327 & 0.616 & 0.618 & 1.998 & 5.5e-653 & 6.7e-327 & 2.4e-03 \\
%1551 & 3.6e-654 & 1.6e-327 & 0.616 & 0.618 & 3.6e-327 & 0.616 & 0.618 & 1.998 & 2.1e-653 & 4.2e-327 & 2.4e-03 \\
%1552 & 1.4e-654 & 9.8e-328 & 0.616 & 0.618 & 2.2e-327 & 0.616 & 0.618 & 1.998 & 8.0e-654 & 2.6e-327 & 2.4e-03 \\
%1553 & 5.2e-655 & 6.1e-328 & 0.616 & 0.618 & 1.4e-327 & 0.616 & 0.618 & 1.998 & 3.1e-654 & 1.6e-327 & 2.4e-03 \\
%1554 & 2.0e-655 & 3.7e-328 & 0.616 & 0.618 & 8.6e-328 & 0.616 & 0.618 & 1.998 & 1.2e-654 & 9.8e-328 & 2.4e-03 \\
%1555 & 7.6e-656 & 2.3e-328 & 0.616 & 0.618 & 5.3e-328 & 0.616 & 0.618 & 1.998 & 4.5e-655 & 6.1e-328 & 2.4e-03 \\
%1556 & 2.9e-656 & 1.4e-328 & 0.616 & 0.618 & 3.3e-328 & 0.616 & 0.618 & 1.998 & 1.7e-655 & 3.7e-328 & 2.4e-03 \\
%1557 & 1.1e-656 & 8.8e-329 & 0.616 & 0.618 & 2.0e-328 & 0.616 & 0.618 & 1.998 & 6.5e-656 & 2.3e-328 & 2.4e-03 \\
%1558 & 4.2e-657 & 5.5e-329 & 0.616 & 0.618 & 1.2e-328 & 0.616 & 0.618 & 1.998 & 2.5e-656 & 1.4e-328 & 2.4e-03 \\
%1559 & 1.6e-657 & 3.4e-329 & 0.616 & 0.618 & 7.7e-329 & 0.616 & 0.618 & 1.998 & 9.5e-657 & 8.8e-329 & 2.4e-03 \\
%1560 & 6.1e-658 & 2.1e-329 & 0.616 & 0.618 & 4.8e-329 & 0.616 & 0.618 & 1.998 & 3.6e-657 & 5.5e-329 & 2.4e-03 \\
%1561 & 2.3e-658 & 1.3e-329 & 0.616 & 0.618 & 2.9e-329 & 0.616 & 0.618 & 1.998 & 1.4e-657 & 3.4e-329 & 2.4e-03 \\
%1562 & 9.0e-659 & 8.0e-330 & 0.616 & 0.618 & 1.8e-329 & 0.616 & 0.618 & 1.998 & 5.3e-658 & 2.1e-329 & 2.4e-03 \\
%1563 & 3.4e-659 & 4.9e-330 & 0.616 & 0.618 & 1.1e-329 & 0.616 & 0.618 & 1.998 & 2.0e-658 & 1.3e-329 & 2.4e-03 \\
%1564 & 1.3e-659 & 3.0e-330 & 0.616 & 0.618 & 7.0e-330 & 0.616 & 0.618 & 1.998 & 7.7e-659 & 8.0e-330 & 2.4e-03 \\
%1565 & 5.0e-660 & 1.9e-330 & 0.616 & 0.618 & 4.3e-330 & 0.616 & 0.618 & 1.998 & 3.0e-659 & 4.9e-330 & 2.4e-03 \\
%1566 & 1.9e-660 & 1.2e-330 & 0.616 & 0.618 & 2.7e-330 & 0.616 & 0.618 & 1.998 & 1.1e-659 & 3.0e-330 & 2.4e-03 \\
%1567 & 7.3e-661 & 7.2e-331 & 0.616 & 0.618 & 1.6e-330 & 0.616 & 0.618 & 1.998 & 4.3e-660 & 1.9e-330 & 2.4e-03 \\
%1568 & 2.8e-661 & 4.4e-331 & 0.616 & 0.618 & 1.0e-330 & 0.616 & 0.618 & 1.998 & 1.6e-660 & 1.2e-330 & 2.4e-03 \\
%1569 & 1.1e-661 & 2.7e-331 & 0.616 & 0.618 & 6.3e-331 & 0.616 & 0.618 & 1.998 & 6.3e-661 & 7.2e-331 & 2.4e-03 \\
%1570 & 4.1e-662 & 1.7e-331 & 0.616 & 0.618 & 3.9e-331 & 0.616 & 0.618 & 1.998 & 2.4e-661 & 4.4e-331 & 2.4e-03 \\
%1571 & 1.6e-662 & 1.0e-331 & 0.616 & 0.618 & 2.4e-331 & 0.616 & 0.618 & 1.998 & 9.2e-662 & 2.7e-331 & 2.4e-03 \\
%1572 & 5.9e-663 & 6.5e-332 & 0.616 & 0.618 & 1.5e-331 & 0.616 & 0.618 & 1.998 & 3.5e-662 & 1.7e-331 & 2.4e-03 \\
%1573 & 2.3e-663 & 4.0e-332 & 0.616 & 0.618 & 9.2e-332 & 0.616 & 0.618 & 1.998 & 1.3e-662 & 1.0e-331 & 2.4e-03 \\
%1574 & 8.6e-664 & 2.5e-332 & 0.616 & 0.618 & 5.7e-332 & 0.616 & 0.618 & 1.998 & 5.1e-663 & 6.5e-332 & 2.4e-03 \\
%1575 & 3.3e-664 & 1.5e-332 & 0.616 & 0.618 & 3.5e-332 & 0.616 & 0.618 & 1.998 & 2.0e-663 & 4.0e-332 & 2.4e-03 \\
%1576 & 1.3e-664 & 9.4e-333 & 0.616 & 0.618 & 2.2e-332 & 0.616 & 0.618 & 1.998 & 7.5e-664 & 2.5e-332 & 2.4e-03 \\
%1577 & 4.8e-665 & 5.8e-333 & 0.616 & 0.618 & 1.3e-332 & 0.616 & 0.618 & 1.998 & 2.9e-664 & 1.5e-332 & 2.4e-03 \\
%1578 & 1.8e-665 & 3.6e-333 & 0.616 & 0.618 & 8.3e-333 & 0.616 & 0.618 & 1.998 & 1.1e-664 & 9.5e-333 & 2.4e-03 \\
%1579 & 7.0e-666 & 2.2e-333 & 0.616 & 0.618 & 5.1e-333 & 0.616 & 0.618 & 1.998 & 4.2e-665 & 5.8e-333 & 2.4e-03 \\
%1580 & 2.7e-666 & 1.4e-333 & 0.616 & 0.618 & 3.2e-333 & 0.616 & 0.618 & 1.998 & 1.6e-665 & 3.6e-333 & 2.4e-03 \\
%1581 & 1.0e-666 & 8.5e-334 & 0.616 & 0.618 & 1.9e-333 & 0.616 & 0.618 & 1.998 & 6.1e-666 & 2.2e-333 & 2.4e-03 \\
%1582 & 3.9e-667 & 5.3e-334 & 0.616 & 0.618 & 1.2e-333 & 0.616 & 0.618 & 1.998 & 2.3e-666 & 1.4e-333 & 2.4e-03 \\
%1583 & 1.5e-667 & 3.3e-334 & 0.616 & 0.618 & 7.4e-334 & 0.616 & 0.618 & 1.998 & 8.9e-667 & 8.5e-334 & 2.4e-03 \\
%1584 & 5.7e-668 & 2.0e-334 & 0.616 & 0.618 & 4.6e-334 & 0.616 & 0.618 & 1.998 & 3.4e-667 & 5.3e-334 & 2.4e-03 \\
%1585 & 2.2e-668 & 1.2e-334 & 0.616 & 0.618 & 2.8e-334 & 0.616 & 0.618 & 1.998 & 1.3e-667 & 3.3e-334 & 2.4e-03 \\
%1586 & 8.3e-669 & 7.7e-335 & 0.616 & 0.618 & 1.8e-334 & 0.616 & 0.618 & 1.998 & 4.9e-668 & 2.0e-334 & 2.4e-03 \\
%1587 & 3.2e-669 & 4.7e-335 & 0.616 & 0.618 & 1.1e-334 & 0.616 & 0.618 & 1.998 & 1.9e-668 & 1.2e-334 & 2.4e-03 \\
%1588 & 1.2e-669 & 2.9e-335 & 0.616 & 0.618 & 6.7e-335 & 0.616 & 0.618 & 1.998 & 7.2e-669 & 7.7e-335 & 2.4e-03 \\
%1589 & 4.6e-670 & 1.8e-335 & 0.616 & 0.618 & 4.1e-335 & 0.616 & 0.618 & 1.998 & 2.8e-669 & 4.8e-335 & 2.4e-03 \\
%1590 & 1.8e-670 & 1.1e-335 & 0.616 & 0.618 & 2.6e-335 & 0.616 & 0.618 & 1.998 & 1.1e-669 & 2.9e-335 & 2.4e-03 \\
%1591 & 6.8e-671 & 6.9e-336 & 0.616 & 0.618 & 1.6e-335 & 0.616 & 0.618 & 1.998 & 4.0e-670 & 1.8e-335 & 2.4e-03 \\
%1592 & 2.6e-671 & 4.3e-336 & 0.616 & 0.618 & 9.8e-336 & 0.616 & 0.618 & 1.998 & 1.5e-670 & 1.1e-335 & 2.4e-03 \\
%1593 & 9.9e-672 & 2.6e-336 & 0.616 & 0.618 & 6.1e-336 & 0.616 & 0.618 & 1.998 & 5.9e-671 & 6.9e-336 & 2.4e-03 \\
%1594 & 3.8e-672 & 1.6e-336 & 0.616 & 0.618 & 3.7e-336 & 0.616 & 0.618 & 1.998 & 2.2e-671 & 4.3e-336 & 2.4e-03 \\
%1595 & 1.4e-672 & 1.0e-336 & 0.616 & 0.618 & 2.3e-336 & 0.616 & 0.618 & 1.998 & 8.5e-672 & 2.6e-336 & 2.4e-03 \\
%1596 & 5.5e-673 & 6.2e-337 & 0.616 & 0.618 & 1.4e-336 & 0.616 & 0.618 & 1.998 & 3.3e-672 & 1.6e-336 & 2.4e-03 \\
%1597 & 2.1e-673 & 3.9e-337 & 0.616 & 0.618 & 8.8e-337 & 0.616 & 0.618 & 1.998 & 1.2e-672 & 1.0e-336 & 2.4e-03 \\
%1598 & 8.0e-674 & 2.4e-337 & 0.616 & 0.618 & 5.5e-337 & 0.616 & 0.618 & 1.998 & 4.8e-673 & 6.3e-337 & 2.4e-03 \\
%1599 & 3.1e-674 & 1.5e-337 & 0.616 & 0.618 & 3.4e-337 & 0.616 & 0.618 & 1.998 & 1.8e-673 & 3.9e-337 & 2.4e-03 \\
%1600 & 1.2e-674 & 9.1e-338 & 0.616 & 0.618 & 2.1e-337 & 0.616 & 0.618 & 1.998 & 6.9e-674 & 2.4e-337 & 2.4e-03 \\
%1601 & 4.5e-675 & 5.6e-338 & 0.616 & 0.618 & 1.3e-337 & 0.616 & 0.618 & 1.998 & 2.7e-674 & 1.5e-337 & 2.4e-03 \\
%1602 & 1.7e-675 & 3.5e-338 & 0.616 & 0.618 & 8.0e-338 & 0.616 & 0.618 & 1.998 & 1.0e-674 & 9.1e-338 & 2.4e-03 \\
%1603 & 6.5e-676 & 2.2e-338 & 0.616 & 0.618 & 4.9e-338 & 0.616 & 0.618 & 1.998 & 3.9e-675 & 5.6e-338 & 2.4e-03 \\
%1604 & 2.5e-676 & 1.3e-338 & 0.616 & 0.618 & 3.0e-338 & 0.616 & 0.618 & 1.998 & 1.5e-675 & 3.5e-338 & 2.4e-03 \\
%1605 & 9.5e-677 & 8.2e-339 & 0.616 & 0.618 & 1.9e-338 & 0.616 & 0.618 & 1.998 & 5.6e-676 & 2.2e-338 & 2.4e-03 \\
%1606 & 3.6e-677 & 5.1e-339 & 0.616 & 0.618 & 1.2e-338 & 0.616 & 0.618 & 1.998 & 2.2e-676 & 1.3e-338 & 2.4e-03 \\
%1607 & 1.4e-677 & 3.1e-339 & 0.616 & 0.618 & 7.2e-339 & 0.616 & 0.618 & 1.998 & 8.2e-677 & 8.2e-339 & 2.4e-03 \\
%1608 & 5.3e-678 & 1.9e-339 & 0.616 & 0.618 & 4.4e-339 & 0.616 & 0.618 & 1.998 & 3.1e-677 & 5.1e-339 & 2.4e-03 \\
%1609 & 2.0e-678 & 1.2e-339 & 0.616 & 0.618 & 2.7e-339 & 0.616 & 0.618 & 1.998 & 1.2e-677 & 3.1e-339 & 2.4e-03 \\
%1610 & 7.8e-679 & 7.4e-340 & 0.616 & 0.618 & 1.7e-339 & 0.616 & 0.618 & 1.998 & 4.6e-678 & 1.9e-339 & 2.4e-03 \\
%1611 & 3.0e-679 & 4.6e-340 & 0.616 & 0.618 & 1.0e-339 & 0.616 & 0.618 & 1.998 & 1.8e-678 & 1.2e-339 & 2.4e-03 \\
%1612 & 1.1e-679 & 2.8e-340 & 0.616 & 0.618 & 6.5e-340 & 0.616 & 0.618 & 1.998 & 6.7e-679 & 7.4e-340 & 2.4e-03 \\
%1613 & 4.3e-680 & 1.7e-340 & 0.616 & 0.618 & 4.0e-340 & 0.616 & 0.618 & 1.998 & 2.6e-679 & 4.6e-340 & 2.4e-03 \\
%1614 & 1.7e-680 & 1.1e-340 & 0.616 & 0.618 & 2.5e-340 & 0.616 & 0.618 & 1.998 & 9.8e-680 & 2.8e-340 & 2.4e-03 \\
%1615 & 6.3e-681 & 6.7e-341 & 0.616 & 0.618 & 1.5e-340 & 0.616 & 0.618 & 1.998 & 3.7e-680 & 1.8e-340 & 2.4e-03 \\
%1616 & 2.4e-681 & 4.1e-341 & 0.616 & 0.618 & 9.4e-341 & 0.616 & 0.618 & 1.998 & 1.4e-680 & 1.1e-340 & 2.4e-03 \\
%1617 & 9.2e-682 & 2.6e-341 & 0.616 & 0.618 & 5.8e-341 & 0.616 & 0.618 & 1.998 & 5.4e-681 & 6.7e-341 & 2.4e-03 \\
%1618 & 3.5e-682 & 1.6e-341 & 0.616 & 0.618 & 3.6e-341 & 0.616 & 0.618 & 1.998 & 2.1e-681 & 4.1e-341 & 2.4e-03 \\
%1619 & 1.3e-682 & 9.7e-342 & 0.616 & 0.618 & 2.2e-341 & 0.616 & 0.618 & 1.998 & 7.9e-682 & 2.6e-341 & 2.4e-03 \\
%1620 & 5.1e-683 & 6.0e-342 & 0.616 & 0.618 & 1.4e-341 & 0.616 & 0.618 & 1.998 & 3.0e-682 & 1.6e-341 & 2.4e-03 \\
%1621 & 2.0e-683 & 3.7e-342 & 0.616 & 0.618 & 8.5e-342 & 0.616 & 0.618 & 1.998 & 1.2e-682 & 9.8e-342 & 2.4e-03 \\
%1622 & 7.5e-684 & 2.3e-342 & 0.616 & 0.618 & 5.3e-342 & 0.616 & 0.618 & 1.998 & 4.4e-683 & 6.0e-342 & 2.4e-03 \\
%1623 & 2.9e-684 & 1.4e-342 & 0.616 & 0.618 & 3.3e-342 & 0.616 & 0.618 & 1.998 & 1.7e-683 & 3.7e-342 & 2.4e-03 \\
%1624 & 1.1e-684 & 8.8e-343 & 0.616 & 0.618 & 2.0e-342 & 0.616 & 0.618 & 1.998 & 6.5e-684 & 2.3e-342 & 2.4e-03 \\
%1625 & 4.2e-685 & 5.4e-343 & 0.616 & 0.618 & 1.2e-342 & 0.616 & 0.618 & 1.998 & 2.5e-684 & 1.4e-342 & 2.4e-03 \\
%1626 & 1.6e-685 & 3.4e-343 & 0.616 & 0.618 & 7.7e-343 & 0.616 & 0.618 & 1.998 & 9.4e-685 & 8.8e-343 & 2.4e-03 \\
%1627 & 6.1e-686 & 2.1e-343 & 0.616 & 0.618 & 4.7e-343 & 0.616 & 0.618 & 1.998 & 3.6e-685 & 5.4e-343 & 2.4e-03 \\
%1628 & 2.3e-686 & 1.3e-343 & 0.616 & 0.618 & 2.9e-343 & 0.616 & 0.618 & 1.998 & 1.4e-685 & 3.4e-343 & 2.4e-03 \\
%1629 & 8.9e-687 & 7.9e-344 & 0.616 & 0.618 & 1.8e-343 & 0.616 & 0.618 & 1.998 & 5.3e-686 & 2.1e-343 & 2.4e-03 \\
%1630 & 3.4e-687 & 4.9e-344 & 0.616 & 0.618 & 1.1e-343 & 0.616 & 0.618 & 1.998 & 2.0e-686 & 1.3e-343 & 2.4e-03 \\
%1631 & 1.3e-687 & 3.0e-344 & 0.616 & 0.618 & 6.9e-344 & 0.616 & 0.618 & 1.998 & 7.7e-687 & 7.9e-344 & 2.4e-03 \\
%1632 & 4.9e-688 & 1.9e-344 & 0.616 & 0.618 & 4.3e-344 & 0.616 & 0.618 & 1.998 & 2.9e-687 & 4.9e-344 & 2.4e-03 \\
%1633 & 1.9e-688 & 1.2e-344 & 0.616 & 0.618 & 2.6e-344 & 0.616 & 0.618 & 1.998 & 1.1e-687 & 3.0e-344 & 2.4e-03 \\
%1634 & 7.2e-689 & 7.1e-345 & 0.616 & 0.618 & 1.6e-344 & 0.616 & 0.618 & 1.998 & 4.3e-688 & 1.9e-344 & 2.4e-03 \\
%1635 & 2.8e-689 & 4.4e-345 & 0.616 & 0.618 & 1.0e-344 & 0.616 & 0.618 & 1.998 & 1.6e-688 & 1.2e-344 & 2.4e-03 \\
%1636 & 1.1e-689 & 2.7e-345 & 0.616 & 0.618 & 6.2e-345 & 0.616 & 0.618 & 1.998 & 6.2e-689 & 7.2e-345 & 2.4e-03 \\
%1637 & 4.0e-690 & 1.7e-345 & 0.616 & 0.618 & 3.9e-345 & 0.616 & 0.618 & 1.998 & 2.4e-689 & 4.4e-345 & 2.4e-03 \\
%1638 & 1.5e-690 & 1.0e-345 & 0.616 & 0.618 & 2.4e-345 & 0.616 & 0.618 & 1.998 & 9.1e-690 & 2.7e-345 & 2.4e-03 \\
%1639 & 5.9e-691 & 6.4e-346 & 0.616 & 0.618 & 1.5e-345 & 0.616 & 0.618 & 1.998 & 3.5e-690 & 1.7e-345 & 2.4e-03 \\
%1640 & 2.2e-691 & 4.0e-346 & 0.616 & 0.618 & 9.1e-346 & 0.616 & 0.618 & 1.998 & 1.3e-690 & 1.0e-345 & 2.4e-03 \\
%1641 & 8.6e-692 & 2.5e-346 & 0.616 & 0.618 & 5.6e-346 & 0.616 & 0.618 & 1.998 & 5.1e-691 & 6.4e-346 & 2.4e-03 \\
%1642 & 3.3e-692 & 1.5e-346 & 0.616 & 0.618 & 3.5e-346 & 0.616 & 0.618 & 1.998 & 1.9e-691 & 4.0e-346 & 2.4e-03 \\
%1643 & 1.2e-692 & 9.4e-347 & 0.616 & 0.618 & 2.2e-346 & 0.616 & 0.618 & 1.998 & 7.4e-692 & 2.5e-346 & 2.4e-03 \\
%1644 & 4.8e-693 & 5.8e-347 & 0.616 & 0.618 & 1.3e-346 & 0.616 & 0.618 & 1.998 & 2.8e-692 & 1.5e-346 & 2.4e-03 \\
%1645 & 1.8e-693 & 3.6e-347 & 0.616 & 0.618 & 8.2e-347 & 0.616 & 0.618 & 1.998 & 1.1e-692 & 9.4e-347 & 2.4e-03 \\
%1646 & 7.0e-694 & 2.2e-347 & 0.616 & 0.618 & 5.1e-347 & 0.616 & 0.618 & 1.998 & 4.1e-693 & 5.8e-347 & 2.4e-03 \\
%1647 & 2.7e-694 & 1.4e-347 & 0.616 & 0.618 & 3.1e-347 & 0.616 & 0.618 & 1.998 & 1.6e-693 & 3.6e-347 & 2.4e-03 \\
%1648 & 1.0e-694 & 8.5e-348 & 0.616 & 0.618 & 1.9e-347 & 0.616 & 0.618 & 1.998 & 6.0e-694 & 2.2e-347 & 2.4e-03 \\
%1649 & 3.9e-695 & 5.2e-348 & 0.616 & 0.618 & 1.2e-347 & 0.616 & 0.618 & 1.998 & 2.3e-694 & 1.4e-347 & 2.4e-03 \\
%1650 & 1.5e-695 & 3.2e-348 & 0.616 & 0.618 & 7.4e-348 & 0.616 & 0.618 & 1.998 & 8.8e-695 & 8.5e-348 & 2.4e-03 \\
%1651 & 5.7e-696 & 2.0e-348 & 0.616 & 0.618 & 4.6e-348 & 0.616 & 0.618 & 1.998 & 3.3e-695 & 5.2e-348 & 2.4e-03 \\
%1652 & 2.2e-696 & 1.2e-348 & 0.616 & 0.618 & 2.8e-348 & 0.616 & 0.618 & 1.998 & 1.3e-695 & 3.2e-348 & 2.4e-03 \\
%1653 & 8.3e-697 & 7.6e-349 & 0.616 & 0.618 & 1.7e-348 & 0.616 & 0.618 & 1.998 & 4.9e-696 & 2.0e-348 & 2.4e-03 \\
%1654 & 3.2e-697 & 4.7e-349 & 0.616 & 0.618 & 1.1e-348 & 0.616 & 0.618 & 1.998 & 1.9e-696 & 1.2e-348 & 2.4e-03 \\
%1655 & 1.2e-697 & 2.9e-349 & 0.616 & 0.618 & 6.7e-349 & 0.616 & 0.618 & 1.998 & 7.1e-697 & 7.7e-349 & 2.4e-03 \\
%1656 & 4.6e-698 & 1.8e-349 & 0.616 & 0.618 & 4.1e-349 & 0.616 & 0.618 & 1.998 & 2.7e-697 & 4.7e-349 & 2.4e-03 \\
%1657 & 1.8e-698 & 1.1e-349 & 0.616 & 0.618 & 2.6e-349 & 0.616 & 0.618 & 1.998 & 1.0e-697 & 2.9e-349 & 2.4e-03 \\
%1658 & 6.7e-699 & 6.9e-350 & 0.616 & 0.618 & 1.6e-349 & 0.616 & 0.618 & 1.998 & 4.0e-698 & 1.8e-349 & 2.4e-03 \\
%1659 & 2.6e-699 & 4.3e-350 & 0.616 & 0.618 & 9.7e-350 & 0.616 & 0.618 & 1.998 & 1.5e-698 & 1.1e-349 & 2.4e-03 \\
%1660 & 9.8e-700 & 2.6e-350 & 0.616 & 0.618 & 6.0e-350 & 0.616 & 0.618 & 1.998 & 5.8e-699 & 6.9e-350 & 2.4e-03 \\
%1661 & 3.7e-700 & 1.6e-350 & 0.616 & 0.618 & 3.7e-350 & 0.616 & 0.618 & 1.998 & 2.2e-699 & 4.3e-350 & 2.4e-03 \\
%1662 & 1.4e-700 & 1.0e-350 & 0.616 & 0.618 & 2.3e-350 & 0.616 & 0.618 & 1.998 & 8.5e-700 & 2.6e-350 & 2.4e-03 \\
%1663 & 5.5e-701 & 6.2e-351 & 0.616 & 0.618 & 1.4e-350 & 0.616 & 0.618 & 1.998 & 3.2e-700 & 1.6e-350 & 2.4e-03 \\
%1664 & 2.1e-701 & 3.8e-351 & 0.616 & 0.618 & 8.8e-351 & 0.616 & 0.618 & 1.998 & 1.2e-700 & 1.0e-350 & 2.4e-03 \\
%1665 & 8.0e-702 & 2.4e-351 & 0.616 & 0.618 & 5.4e-351 & 0.616 & 0.618 & 1.998 & 4.7e-701 & 6.2e-351 & 2.4e-03 \\
%1666 & 3.0e-702 & 1.5e-351 & 0.616 & 0.618 & 3.4e-351 & 0.616 & 0.618 & 1.998 & 1.8e-701 & 3.8e-351 & 2.4e-03 \\
%1667 & 1.2e-702 & 9.1e-352 & 0.616 & 0.618 & 2.1e-351 & 0.616 & 0.618 & 1.998 & 6.9e-702 & 2.4e-351 & 2.4e-03 \\
%1668 & 4.4e-703 & 5.6e-352 & 0.616 & 0.618 & 1.3e-351 & 0.616 & 0.618 & 1.998 & 2.6e-702 & 1.5e-351 & 2.4e-03 \\
%1669 & 1.7e-703 & 3.5e-352 & 0.616 & 0.618 & 7.9e-352 & 0.616 & 0.618 & 1.998 & 1.0e-702 & 9.1e-352 & 2.4e-03 \\
%1670 & 6.5e-704 & 2.1e-352 & 0.616 & 0.618 & 4.9e-352 & 0.616 & 0.618 & 1.998 & 3.8e-703 & 5.6e-352 & 2.4e-03 \\
%1671 & 2.5e-704 & 1.3e-352 & 0.616 & 0.618 & 3.0e-352 & 0.616 & 0.618 & 1.998 & 1.5e-703 & 3.5e-352 & 2.4e-03 \\
%1672 & 9.5e-705 & 8.2e-353 & 0.616 & 0.618 & 1.9e-352 & 0.616 & 0.618 & 1.998 & 5.6e-704 & 2.1e-352 & 2.4e-03 \\
%1673 & 3.6e-705 & 5.1e-353 & 0.616 & 0.618 & 1.2e-352 & 0.616 & 0.618 & 1.998 & 2.1e-704 & 1.3e-352 & 2.4e-03 \\
%1674 & 1.4e-705 & 3.1e-353 & 0.616 & 0.618 & 7.1e-353 & 0.616 & 0.618 & 1.998 & 8.2e-705 & 8.2e-353 & 2.4e-03 \\
%1675 & 5.3e-706 & 1.9e-353 & 0.616 & 0.618 & 4.4e-353 & 0.616 & 0.618 & 1.998 & 3.1e-705 & 5.1e-353 & 2.4e-03 \\
%1676 & 2.0e-706 & 1.2e-353 & 0.616 & 0.618 & 2.7e-353 & 0.616 & 0.618 & 1.998 & 1.2e-705 & 3.1e-353 & 2.4e-03 \\
%1677 & 7.7e-707 & 7.4e-354 & 0.616 & 0.618 & 1.7e-353 & 0.616 & 0.618 & 1.998 & 4.5e-706 & 1.9e-353 & 2.4e-03 \\
%1678 & 2.9e-707 & 4.6e-354 & 0.616 & 0.618 & 1.0e-353 & 0.616 & 0.618 & 1.998 & 1.7e-706 & 1.2e-353 & 2.4e-03 \\
%1679 & 1.1e-707 & 2.8e-354 & 0.616 & 0.618 & 6.4e-354 & 0.616 & 0.618 & 1.998 & 6.6e-707 & 7.4e-354 & 2.4e-03 \\
%1680 & 4.3e-708 & 1.7e-354 & 0.616 & 0.618 & 4.0e-354 & 0.616 & 0.618 & 1.998 & 2.5e-707 & 4.6e-354 & 2.4e-03 \\
%1681 & 1.6e-708 & 1.1e-354 & 0.616 & 0.618 & 2.5e-354 & 0.616 & 0.618 & 1.998 & 9.7e-708 & 2.8e-354 & 2.4e-03 \\
%1682 & 6.2e-709 & 6.6e-355 & 0.616 & 0.618 & 1.5e-354 & 0.616 & 0.618 & 1.998 & 3.7e-708 & 1.7e-354 & 2.4e-03 \\
%1683 & 2.4e-709 & 4.1e-355 & 0.616 & 0.618 & 9.4e-355 & 0.616 & 0.618 & 1.998 & 1.4e-708 & 1.1e-354 & 2.4e-03 \\
%1684 & 9.1e-710 & 2.5e-355 & 0.616 & 0.618 & 5.8e-355 & 0.616 & 0.618 & 1.998 & 5.4e-709 & 6.7e-355 & 2.4e-03 \\
%1685 & 3.5e-710 & 1.6e-355 & 0.616 & 0.618 & 3.6e-355 & 0.616 & 0.618 & 1.998 & 2.1e-709 & 4.1e-355 & 2.4e-03 \\
%1686 & 1.3e-710 & 9.7e-356 & 0.616 & 0.618 & 2.2e-355 & 0.616 & 0.618 & 1.998 & 7.9e-710 & 2.5e-355 & 2.4e-03 \\
%1687 & 5.1e-711 & 6.0e-356 & 0.616 & 0.618 & 1.4e-355 & 0.616 & 0.618 & 1.998 & 3.0e-710 & 1.6e-355 & 2.4e-03 \\
%1688 & 1.9e-711 & 3.7e-356 & 0.616 & 0.618 & 8.5e-356 & 0.616 & 0.618 & 1.998 & 1.1e-710 & 9.7e-356 & 2.4e-03 \\
%1689 & 7.4e-712 & 2.3e-356 & 0.616 & 0.618 & 5.2e-356 & 0.616 & 0.618 & 1.998 & 4.4e-711 & 6.0e-356 & 2.4e-03 \\
%1690 & 2.8e-712 & 1.4e-356 & 0.616 & 0.618 & 3.2e-356 & 0.616 & 0.618 & 1.998 & 1.7e-711 & 3.7e-356 & 2.4e-03 \\
%1691 & 1.1e-712 & 8.7e-357 & 0.616 & 0.618 & 2.0e-356 & 0.616 & 0.618 & 1.998 & 6.4e-712 & 2.3e-356 & 2.4e-03 \\
%1692 & 4.1e-713 & 5.4e-357 & 0.616 & 0.618 & 1.2e-356 & 0.616 & 0.618 & 1.998 & 2.4e-712 & 1.4e-356 & 2.4e-03 \\
%1693 & 1.6e-713 & 3.3e-357 & 0.616 & 0.618 & 7.6e-357 & 0.616 & 0.618 & 1.998 & 9.3e-713 & 8.8e-357 & 2.4e-03 \\
%1694 & 6.0e-714 & 2.1e-357 & 0.616 & 0.618 & 4.7e-357 & 0.616 & 0.618 & 1.998 & 3.6e-713 & 5.4e-357 & 2.4e-03 \\
%1695 & 2.3e-714 & 1.3e-357 & 0.616 & 0.618 & 2.9e-357 & 0.616 & 0.618 & 1.998 & 1.4e-713 & 3.3e-357 & 2.4e-03 \\
%1696 & 8.8e-715 & 7.9e-358 & 0.616 & 0.618 & 1.8e-357 & 0.616 & 0.618 & 1.998 & 5.2e-714 & 2.1e-357 & 2.4e-03 \\
%1697 & 3.4e-715 & 4.9e-358 & 0.616 & 0.618 & 1.1e-357 & 0.616 & 0.618 & 1.998 & 2.0e-714 & 1.3e-357 & 2.4e-03 \\
%1698 & 1.3e-715 & 3.0e-358 & 0.616 & 0.618 & 6.9e-358 & 0.616 & 0.618 & 1.998 & 7.6e-715 & 7.9e-358 & 2.4e-03 \\
%1699 & 4.9e-716 & 1.9e-358 & 0.616 & 0.618 & 4.3e-358 & 0.616 & 0.618 & 1.998 & 2.9e-715 & 4.9e-358 & 2.4e-03 \\
%1700 & 1.9e-716 & 1.2e-358 & 0.616 & 0.618 & 2.6e-358 & 0.616 & 0.618 & 1.998 & 1.1e-715 & 3.0e-358 & 2.4e-03 \\
%1701 & 7.1e-717 & 7.1e-359 & 0.616 & 0.618 & 1.6e-358 & 0.616 & 0.618 & 1.998 & 4.2e-716 & 1.9e-358 & 2.4e-03 \\
%1702 & 2.7e-717 & 4.4e-359 & 0.616 & 0.618 & 1.0e-358 & 0.616 & 0.618 & 1.998 & 1.6e-716 & 1.2e-358 & 2.4e-03 \\
%1703 & 1.0e-717 & 2.7e-359 & 0.616 & 0.618 & 6.2e-359 & 0.616 & 0.618 & 1.998 & 6.2e-717 & 7.1e-359 & 2.4e-03 \\
%1704 & 4.0e-718 & 1.7e-359 & 0.616 & 0.618 & 3.8e-359 & 0.616 & 0.618 & 1.998 & 2.4e-717 & 4.4e-359 & 2.4e-03 \\
%1705 & 1.5e-718 & 1.0e-359 & 0.616 & 0.618 & 2.4e-359 & 0.616 & 0.618 & 1.998 & 9.0e-718 & 2.7e-359 & 2.4e-03 \\
%1706 & 5.8e-719 & 6.4e-360 & 0.616 & 0.618 & 1.5e-359 & 0.616 & 0.618 & 1.998 & 3.4e-718 & 1.7e-359 & 2.4e-03 \\
%1707 & 2.2e-719 & 4.0e-360 & 0.616 & 0.618 & 9.1e-360 & 0.616 & 0.618 & 1.998 & 1.3e-718 & 1.0e-359 & 2.4e-03 \\
%1708 & 8.5e-720 & 2.4e-360 & 0.616 & 0.618 & 5.6e-360 & 0.616 & 0.618 & 1.998 & 5.0e-719 & 6.4e-360 & 2.4e-03 \\
%1709 & 3.2e-720 & 1.5e-360 & 0.616 & 0.618 & 3.5e-360 & 0.616 & 0.618 & 1.998 & 1.9e-719 & 4.0e-360 & 2.4e-03 \\
%1710 & 1.2e-720 & 9.4e-361 & 0.616 & 0.618 & 2.1e-360 & 0.616 & 0.618 & 1.998 & 7.3e-720 & 2.5e-360 & 2.4e-03 \\
%1711 & 4.7e-721 & 5.8e-361 & 0.616 & 0.618 & 1.3e-360 & 0.616 & 0.618 & 1.998 & 2.8e-720 & 1.5e-360 & 2.4e-03 \\
%1712 & 1.8e-721 & 3.6e-361 & 0.616 & 0.618 & 8.2e-361 & 0.616 & 0.618 & 1.998 & 1.1e-720 & 9.4e-361 & 2.4e-03 \\
%1713 & 6.9e-722 & 2.2e-361 & 0.616 & 0.618 & 5.1e-361 & 0.616 & 0.618 & 1.998 & 4.1e-721 & 5.8e-361 & 2.4e-03 \\
%1714 & 2.6e-722 & 1.4e-361 & 0.616 & 0.618 & 3.1e-361 & 0.616 & 0.618 & 1.998 & 1.6e-721 & 3.6e-361 & 2.4e-03 \\
%1715 & 1.0e-722 & 8.4e-362 & 0.616 & 0.618 & 1.9e-361 & 0.616 & 0.618 & 1.998 & 6.0e-722 & 2.2e-361 & 2.4e-03 \\
%1716 & 3.8e-723 & 5.2e-362 & 0.616 & 0.618 & 1.2e-361 & 0.616 & 0.618 & 1.998 & 2.3e-722 & 1.4e-361 & 2.4e-03 \\
%1717 & 1.5e-723 & 3.2e-362 & 0.616 & 0.618 & 7.4e-362 & 0.616 & 0.618 & 1.998 & 8.7e-723 & 8.4e-362 & 2.4e-03 \\
%1718 & 5.6e-724 & 2.0e-362 & 0.616 & 0.618 & 4.6e-362 & 0.616 & 0.618 & 1.998 & 3.3e-723 & 5.2e-362 & 2.4e-03 \\
%1719 & 2.1e-724 & 1.2e-362 & 0.616 & 0.618 & 2.8e-362 & 0.616 & 0.618 & 1.998 & 1.3e-723 & 3.2e-362 & 2.4e-03 \\
%1720 & 8.2e-725 & 7.6e-363 & 0.616 & 0.618 & 1.7e-362 & 0.616 & 0.618 & 1.998 & 4.8e-724 & 2.0e-362 & 2.4e-03 \\
%1721 & 3.1e-725 & 4.7e-363 & 0.616 & 0.618 & 1.1e-362 & 0.616 & 0.618 & 1.998 & 1.8e-724 & 1.2e-362 & 2.4e-03 \\
%1722 & 1.2e-725 & 2.9e-363 & 0.616 & 0.618 & 6.6e-363 & 0.616 & 0.618 & 1.998 & 7.1e-725 & 7.6e-363 & 2.4e-03 \\
%1723 & 4.6e-726 & 1.8e-363 & 0.616 & 0.618 & 4.1e-363 & 0.616 & 0.618 & 1.998 & 2.7e-725 & 4.7e-363 & 2.4e-03 \\
%1724 & 1.7e-726 & 1.1e-363 & 0.616 & 0.618 & 2.5e-363 & 0.616 & 0.618 & 1.998 & 1.0e-725 & 2.9e-363 & 2.4e-03 \\
%1725 & 6.6e-727 & 6.9e-364 & 0.616 & 0.618 & 1.6e-363 & 0.616 & 0.618 & 1.998 & 3.9e-726 & 1.8e-363 & 2.4e-03 \\
%1726 & 2.5e-727 & 4.2e-364 & 0.616 & 0.618 & 9.7e-364 & 0.616 & 0.618 & 1.998 & 1.5e-726 & 1.1e-363 & 2.4e-03 \\
%1727 & 9.7e-728 & 2.6e-364 & 0.616 & 0.618 & 6.0e-364 & 0.616 & 0.618 & 1.998 & 5.7e-727 & 6.9e-364 & 2.4e-03 \\
%1728 & 3.7e-728 & 1.6e-364 & 0.616 & 0.618 & 3.7e-364 & 0.616 & 0.618 & 1.998 & 2.2e-727 & 4.2e-364 & 2.4e-03 \\
%1729 & 1.4e-728 & 1.0e-364 & 0.616 & 0.618 & 2.3e-364 & 0.616 & 0.618 & 1.998 & 8.4e-728 & 2.6e-364 & 2.4e-03 \\
%1730 & 5.4e-729 & 6.2e-365 & 0.616 & 0.618 & 1.4e-364 & 0.616 & 0.618 & 1.998 & 3.2e-728 & 1.6e-364 & 2.4e-03 \\
%1731 & 2.1e-729 & 3.8e-365 & 0.616 & 0.618 & 8.7e-365 & 0.616 & 0.618 & 1.998 & 1.2e-728 & 1.0e-364 & 2.4e-03 \\
%1732 & 7.9e-730 & 2.4e-365 & 0.616 & 0.618 & 5.4e-365 & 0.616 & 0.618 & 1.998 & 4.7e-729 & 6.2e-365 & 2.4e-03 \\
%1733 & 3.0e-730 & 1.5e-365 & 0.616 & 0.618 & 3.3e-365 & 0.616 & 0.618 & 1.998 & 1.8e-729 & 3.8e-365 & 2.4e-03 \\
%1734 & 1.2e-730 & 9.0e-366 & 0.616 & 0.618 & 2.1e-365 & 0.616 & 0.618 & 1.998 & 6.8e-730 & 2.4e-365 & 2.4e-03 \\
%1735 & 4.4e-731 & 5.6e-366 & 0.616 & 0.618 & 1.3e-365 & 0.616 & 0.618 & 1.998 & 2.6e-730 & 1.5e-365 & 2.4e-03 \\
%1736 & 1.7e-731 & 3.4e-366 & 0.616 & 0.618 & 7.9e-366 & 0.616 & 0.618 & 1.998 & 9.9e-731 & 9.0e-366 & 2.4e-03 \\
%1737 & 6.4e-732 & 2.1e-366 & 0.616 & 0.618 & 4.9e-366 & 0.616 & 0.618 & 1.998 & 3.8e-731 & 5.6e-366 & 2.4e-03 \\
%1738 & 2.4e-732 & 1.3e-366 & 0.616 & 0.618 & 3.0e-366 & 0.616 & 0.618 & 1.998 & 1.4e-731 & 3.4e-366 & 2.4e-03 \\
%1739 & 9.4e-733 & 8.1e-367 & 0.616 & 0.618 & 1.9e-366 & 0.616 & 0.618 & 1.998 & 5.5e-732 & 2.1e-366 & 2.4e-03 \\
%1740 & 3.6e-733 & 5.0e-367 & 0.616 & 0.618 & 1.2e-366 & 0.616 & 0.618 & 1.998 & 2.1e-732 & 1.3e-366 & 2.4e-03 \\
%1741 & 1.4e-733 & 3.1e-367 & 0.616 & 0.618 & 7.1e-367 & 0.616 & 0.618 & 1.998 & 8.1e-733 & 8.1e-367 & 2.4e-03 \\
%1742 & 5.2e-734 & 1.9e-367 & 0.616 & 0.618 & 4.4e-367 & 0.616 & 0.618 & 1.998 & 3.1e-733 & 5.0e-367 & 2.4e-03 \\
%1743 & 2.0e-734 & 1.2e-367 & 0.616 & 0.618 & 2.7e-367 & 0.616 & 0.618 & 1.998 & 1.2e-733 & 3.1e-367 & 2.4e-03 \\
%1744 & 7.6e-735 & 7.3e-368 & 0.616 & 0.618 & 1.7e-367 & 0.616 & 0.618 & 1.998 & 4.5e-734 & 1.9e-367 & 2.4e-03 \\
%1745 & 2.9e-735 & 4.5e-368 & 0.616 & 0.618 & 1.0e-367 & 0.616 & 0.618 & 1.998 & 1.7e-734 & 1.2e-367 & 2.4e-03 \\
%1746 & 1.1e-735 & 2.8e-368 & 0.616 & 0.618 & 6.4e-368 & 0.616 & 0.618 & 1.998 & 6.6e-735 & 7.3e-368 & 2.4e-03 \\
%1747 & 4.2e-736 & 1.7e-368 & 0.616 & 0.618 & 4.0e-368 & 0.616 & 0.618 & 1.998 & 2.5e-735 & 4.5e-368 & 2.4e-03 \\
%1748 & 1.6e-736 & 1.1e-368 & 0.616 & 0.618 & 2.4e-368 & 0.616 & 0.618 & 1.998 & 9.6e-736 & 2.8e-368 & 2.4e-03 \\
%1749 & 6.2e-737 & 6.6e-369 & 0.616 & 0.618 & 1.5e-368 & 0.616 & 0.618 & 1.998 & 3.7e-736 & 1.7e-368 & 2.4e-03 \\
%1750 & 2.4e-737 & 4.1e-369 & 0.616 & 0.618 & 9.4e-369 & 0.616 & 0.618 & 1.998 & 1.4e-736 & 1.1e-368 & 2.4e-03 \\
%1751 & 9.0e-738 & 2.5e-369 & 0.616 & 0.618 & 5.8e-369 & 0.616 & 0.618 & 1.998 & 5.3e-737 & 6.6e-369 & 2.4e-03 \\
%1752 & 3.4e-738 & 1.6e-369 & 0.616 & 0.618 & 3.6e-369 & 0.616 & 0.618 & 1.998 & 2.0e-737 & 4.1e-369 & 2.4e-03 \\
%1753 & 1.3e-738 & 9.6e-370 & 0.616 & 0.618 & 2.2e-369 & 0.616 & 0.618 & 1.998 & 7.8e-738 & 2.5e-369 & 2.4e-03 \\
%1754 & 5.0e-739 & 6.0e-370 & 0.616 & 0.618 & 1.4e-369 & 0.616 & 0.618 & 1.998 & 3.0e-738 & 1.6e-369 & 2.4e-03 \\
%1755 & 1.9e-739 & 3.7e-370 & 0.616 & 0.618 & 8.4e-370 & 0.616 & 0.618 & 1.998 & 1.1e-738 & 9.7e-370 & 2.4e-03 \\
%1756 & 7.3e-740 & 2.3e-370 & 0.616 & 0.618 & 5.2e-370 & 0.616 & 0.618 & 1.998 & 4.3e-739 & 6.0e-370 & 2.4e-03 \\
%1757 & 2.8e-740 & 1.4e-370 & 0.616 & 0.618 & 3.2e-370 & 0.616 & 0.618 & 1.998 & 1.7e-739 & 3.7e-370 & 2.4e-03 \\
%1758 & 1.1e-740 & 8.7e-371 & 0.616 & 0.618 & 2.0e-370 & 0.616 & 0.618 & 1.998 & 6.3e-740 & 2.3e-370 & 2.4e-03 \\
%1759 & 4.1e-741 & 5.4e-371 & 0.616 & 0.618 & 1.2e-370 & 0.616 & 0.618 & 1.998 & 2.4e-740 & 1.4e-370 & 2.4e-03 \\
%1760 & 1.6e-741 & 3.3e-371 & 0.616 & 0.618 & 7.6e-371 & 0.616 & 0.618 & 1.998 & 9.2e-741 & 8.7e-371 & 2.4e-03 \\
%1761 & 6.0e-742 & 2.1e-371 & 0.616 & 0.618 & 4.7e-371 & 0.616 & 0.618 & 1.998 & 3.5e-741 & 5.4e-371 & 2.4e-03 \\
%1762 & 2.3e-742 & 1.3e-371 & 0.616 & 0.618 & 2.9e-371 & 0.616 & 0.618 & 1.998 & 1.3e-741 & 3.3e-371 & 2.4e-03 \\
%1763 & 8.7e-743 & 7.8e-372 & 0.616 & 0.618 & 1.8e-371 & 0.616 & 0.618 & 1.998 & 5.1e-742 & 2.1e-371 & 2.4e-03 \\
%1764 & 3.3e-743 & 4.8e-372 & 0.616 & 0.618 & 1.1e-371 & 0.616 & 0.618 & 1.998 & 2.0e-742 & 1.3e-371 & 2.4e-03 \\
%1765 & 1.3e-743 & 3.0e-372 & 0.616 & 0.618 & 6.9e-372 & 0.616 & 0.618 & 1.998 & 7.5e-743 & 7.9e-372 & 2.4e-03 \\
%1766 & 4.9e-744 & 1.9e-372 & 0.616 & 0.618 & 4.2e-372 & 0.616 & 0.618 & 1.998 & 2.9e-743 & 4.9e-372 & 2.4e-03 \\
%1767 & 1.9e-744 & 1.1e-372 & 0.616 & 0.618 & 2.6e-372 & 0.616 & 0.618 & 1.998 & 1.1e-743 & 3.0e-372 & 2.4e-03 \\
%1768 & 7.1e-745 & 7.1e-373 & 0.616 & 0.618 & 1.6e-372 & 0.616 & 0.618 & 1.998 & 4.2e-744 & 1.9e-372 & 2.4e-03 \\
%1769 & 2.7e-745 & 4.4e-373 & 0.616 & 0.618 & 1.0e-372 & 0.616 & 0.618 & 1.998 & 1.6e-744 & 1.1e-372 & 2.4e-03 \\
%1770 & 1.0e-745 & 2.7e-373 & 0.616 & 0.618 & 6.2e-373 & 0.616 & 0.618 & 1.998 & 6.1e-745 & 7.1e-373 & 2.4e-03 \\
%1771 & 3.9e-746 & 1.7e-373 & 0.616 & 0.618 & 3.8e-373 & 0.616 & 0.618 & 1.998 & 2.3e-745 & 4.4e-373 & 2.4e-03 \\
%1772 & 1.5e-746 & 1.0e-373 & 0.616 & 0.618 & 2.4e-373 & 0.616 & 0.618 & 1.998 & 8.9e-746 & 2.7e-373 & 2.4e-03 \\
%1773 & 5.8e-747 & 6.4e-374 & 0.616 & 0.618 & 1.5e-373 & 0.616 & 0.618 & 1.998 & 3.4e-746 & 1.7e-373 & 2.4e-03 \\
%1774 & 2.2e-747 & 3.9e-374 & 0.616 & 0.618 & 9.0e-374 & 0.616 & 0.618 & 1.998 & 1.3e-746 & 1.0e-373 & 2.4e-03 \\
%1775 & 8.4e-748 & 2.4e-374 & 0.616 & 0.618 & 5.6e-374 & 0.616 & 0.618 & 1.998 & 5.0e-747 & 6.4e-374 & 2.4e-03 \\
%1776 & 3.2e-748 & 1.5e-374 & 0.616 & 0.618 & 3.4e-374 & 0.616 & 0.618 & 1.998 & 1.9e-747 & 3.9e-374 & 2.4e-03 \\
%1777 & 1.2e-748 & 9.3e-375 & 0.616 & 0.618 & 2.1e-374 & 0.616 & 0.618 & 1.998 & 7.2e-748 & 2.4e-374 & 2.4e-03 \\
%1778 & 4.7e-749 & 5.8e-375 & 0.616 & 0.618 & 1.3e-374 & 0.616 & 0.618 & 1.998 & 2.8e-748 & 1.5e-374 & 2.4e-03 \\
%1779 & 1.8e-749 & 3.6e-375 & 0.616 & 0.618 & 8.1e-375 & 0.616 & 0.618 & 1.998 & 1.1e-748 & 9.3e-375 & 2.4e-03 \\
%1780 & 6.8e-750 & 2.2e-375 & 0.616 & 0.618 & 5.0e-375 & 0.616 & 0.618 & 1.998 & 4.0e-749 & 5.8e-375 & 2.4e-03 \\
%1781 & 2.6e-750 & 1.4e-375 & 0.616 & 0.618 & 3.1e-375 & 0.616 & 0.618 & 1.998 & 1.5e-749 & 3.6e-375 & 2.4e-03 \\
%1782 & 1.0e-750 & 8.4e-376 & 0.616 & 0.618 & 1.9e-375 & 0.616 & 0.618 & 1.998 & 5.9e-750 & 2.2e-375 & 2.4e-03 \\
%1783 & 3.8e-751 & 5.2e-376 & 0.616 & 0.618 & 1.2e-375 & 0.616 & 0.618 & 1.998 & 2.3e-750 & 1.4e-375 & 2.4e-03 \\
%1784 & 1.5e-751 & 3.2e-376 & 0.616 & 0.618 & 7.3e-376 & 0.616 & 0.618 & 1.998 & 8.6e-751 & 8.4e-376 & 2.4e-03 \\
%1785 & 5.5e-752 & 2.0e-376 & 0.616 & 0.618 & 4.5e-376 & 0.616 & 0.618 & 1.998 & 3.3e-751 & 5.2e-376 & 2.4e-03 \\
%1786 & 2.1e-752 & 1.2e-376 & 0.616 & 0.618 & 2.8e-376 & 0.616 & 0.618 & 1.998 & 1.3e-751 & 3.2e-376 & 2.4e-03 \\
%1787 & 8.1e-753 & 7.6e-377 & 0.616 & 0.618 & 1.7e-376 & 0.616 & 0.618 & 1.998 & 4.8e-752 & 2.0e-376 & 2.4e-03 \\
%1788 & 3.1e-753 & 4.7e-377 & 0.616 & 0.618 & 1.1e-376 & 0.616 & 0.618 & 1.998 & 1.8e-752 & 1.2e-376 & 2.4e-03 \\
%1789 & 1.2e-753 & 2.9e-377 & 0.616 & 0.618 & 6.6e-377 & 0.616 & 0.618 & 1.998 & 7.0e-753 & 7.6e-377 & 2.4e-03 \\
%1790 & 4.5e-754 & 1.8e-377 & 0.616 & 0.618 & 4.1e-377 & 0.616 & 0.618 & 1.998 & 2.7e-753 & 4.7e-377 & 2.4e-03 \\
%1791 & 1.7e-754 & 1.1e-377 & 0.616 & 0.618 & 2.5e-377 & 0.616 & 0.618 & 1.998 & 1.0e-753 & 2.9e-377 & 2.4e-03 \\
%1792 & 6.6e-755 & 6.8e-378 & 0.616 & 0.618 & 1.6e-377 & 0.616 & 0.618 & 1.998 & 3.9e-754 & 1.8e-377 & 2.4e-03 \\
%1793 & 2.5e-755 & 4.2e-378 & 0.616 & 0.618 & 9.6e-378 & 0.616 & 0.618 & 1.998 & 1.5e-754 & 1.1e-377 & 2.4e-03 \\
%1794 & 9.6e-756 & 2.6e-378 & 0.616 & 0.618 & 6.0e-378 & 0.616 & 0.618 & 1.998 & 5.7e-755 & 6.8e-378 & 2.4e-03 \\
%1795 & 3.7e-756 & 1.6e-378 & 0.616 & 0.618 & 3.7e-378 & 0.616 & 0.618 & 1.998 & 2.2e-755 & 4.2e-378 & 2.4e-03 \\
%1796 & 1.4e-756 & 1.0e-378 & 0.616 & 0.618 & 2.3e-378 & 0.616 & 0.618 & 1.998 & 8.3e-756 & 2.6e-378 & 2.4e-03 \\
%1797 & 5.4e-757 & 6.2e-379 & 0.616 & 0.618 & 1.4e-378 & 0.616 & 0.618 & 1.998 & 3.2e-756 & 1.6e-378 & 2.4e-03 \\
%1798 & 2.0e-757 & 3.8e-379 & 0.616 & 0.618 & 8.7e-379 & 0.616 & 0.618 & 1.998 & 1.2e-756 & 1.0e-378 & 2.4e-03 \\
%1799 & 7.8e-758 & 2.3e-379 & 0.616 & 0.618 & 5.4e-379 & 0.616 & 0.618 & 1.998 & 4.6e-757 & 6.2e-379 & 2.4e-03 \\
%1800 & 3.0e-758 & 1.5e-379 & 0.616 & 0.618 & 3.3e-379 & 0.616 & 0.618 & 1.999 & 1.8e-757 & 3.8e-379 & 2.4e-03 \\
%1801 & 1.1e-758 & 9.0e-380 & 0.616 & 0.618 & 2.1e-379 & 0.616 & 0.618 & 1.999 & 6.7e-758 & 2.4e-379 & 2.4e-03 \\
%1802 & 4.4e-759 & 5.5e-380 & 0.616 & 0.618 & 1.3e-379 & 0.616 & 0.618 & 1.999 & 2.6e-758 & 1.5e-379 & 2.4e-03 \\
%1803 & 1.7e-759 & 3.4e-380 & 0.616 & 0.618 & 7.8e-380 & 0.616 & 0.618 & 1.999 & 9.8e-759 & 9.0e-380 & 2.4e-03 \\
%1804 & 6.3e-760 & 2.1e-380 & 0.616 & 0.618 & 4.8e-380 & 0.616 & 0.618 & 1.999 & 3.8e-759 & 5.6e-380 & 2.4e-03 \\
%1805 & 2.4e-760 & 1.3e-380 & 0.616 & 0.618 & 3.0e-380 & 0.616 & 0.618 & 1.999 & 1.4e-759 & 3.4e-380 & 2.4e-03 \\
%1806 & 9.3e-761 & 8.1e-381 & 0.616 & 0.618 & 1.9e-380 & 0.616 & 0.618 & 1.999 & 5.5e-760 & 2.1e-380 & 2.4e-03 \\
%1807 & 3.5e-761 & 5.0e-381 & 0.616 & 0.618 & 1.1e-380 & 0.616 & 0.618 & 1.999 & 2.1e-760 & 1.3e-380 & 2.4e-03 \\
%1808 & 1.4e-761 & 3.1e-381 & 0.616 & 0.618 & 7.1e-381 & 0.616 & 0.618 & 1.999 & 8.0e-761 & 8.1e-381 & 2.4e-03 \\
%1809 & 5.2e-762 & 1.9e-381 & 0.616 & 0.618 & 4.4e-381 & 0.616 & 0.618 & 1.999 & 3.1e-761 & 5.0e-381 & 2.4e-03 \\
%1810 & 2.0e-762 & 1.2e-381 & 0.616 & 0.618 & 2.7e-381 & 0.616 & 0.618 & 1.999 & 1.2e-761 & 3.1e-381 & 2.4e-03 \\
%1811 & 7.5e-763 & 7.3e-382 & 0.616 & 0.618 & 1.7e-381 & 0.616 & 0.618 & 1.999 & 4.5e-762 & 1.9e-381 & 2.4e-03 \\
%1812 & 2.9e-763 & 4.5e-382 & 0.616 & 0.618 & 1.0e-381 & 0.616 & 0.618 & 1.999 & 1.7e-762 & 1.2e-381 & 2.4e-03 \\
%1813 & 1.1e-763 & 2.8e-382 & 0.616 & 0.618 & 6.4e-382 & 0.616 & 0.618 & 1.999 & 6.5e-763 & 7.3e-382 & 2.4e-03 \\
%1814 & 4.2e-764 & 1.7e-382 & 0.616 & 0.618 & 3.9e-382 & 0.616 & 0.618 & 1.999 & 2.5e-763 & 4.5e-382 & 2.4e-03 \\
%1815 & 1.6e-764 & 1.1e-382 & 0.616 & 0.618 & 2.4e-382 & 0.616 & 0.618 & 1.999 & 9.5e-764 & 2.8e-382 & 2.4e-03 \\
%1816 & 6.1e-765 & 6.6e-383 & 0.616 & 0.618 & 1.5e-382 & 0.616 & 0.618 & 1.999 & 3.6e-764 & 1.7e-382 & 2.4e-03 \\
%1817 & 2.3e-765 & 4.1e-383 & 0.616 & 0.618 & 9.3e-383 & 0.616 & 0.618 & 1.999 & 1.4e-764 & 1.1e-382 & 2.4e-03 \\
%1818 & 8.9e-766 & 2.5e-383 & 0.616 & 0.618 & 5.8e-383 & 0.616 & 0.618 & 1.999 & 5.3e-765 & 6.6e-383 & 2.4e-03 \\
%1819 & 3.4e-766 & 1.6e-383 & 0.616 & 0.618 & 3.6e-383 & 0.616 & 0.618 & 1.999 & 2.0e-765 & 4.1e-383 & 2.4e-03 \\
%1820 & 1.3e-766 & 9.6e-384 & 0.616 & 0.618 & 2.2e-383 & 0.616 & 0.618 & 1.999 & 7.7e-766 & 2.5e-383 & 2.4e-03 \\
%1821 & 5.0e-767 & 5.9e-384 & 0.616 & 0.618 & 1.4e-383 & 0.616 & 0.618 & 1.999 & 2.9e-766 & 1.6e-383 & 2.4e-03 \\
%1822 & 1.9e-767 & 3.7e-384 & 0.616 & 0.618 & 8.4e-384 & 0.616 & 0.618 & 1.999 & 1.1e-766 & 9.6e-384 & 2.4e-03 \\
%1823 & 7.3e-768 & 2.3e-384 & 0.616 & 0.618 & 5.2e-384 & 0.616 & 0.618 & 1.999 & 4.3e-767 & 5.9e-384 & 2.4e-03 \\
%1824 & 2.8e-768 & 1.4e-384 & 0.616 & 0.618 & 3.2e-384 & 0.616 & 0.618 & 1.999 & 1.6e-767 & 3.7e-384 & 2.4e-03 \\
%1825 & 1.1e-768 & 8.7e-385 & 0.616 & 0.618 & 2.0e-384 & 0.616 & 0.618 & 1.999 & 6.3e-768 & 2.3e-384 & 2.4e-03 \\
%1826 & 4.0e-769 & 5.4e-385 & 0.616 & 0.618 & 1.2e-384 & 0.616 & 0.618 & 1.999 & 2.4e-768 & 1.4e-384 & 2.4e-03 \\
%1827 & 1.5e-769 & 3.3e-385 & 0.616 & 0.618 & 7.6e-385 & 0.616 & 0.618 & 1.999 & 9.1e-769 & 8.7e-385 & 2.4e-03 \\
%1828 & 5.9e-770 & 2.0e-385 & 0.616 & 0.618 & 4.7e-385 & 0.616 & 0.618 & 1.999 & 3.5e-769 & 5.4e-385 & 2.4e-03 \\
%1829 & 2.3e-770 & 1.3e-385 & 0.616 & 0.618 & 2.9e-385 & 0.616 & 0.618 & 1.999 & 1.3e-769 & 3.3e-385 & 2.4e-03 \\
%1830 & 8.6e-771 & 7.8e-386 & 0.616 & 0.618 & 1.8e-385 & 0.616 & 0.618 & 1.999 & 5.1e-770 & 2.0e-385 & 2.4e-03 \\
%1831 & 3.3e-771 & 4.8e-386 & 0.616 & 0.618 & 1.1e-385 & 0.616 & 0.618 & 1.999 & 1.9e-770 & 1.3e-385 & 2.4e-03 \\
%1832 & 1.3e-771 & 3.0e-386 & 0.616 & 0.618 & 6.8e-386 & 0.616 & 0.618 & 1.999 & 7.4e-771 & 7.8e-386 & 2.4e-03 \\
%1833 & 4.8e-772 & 1.8e-386 & 0.616 & 0.618 & 4.2e-386 & 0.616 & 0.618 & 1.999 & 2.8e-771 & 4.8e-386 & 2.4e-03 \\
%1834 & 1.8e-772 & 1.1e-386 & 0.616 & 0.618 & 2.6e-386 & 0.616 & 0.618 & 1.999 & 1.1e-771 & 3.0e-386 & 2.4e-03 \\
%1835 & 7.0e-773 & 7.0e-387 & 0.616 & 0.618 & 1.6e-386 & 0.616 & 0.618 & 1.999 & 4.1e-772 & 1.8e-386 & 2.4e-03 \\
%1836 & 2.7e-773 & 4.3e-387 & 0.616 & 0.618 & 1.0e-386 & 0.616 & 0.618 & 1.999 & 1.6e-772 & 1.1e-386 & 2.4e-03 \\
%1837 & 1.0e-773 & 2.7e-387 & 0.616 & 0.618 & 6.2e-387 & 0.616 & 0.618 & 1.999 & 6.0e-773 & 7.0e-387 & 2.4e-03 \\
%1838 & 3.9e-774 & 1.7e-387 & 0.616 & 0.618 & 3.8e-387 & 0.616 & 0.618 & 1.999 & 2.3e-773 & 4.4e-387 & 2.4e-03 \\
%1839 & 1.5e-774 & 1.0e-387 & 0.616 & 0.618 & 2.3e-387 & 0.616 & 0.618 & 1.999 & 8.8e-774 & 2.7e-387 & 2.4e-03 \\
%1840 & 5.7e-775 & 6.3e-388 & 0.616 & 0.618 & 1.5e-387 & 0.616 & 0.618 & 1.999 & 3.4e-774 & 1.7e-387 & 2.4e-03 \\
%1841 & 2.2e-775 & 3.9e-388 & 0.616 & 0.618 & 9.0e-388 & 0.616 & 0.618 & 1.999 & 1.3e-774 & 1.0e-387 & 2.4e-03 \\
%1842 & 8.3e-776 & 2.4e-388 & 0.616 & 0.618 & 5.5e-388 & 0.616 & 0.618 & 1.999 & 4.9e-775 & 6.4e-388 & 2.4e-03 \\
%1843 & 3.2e-776 & 1.5e-388 & 0.616 & 0.618 & 3.4e-388 & 0.616 & 0.618 & 1.999 & 1.9e-775 & 3.9e-388 & 2.4e-03 \\
%1844 & 1.2e-776 & 9.3e-389 & 0.616 & 0.618 & 2.1e-388 & 0.616 & 0.618 & 1.999 & 7.2e-776 & 2.4e-388 & 2.4e-03 \\
%1845 & 4.6e-777 & 5.7e-389 & 0.616 & 0.618 & 1.3e-388 & 0.616 & 0.618 & 1.999 & 2.7e-776 & 1.5e-388 & 2.4e-03 \\
%1846 & 1.8e-777 & 3.5e-389 & 0.616 & 0.618 & 8.1e-389 & 0.616 & 0.618 & 1.999 & 1.0e-776 & 9.3e-389 & 2.4e-03 \\
%1847 & 6.8e-778 & 2.2e-389 & 0.616 & 0.618 & 5.0e-389 & 0.616 & 0.618 & 1.999 & 4.0e-777 & 5.7e-389 & 2.4e-03 \\
%1848 & 2.6e-778 & 1.4e-389 & 0.616 & 0.618 & 3.1e-389 & 0.616 & 0.618 & 1.999 & 1.5e-777 & 3.5e-389 & 2.4e-03 \\
%1849 & 9.9e-779 & 8.3e-390 & 0.616 & 0.618 & 1.9e-389 & 0.616 & 0.618 & 1.999 & 5.8e-778 & 2.2e-389 & 2.4e-03 \\
%1850 & 3.8e-779 & 5.2e-390 & 0.616 & 0.618 & 1.2e-389 & 0.616 & 0.618 & 1.999 & 2.2e-778 & 1.4e-389 & 2.4e-03 \\
%1851 & 1.4e-779 & 3.2e-390 & 0.616 & 0.618 & 7.3e-390 & 0.616 & 0.618 & 1.999 & 8.5e-779 & 8.4e-390 & 2.4e-03 \\
%1852 & 5.5e-780 & 2.0e-390 & 0.616 & 0.618 & 4.5e-390 & 0.616 & 0.618 & 1.999 & 3.3e-779 & 5.2e-390 & 2.4e-03 \\
%1853 & 2.1e-780 & 1.2e-390 & 0.616 & 0.618 & 2.8e-390 & 0.616 & 0.618 & 1.999 & 1.2e-779 & 3.2e-390 & 2.4e-03 \\
%1854 & 8.0e-781 & 7.5e-391 & 0.616 & 0.618 & 1.7e-390 & 0.616 & 0.618 & 1.999 & 4.7e-780 & 2.0e-390 & 2.4e-03 \\
%1855 & 3.1e-781 & 4.7e-391 & 0.616 & 0.618 & 1.1e-390 & 0.616 & 0.618 & 1.999 & 1.8e-780 & 1.2e-390 & 2.4e-03 \\
%1856 & 1.2e-781 & 2.9e-391 & 0.616 & 0.618 & 6.6e-391 & 0.616 & 0.618 & 1.999 & 6.9e-781 & 7.5e-391 & 2.4e-03 \\
%1857 & 4.5e-782 & 1.8e-391 & 0.616 & 0.618 & 4.1e-391 & 0.616 & 0.618 & 1.999 & 2.6e-781 & 4.7e-391 & 2.4e-03 \\
%1858 & 1.7e-782 & 1.1e-391 & 0.616 & 0.618 & 2.5e-391 & 0.616 & 0.618 & 1.999 & 1.0e-781 & 2.9e-391 & 2.4e-03 \\
%1859 & 6.5e-783 & 6.8e-392 & 0.616 & 0.618 & 1.6e-391 & 0.616 & 0.618 & 1.999 & 3.9e-782 & 1.8e-391 & 2.4e-03 \\
%1860 & 2.5e-783 & 4.2e-392 & 0.616 & 0.618 & 9.6e-392 & 0.616 & 0.618 & 1.999 & 1.5e-782 & 1.1e-391 & 2.4e-03 \\
%1861 & 9.5e-784 & 2.6e-392 & 0.616 & 0.618 & 5.9e-392 & 0.616 & 0.618 & 1.999 & 5.6e-783 & 6.8e-392 & 2.4e-03 \\
%1862 & 3.6e-784 & 1.6e-392 & 0.616 & 0.618 & 3.7e-392 & 0.616 & 0.618 & 1.999 & 2.1e-783 & 4.2e-392 & 2.4e-03 \\
%1863 & 1.4e-784 & 9.9e-393 & 0.616 & 0.618 & 2.3e-392 & 0.616 & 0.618 & 1.999 & 8.2e-784 & 2.6e-392 & 2.4e-03 \\
%1864 & 5.3e-785 & 6.1e-393 & 0.616 & 0.618 & 1.4e-392 & 0.616 & 0.618 & 1.999 & 3.1e-784 & 1.6e-392 & 2.4e-03 \\
%1865 & 2.0e-785 & 3.8e-393 & 0.616 & 0.618 & 8.7e-393 & 0.616 & 0.618 & 1.999 & 1.2e-784 & 9.9e-393 & 2.4e-03 \\
%1866 & 7.7e-786 & 2.3e-393 & 0.616 & 0.618 & 5.4e-393 & 0.616 & 0.618 & 1.999 & 4.6e-785 & 6.1e-393 & 2.4e-03 \\
%1867 & 3.0e-786 & 1.4e-393 & 0.616 & 0.618 & 3.3e-393 & 0.616 & 0.618 & 1.999 & 1.7e-785 & 3.8e-393 & 2.4e-03 \\
%1868 & 1.1e-786 & 8.9e-394 & 0.616 & 0.618 & 2.0e-393 & 0.616 & 0.618 & 1.999 & 6.7e-786 & 2.3e-393 & 2.4e-03 \\
%1869 & 4.3e-787 & 5.5e-394 & 0.616 & 0.618 & 1.3e-393 & 0.616 & 0.618 & 1.999 & 2.5e-786 & 1.4e-393 & 2.4e-03 \\
%1870 & 1.6e-787 & 3.4e-394 & 0.616 & 0.618 & 7.8e-394 & 0.616 & 0.618 & 1.999 & 9.7e-787 & 8.9e-394 & 2.4e-03 \\
%1871 & 6.3e-788 & 2.1e-394 & 0.616 & 0.618 & 4.8e-394 & 0.616 & 0.618 & 1.999 & 3.7e-787 & 5.5e-394 & 2.4e-03 \\
%1872 & 2.4e-788 & 1.3e-394 & 0.616 & 0.618 & 3.0e-394 & 0.616 & 0.618 & 1.999 & 1.4e-787 & 3.4e-394 & 2.4e-03 \\
%1873 & 9.2e-789 & 8.1e-395 & 0.616 & 0.618 & 1.8e-394 & 0.616 & 0.618 & 1.999 & 5.4e-788 & 2.1e-394 & 2.4e-03 \\
%1874 & 3.5e-789 & 5.0e-395 & 0.616 & 0.618 & 1.1e-394 & 0.616 & 0.618 & 1.999 & 2.1e-788 & 1.3e-394 & 2.4e-03 \\
%1875 & 1.3e-789 & 3.1e-395 & 0.616 & 0.618 & 7.0e-395 & 0.616 & 0.618 & 1.999 & 7.9e-789 & 8.1e-395 & 2.4e-03 \\
%1876 & 5.1e-790 & 1.9e-395 & 0.616 & 0.618 & 4.3e-395 & 0.616 & 0.618 & 1.999 & 3.0e-789 & 5.0e-395 & 2.4e-03 \\
%1877 & 2.0e-790 & 1.2e-395 & 0.616 & 0.618 & 2.7e-395 & 0.616 & 0.618 & 1.999 & 1.2e-789 & 3.1e-395 & 2.4e-03 \\
%1878 & 7.5e-791 & 7.3e-396 & 0.616 & 0.618 & 1.7e-395 & 0.616 & 0.618 & 1.999 & 4.4e-790 & 1.9e-395 & 2.4e-03 \\
%1879 & 2.8e-791 & 4.5e-396 & 0.616 & 0.618 & 1.0e-395 & 0.616 & 0.618 & 1.999 & 1.7e-790 & 1.2e-395 & 2.4e-03 \\
%1880 & 1.1e-791 & 2.8e-396 & 0.616 & 0.618 & 6.3e-396 & 0.616 & 0.618 & 1.999 & 6.4e-791 & 7.3e-396 & 2.4e-03 \\
%1881 & 4.2e-792 & 1.7e-396 & 0.616 & 0.618 & 3.9e-396 & 0.616 & 0.618 & 1.999 & 2.5e-791 & 4.5e-396 & 2.4e-03 \\
%1882 & 1.6e-792 & 1.1e-396 & 0.616 & 0.618 & 2.4e-396 & 0.616 & 0.618 & 1.999 & 9.4e-792 & 2.8e-396 & 2.4e-03 \\
%1883 & 6.1e-793 & 6.5e-397 & 0.616 & 0.618 & 1.5e-396 & 0.616 & 0.618 & 1.999 & 3.6e-792 & 1.7e-396 & 2.4e-03 \\
%1884 & 2.3e-793 & 4.0e-397 & 0.616 & 0.618 & 9.3e-397 & 0.616 & 0.618 & 1.999 & 1.4e-792 & 1.1e-396 & 2.4e-03 \\
%1885 & 8.8e-794 & 2.5e-397 & 0.616 & 0.618 & 5.7e-397 & 0.616 & 0.618 & 1.999 & 5.2e-793 & 6.6e-397 & 2.4e-03 \\
%1886 & 3.4e-794 & 1.5e-397 & 0.616 & 0.618 & 3.5e-397 & 0.616 & 0.618 & 1.999 & 2.0e-793 & 4.1e-397 & 2.4e-03 \\
%1887 & 1.3e-794 & 9.6e-398 & 0.616 & 0.618 & 2.2e-397 & 0.616 & 0.618 & 1.999 & 7.6e-794 & 2.5e-397 & 2.4e-03 \\
%1888 & 4.9e-795 & 5.9e-398 & 0.616 & 0.618 & 1.4e-397 & 0.616 & 0.618 & 1.999 & 2.9e-794 & 1.5e-397 & 2.4e-03 \\
%1889 & 1.9e-795 & 3.6e-398 & 0.616 & 0.618 & 8.3e-398 & 0.616 & 0.618 & 1.999 & 1.1e-794 & 9.6e-398 & 2.4e-03 \\
%1890 & 7.2e-796 & 2.3e-398 & 0.616 & 0.618 & 5.2e-398 & 0.616 & 0.618 & 1.999 & 4.3e-795 & 5.9e-398 & 2.4e-03 \\
%1891 & 2.7e-796 & 1.4e-398 & 0.616 & 0.618 & 3.2e-398 & 0.616 & 0.618 & 1.999 & 1.6e-795 & 3.7e-398 & 2.4e-03 \\
%1892 & 1.0e-796 & 8.6e-399 & 0.616 & 0.618 & 2.0e-398 & 0.616 & 0.618 & 1.999 & 6.2e-796 & 2.3e-398 & 2.4e-03 \\
%1893 & 4.0e-797 & 5.3e-399 & 0.616 & 0.618 & 1.2e-398 & 0.616 & 0.618 & 1.999 & 2.4e-796 & 1.4e-398 & 2.4e-03 \\
%1894 & 1.5e-797 & 3.3e-399 & 0.616 & 0.618 & 7.5e-399 & 0.616 & 0.618 & 1.999 & 9.1e-797 & 8.6e-399 & 2.4e-03 \\
%1895 & 5.8e-798 & 2.0e-399 & 0.616 & 0.618 & 4.7e-399 & 0.616 & 0.618 & 1.999 & 3.5e-797 & 5.3e-399 & 2.4e-03 \\
%1896 & 2.2e-798 & 1.3e-399 & 0.616 & 0.618 & 2.9e-399 & 0.616 & 0.618 & 1.999 & 1.3e-797 & 3.3e-399 & 2.4e-03 \\
%1897 & 8.5e-799 & 7.8e-400 & 0.616 & 0.618 & 1.8e-399 & 0.616 & 0.618 & 1.999 & 5.0e-798 & 2.0e-399 & 2.4e-03 \\
%1898 & 3.3e-799 & 4.8e-400 & 0.616 & 0.618 & 1.1e-399 & 0.616 & 0.618 & 1.999 & 1.9e-798 & 1.3e-399 & 2.4e-03 \\
%1899 & 1.2e-799 & 3.0e-400 & 0.616 & 0.618 & 6.8e-400 & 0.616 & 0.618 & 1.999 & 7.4e-799 & 7.8e-400 & 2.4e-03 \\
%1900 & 4.8e-800 & 1.8e-400 & 0.616 & 0.618 & 4.2e-400 & 0.616 & 0.618 & 1.999 & 2.8e-799 & 4.8e-400 & 2.4e-03 \\
%1901 & 1.8e-800 & 1.1e-400 & 0.616 & 0.618 & 2.6e-400 & 0.616 & 0.618 & 1.999 & 1.1e-799 & 3.0e-400 & 2.4e-03 \\
%1902 & 6.9e-801 & 7.0e-401 & 0.616 & 0.618 & 1.6e-400 & 0.616 & 0.618 & 1.999 & 4.1e-800 & 1.8e-400 & 2.4e-03 \\
%1903 & 2.6e-801 & 4.3e-401 & 0.616 & 0.618 & 9.9e-401 & 0.616 & 0.618 & 1.999 & 1.6e-800 & 1.1e-400 & 2.4e-03 \\
%1904 & 1.0e-801 & 2.7e-401 & 0.616 & 0.618 & 6.1e-401 & 0.616 & 0.618 & 1.999 & 6.0e-801 & 7.0e-401 & 2.4e-03 \\
%1905 & 3.9e-802 & 1.7e-401 & 0.616 & 0.618 & 3.8e-401 & 0.616 & 0.618 & 1.999 & 2.3e-801 & 4.3e-401 & 2.4e-03 \\
%1906 & 1.5e-802 & 1.0e-401 & 0.616 & 0.618 & 2.3e-401 & 0.616 & 0.618 & 1.999 & 8.7e-802 & 2.7e-401 & 2.4e-03 \\
%1907 & 5.6e-803 & 6.3e-402 & 0.616 & 0.618 & 1.4e-401 & 0.616 & 0.618 & 1.999 & 3.3e-802 & 1.7e-401 & 2.4e-03 \\
%1908 & 2.2e-803 & 3.9e-402 & 0.616 & 0.618 & 8.9e-402 & 0.616 & 0.618 & 1.999 & 1.3e-802 & 1.0e-401 & 2.4e-03 \\
%1909 & 8.2e-804 & 2.4e-402 & 0.616 & 0.618 & 5.5e-402 & 0.616 & 0.618 & 1.999 & 4.9e-803 & 6.3e-402 & 2.4e-03 \\
%1910 & 3.1e-804 & 1.5e-402 & 0.616 & 0.618 & 3.4e-402 & 0.616 & 0.618 & 1.999 & 1.9e-803 & 3.9e-402 & 2.4e-03 \\
%1911 & 1.2e-804 & 9.2e-403 & 0.616 & 0.618 & 2.1e-402 & 0.616 & 0.618 & 1.999 & 7.1e-804 & 2.4e-402 & 2.4e-03 \\
%1912 & 4.6e-805 & 5.7e-403 & 0.616 & 0.618 & 1.3e-402 & 0.616 & 0.618 & 1.999 & 2.7e-804 & 1.5e-402 & 2.4e-03 \\
%1913 & 1.8e-805 & 3.5e-403 & 0.616 & 0.618 & 8.1e-403 & 0.616 & 0.618 & 1.999 & 1.0e-804 & 9.2e-403 & 2.4e-03 \\
%1914 & 6.7e-806 & 2.2e-403 & 0.616 & 0.618 & 5.0e-403 & 0.616 & 0.618 & 1.999 & 4.0e-805 & 5.7e-403 & 2.4e-03 \\
%1915 & 2.6e-806 & 1.3e-403 & 0.616 & 0.618 & 3.1e-403 & 0.616 & 0.618 & 1.999 & 1.5e-805 & 3.5e-403 & 2.4e-03 \\
%1916 & 9.8e-807 & 8.3e-404 & 0.616 & 0.618 & 1.9e-403 & 0.616 & 0.618 & 1.999 & 5.8e-806 & 2.2e-403 & 2.4e-03 \\
%1917 & 3.7e-807 & 5.1e-404 & 0.616 & 0.618 & 1.2e-403 & 0.616 & 0.618 & 1.999 & 2.2e-806 & 1.3e-403 & 2.4e-03 \\
%1918 & 1.4e-807 & 3.2e-404 & 0.616 & 0.618 & 7.3e-404 & 0.616 & 0.618 & 1.999 & 8.4e-807 & 8.3e-404 & 2.4e-03 \\
%1919 & 5.4e-808 & 2.0e-404 & 0.616 & 0.618 & 4.5e-404 & 0.616 & 0.618 & 1.999 & 3.2e-807 & 5.1e-404 & 2.4e-03 \\
%1920 & 2.1e-808 & 1.2e-404 & 0.616 & 0.618 & 2.8e-404 & 0.616 & 0.618 & 1.999 & 1.2e-807 & 3.2e-404 & 2.4e-03 \\
%1921 & 7.9e-809 & 7.5e-405 & 0.616 & 0.618 & 1.7e-404 & 0.616 & 0.618 & 1.999 & 4.7e-808 & 2.0e-404 & 2.4e-03 \\
%1922 & 3.0e-809 & 4.6e-405 & 0.616 & 0.618 & 1.1e-404 & 0.616 & 0.618 & 1.999 & 1.8e-808 & 1.2e-404 & 2.4e-03 \\
%1923 & 1.2e-809 & 2.9e-405 & 0.616 & 0.618 & 6.5e-405 & 0.616 & 0.618 & 1.999 & 6.9e-809 & 7.5e-405 & 2.4e-03 \\
%1924 & 4.4e-810 & 1.8e-405 & 0.616 & 0.618 & 4.0e-405 & 0.616 & 0.618 & 1.999 & 2.6e-809 & 4.6e-405 & 2.4e-03 \\
%1925 & 1.7e-810 & 1.1e-405 & 0.616 & 0.618 & 2.5e-405 & 0.616 & 0.618 & 1.999 & 1.0e-809 & 2.9e-405 & 2.4e-03 \\
%1926 & 6.5e-811 & 6.8e-406 & 0.616 & 0.618 & 1.5e-405 & 0.616 & 0.618 & 1.999 & 3.8e-810 & 1.8e-405 & 2.4e-03 \\
%1927 & 2.5e-811 & 4.2e-406 & 0.616 & 0.618 & 9.6e-406 & 0.616 & 0.618 & 1.999 & 1.5e-810 & 1.1e-405 & 2.4e-03 \\
%1928 & 9.4e-812 & 2.6e-406 & 0.616 & 0.618 & 5.9e-406 & 0.616 & 0.618 & 1.999 & 5.6e-811 & 6.8e-406 & 2.4e-03 \\
%1929 & 3.6e-812 & 1.6e-406 & 0.616 & 0.618 & 3.6e-406 & 0.616 & 0.618 & 1.999 & 2.1e-811 & 4.2e-406 & 2.4e-03 \\
%1930 & 1.4e-812 & 9.9e-407 & 0.616 & 0.618 & 2.3e-406 & 0.616 & 0.618 & 1.999 & 8.1e-812 & 2.6e-406 & 2.4e-03 \\
%1931 & 5.2e-813 & 6.1e-407 & 0.616 & 0.618 & 1.4e-406 & 0.616 & 0.618 & 1.999 & 3.1e-812 & 1.6e-406 & 2.4e-03 \\
%1932 & 2.0e-813 & 3.8e-407 & 0.616 & 0.618 & 8.6e-407 & 0.616 & 0.618 & 1.999 & 1.2e-812 & 9.9e-407 & 2.4e-03 \\
%1933 & 7.7e-814 & 2.3e-407 & 0.616 & 0.618 & 5.3e-407 & 0.616 & 0.618 & 1.999 & 4.5e-813 & 6.1e-407 & 2.4e-03 \\
%1934 & 2.9e-814 & 1.4e-407 & 0.616 & 0.618 & 3.3e-407 & 0.616 & 0.618 & 1.999 & 1.7e-813 & 3.8e-407 & 2.4e-03 \\
%1935 & 1.1e-814 & 8.9e-408 & 0.616 & 0.618 & 2.0e-407 & 0.616 & 0.618 & 1.999 & 6.6e-814 & 2.3e-407 & 2.4e-03 \\
%1936 & 4.3e-815 & 5.5e-408 & 0.616 & 0.618 & 1.3e-407 & 0.616 & 0.618 & 1.999 & 2.5e-814 & 1.4e-407 & 2.4e-03 \\
%1937 & 1.6e-815 & 3.4e-408 & 0.616 & 0.618 & 7.8e-408 & 0.616 & 0.618 & 1.999 & 9.6e-815 & 8.9e-408 & 2.4e-03 \\
%1938 & 6.2e-816 & 2.1e-408 & 0.616 & 0.618 & 4.8e-408 & 0.617 & 0.618 & 1.999 & 3.7e-815 & 5.5e-408 & 2.4e-03 \\
%1939 & 2.4e-816 & 1.3e-408 & 0.616 & 0.618 & 3.0e-408 & 0.617 & 0.618 & 1.999 & 1.4e-815 & 3.4e-408 & 2.4e-03 \\
%1940 & 9.1e-817 & 8.0e-409 & 0.616 & 0.618 & 1.8e-408 & 0.617 & 0.618 & 1.999 & 5.4e-816 & 2.1e-408 & 2.4e-03 \\
%1941 & 3.5e-817 & 5.0e-409 & 0.616 & 0.618 & 1.1e-408 & 0.617 & 0.618 & 1.999 & 2.1e-816 & 1.3e-408 & 2.4e-03 \\
%1942 & 1.3e-817 & 3.1e-409 & 0.616 & 0.618 & 7.0e-409 & 0.617 & 0.618 & 1.999 & 7.8e-817 & 8.0e-409 & 2.4e-03 \\
%1943 & 5.1e-818 & 1.9e-409 & 0.616 & 0.618 & 4.3e-409 & 0.617 & 0.618 & 1.999 & 3.0e-817 & 5.0e-409 & 2.4e-03 \\
%1944 & 1.9e-818 & 1.2e-409 & 0.616 & 0.618 & 2.7e-409 & 0.617 & 0.618 & 1.999 & 1.1e-817 & 3.1e-409 & 2.4e-03 \\
%1945 & 7.4e-819 & 7.2e-410 & 0.616 & 0.618 & 1.7e-409 & 0.617 & 0.618 & 1.999 & 4.4e-818 & 1.9e-409 & 2.4e-03 \\
%1946 & 2.8e-819 & 4.5e-410 & 0.616 & 0.618 & 1.0e-409 & 0.617 & 0.618 & 1.999 & 1.7e-818 & 1.2e-409 & 2.4e-03 \\
%1947 & 1.1e-819 & 2.8e-410 & 0.616 & 0.618 & 6.3e-410 & 0.617 & 0.618 & 1.999 & 6.4e-819 & 7.2e-410 & 2.4e-03 \\
%1948 & 4.1e-820 & 1.7e-410 & 0.616 & 0.618 & 3.9e-410 & 0.617 & 0.618 & 1.999 & 2.4e-819 & 4.5e-410 & 2.4e-03 \\
%1949 & 1.6e-820 & 1.1e-410 & 0.616 & 0.618 & 2.4e-410 & 0.617 & 0.618 & 1.999 & 9.3e-820 & 2.8e-410 & 2.4e-03 \\
%1950 & 6.0e-821 & 6.5e-411 & 0.616 & 0.618 & 1.5e-410 & 0.617 & 0.618 & 1.999 & 3.6e-820 & 1.7e-410 & 2.4e-03 \\
%1951 & 2.3e-821 & 4.0e-411 & 0.616 & 0.618 & 9.2e-411 & 0.617 & 0.618 & 1.999 & 1.4e-820 & 1.1e-410 & 2.4e-03 \\
%1952 & 8.8e-822 & 2.5e-411 & 0.616 & 0.618 & 5.7e-411 & 0.617 & 0.618 & 1.999 & 5.2e-821 & 6.5e-411 & 2.4e-03 \\
%1953 & 3.3e-822 & 1.5e-411 & 0.616 & 0.618 & 3.5e-411 & 0.617 & 0.618 & 1.999 & 2.0e-821 & 4.0e-411 & 2.4e-03 \\
%1954 & 1.3e-822 & 9.5e-412 & 0.616 & 0.618 & 2.2e-411 & 0.617 & 0.618 & 1.999 & 7.6e-822 & 2.5e-411 & 2.4e-03 \\
%1955 & 4.9e-823 & 5.9e-412 & 0.616 & 0.618 & 1.3e-411 & 0.617 & 0.618 & 1.999 & 2.9e-822 & 1.5e-411 & 2.4e-03 \\
%1956 & 1.9e-823 & 3.6e-412 & 0.616 & 0.618 & 8.3e-412 & 0.617 & 0.618 & 1.999 & 1.1e-822 & 9.5e-412 & 2.4e-03 \\
%1957 & 7.1e-824 & 2.2e-412 & 0.616 & 0.618 & 5.1e-412 & 0.617 & 0.618 & 1.999 & 4.2e-823 & 5.9e-412 & 2.4e-03 \\
%1958 & 2.7e-824 & 1.4e-412 & 0.616 & 0.618 & 3.2e-412 & 0.617 & 0.618 & 1.999 & 1.6e-823 & 3.6e-412 & 2.4e-03 \\
%1959 & 1.0e-824 & 8.6e-413 & 0.616 & 0.618 & 2.0e-412 & 0.617 & 0.618 & 1.999 & 6.1e-824 & 2.2e-412 & 2.4e-03 \\
%1960 & 4.0e-825 & 5.3e-413 & 0.616 & 0.618 & 1.2e-412 & 0.617 & 0.618 & 1.999 & 2.3e-824 & 1.4e-412 & 2.4e-03 \\
%1961 & 1.5e-825 & 3.3e-413 & 0.616 & 0.618 & 7.5e-413 & 0.617 & 0.618 & 1.999 & 9.0e-825 & 8.6e-413 & 2.4e-03 \\
%1962 & 5.8e-826 & 2.0e-413 & 0.616 & 0.618 & 4.6e-413 & 0.617 & 0.618 & 1.999 & 3.4e-825 & 5.3e-413 & 2.4e-03 \\
%1963 & 2.2e-826 & 1.3e-413 & 0.616 & 0.618 & 2.9e-413 & 0.617 & 0.618 & 1.999 & 1.3e-825 & 3.3e-413 & 2.4e-03 \\
%1964 & 8.4e-827 & 7.7e-414 & 0.616 & 0.618 & 1.8e-413 & 0.617 & 0.618 & 1.999 & 5.0e-826 & 2.0e-413 & 2.4e-03 \\
%1965 & 3.2e-827 & 4.8e-414 & 0.616 & 0.618 & 1.1e-413 & 0.617 & 0.618 & 1.999 & 1.9e-826 & 1.3e-413 & 2.4e-03 \\
%1966 & 1.2e-827 & 3.0e-414 & 0.616 & 0.618 & 6.8e-414 & 0.617 & 0.618 & 1.999 & 7.3e-827 & 7.7e-414 & 2.4e-03 \\
%1967 & 4.7e-828 & 1.8e-414 & 0.616 & 0.618 & 4.2e-414 & 0.617 & 0.618 & 1.999 & 2.8e-827 & 4.8e-414 & 2.4e-03 \\
%1968 & 1.8e-828 & 1.1e-414 & 0.616 & 0.618 & 2.6e-414 & 0.617 & 0.618 & 1.999 & 1.1e-827 & 3.0e-414 & 2.4e-03 \\
%1969 & 6.9e-829 & 7.0e-415 & 0.616 & 0.618 & 1.6e-414 & 0.617 & 0.618 & 1.999 & 4.1e-828 & 1.8e-414 & 2.4e-03 \\
%1970 & 2.6e-829 & 4.3e-415 & 0.616 & 0.618 & 9.9e-415 & 0.617 & 0.618 & 1.999 & 1.6e-828 & 1.1e-414 & 2.4e-03 \\
%1971 & 1.0e-829 & 2.7e-415 & 0.616 & 0.618 & 6.1e-415 & 0.617 & 0.618 & 1.999 & 5.9e-829 & 7.0e-415 & 2.4e-03 \\
%1972 & 3.8e-830 & 1.6e-415 & 0.616 & 0.618 & 3.8e-415 & 0.617 & 0.618 & 1.999 & 2.3e-829 & 4.3e-415 & 2.4e-03 \\
%1973 & 1.5e-830 & 1.0e-415 & 0.616 & 0.618 & 2.3e-415 & 0.617 & 0.618 & 1.999 & 8.6e-830 & 2.7e-415 & 2.4e-03 \\
%1974 & 5.6e-831 & 6.3e-416 & 0.616 & 0.618 & 1.4e-415 & 0.617 & 0.618 & 1.999 & 3.3e-830 & 1.6e-415 & 2.4e-03 \\
%1975 & 2.1e-831 & 3.9e-416 & 0.616 & 0.618 & 8.9e-416 & 0.617 & 0.618 & 1.999 & 1.3e-830 & 1.0e-415 & 2.4e-03 \\
%1976 & 8.1e-832 & 2.4e-416 & 0.616 & 0.618 & 5.5e-416 & 0.617 & 0.618 & 1.999 & 4.8e-831 & 6.3e-416 & 2.4e-03 \\
%1977 & 3.1e-832 & 1.5e-416 & 0.616 & 0.618 & 3.4e-416 & 0.617 & 0.618 & 1.999 & 1.8e-831 & 3.9e-416 & 2.4e-03 \\
%1978 & 1.2e-832 & 9.2e-417 & 0.616 & 0.618 & 2.1e-416 & 0.617 & 0.618 & 1.999 & 7.0e-832 & 2.4e-416 & 2.4e-03 \\
%1979 & 4.5e-833 & 5.7e-417 & 0.616 & 0.618 & 1.3e-416 & 0.617 & 0.618 & 1.999 & 2.7e-832 & 1.5e-416 & 2.4e-03 \\
%1980 & 1.7e-833 & 3.5e-417 & 0.616 & 0.618 & 8.0e-417 & 0.617 & 0.618 & 1.999 & 1.0e-832 & 9.2e-417 & 2.4e-03 \\
%1981 & 6.6e-834 & 2.2e-417 & 0.616 & 0.618 & 5.0e-417 & 0.617 & 0.618 & 1.999 & 3.9e-833 & 5.7e-417 & 2.4e-03 \\
%1982 & 2.5e-834 & 1.3e-417 & 0.616 & 0.618 & 3.1e-417 & 0.617 & 0.618 & 1.999 & 1.5e-833 & 3.5e-417 & 2.4e-03 \\
%1983 & 9.7e-835 & 8.3e-418 & 0.616 & 0.618 & 1.9e-417 & 0.617 & 0.618 & 1.999 & 5.7e-834 & 2.2e-417 & 2.4e-03 \\
%1984 & 3.7e-835 & 5.1e-418 & 0.616 & 0.618 & 1.2e-417 & 0.617 & 0.618 & 1.999 & 2.2e-834 & 1.3e-417 & 2.4e-03 \\
%1985 & 1.4e-835 & 3.2e-418 & 0.616 & 0.618 & 7.2e-418 & 0.617 & 0.618 & 1.999 & 8.3e-835 & 8.3e-418 & 2.4e-03 \\
%1986 & 5.4e-836 & 2.0e-418 & 0.616 & 0.618 & 4.5e-418 & 0.617 & 0.618 & 1.999 & 3.2e-835 & 5.1e-418 & 2.4e-03 \\
%1987 & 2.1e-836 & 1.2e-418 & 0.616 & 0.618 & 2.8e-418 & 0.617 & 0.618 & 1.999 & 1.2e-835 & 3.2e-418 & 2.4e-03 \\
%1988 & 7.9e-837 & 7.5e-419 & 0.616 & 0.618 & 1.7e-418 & 0.617 & 0.618 & 1.999 & 4.6e-836 & 2.0e-418 & 2.4e-03 \\
%1989 & 3.0e-837 & 4.6e-419 & 0.616 & 0.618 & 1.1e-418 & 0.617 & 0.618 & 1.999 & 1.8e-836 & 1.2e-418 & 2.4e-03 \\
%1990 & 1.1e-837 & 2.8e-419 & 0.616 & 0.618 & 6.5e-419 & 0.617 & 0.618 & 1.999 & 6.8e-837 & 7.5e-419 & 2.4e-03 \\
%1991 & 4.4e-838 & 1.8e-419 & 0.616 & 0.618 & 4.0e-419 & 0.617 & 0.618 & 1.999 & 2.6e-837 & 4.6e-419 & 2.4e-03 \\
%1992 & 1.7e-838 & 1.1e-419 & 0.616 & 0.618 & 2.5e-419 & 0.617 & 0.618 & 1.999 & 9.9e-838 & 2.8e-419 & 2.4e-03 \\
%1993 & 6.4e-839 & 6.7e-420 & 0.616 & 0.618 & 1.5e-419 & 0.617 & 0.618 & 1.999 & 3.8e-838 & 1.8e-419 & 2.4e-03 \\
%1994 & 2.4e-839 & 4.2e-420 & 0.616 & 0.618 & 9.5e-420 & 0.617 & 0.618 & 1.999 & 1.4e-838 & 1.1e-419 & 2.4e-03 \\
%1995 & 9.3e-840 & 2.6e-420 & 0.616 & 0.618 & 5.9e-420 & 0.617 & 0.618 & 1.999 & 5.5e-839 & 6.7e-420 & 2.4e-03 \\
%1996 & 3.6e-840 & 1.6e-420 & 0.616 & 0.618 & 3.6e-420 & 0.617 & 0.618 & 1.999 & 2.1e-839 & 4.2e-420 & 2.4e-03 \\
%1997 & 1.4e-840 & 9.8e-421 & 0.616 & 0.618 & 2.2e-420 & 0.617 & 0.618 & 1.999 & 8.0e-840 & 2.6e-420 & 2.4e-03 \\
%1998 & 5.2e-841 & 6.1e-421 & 0.616 & 0.618 & 1.4e-420 & 0.617 & 0.618 & 1.999 & 3.1e-840 & 1.6e-420 & 2.4e-03 \\
%1999 & 2.0e-841 & 3.7e-421 & 0.616 & 0.618 & 8.6e-421 & 0.617 & 0.618 & 1.999 & 1.2e-840 & 9.8e-421 & 2.4e-03 \\
2000 & 7.6e-842 & 2.3e-421 & 0.616 & 0.618 & 5.3e-421 & 0.617 & 0.618 & 1.999 & 4.5e-841 & 6.1e-421 & 2.4e-03 \\
2001 & 2.9e-842 & 1.4e-421 & 0.616 & 0.618 & 3.3e-421 & 0.617 & 0.618 & 1.999 & 1.7e-841 & 3.7e-421 & 2.4e-03 \\
2002 & 1.1e-842 & 8.8e-422 & 0.616 & 0.618 & 2.0e-421 & 0.617 & 0.618 & 1.999 & 6.5e-842 & 2.3e-421 & 2.4e-03 \\
2003 & 4.2e-843 & 5.5e-422 & 0.616 & 0.618 & 1.3e-421 & 0.617 & 0.618 & 1.999 & 2.5e-842 & 1.4e-421 & 2.4e-03 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
%2004 & 1.6e-843 & 3.4e-422 & 0.616 & 0.618 & 7.7e-422 & 0.617 & 0.618 & 1.999 & 9.5e-843 & 8.9e-422 & 2.4e-03 \\
%2005 & 6.2e-844 & 2.1e-422 & 0.616 & 0.618 & 4.8e-422 & 0.617 & 0.618 & 1.999 & 3.6e-843 & 5.5e-422 & 2.4e-03 \\
%2006 & 2.4e-844 & 1.3e-422 & 0.616 & 0.618 & 3.0e-422 & 0.617 & 0.618 & 1.999 & 1.4e-843 & 3.4e-422 & 2.4e-03 \\
%2007 & 9.0e-845 & 8.0e-423 & 0.616 & 0.618 & 1.8e-422 & 0.617 & 0.618 & 1.999 & 5.3e-844 & 2.1e-422 & 2.4e-03 \\
%2008 & 3.4e-845 & 4.9e-423 & 0.616 & 0.618 & 1.1e-422 & 0.617 & 0.618 & 1.999 & 2.0e-844 & 1.3e-422 & 2.4e-03 \\
%2009 & 1.3e-845 & 3.0e-423 & 0.616 & 0.618 & 7.0e-423 & 0.617 & 0.618 & 1.999 & 7.8e-845 & 8.0e-423 & 2.4e-03 \\
%2010 & 5.0e-846 & 1.9e-423 & 0.616 & 0.618 & 4.3e-423 & 0.617 & 0.618 & 1.999 & 3.0e-845 & 4.9e-423 & 2.4e-03 \\
%2011 & 1.9e-846 & 1.2e-423 & 0.616 & 0.618 & 2.7e-423 & 0.617 & 0.618 & 1.999 & 1.1e-845 & 3.0e-423 & 2.4e-03 \\
%2012 & 7.3e-847 & 7.2e-424 & 0.616 & 0.618 & 1.6e-423 & 0.617 & 0.618 & 1.999 & 4.3e-846 & 1.9e-423 & 2.4e-03 \\
%2013 & 2.8e-847 & 4.4e-424 & 0.616 & 0.618 & 1.0e-423 & 0.617 & 0.618 & 1.999 & 1.7e-846 & 1.2e-423 & 2.4e-03 \\
%2014 & 1.1e-847 & 2.7e-424 & 0.616 & 0.618 & 6.3e-424 & 0.617 & 0.618 & 1.999 & 6.3e-847 & 7.2e-424 & 2.4e-03 \\
%2015 & 4.1e-848 & 1.7e-424 & 0.616 & 0.618 & 3.9e-424 & 0.617 & 0.618 & 1.999 & 2.4e-847 & 4.4e-424 & 2.4e-03 \\
%2016 & 1.6e-848 & 1.0e-424 & 0.616 & 0.618 & 2.4e-424 & 0.617 & 0.618 & 1.999 & 9.2e-848 & 2.7e-424 & 2.4e-03 \\
%2017 & 5.9e-849 & 6.5e-425 & 0.616 & 0.618 & 1.5e-424 & 0.617 & 0.618 & 1.999 & 3.5e-848 & 1.7e-424 & 2.4e-03 \\
%2018 & 2.3e-849 & 4.0e-425 & 0.616 & 0.618 & 9.2e-425 & 0.617 & 0.618 & 1.999 & 1.3e-848 & 1.0e-424 & 2.4e-03 \\
%2019 & 8.7e-850 & 2.5e-425 & 0.616 & 0.618 & 5.7e-425 & 0.617 & 0.618 & 1.999 & 5.1e-849 & 6.5e-425 & 2.4e-03 \\
%2020 & 3.3e-850 & 1.5e-425 & 0.616 & 0.618 & 3.5e-425 & 0.617 & 0.618 & 1.999 & 2.0e-849 & 4.0e-425 & 2.4e-03 \\
%2021 & 1.3e-850 & 9.5e-426 & 0.616 & 0.618 & 2.2e-425 & 0.617 & 0.618 & 1.999 & 7.5e-850 & 2.5e-425 & 2.4e-03 \\
%2022 & 4.8e-851 & 5.8e-426 & 0.616 & 0.618 & 1.3e-425 & 0.617 & 0.618 & 1.999 & 2.9e-850 & 1.5e-425 & 2.4e-03 \\
%2023 & 1.8e-851 & 3.6e-426 & 0.616 & 0.618 & 8.3e-426 & 0.617 & 0.618 & 1.999 & 1.1e-850 & 9.5e-426 & 2.4e-03 \\
%2024 & 7.0e-852 & 2.2e-426 & 0.616 & 0.618 & 5.1e-426 & 0.617 & 0.618 & 1.999 & 4.2e-851 & 5.9e-426 & 2.4e-03 \\
%2025 & 2.7e-852 & 1.4e-426 & 0.616 & 0.618 & 3.2e-426 & 0.617 & 0.618 & 1.999 & 1.6e-851 & 3.6e-426 & 2.4e-03 \\
%2026 & 1.0e-852 & 8.5e-427 & 0.616 & 0.618 & 2.0e-426 & 0.617 & 0.618 & 1.999 & 6.1e-852 & 2.2e-426 & 2.4e-03 \\
%2027 & 3.9e-853 & 5.3e-427 & 0.616 & 0.618 & 1.2e-426 & 0.617 & 0.618 & 1.999 & 2.3e-852 & 1.4e-426 & 2.4e-03 \\
%2028 & 1.5e-853 & 3.3e-427 & 0.616 & 0.618 & 7.5e-427 & 0.617 & 0.618 & 1.999 & 8.9e-853 & 8.5e-427 & 2.4e-03 \\
%2029 & 5.7e-854 & 2.0e-427 & 0.616 & 0.618 & 4.6e-427 & 0.617 & 0.618 & 1.999 & 3.4e-853 & 5.3e-427 & 2.4e-03 \\
%2030 & 2.2e-854 & 1.2e-427 & 0.616 & 0.618 & 2.8e-427 & 0.617 & 0.618 & 1.999 & 1.3e-853 & 3.3e-427 & 2.4e-03 \\
%2031 & 8.4e-855 & 7.7e-428 & 0.616 & 0.618 & 1.8e-427 & 0.617 & 0.618 & 1.999 & 4.9e-854 & 2.0e-427 & 2.4e-03 \\
%2032 & 3.2e-855 & 4.8e-428 & 0.616 & 0.618 & 1.1e-427 & 0.617 & 0.618 & 1.999 & 1.9e-854 & 1.2e-427 & 2.4e-03 \\
%2033 & 1.2e-855 & 2.9e-428 & 0.616 & 0.618 & 6.7e-428 & 0.617 & 0.618 & 1.999 & 7.2e-855 & 7.7e-428 & 2.4e-03 \\
%2034 & 4.7e-856 & 1.8e-428 & 0.616 & 0.618 & 4.2e-428 & 0.617 & 0.618 & 1.999 & 2.8e-855 & 4.8e-428 & 2.4e-03 \\
%2035 & 1.8e-856 & 1.1e-428 & 0.616 & 0.618 & 2.6e-428 & 0.617 & 0.618 & 1.999 & 1.1e-855 & 2.9e-428 & 2.4e-03 \\
%2036 & 6.8e-857 & 6.9e-429 & 0.616 & 0.618 & 1.6e-428 & 0.617 & 0.618 & 1.999 & 4.0e-856 & 1.8e-428 & 2.4e-03 \\
%2037 & 2.6e-857 & 4.3e-429 & 0.616 & 0.618 & 9.8e-429 & 0.617 & 0.618 & 1.999 & 1.5e-856 & 1.1e-428 & 2.4e-03 \\
%2038 & 9.9e-858 & 2.6e-429 & 0.616 & 0.618 & 6.1e-429 & 0.617 & 0.618 & 1.999 & 5.9e-857 & 6.9e-429 & 2.4e-03 \\
%2039 & 3.8e-858 & 1.6e-429 & 0.616 & 0.618 & 3.7e-429 & 0.617 & 0.618 & 1.999 & 2.2e-857 & 4.3e-429 & 2.4e-03 \\
%2040 & 1.4e-858 & 1.0e-429 & 0.616 & 0.618 & 2.3e-429 & 0.617 & 0.618 & 1.999 & 8.6e-858 & 2.7e-429 & 2.4e-03 \\
%2041 & 5.5e-859 & 6.3e-430 & 0.616 & 0.618 & 1.4e-429 & 0.617 & 0.618 & 1.999 & 3.3e-858 & 1.6e-429 & 2.4e-03 \\
%2042 & 2.1e-859 & 3.9e-430 & 0.616 & 0.618 & 8.8e-430 & 0.617 & 0.618 & 1.999 & 1.2e-858 & 1.0e-429 & 2.4e-03 \\
%2043 & 8.1e-860 & 2.4e-430 & 0.616 & 0.618 & 5.5e-430 & 0.617 & 0.618 & 1.999 & 4.8e-859 & 6.3e-430 & 2.4e-03 \\
%2044 & 3.1e-860 & 1.5e-430 & 0.616 & 0.618 & 3.4e-430 & 0.617 & 0.618 & 1.999 & 1.8e-859 & 3.9e-430 & 2.4e-03 \\
%2045 & 1.2e-860 & 9.1e-431 & 0.616 & 0.618 & 2.1e-430 & 0.617 & 0.618 & 1.999 & 7.0e-860 & 2.4e-430 & 2.4e-03 \\
%2046 & 4.5e-861 & 5.6e-431 & 0.616 & 0.618 & 1.3e-430 & 0.617 & 0.618 & 1.999 & 2.7e-860 & 1.5e-430 & 2.4e-03 \\
%2047 & 1.7e-861 & 3.5e-431 & 0.616 & 0.618 & 8.0e-431 & 0.617 & 0.618 & 1.999 & 1.0e-860 & 9.1e-431 & 2.4e-03 \\
%2048 & 6.6e-862 & 2.2e-431 & 0.616 & 0.618 & 4.9e-431 & 0.617 & 0.618 & 1.999 & 3.9e-861 & 5.6e-431 & 2.4e-03 \\
%2049 & 2.5e-862 & 1.3e-431 & 0.616 & 0.618 & 3.0e-431 & 0.617 & 0.618 & 1.999 & 1.5e-861 & 3.5e-431 & 2.4e-03 \\
%2050 & 9.6e-863 & 8.2e-432 & 0.616 & 0.618 & 1.9e-431 & 0.617 & 0.618 & 1.999 & 5.7e-862 & 2.2e-431 & 2.4e-03 \\
%2051 & 3.7e-863 & 5.1e-432 & 0.616 & 0.618 & 1.2e-431 & 0.617 & 0.618 & 1.999 & 2.2e-862 & 1.3e-431 & 2.4e-03 \\
%2052 & 1.4e-863 & 3.1e-432 & 0.616 & 0.618 & 7.2e-432 & 0.617 & 0.618 & 1.999 & 8.3e-863 & 8.2e-432 & 2.4e-03 \\
%2053 & 5.3e-864 & 1.9e-432 & 0.616 & 0.618 & 4.4e-432 & 0.617 & 0.618 & 1.999 & 3.2e-863 & 5.1e-432 & 2.4e-03 \\
%2054 & 2.0e-864 & 1.2e-432 & 0.616 & 0.618 & 2.7e-432 & 0.617 & 0.618 & 1.999 & 1.2e-863 & 3.1e-432 & 2.4e-03 \\
%2055 & 7.8e-865 & 7.4e-433 & 0.616 & 0.618 & 1.7e-432 & 0.617 & 0.618 & 1.999 & 4.6e-864 & 1.9e-432 & 2.4e-03 \\
%2056 & 3.0e-865 & 4.6e-433 & 0.616 & 0.618 & 1.0e-432 & 0.617 & 0.618 & 1.999 & 1.8e-864 & 1.2e-432 & 2.4e-03 \\
%2057 & 1.1e-865 & 2.8e-433 & 0.616 & 0.618 & 6.5e-433 & 0.617 & 0.618 & 1.999 & 6.7e-865 & 7.4e-433 & 2.4e-03 \\
%2058 & 4.3e-866 & 1.8e-433 & 0.616 & 0.618 & 4.0e-433 & 0.617 & 0.618 & 1.999 & 2.6e-865 & 4.6e-433 & 2.4e-03 \\
%2059 & 1.7e-866 & 1.1e-433 & 0.616 & 0.618 & 2.5e-433 & 0.617 & 0.618 & 1.999 & 9.8e-866 & 2.8e-433 & 2.4e-03 \\
%2060 & 6.3e-867 & 6.7e-434 & 0.616 & 0.618 & 1.5e-433 & 0.617 & 0.618 & 1.999 & 3.7e-866 & 1.8e-433 & 2.4e-03 \\
%2061 & 2.4e-867 & 4.1e-434 & 0.616 & 0.618 & 9.5e-434 & 0.617 & 0.618 & 1.999 & 1.4e-866 & 1.1e-433 & 2.4e-03 \\
%2062 & 9.2e-868 & 2.6e-434 & 0.616 & 0.618 & 5.8e-434 & 0.617 & 0.618 & 1.999 & 5.5e-867 & 6.7e-434 & 2.4e-03 \\
%2063 & 3.5e-868 & 1.6e-434 & 0.616 & 0.618 & 3.6e-434 & 0.617 & 0.618 & 1.999 & 2.1e-867 & 4.1e-434 & 2.4e-03 \\
%2064 & 1.3e-868 & 9.8e-435 & 0.616 & 0.618 & 2.2e-434 & 0.617 & 0.618 & 1.999 & 8.0e-868 & 2.6e-434 & 2.4e-03 \\
%2065 & 5.1e-869 & 6.0e-435 & 0.616 & 0.618 & 1.4e-434 & 0.617 & 0.618 & 1.999 & 3.0e-868 & 1.6e-434 & 2.4e-03 \\
%2066 & 2.0e-869 & 3.7e-435 & 0.616 & 0.618 & 8.5e-435 & 0.617 & 0.618 & 1.999 & 1.2e-868 & 9.8e-435 & 2.4e-03 \\
%2067 & 7.5e-870 & 2.3e-435 & 0.616 & 0.618 & 5.3e-435 & 0.617 & 0.618 & 1.999 & 4.4e-869 & 6.0e-435 & 2.4e-03 \\
%2068 & 2.9e-870 & 1.4e-435 & 0.616 & 0.618 & 3.3e-435 & 0.617 & 0.618 & 1.999 & 1.7e-869 & 3.7e-435 & 2.4e-03 \\
%2069 & 1.1e-870 & 8.8e-436 & 0.616 & 0.618 & 2.0e-435 & 0.617 & 0.618 & 1.999 & 6.5e-870 & 2.3e-435 & 2.4e-03 \\
%2070 & 4.2e-871 & 5.4e-436 & 0.616 & 0.618 & 1.2e-435 & 0.617 & 0.618 & 1.999 & 2.5e-870 & 1.4e-435 & 2.4e-03 \\
%2071 & 1.6e-871 & 3.4e-436 & 0.616 & 0.618 & 7.7e-436 & 0.617 & 0.618 & 1.999 & 9.4e-871 & 8.8e-436 & 2.4e-03 \\
%2072 & 6.1e-872 & 2.1e-436 & 0.616 & 0.618 & 4.8e-436 & 0.617 & 0.618 & 1.999 & 3.6e-871 & 5.4e-436 & 2.4e-03 \\
%2073 & 2.3e-872 & 1.3e-436 & 0.616 & 0.618 & 2.9e-436 & 0.617 & 0.618 & 1.999 & 1.4e-871 & 3.4e-436 & 2.4e-03 \\
%2074 & 8.9e-873 & 7.9e-437 & 0.616 & 0.618 & 1.8e-436 & 0.617 & 0.618 & 1.999 & 5.3e-872 & 2.1e-436 & 2.4e-03 \\
%2075 & 3.4e-873 & 4.9e-437 & 0.616 & 0.618 & 1.1e-436 & 0.617 & 0.618 & 1.999 & 2.0e-872 & 1.3e-436 & 2.4e-03 \\
%2076 & 1.3e-873 & 3.0e-437 & 0.616 & 0.618 & 6.9e-437 & 0.617 & 0.618 & 1.999 & 7.7e-873 & 7.9e-437 & 2.4e-03 \\
%2077 & 5.0e-874 & 1.9e-437 & 0.616 & 0.618 & 4.3e-437 & 0.617 & 0.618 & 1.999 & 2.9e-873 & 4.9e-437 & 2.4e-03 \\
%2078 & 1.9e-874 & 1.2e-437 & 0.616 & 0.618 & 2.6e-437 & 0.617 & 0.618 & 1.999 & 1.1e-873 & 3.0e-437 & 2.4e-03 \\
%2079 & 7.2e-875 & 7.2e-438 & 0.616 & 0.618 & 1.6e-437 & 0.617 & 0.618 & 1.999 & 4.3e-874 & 1.9e-437 & 2.4e-03 \\
%2080 & 2.8e-875 & 4.4e-438 & 0.616 & 0.618 & 1.0e-437 & 0.617 & 0.618 & 1.999 & 1.6e-874 & 1.2e-437 & 2.4e-03 \\
%2081 & 1.1e-875 & 2.7e-438 & 0.616 & 0.618 & 6.3e-438 & 0.617 & 0.618 & 1.999 & 6.2e-875 & 7.2e-438 & 2.4e-03 \\
%2082 & 4.0e-876 & 1.7e-438 & 0.616 & 0.618 & 3.9e-438 & 0.617 & 0.618 & 1.999 & 2.4e-875 & 4.4e-438 & 2.4e-03 \\
%2083 & 1.5e-876 & 1.0e-438 & 0.616 & 0.618 & 2.4e-438 & 0.617 & 0.618 & 1.999 & 9.1e-876 & 2.7e-438 & 2.4e-03 \\
%2084 & 5.9e-877 & 6.4e-439 & 0.616 & 0.618 & 1.5e-438 & 0.617 & 0.618 & 1.999 & 3.5e-876 & 1.7e-438 & 2.4e-03 \\
%2085 & 2.2e-877 & 4.0e-439 & 0.616 & 0.618 & 9.1e-439 & 0.617 & 0.618 & 1.999 & 1.3e-876 & 1.0e-438 & 2.4e-03 \\
%2086 & 8.6e-878 & 2.5e-439 & 0.616 & 0.618 & 5.6e-439 & 0.617 & 0.618 & 1.999 & 5.1e-877 & 6.5e-439 & 2.4e-03 \\
%2087 & 3.3e-878 & 1.5e-439 & 0.616 & 0.618 & 3.5e-439 & 0.617 & 0.618 & 1.999 & 1.9e-877 & 4.0e-439 & 2.4e-03 \\
%2088 & 1.3e-878 & 9.4e-440 & 0.616 & 0.618 & 2.2e-439 & 0.617 & 0.618 & 1.999 & 7.4e-878 & 2.5e-439 & 2.4e-03 \\
%2089 & 4.8e-879 & 5.8e-440 & 0.616 & 0.618 & 1.3e-439 & 0.617 & 0.618 & 1.999 & 2.8e-878 & 1.5e-439 & 2.4e-03 \\
%2090 & 1.8e-879 & 3.6e-440 & 0.616 & 0.618 & 8.2e-440 & 0.617 & 0.618 & 1.999 & 1.1e-878 & 9.4e-440 & 2.4e-03 \\
%2091 & 7.0e-880 & 2.2e-440 & 0.616 & 0.618 & 5.1e-440 & 0.617 & 0.618 & 1.999 & 4.1e-879 & 5.8e-440 & 2.4e-03 \\
%2092 & 2.7e-880 & 1.4e-440 & 0.616 & 0.618 & 3.1e-440 & 0.617 & 0.618 & 1.999 & 1.6e-879 & 3.6e-440 & 2.4e-03 \\
%2093 & 1.0e-880 & 8.5e-441 & 0.616 & 0.618 & 1.9e-440 & 0.617 & 0.618 & 1.999 & 6.0e-880 & 2.2e-440 & 2.4e-03 \\
%2094 & 3.9e-881 & 5.2e-441 & 0.616 & 0.618 & 1.2e-440 & 0.617 & 0.618 & 1.999 & 2.3e-880 & 1.4e-440 & 2.4e-03 \\
%2095 & 1.5e-881 & 3.2e-441 & 0.616 & 0.618 & 7.4e-441 & 0.617 & 0.618 & 1.999 & 8.8e-881 & 8.5e-441 & 2.4e-03 \\
%2096 & 5.7e-882 & 2.0e-441 & 0.616 & 0.618 & 4.6e-441 & 0.617 & 0.618 & 1.999 & 3.4e-881 & 5.2e-441 & 2.4e-03 \\
%2097 & 2.2e-882 & 1.2e-441 & 0.616 & 0.618 & 2.8e-441 & 0.617 & 0.618 & 1.999 & 1.3e-881 & 3.2e-441 & 2.4e-03 \\
%2098 & 8.3e-883 & 7.7e-442 & 0.616 & 0.618 & 1.8e-441 & 0.617 & 0.618 & 1.999 & 4.9e-882 & 2.0e-441 & 2.4e-03 \\
%2099 & 3.2e-883 & 4.7e-442 & 0.616 & 0.618 & 1.1e-441 & 0.617 & 0.618 & 1.999 & 1.9e-882 & 1.2e-441 & 2.4e-03 \\
%2100 & 1.2e-883 & 2.9e-442 & 0.616 & 0.618 & 6.7e-442 & 0.617 & 0.618 & 1.999 & 7.1e-883 & 7.7e-442 & 2.4e-03 \\
%2101 & 4.6e-884 & 1.8e-442 & 0.616 & 0.618 & 4.1e-442 & 0.617 & 0.618 & 1.999 & 2.7e-883 & 4.7e-442 & 2.4e-03 \\
%2102 & 1.8e-884 & 1.1e-442 & 0.616 & 0.618 & 2.6e-442 & 0.617 & 0.618 & 1.999 & 1.0e-883 & 2.9e-442 & 2.4e-03 \\
%2103 & 6.7e-885 & 6.9e-443 & 0.616 & 0.618 & 1.6e-442 & 0.617 & 0.618 & 1.999 & 4.0e-884 & 1.8e-442 & 2.4e-03 \\
%2104 & 2.6e-885 & 4.3e-443 & 0.616 & 0.618 & 9.8e-443 & 0.617 & 0.618 & 1.999 & 1.5e-884 & 1.1e-442 & 2.4e-03 \\
%2105 & 9.8e-886 & 2.6e-443 & 0.616 & 0.618 & 6.0e-443 & 0.617 & 0.618 & 1.999 & 5.8e-885 & 6.9e-443 & 2.4e-03 \\
%2106 & 3.8e-886 & 1.6e-443 & 0.616 & 0.618 & 3.7e-443 & 0.617 & 0.618 & 1.999 & 2.2e-885 & 4.3e-443 & 2.4e-03 \\
%2107 & 1.4e-886 & 1.0e-443 & 0.616 & 0.618 & 2.3e-443 & 0.617 & 0.618 & 1.999 & 8.5e-886 & 2.6e-443 & 2.4e-03 \\
%2108 & 5.5e-887 & 6.2e-444 & 0.616 & 0.618 & 1.4e-443 & 0.617 & 0.618 & 1.999 & 3.2e-886 & 1.6e-443 & 2.4e-03 \\
%2109 & 2.1e-887 & 3.8e-444 & 0.616 & 0.618 & 8.8e-444 & 0.617 & 0.618 & 1.999 & 1.2e-886 & 1.0e-443 & 2.4e-03 \\
%2110 & 8.0e-888 & 2.4e-444 & 0.616 & 0.618 & 5.4e-444 & 0.617 & 0.618 & 1.999 & 4.7e-887 & 6.2e-444 & 2.4e-03 \\
%2111 & 3.0e-888 & 1.5e-444 & 0.616 & 0.618 & 3.4e-444 & 0.617 & 0.618 & 1.999 & 1.8e-887 & 3.8e-444 & 2.4e-03 \\
%2112 & 1.2e-888 & 9.1e-445 & 0.616 & 0.618 & 2.1e-444 & 0.617 & 0.618 & 1.999 & 6.9e-888 & 2.4e-444 & 2.4e-03 \\
%2113 & 4.4e-889 & 5.6e-445 & 0.616 & 0.618 & 1.3e-444 & 0.617 & 0.618 & 1.999 & 2.6e-888 & 1.5e-444 & 2.4e-03 \\
%2114 & 1.7e-889 & 3.5e-445 & 0.616 & 0.618 & 7.9e-445 & 0.617 & 0.618 & 1.999 & 1.0e-888 & 9.1e-445 & 2.4e-03 \\
%2115 & 6.5e-890 & 2.1e-445 & 0.616 & 0.618 & 4.9e-445 & 0.617 & 0.618 & 1.999 & 3.8e-889 & 5.6e-445 & 2.4e-03 \\
%2116 & 2.5e-890 & 1.3e-445 & 0.616 & 0.618 & 3.0e-445 & 0.617 & 0.618 & 1.999 & 1.5e-889 & 3.5e-445 & 2.4e-03 \\
%2117 & 9.5e-891 & 8.2e-446 & 0.616 & 0.618 & 1.9e-445 & 0.617 & 0.618 & 1.999 & 5.6e-890 & 2.1e-445 & 2.4e-03 \\
%2118 & 3.6e-891 & 5.1e-446 & 0.616 & 0.618 & 1.2e-445 & 0.617 & 0.618 & 1.999 & 2.1e-890 & 1.3e-445 & 2.4e-03 \\
%2119 & 1.4e-891 & 3.1e-446 & 0.616 & 0.618 & 7.2e-446 & 0.617 & 0.618 & 1.999 & 8.2e-891 & 8.2e-446 & 2.4e-03 \\
%2120 & 5.3e-892 & 1.9e-446 & 0.616 & 0.618 & 4.4e-446 & 0.617 & 0.618 & 1.999 & 3.1e-891 & 5.1e-446 & 2.4e-03 \\
%2121 & 2.0e-892 & 1.2e-446 & 0.616 & 0.618 & 2.7e-446 & 0.617 & 0.618 & 1.999 & 1.2e-891 & 3.1e-446 & 2.4e-03 \\
%2122 & 7.7e-893 & 7.4e-447 & 0.616 & 0.618 & 1.7e-446 & 0.617 & 0.618 & 1.999 & 4.6e-892 & 1.9e-446 & 2.4e-03 \\
%2123 & 2.9e-893 & 4.6e-447 & 0.616 & 0.618 & 1.0e-446 & 0.617 & 0.618 & 1.999 & 1.7e-892 & 1.2e-446 & 2.4e-03 \\
%2124 & 1.1e-893 & 2.8e-447 & 0.616 & 0.618 & 6.4e-447 & 0.617 & 0.618 & 1.999 & 6.6e-893 & 7.4e-447 & 2.4e-03 \\
%2125 & 4.3e-894 & 1.7e-447 & 0.616 & 0.618 & 4.0e-447 & 0.617 & 0.618 & 1.999 & 2.5e-893 & 4.6e-447 & 2.4e-03 \\
%2126 & 1.6e-894 & 1.1e-447 & 0.616 & 0.618 & 2.5e-447 & 0.617 & 0.618 & 1.999 & 9.7e-894 & 2.8e-447 & 2.4e-03 \\
%2127 & 6.3e-895 & 6.7e-448 & 0.616 & 0.618 & 1.5e-447 & 0.617 & 0.618 & 1.999 & 3.7e-894 & 1.7e-447 & 2.4e-03 \\
%2128 & 2.4e-895 & 4.1e-448 & 0.616 & 0.618 & 9.4e-448 & 0.617 & 0.618 & 1.999 & 1.4e-894 & 1.1e-447 & 2.4e-03 \\
%2129 & 9.1e-896 & 2.5e-448 & 0.616 & 0.618 & 5.8e-448 & 0.617 & 0.618 & 1.999 & 5.4e-895 & 6.7e-448 & 2.4e-03 \\
%2130 & 3.5e-896 & 1.6e-448 & 0.616 & 0.618 & 3.6e-448 & 0.617 & 0.618 & 1.999 & 2.1e-895 & 4.1e-448 & 2.4e-03 \\
%2131 & 1.3e-896 & 9.7e-449 & 0.616 & 0.618 & 2.2e-448 & 0.617 & 0.618 & 1.999 & 7.9e-896 & 2.5e-448 & 2.4e-03 \\
%2132 & 5.1e-897 & 6.0e-449 & 0.616 & 0.618 & 1.4e-448 & 0.617 & 0.618 & 1.999 & 3.0e-896 & 1.6e-448 & 2.4e-03 \\
%2133 & 1.9e-897 & 3.7e-449 & 0.616 & 0.618 & 8.5e-449 & 0.617 & 0.618 & 1.999 & 1.2e-896 & 9.7e-449 & 2.4e-03 \\
%2134 & 7.4e-898 & 2.3e-449 & 0.616 & 0.618 & 5.2e-449 & 0.617 & 0.618 & 1.999 & 4.4e-897 & 6.0e-449 & 2.4e-03 \\
%2135 & 2.8e-898 & 1.4e-449 & 0.616 & 0.618 & 3.2e-449 & 0.617 & 0.618 & 1.999 & 1.7e-897 & 3.7e-449 & 2.4e-03 \\
%2136 & 1.1e-898 & 8.8e-450 & 0.616 & 0.618 & 2.0e-449 & 0.617 & 0.618 & 1.999 & 6.4e-898 & 2.3e-449 & 2.4e-03 \\
%2137 & 4.1e-899 & 5.4e-450 & 0.616 & 0.618 & 1.2e-449 & 0.617 & 0.618 & 1.999 & 2.4e-898 & 1.4e-449 & 2.4e-03 \\
%2138 & 1.6e-899 & 3.3e-450 & 0.616 & 0.618 & 7.7e-450 & 0.617 & 0.618 & 1.999 & 9.4e-899 & 8.8e-450 & 2.4e-03 \\
%2139 & 6.0e-900 & 2.1e-450 & 0.616 & 0.618 & 4.7e-450 & 0.617 & 0.618 & 1.999 & 3.6e-899 & 5.4e-450 & 2.4e-03 \\
%2140 & 2.3e-900 & 1.3e-450 & 0.616 & 0.618 & 2.9e-450 & 0.617 & 0.618 & 1.999 & 1.4e-899 & 3.3e-450 & 2.4e-03 \\
%2141 & 8.8e-901 & 7.9e-451 & 0.616 & 0.618 & 1.8e-450 & 0.617 & 0.618 & 1.999 & 5.2e-900 & 2.1e-450 & 2.4e-03 \\
%2142 & 3.4e-901 & 4.9e-451 & 0.616 & 0.618 & 1.1e-450 & 0.617 & 0.618 & 1.999 & 2.0e-900 & 1.3e-450 & 2.4e-03 \\
%2143 & 1.3e-901 & 3.0e-451 & 0.616 & 0.618 & 6.9e-451 & 0.617 & 0.618 & 1.999 & 7.6e-901 & 7.9e-451 & 2.4e-03 \\
%2144 & 4.9e-902 & 1.9e-451 & 0.616 & 0.618 & 4.3e-451 & 0.617 & 0.618 & 1.999 & 2.9e-901 & 4.9e-451 & 2.4e-03 \\
%2145 & 1.9e-902 & 1.2e-451 & 0.616 & 0.618 & 2.6e-451 & 0.617 & 0.618 & 1.999 & 1.1e-901 & 3.0e-451 & 2.4e-03 \\
%2146 & 7.2e-903 & 7.1e-452 & 0.616 & 0.618 & 1.6e-451 & 0.617 & 0.618 & 1.999 & 4.2e-902 & 1.9e-451 & 2.4e-03 \\
%2147 & 2.7e-903 & 4.4e-452 & 0.616 & 0.618 & 1.0e-451 & 0.617 & 0.618 & 1.999 & 1.6e-902 & 1.2e-451 & 2.4e-03 \\
%2148 & 1.0e-903 & 2.7e-452 & 0.616 & 0.618 & 6.2e-452 & 0.617 & 0.618 & 1.999 & 6.2e-903 & 7.1e-452 & 2.4e-03 \\
%2149 & 4.0e-904 & 1.7e-452 & 0.616 & 0.618 & 3.8e-452 & 0.617 & 0.618 & 1.999 & 2.4e-903 & 4.4e-452 & 2.4e-03 \\
%2150 & 1.5e-904 & 1.0e-452 & 0.616 & 0.618 & 2.4e-452 & 0.617 & 0.618 & 1.999 & 9.0e-904 & 2.7e-452 & 2.4e-03 \\
%2151 & 5.8e-905 & 6.4e-453 & 0.616 & 0.618 & 1.5e-452 & 0.617 & 0.618 & 1.999 & 3.4e-904 & 1.7e-452 & 2.4e-03 \\
%2152 & 2.2e-905 & 4.0e-453 & 0.616 & 0.618 & 9.1e-453 & 0.617 & 0.618 & 1.999 & 1.3e-904 & 1.0e-452 & 2.4e-03 \\
%2153 & 8.5e-906 & 2.5e-453 & 0.616 & 0.618 & 5.6e-453 & 0.617 & 0.618 & 1.999 & 5.0e-905 & 6.4e-453 & 2.4e-03 \\
%2154 & 3.2e-906 & 1.5e-453 & 0.616 & 0.618 & 3.5e-453 & 0.617 & 0.618 & 1.999 & 1.9e-905 & 4.0e-453 & 2.4e-03 \\
%2155 & 1.2e-906 & 9.4e-454 & 0.616 & 0.618 & 2.1e-453 & 0.617 & 0.618 & 1.999 & 7.3e-906 & 2.5e-453 & 2.4e-03 \\
%2156 & 4.7e-907 & 5.8e-454 & 0.616 & 0.618 & 1.3e-453 & 0.617 & 0.618 & 1.999 & 2.8e-906 & 1.5e-453 & 2.4e-03 \\
%2157 & 1.8e-907 & 3.6e-454 & 0.616 & 0.618 & 8.2e-454 & 0.617 & 0.618 & 1.999 & 1.1e-906 & 9.4e-454 & 2.4e-03 \\
%2158 & 6.9e-908 & 2.2e-454 & 0.616 & 0.618 & 5.1e-454 & 0.617 & 0.618 & 1.999 & 4.1e-907 & 5.8e-454 & 2.4e-03 \\
%2159 & 2.6e-908 & 1.4e-454 & 0.616 & 0.618 & 3.1e-454 & 0.617 & 0.618 & 1.999 & 1.6e-907 & 3.6e-454 & 2.4e-03 \\
%2160 & 1.0e-908 & 8.4e-455 & 0.616 & 0.618 & 1.9e-454 & 0.617 & 0.618 & 1.999 & 6.0e-908 & 2.2e-454 & 2.4e-03 \\
%2161 & 3.9e-909 & 5.2e-455 & 0.616 & 0.618 & 1.2e-454 & 0.617 & 0.618 & 1.999 & 2.3e-908 & 1.4e-454 & 2.4e-03 \\
%2162 & 1.5e-909 & 3.2e-455 & 0.616 & 0.618 & 7.4e-455 & 0.617 & 0.618 & 1.999 & 8.7e-909 & 8.5e-455 & 2.4e-03 \\
%2163 & 5.6e-910 & 2.0e-455 & 0.616 & 0.618 & 4.6e-455 & 0.617 & 0.618 & 1.999 & 3.3e-909 & 5.2e-455 & 2.4e-03 \\
%2164 & 2.1e-910 & 1.2e-455 & 0.616 & 0.618 & 2.8e-455 & 0.617 & 0.618 & 1.999 & 1.3e-909 & 3.2e-455 & 2.4e-03 \\
%2165 & 8.2e-911 & 7.6e-456 & 0.616 & 0.618 & 1.7e-455 & 0.617 & 0.618 & 1.999 & 4.8e-910 & 2.0e-455 & 2.4e-03 \\
%2166 & 3.1e-911 & 4.7e-456 & 0.616 & 0.618 & 1.1e-455 & 0.617 & 0.618 & 1.999 & 1.9e-910 & 1.2e-455 & 2.4e-03 \\
%2167 & 1.2e-911 & 2.9e-456 & 0.616 & 0.618 & 6.7e-456 & 0.617 & 0.618 & 1.999 & 7.1e-911 & 7.6e-456 & 2.4e-03 \\
%2168 & 4.6e-912 & 1.8e-456 & 0.616 & 0.618 & 4.1e-456 & 0.617 & 0.618 & 1.999 & 2.7e-911 & 4.7e-456 & 2.4e-03 \\
%2169 & 1.7e-912 & 1.1e-456 & 0.616 & 0.618 & 2.5e-456 & 0.617 & 0.618 & 1.999 & 1.0e-911 & 2.9e-456 & 2.4e-03 \\
%2170 & 6.7e-913 & 6.9e-457 & 0.616 & 0.618 & 1.6e-456 & 0.617 & 0.618 & 1.999 & 3.9e-912 & 1.8e-456 & 2.4e-03 \\
%2171 & 2.5e-913 & 4.2e-457 & 0.616 & 0.618 & 9.7e-457 & 0.617 & 0.618 & 1.999 & 1.5e-912 & 1.1e-456 & 2.4e-03 \\
%2172 & 9.7e-914 & 2.6e-457 & 0.616 & 0.618 & 6.0e-457 & 0.617 & 0.618 & 1.999 & 5.8e-913 & 6.9e-457 & 2.4e-03 \\
%2173 & 3.7e-914 & 1.6e-457 & 0.616 & 0.618 & 3.7e-457 & 0.617 & 0.618 & 1.999 & 2.2e-913 & 4.2e-457 & 2.4e-03 \\
%2174 & 1.4e-914 & 1.0e-457 & 0.616 & 0.618 & 2.3e-457 & 0.617 & 0.618 & 1.999 & 8.4e-914 & 2.6e-457 & 2.4e-03 \\
%2175 & 5.4e-915 & 6.2e-458 & 0.616 & 0.618 & 1.4e-457 & 0.617 & 0.618 & 1.999 & 3.2e-914 & 1.6e-457 & 2.4e-03 \\
%2176 & 2.1e-915 & 3.8e-458 & 0.616 & 0.618 & 8.8e-458 & 0.617 & 0.618 & 1.999 & 1.2e-914 & 1.0e-457 & 2.4e-03 \\
%2177 & 7.9e-916 & 2.4e-458 & 0.616 & 0.618 & 5.4e-458 & 0.617 & 0.618 & 1.999 & 4.7e-915 & 6.2e-458 & 2.4e-03 \\
%2178 & 3.0e-916 & 1.5e-458 & 0.616 & 0.618 & 3.3e-458 & 0.617 & 0.618 & 1.999 & 1.8e-915 & 3.8e-458 & 2.4e-03 \\
%2179 & 1.2e-916 & 9.0e-459 & 0.616 & 0.618 & 2.1e-458 & 0.617 & 0.618 & 1.999 & 6.8e-916 & 2.4e-458 & 2.4e-03 \\
%2180 & 4.4e-917 & 5.6e-459 & 0.616 & 0.618 & 1.3e-458 & 0.617 & 0.618 & 1.999 & 2.6e-916 & 1.5e-458 & 2.4e-03 \\
%2181 & 1.7e-917 & 3.4e-459 & 0.616 & 0.618 & 7.9e-459 & 0.617 & 0.618 & 1.999 & 1.0e-916 & 9.0e-459 & 2.4e-03 \\
%2182 & 6.4e-918 & 2.1e-459 & 0.616 & 0.618 & 4.9e-459 & 0.617 & 0.618 & 1.999 & 3.8e-917 & 5.6e-459 & 2.4e-03 \\
%2183 & 2.5e-918 & 1.3e-459 & 0.616 & 0.618 & 3.0e-459 & 0.617 & 0.618 & 1.999 & 1.5e-917 & 3.5e-459 & 2.4e-03 \\
%2184 & 9.4e-919 & 8.1e-460 & 0.616 & 0.618 & 1.9e-459 & 0.617 & 0.618 & 1.999 & 5.5e-918 & 2.1e-459 & 2.4e-03 \\
%2185 & 3.6e-919 & 5.0e-460 & 0.616 & 0.618 & 1.2e-459 & 0.617 & 0.618 & 1.999 & 2.1e-918 & 1.3e-459 & 2.4e-03 \\
%2186 & 1.4e-919 & 3.1e-460 & 0.616 & 0.618 & 7.1e-460 & 0.617 & 0.618 & 1.999 & 8.1e-919 & 8.2e-460 & 2.4e-03 \\
%2187 & 5.2e-920 & 1.9e-460 & 0.616 & 0.618 & 4.4e-460 & 0.617 & 0.618 & 1.999 & 3.1e-919 & 5.0e-460 & 2.4e-03 \\
%2188 & 2.0e-920 & 1.2e-460 & 0.616 & 0.618 & 2.7e-460 & 0.617 & 0.618 & 1.999 & 1.2e-919 & 3.1e-460 & 2.4e-03 \\
%2189 & 7.6e-921 & 7.3e-461 & 0.616 & 0.618 & 1.7e-460 & 0.617 & 0.618 & 1.999 & 4.5e-920 & 1.9e-460 & 2.4e-03 \\
%2190 & 2.9e-921 & 4.5e-461 & 0.616 & 0.618 & 1.0e-460 & 0.617 & 0.618 & 1.999 & 1.7e-920 & 1.2e-460 & 2.4e-03 \\
%2191 & 1.1e-921 & 2.8e-461 & 0.616 & 0.618 & 6.4e-461 & 0.617 & 0.618 & 1.999 & 6.6e-921 & 7.4e-461 & 2.4e-03 \\
%2192 & 4.2e-922 & 1.7e-461 & 0.616 & 0.618 & 4.0e-461 & 0.617 & 0.618 & 1.999 & 2.5e-921 & 4.5e-461 & 2.4e-03 \\
%2193 & 1.6e-922 & 1.1e-461 & 0.616 & 0.618 & 2.5e-461 & 0.617 & 0.618 & 1.999 & 9.6e-922 & 2.8e-461 & 2.4e-03 \\
%2194 & 6.2e-923 & 6.6e-462 & 0.616 & 0.618 & 1.5e-461 & 0.617 & 0.618 & 1.999 & 3.7e-922 & 1.7e-461 & 2.4e-03 \\
%2195 & 2.4e-923 & 4.1e-462 & 0.616 & 0.618 & 9.4e-462 & 0.617 & 0.618 & 1.999 & 1.4e-922 & 1.1e-461 & 2.4e-03 \\
%2196 & 9.0e-924 & 2.5e-462 & 0.616 & 0.618 & 5.8e-462 & 0.617 & 0.618 & 1.999 & 5.4e-923 & 6.6e-462 & 2.4e-03 \\
%2197 & 3.5e-924 & 1.6e-462 & 0.616 & 0.618 & 3.6e-462 & 0.617 & 0.618 & 1.999 & 2.0e-923 & 4.1e-462 & 2.4e-03 \\
%2198 & 1.3e-924 & 9.7e-463 & 0.616 & 0.618 & 2.2e-462 & 0.617 & 0.618 & 1.999 & 7.8e-924 & 2.5e-462 & 2.4e-03 \\
%2199 & 5.0e-925 & 6.0e-463 & 0.616 & 0.618 & 1.4e-462 & 0.617 & 0.618 & 1.999 & 3.0e-924 & 1.6e-462 & 2.4e-03 \\
%2200 & 1.9e-925 & 3.7e-463 & 0.616 & 0.618 & 8.4e-463 & 0.617 & 0.618 & 1.999 & 1.1e-924 & 9.7e-463 & 2.4e-03 \\
%2201 & 7.4e-926 & 2.3e-463 & 0.616 & 0.618 & 5.2e-463 & 0.617 & 0.618 & 1.999 & 4.4e-925 & 6.0e-463 & 2.4e-03 \\
%2202 & 2.8e-926 & 1.4e-463 & 0.616 & 0.618 & 3.2e-463 & 0.617 & 0.618 & 1.999 & 1.7e-925 & 3.7e-463 & 2.4e-03 \\
%2203 & 1.1e-926 & 8.7e-464 & 0.616 & 0.618 & 2.0e-463 & 0.617 & 0.618 & 1.999 & 6.3e-926 & 2.3e-463 & 2.4e-03 \\
%2204 & 4.1e-927 & 5.4e-464 & 0.616 & 0.618 & 1.2e-463 & 0.617 & 0.618 & 1.999 & 2.4e-926 & 1.4e-463 & 2.4e-03 \\
%2205 & 1.6e-927 & 3.3e-464 & 0.616 & 0.618 & 7.6e-464 & 0.617 & 0.618 & 1.999 & 9.3e-927 & 8.7e-464 & 2.4e-03 \\
%2206 & 6.0e-928 & 2.1e-464 & 0.616 & 0.618 & 4.7e-464 & 0.617 & 0.618 & 1.999 & 3.5e-927 & 5.4e-464 & 2.4e-03 \\
%2207 & 2.3e-928 & 1.3e-464 & 0.616 & 0.618 & 2.9e-464 & 0.617 & 0.618 & 1.999 & 1.4e-927 & 3.3e-464 & 2.4e-03 \\
%2208 & 8.7e-929 & 7.9e-465 & 0.616 & 0.618 & 1.8e-464 & 0.617 & 0.618 & 1.999 & 5.2e-928 & 2.1e-464 & 2.4e-03 \\
%2209 & 3.3e-929 & 4.9e-465 & 0.616 & 0.618 & 1.1e-464 & 0.617 & 0.618 & 1.999 & 2.0e-928 & 1.3e-464 & 2.4e-03 \\
%2210 & 1.3e-929 & 3.0e-465 & 0.616 & 0.618 & 6.9e-465 & 0.617 & 0.618 & 1.999 & 7.5e-929 & 7.9e-465 & 2.4e-03 \\
%2211 & 4.9e-930 & 1.9e-465 & 0.616 & 0.618 & 4.2e-465 & 0.617 & 0.618 & 1.999 & 2.9e-929 & 4.9e-465 & 2.4e-03 \\
%2212 & 1.9e-930 & 1.1e-465 & 0.616 & 0.618 & 2.6e-465 & 0.617 & 0.618 & 1.999 & 1.1e-929 & 3.0e-465 & 2.4e-03 \\
%2213 & 7.1e-931 & 7.1e-466 & 0.616 & 0.618 & 1.6e-465 & 0.617 & 0.618 & 1.999 & 4.2e-930 & 1.9e-465 & 2.4e-03 \\
%2214 & 2.7e-931 & 4.4e-466 & 0.616 & 0.618 & 1.0e-465 & 0.617 & 0.618 & 1.999 & 1.6e-930 & 1.1e-465 & 2.4e-03 \\
%2215 & 1.0e-931 & 2.7e-466 & 0.616 & 0.618 & 6.2e-466 & 0.617 & 0.618 & 1.999 & 6.1e-931 & 7.1e-466 & 2.4e-03 \\
%2216 & 4.0e-932 & 1.7e-466 & 0.616 & 0.618 & 3.8e-466 & 0.617 & 0.618 & 1.999 & 2.3e-931 & 4.4e-466 & 2.4e-03 \\
%2217 & 1.5e-932 & 1.0e-466 & 0.616 & 0.618 & 2.4e-466 & 0.617 & 0.618 & 1.999 & 8.9e-932 & 2.7e-466 & 2.4e-03 \\
%2218 & 5.8e-933 & 6.4e-467 & 0.616 & 0.618 & 1.5e-466 & 0.617 & 0.618 & 1.999 & 3.4e-932 & 1.7e-466 & 2.4e-03 \\
%2219 & 2.2e-933 & 3.9e-467 & 0.616 & 0.618 & 9.0e-467 & 0.617 & 0.618 & 1.999 & 1.3e-932 & 1.0e-466 & 2.4e-03 \\
%2220 & 8.4e-934 & 2.4e-467 & 0.616 & 0.618 & 5.6e-467 & 0.617 & 0.618 & 1.999 & 5.0e-933 & 6.4e-467 & 2.4e-03 \\
%2221 & 3.2e-934 & 1.5e-467 & 0.616 & 0.618 & 3.4e-467 & 0.617 & 0.618 & 1.999 & 1.9e-933 & 4.0e-467 & 2.4e-03 \\
%2222 & 1.2e-934 & 9.3e-468 & 0.616 & 0.618 & 2.1e-467 & 0.617 & 0.618 & 1.999 & 7.3e-934 & 2.4e-467 & 2.4e-03 \\
%2223 & 4.7e-935 & 5.8e-468 & 0.616 & 0.618 & 1.3e-467 & 0.617 & 0.618 & 1.999 & 2.8e-934 & 1.5e-467 & 2.4e-03 \\
%2224 & 1.8e-935 & 3.6e-468 & 0.616 & 0.618 & 8.1e-468 & 0.617 & 0.618 & 1.999 & 1.1e-934 & 9.3e-468 & 2.4e-03 \\
%2225 & 6.8e-936 & 2.2e-468 & 0.616 & 0.618 & 5.0e-468 & 0.617 & 0.618 & 1.999 & 4.0e-935 & 5.8e-468 & 2.4e-03 \\
%2226 & 2.6e-936 & 1.4e-468 & 0.616 & 0.618 & 3.1e-468 & 0.617 & 0.618 & 1.999 & 1.5e-935 & 3.6e-468 & 2.4e-03 \\
%2227 & 1.0e-936 & 8.4e-469 & 0.616 & 0.618 & 1.9e-468 & 0.617 & 0.618 & 1.999 & 5.9e-936 & 2.2e-468 & 2.4e-03 \\
%2228 & 3.8e-937 & 5.2e-469 & 0.616 & 0.618 & 1.2e-468 & 0.617 & 0.618 & 1.999 & 2.3e-936 & 1.4e-468 & 2.4e-03 \\
%2229 & 1.5e-937 & 3.2e-469 & 0.616 & 0.618 & 7.3e-469 & 0.617 & 0.618 & 1.999 & 8.6e-937 & 8.4e-469 & 2.4e-03 \\
%2230 & 5.6e-938 & 2.0e-469 & 0.616 & 0.618 & 4.5e-469 & 0.617 & 0.618 & 1.999 & 3.3e-937 & 5.2e-469 & 2.4e-03 \\
%2231 & 2.1e-938 & 1.2e-469 & 0.616 & 0.618 & 2.8e-469 & 0.617 & 0.618 & 1.999 & 1.3e-937 & 3.2e-469 & 2.4e-03 \\
%2232 & 8.1e-939 & 7.6e-470 & 0.616 & 0.618 & 1.7e-469 & 0.617 & 0.618 & 1.999 & 4.8e-938 & 2.0e-469 & 2.4e-03 \\
%2233 & 3.1e-939 & 4.7e-470 & 0.616 & 0.618 & 1.1e-469 & 0.617 & 0.618 & 1.999 & 1.8e-938 & 1.2e-469 & 2.4e-03 \\
%2234 & 1.2e-939 & 2.9e-470 & 0.616 & 0.618 & 6.6e-470 & 0.617 & 0.618 & 1.999 & 7.0e-939 & 7.6e-470 & 2.4e-03 \\
%2235 & 4.5e-940 & 1.8e-470 & 0.616 & 0.618 & 4.1e-470 & 0.617 & 0.618 & 1.999 & 2.7e-939 & 4.7e-470 & 2.4e-03 \\
%2236 & 1.7e-940 & 1.1e-470 & 0.616 & 0.618 & 2.5e-470 & 0.617 & 0.618 & 1.999 & 1.0e-939 & 2.9e-470 & 2.4e-03 \\
%2237 & 6.6e-941 & 6.8e-471 & 0.616 & 0.618 & 1.6e-470 & 0.617 & 0.618 & 1.999 & 3.9e-940 & 1.8e-470 & 2.4e-03 \\
%2238 & 2.5e-941 & 4.2e-471 & 0.616 & 0.618 & 9.7e-471 & 0.617 & 0.618 & 1.999 & 1.5e-940 & 1.1e-470 & 2.4e-03 \\
%2239 & 9.6e-942 & 2.6e-471 & 0.616 & 0.618 & 6.0e-471 & 0.617 & 0.618 & 1.999 & 5.7e-941 & 6.8e-471 & 2.4e-03 \\
%2240 & 3.7e-942 & 1.6e-471 & 0.616 & 0.618 & 3.7e-471 & 0.617 & 0.618 & 1.999 & 2.2e-941 & 4.2e-471 & 2.4e-03 \\
%2241 & 1.4e-942 & 1.0e-471 & 0.616 & 0.618 & 2.3e-471 & 0.617 & 0.618 & 1.999 & 8.3e-942 & 2.6e-471 & 2.4e-03 \\
%2242 & 5.4e-943 & 6.2e-472 & 0.616 & 0.618 & 1.4e-471 & 0.617 & 0.618 & 1.999 & 3.2e-942 & 1.6e-471 & 2.4e-03 \\
%2243 & 2.0e-943 & 3.8e-472 & 0.616 & 0.618 & 8.7e-472 & 0.617 & 0.618 & 1.999 & 1.2e-942 & 1.0e-471 & 2.4e-03 \\
%2244 & 7.8e-944 & 2.4e-472 & 0.616 & 0.618 & 5.4e-472 & 0.617 & 0.618 & 1.999 & 4.6e-943 & 6.2e-472 & 2.4e-03 \\
%2245 & 3.0e-944 & 1.5e-472 & 0.616 & 0.618 & 3.3e-472 & 0.617 & 0.618 & 1.999 & 1.8e-943 & 3.8e-472 & 2.4e-03 \\
%2246 & 1.1e-944 & 9.0e-473 & 0.616 & 0.618 & 2.1e-472 & 0.617 & 0.618 & 1.999 & 6.8e-944 & 2.4e-472 & 2.4e-03 \\
%2247 & 4.4e-945 & 5.6e-473 & 0.616 & 0.618 & 1.3e-472 & 0.617 & 0.618 & 1.999 & 2.6e-944 & 1.5e-472 & 2.4e-03 \\
%2248 & 1.7e-945 & 3.4e-473 & 0.616 & 0.618 & 7.9e-473 & 0.617 & 0.618 & 1.999 & 9.9e-945 & 9.0e-473 & 2.4e-03 \\
%2249 & 6.4e-946 & 2.1e-473 & 0.616 & 0.618 & 4.9e-473 & 0.617 & 0.618 & 1.999 & 3.8e-945 & 5.6e-473 & 2.4e-03 \\
%2250 & 2.4e-946 & 1.3e-473 & 0.616 & 0.618 & 3.0e-473 & 0.617 & 0.618 & 1.999 & 1.4e-945 & 3.4e-473 & 2.4e-03 \\
%2251 & 9.3e-947 & 8.1e-474 & 0.616 & 0.618 & 1.9e-473 & 0.617 & 0.618 & 1.999 & 5.5e-946 & 2.1e-473 & 2.4e-03 \\
%2252 & 3.5e-947 & 5.0e-474 & 0.616 & 0.618 & 1.1e-473 & 0.617 & 0.618 & 1.999 & 2.1e-946 & 1.3e-473 & 2.4e-03 \\
%2253 & 1.4e-947 & 3.1e-474 & 0.616 & 0.618 & 7.1e-474 & 0.617 & 0.618 & 1.999 & 8.0e-947 & 8.1e-474 & 2.4e-03 \\
%2254 & 5.2e-948 & 1.9e-474 & 0.616 & 0.618 & 4.4e-474 & 0.617 & 0.618 & 1.999 & 3.1e-947 & 5.0e-474 & 2.4e-03 \\
%2255 & 2.0e-948 & 1.2e-474 & 0.616 & 0.618 & 2.7e-474 & 0.617 & 0.618 & 1.999 & 1.2e-947 & 3.1e-474 & 2.4e-03 \\
%2256 & 7.5e-949 & 7.3e-475 & 0.616 & 0.618 & 1.7e-474 & 0.617 & 0.618 & 1.999 & 4.5e-948 & 1.9e-474 & 2.4e-03 \\
%2257 & 2.9e-949 & 4.5e-475 & 0.616 & 0.618 & 1.0e-474 & 0.617 & 0.618 & 1.999 & 1.7e-948 & 1.2e-474 & 2.4e-03 \\
%2258 & 1.1e-949 & 2.8e-475 & 0.616 & 0.618 & 6.4e-475 & 0.617 & 0.618 & 1.999 & 6.5e-949 & 7.3e-475 & 2.4e-03 \\
%2259 & 4.2e-950 & 1.7e-475 & 0.616 & 0.618 & 3.9e-475 & 0.617 & 0.618 & 1.999 & 2.5e-949 & 4.5e-475 & 2.4e-03 \\
%2260 & 1.6e-950 & 1.1e-475 & 0.616 & 0.618 & 2.4e-475 & 0.617 & 0.618 & 1.999 & 9.5e-950 & 2.8e-475 & 2.4e-03 \\
%2261 & 6.1e-951 & 6.6e-476 & 0.616 & 0.618 & 1.5e-475 & 0.617 & 0.618 & 1.999 & 3.6e-950 & 1.7e-475 & 2.4e-03 \\
%2262 & 2.3e-951 & 4.1e-476 & 0.616 & 0.618 & 9.3e-476 & 0.617 & 0.618 & 1.999 & 1.4e-950 & 1.1e-475 & 2.4e-03 \\
%2263 & 9.0e-952 & 2.5e-476 & 0.616 & 0.618 & 5.8e-476 & 0.617 & 0.618 & 1.999 & 5.3e-951 & 6.6e-476 & 2.4e-03 \\
%2264 & 3.4e-952 & 1.6e-476 & 0.616 & 0.618 & 3.6e-476 & 0.617 & 0.618 & 1.999 & 2.0e-951 & 4.1e-476 & 2.4e-03 \\
%2265 & 1.3e-952 & 9.6e-477 & 0.616 & 0.618 & 2.2e-476 & 0.617 & 0.618 & 1.999 & 7.7e-952 & 2.5e-476 & 2.4e-03 \\
%2266 & 5.0e-953 & 5.9e-477 & 0.616 & 0.618 & 1.4e-476 & 0.617 & 0.618 & 1.999 & 3.0e-952 & 1.6e-476 & 2.4e-03 \\
%2267 & 1.9e-953 & 3.7e-477 & 0.616 & 0.618 & 8.4e-477 & 0.617 & 0.618 & 1.999 & 1.1e-952 & 9.6e-477 & 2.4e-03 \\
%2268 & 7.3e-954 & 2.3e-477 & 0.616 & 0.618 & 5.2e-477 & 0.617 & 0.618 & 1.999 & 4.3e-953 & 5.9e-477 & 2.4e-03 \\
%2269 & 2.8e-954 & 1.4e-477 & 0.616 & 0.618 & 3.2e-477 & 0.617 & 0.618 & 1.999 & 1.6e-953 & 3.7e-477 & 2.4e-03 \\
%2270 & 1.1e-954 & 8.7e-478 & 0.616 & 0.618 & 2.0e-477 & 0.617 & 0.618 & 1.999 & 6.3e-954 & 2.3e-477 & 2.4e-03 \\
%2271 & 4.1e-955 & 5.4e-478 & 0.617 & 0.618 & 1.2e-477 & 0.617 & 0.618 & 1.999 & 2.4e-954 & 1.4e-477 & 2.4e-03 \\
%2272 & 1.5e-955 & 3.3e-478 & 0.617 & 0.618 & 7.6e-478 & 0.617 & 0.618 & 1.999 & 9.2e-955 & 8.7e-478 & 2.4e-03 \\
%2273 & 5.9e-956 & 2.0e-478 & 0.617 & 0.618 & 4.7e-478 & 0.617 & 0.618 & 1.999 & 3.5e-955 & 5.4e-478 & 2.4e-03 \\
%2274 & 2.3e-956 & 1.3e-478 & 0.617 & 0.618 & 2.9e-478 & 0.617 & 0.618 & 1.999 & 1.3e-955 & 3.3e-478 & 2.4e-03 \\
%2275 & 8.6e-957 & 7.8e-479 & 0.617 & 0.618 & 1.8e-478 & 0.617 & 0.618 & 1.999 & 5.1e-956 & 2.0e-478 & 2.4e-03 \\
%2276 & 3.3e-957 & 4.8e-479 & 0.617 & 0.618 & 1.1e-478 & 0.617 & 0.618 & 1.999 & 2.0e-956 & 1.3e-478 & 2.4e-03 \\
%2277 & 1.3e-957 & 3.0e-479 & 0.617 & 0.618 & 6.8e-479 & 0.617 & 0.618 & 1.999 & 7.5e-957 & 7.8e-479 & 2.4e-03 \\
%2278 & 4.8e-958 & 1.8e-479 & 0.617 & 0.618 & 4.2e-479 & 0.617 & 0.618 & 1.999 & 2.8e-957 & 4.8e-479 & 2.4e-03 \\
%2279 & 1.8e-958 & 1.1e-479 & 0.617 & 0.618 & 2.6e-479 & 0.617 & 0.618 & 1.999 & 1.1e-957 & 3.0e-479 & 2.4e-03 \\
%2280 & 7.0e-959 & 7.0e-480 & 0.617 & 0.618 & 1.6e-479 & 0.617 & 0.618 & 1.999 & 4.2e-958 & 1.8e-479 & 2.4e-03 \\
%2281 & 2.7e-959 & 4.4e-480 & 0.617 & 0.618 & 1.0e-479 & 0.617 & 0.618 & 1.999 & 1.6e-958 & 1.1e-479 & 2.4e-03 \\
%2282 & 1.0e-959 & 2.7e-480 & 0.617 & 0.618 & 6.2e-480 & 0.617 & 0.618 & 1.999 & 6.1e-959 & 7.1e-480 & 2.4e-03 \\
%2283 & 3.9e-960 & 1.7e-480 & 0.617 & 0.618 & 3.8e-480 & 0.617 & 0.618 & 1.999 & 2.3e-959 & 4.4e-480 & 2.4e-03 \\
%2284 & 1.5e-960 & 1.0e-480 & 0.617 & 0.618 & 2.4e-480 & 0.617 & 0.618 & 1.999 & 8.8e-960 & 2.7e-480 & 2.4e-03 \\
%2285 & 5.7e-961 & 6.4e-481 & 0.617 & 0.618 & 1.5e-480 & 0.617 & 0.618 & 1.999 & 3.4e-960 & 1.7e-480 & 2.4e-03 \\
%2286 & 2.2e-961 & 3.9e-481 & 0.617 & 0.618 & 9.0e-481 & 0.617 & 0.618 & 1.999 & 1.3e-960 & 1.0e-480 & 2.4e-03 \\
%2287 & 8.3e-962 & 2.4e-481 & 0.617 & 0.618 & 5.6e-481 & 0.617 & 0.618 & 1.999 & 4.9e-961 & 6.4e-481 & 2.4e-03 \\
%2288 & 3.2e-962 & 1.5e-481 & 0.617 & 0.618 & 3.4e-481 & 0.617 & 0.618 & 1.999 & 1.9e-961 & 3.9e-481 & 2.4e-03 \\
%2289 & 1.2e-962 & 9.3e-482 & 0.617 & 0.618 & 2.1e-481 & 0.617 & 0.618 & 1.999 & 7.2e-962 & 2.4e-481 & 2.4e-03 \\
%2290 & 4.6e-963 & 5.7e-482 & 0.617 & 0.618 & 1.3e-481 & 0.617 & 0.618 & 1.999 & 2.7e-962 & 1.5e-481 & 2.4e-03 \\
%2291 & 1.8e-963 & 3.5e-482 & 0.617 & 0.618 & 8.1e-482 & 0.617 & 0.618 & 1.999 & 1.0e-962 & 9.3e-482 & 2.4e-03 \\
%2292 & 6.8e-964 & 2.2e-482 & 0.617 & 0.618 & 5.0e-482 & 0.617 & 0.618 & 1.999 & 4.0e-963 & 5.7e-482 & 2.4e-03 \\
%2293 & 2.6e-964 & 1.4e-482 & 0.617 & 0.618 & 3.1e-482 & 0.617 & 0.618 & 1.999 & 1.5e-963 & 3.5e-482 & 2.4e-03 \\
%2294 & 9.9e-965 & 8.4e-483 & 0.617 & 0.618 & 1.9e-482 & 0.617 & 0.618 & 1.999 & 5.8e-964 & 2.2e-482 & 2.4e-03 \\
%2295 & 3.8e-965 & 5.2e-483 & 0.617 & 0.618 & 1.2e-482 & 0.617 & 0.618 & 1.999 & 2.2e-964 & 1.4e-482 & 2.4e-03 \\
%2296 & 1.4e-965 & 3.2e-483 & 0.617 & 0.618 & 7.3e-483 & 0.617 & 0.618 & 1.999 & 8.5e-965 & 8.4e-483 & 2.4e-03 \\
%2297 & 5.5e-966 & 2.0e-483 & 0.617 & 0.618 & 4.5e-483 & 0.617 & 0.618 & 1.999 & 3.3e-965 & 5.2e-483 & 2.4e-03 \\
%2298 & 2.1e-966 & 1.2e-483 & 0.617 & 0.618 & 2.8e-483 & 0.617 & 0.618 & 1.999 & 1.2e-965 & 3.2e-483 & 2.4e-03 \\
%2299 & 8.0e-967 & 7.5e-484 & 0.617 & 0.618 & 1.7e-483 & 0.617 & 0.618 & 1.999 & 4.8e-966 & 2.0e-483 & 2.4e-03 \\
%2300 & 3.1e-967 & 4.7e-484 & 0.617 & 0.618 & 1.1e-483 & 0.617 & 0.618 & 1.999 & 1.8e-966 & 1.2e-483 & 2.4e-03 \\
%2301 & 1.2e-967 & 2.9e-484 & 0.617 & 0.618 & 6.6e-484 & 0.617 & 0.618 & 1.999 & 6.9e-967 & 7.5e-484 & 2.4e-03 \\
%2302 & 4.5e-968 & 1.8e-484 & 0.617 & 0.618 & 4.1e-484 & 0.617 & 0.618 & 1.999 & 2.6e-967 & 4.7e-484 & 2.4e-03 \\
%2303 & 1.7e-968 & 1.1e-484 & 0.617 & 0.618 & 2.5e-484 & 0.617 & 0.618 & 1.999 & 1.0e-967 & 2.9e-484 & 2.4e-03 \\
%2304 & 6.5e-969 & 6.8e-485 & 0.617 & 0.618 & 1.6e-484 & 0.617 & 0.618 & 1.999 & 3.9e-968 & 1.8e-484 & 2.4e-03 \\
%2305 & 2.5e-969 & 4.2e-485 & 0.617 & 0.618 & 9.6e-485 & 0.617 & 0.618 & 1.999 & 1.5e-968 & 1.1e-484 & 2.4e-03 \\
%2306 & 9.5e-970 & 2.6e-485 & 0.617 & 0.618 & 5.9e-485 & 0.617 & 0.618 & 1.999 & 5.6e-969 & 6.8e-485 & 2.4e-03 \\
%2307 & 3.6e-970 & 1.6e-485 & 0.617 & 0.618 & 3.7e-485 & 0.617 & 0.618 & 1.999 & 2.2e-969 & 4.2e-485 & 2.4e-03 \\
%2308 & 1.4e-970 & 9.9e-486 & 0.617 & 0.618 & 2.3e-485 & 0.617 & 0.618 & 1.999 & 8.2e-970 & 2.6e-485 & 2.4e-03 \\
%2309 & 5.3e-971 & 6.1e-486 & 0.617 & 0.618 & 1.4e-485 & 0.617 & 0.618 & 1.999 & 3.1e-970 & 1.6e-485 & 2.4e-03 \\
%2310 & 2.0e-971 & 3.8e-486 & 0.617 & 0.618 & 8.7e-486 & 0.617 & 0.618 & 1.999 & 1.2e-970 & 9.9e-486 & 2.4e-03 \\
%2311 & 7.7e-972 & 2.3e-486 & 0.617 & 0.618 & 5.4e-486 & 0.617 & 0.618 & 1.999 & 4.6e-971 & 6.1e-486 & 2.4e-03 \\
%2312 & 3.0e-972 & 1.4e-486 & 0.617 & 0.618 & 3.3e-486 & 0.617 & 0.618 & 1.999 & 1.8e-971 & 3.8e-486 & 2.4e-03 \\
%2313 & 1.1e-972 & 8.9e-487 & 0.617 & 0.618 & 2.0e-486 & 0.617 & 0.618 & 1.999 & 6.7e-972 & 2.3e-486 & 2.4e-03 \\
%2314 & 4.3e-973 & 5.5e-487 & 0.617 & 0.618 & 1.3e-486 & 0.617 & 0.618 & 1.999 & 2.6e-972 & 1.4e-486 & 2.4e-03 \\
%2315 & 1.6e-973 & 3.4e-487 & 0.617 & 0.618 & 7.8e-487 & 0.617 & 0.618 & 1.999 & 9.8e-973 & 8.9e-487 & 2.4e-03 \\
%2316 & 6.3e-974 & 2.1e-487 & 0.617 & 0.618 & 4.8e-487 & 0.617 & 0.618 & 1.999 & 3.7e-973 & 5.5e-487 & 2.4e-03 \\
%2317 & 2.4e-974 & 1.3e-487 & 0.617 & 0.618 & 3.0e-487 & 0.617 & 0.618 & 1.999 & 1.4e-973 & 3.4e-487 & 2.4e-03 \\
%2318 & 9.2e-975 & 8.1e-488 & 0.617 & 0.618 & 1.8e-487 & 0.617 & 0.618 & 1.999 & 5.4e-974 & 2.1e-487 & 2.4e-03 \\
%2319 & 3.5e-975 & 5.0e-488 & 0.617 & 0.618 & 1.1e-487 & 0.617 & 0.618 & 1.999 & 2.1e-974 & 1.3e-487 & 2.4e-03 \\
%2320 & 1.3e-975 & 3.1e-488 & 0.617 & 0.618 & 7.0e-488 & 0.617 & 0.618 & 1.999 & 7.9e-975 & 8.1e-488 & 2.4e-03 \\
%2321 & 5.1e-976 & 1.9e-488 & 0.617 & 0.618 & 4.4e-488 & 0.617 & 0.618 & 1.999 & 3.0e-975 & 5.0e-488 & 2.4e-03 \\
%2322 & 2.0e-976 & 1.2e-488 & 0.617 & 0.618 & 2.7e-488 & 0.617 & 0.618 & 1.999 & 1.2e-975 & 3.1e-488 & 2.4e-03 \\
%2323 & 7.5e-977 & 7.3e-489 & 0.617 & 0.618 & 1.7e-488 & 0.617 & 0.618 & 1.999 & 4.4e-976 & 1.9e-488 & 2.4e-03 \\
%2324 & 2.9e-977 & 4.5e-489 & 0.617 & 0.618 & 1.0e-488 & 0.617 & 0.618 & 1.999 & 1.7e-976 & 1.2e-488 & 2.4e-03 \\
%2325 & 1.1e-977 & 2.8e-489 & 0.617 & 0.618 & 6.4e-489 & 0.617 & 0.618 & 1.999 & 6.5e-977 & 7.3e-489 & 2.4e-03 \\
%2326 & 4.2e-978 & 1.7e-489 & 0.617 & 0.618 & 3.9e-489 & 0.617 & 0.618 & 1.999 & 2.5e-977 & 4.5e-489 & 2.4e-03 \\
%2327 & 1.6e-978 & 1.1e-489 & 0.617 & 0.618 & 2.4e-489 & 0.617 & 0.618 & 1.999 & 9.4e-978 & 2.8e-489 & 2.4e-03 \\
%2328 & 6.1e-979 & 6.6e-490 & 0.617 & 0.618 & 1.5e-489 & 0.617 & 0.618 & 1.999 & 3.6e-978 & 1.7e-489 & 2.4e-03 \\
%2329 & 2.3e-979 & 4.1e-490 & 0.617 & 0.618 & 9.3e-490 & 0.617 & 0.618 & 1.999 & 1.4e-978 & 1.1e-489 & 2.4e-03 \\
%2330 & 8.9e-980 & 2.5e-490 & 0.617 & 0.618 & 5.7e-490 & 0.617 & 0.618 & 1.999 & 5.2e-979 & 6.6e-490 & 2.4e-03 \\
%2331 & 3.4e-980 & 1.5e-490 & 0.617 & 0.618 & 3.5e-490 & 0.617 & 0.618 & 1.999 & 2.0e-979 & 4.1e-490 & 2.4e-03 \\
%2332 & 1.3e-980 & 9.6e-491 & 0.617 & 0.618 & 2.2e-490 & 0.617 & 0.618 & 1.999 & 7.7e-980 & 2.5e-490 & 2.4e-03 \\
%2333 & 4.9e-981 & 5.9e-491 & 0.617 & 0.618 & 1.4e-490 & 0.617 & 0.618 & 1.999 & 2.9e-980 & 1.5e-490 & 2.4e-03 \\
%2334 & 1.9e-981 & 3.7e-491 & 0.617 & 0.618 & 8.4e-491 & 0.617 & 0.618 & 1.999 & 1.1e-980 & 9.6e-491 & 2.4e-03 \\
%2335 & 7.2e-982 & 2.3e-491 & 0.617 & 0.618 & 5.2e-491 & 0.617 & 0.618 & 1.999 & 4.3e-981 & 5.9e-491 & 2.4e-03 \\
%2336 & 2.8e-982 & 1.4e-491 & 0.617 & 0.618 & 3.2e-491 & 0.617 & 0.618 & 1.999 & 1.6e-981 & 3.7e-491 & 2.4e-03 \\
%2337 & 1.1e-982 & 8.6e-492 & 0.617 & 0.618 & 2.0e-491 & 0.617 & 0.618 & 1.999 & 6.2e-982 & 2.3e-491 & 2.4e-03 \\
%2338 & 4.0e-983 & 5.3e-492 & 0.617 & 0.618 & 1.2e-491 & 0.617 & 0.618 & 1.999 & 2.4e-982 & 1.4e-491 & 2.4e-03 \\
%2339 & 1.5e-983 & 3.3e-492 & 0.617 & 0.618 & 7.5e-492 & 0.617 & 0.618 & 1.999 & 9.1e-983 & 8.6e-492 & 2.4e-03 \\
%2340 & 5.9e-984 & 2.0e-492 & 0.617 & 0.618 & 4.7e-492 & 0.617 & 0.618 & 1.999 & 3.5e-983 & 5.3e-492 & 2.4e-03 \\
%2341 & 2.2e-984 & 1.3e-492 & 0.617 & 0.618 & 2.9e-492 & 0.617 & 0.618 & 1.999 & 1.3e-983 & 3.3e-492 & 2.4e-03 \\
%2342 & 8.6e-985 & 7.8e-493 & 0.617 & 0.618 & 1.8e-492 & 0.617 & 0.618 & 1.999 & 5.1e-984 & 2.0e-492 & 2.4e-03 \\
%2343 & 3.3e-985 & 4.8e-493 & 0.617 & 0.618 & 1.1e-492 & 0.617 & 0.618 & 1.999 & 1.9e-984 & 1.3e-492 & 2.4e-03 \\
%2344 & 1.2e-985 & 3.0e-493 & 0.617 & 0.618 & 6.8e-493 & 0.617 & 0.618 & 1.999 & 7.4e-985 & 7.8e-493 & 2.4e-03 \\
%2345 & 4.8e-986 & 1.8e-493 & 0.617 & 0.618 & 4.2e-493 & 0.617 & 0.618 & 1.999 & 2.8e-985 & 4.8e-493 & 2.4e-03 \\
%2346 & 1.8e-986 & 1.1e-493 & 0.617 & 0.618 & 2.6e-493 & 0.617 & 0.618 & 1.999 & 1.1e-985 & 3.0e-493 & 2.4e-03 \\
%2347 & 7.0e-987 & 7.0e-494 & 0.617 & 0.618 & 1.6e-493 & 0.617 & 0.618 & 1.999 & 4.1e-986 & 1.8e-493 & 2.4e-03 \\
%2348 & 2.7e-987 & 4.3e-494 & 0.617 & 0.618 & 9.9e-494 & 0.617 & 0.618 & 1.999 & 1.6e-986 & 1.1e-493 & 2.4e-03 \\
%2349 & 1.0e-987 & 2.7e-494 & 0.617 & 0.618 & 6.1e-494 & 0.617 & 0.618 & 1.999 & 6.0e-987 & 7.0e-494 & 2.4e-03 \\
%2350 & 3.9e-988 & 1.7e-494 & 0.617 & 0.618 & 3.8e-494 & 0.617 & 0.618 & 1.999 & 2.3e-987 & 4.3e-494 & 2.4e-03 \\
%2351 & 1.5e-988 & 1.0e-494 & 0.617 & 0.618 & 2.3e-494 & 0.617 & 0.618 & 1.999 & 8.8e-988 & 2.7e-494 & 2.4e-03 \\
%2352 & 5.7e-989 & 6.3e-495 & 0.617 & 0.618 & 1.4e-494 & 0.617 & 0.618 & 1.999 & 3.3e-988 & 1.7e-494 & 2.4e-03 \\
%2353 & 2.2e-989 & 3.9e-495 & 0.617 & 0.618 & 8.9e-495 & 0.617 & 0.618 & 1.999 & 1.3e-988 & 1.0e-494 & 2.4e-03 \\
%2354 & 8.2e-990 & 2.4e-495 & 0.617 & 0.618 & 5.5e-495 & 0.617 & 0.618 & 1.999 & 4.9e-989 & 6.3e-495 & 2.4e-03 \\
%2355 & 3.2e-990 & 1.5e-495 & 0.617 & 0.618 & 3.4e-495 & 0.617 & 0.618 & 1.999 & 1.9e-989 & 3.9e-495 & 2.4e-03 \\
%2356 & 1.2e-990 & 9.2e-496 & 0.617 & 0.618 & 2.1e-495 & 0.617 & 0.618 & 1.999 & 7.1e-990 & 2.4e-495 & 2.4e-03 \\
%2357 & 4.6e-991 & 5.7e-496 & 0.617 & 0.618 & 1.3e-495 & 0.617 & 0.618 & 1.999 & 2.7e-990 & 1.5e-495 & 2.4e-03 \\
%2358 & 1.8e-991 & 3.5e-496 & 0.617 & 0.618 & 8.1e-496 & 0.617 & 0.618 & 1.999 & 1.0e-990 & 9.2e-496 & 2.4e-03 \\
%2359 & 6.7e-992 & 2.2e-496 & 0.617 & 0.618 & 5.0e-496 & 0.617 & 0.618 & 1.999 & 4.0e-991 & 5.7e-496 & 2.4e-03 \\
%2360 & 2.6e-992 & 1.3e-496 & 0.617 & 0.618 & 3.1e-496 & 0.617 & 0.618 & 1.999 & 1.5e-991 & 3.5e-496 & 2.4e-03 \\
%2361 & 9.8e-993 & 8.3e-497 & 0.617 & 0.618 & 1.9e-496 & 0.617 & 0.618 & 1.999 & 5.8e-992 & 2.2e-496 & 2.4e-03 \\
%2362 & 3.7e-993 & 5.1e-497 & 0.617 & 0.618 & 1.2e-496 & 0.617 & 0.618 & 1.999 & 2.2e-992 & 1.3e-496 & 2.4e-03 \\
%2363 & 1.4e-993 & 3.2e-497 & 0.617 & 0.618 & 7.3e-497 & 0.617 & 0.618 & 1.999 & 8.4e-993 & 8.3e-497 & 2.4e-03 \\
%2364 & 5.5e-994 & 2.0e-497 & 0.617 & 0.618 & 4.5e-497 & 0.617 & 0.618 & 1.999 & 3.2e-993 & 5.1e-497 & 2.4e-03 \\
%2365 & 2.1e-994 & 1.2e-497 & 0.617 & 0.618 & 2.8e-497 & 0.617 & 0.618 & 1.999 & 1.2e-993 & 3.2e-497 & 2.4e-03 \\
%2366 & 8.0e-995 & 7.5e-498 & 0.617 & 0.618 & 1.7e-497 & 0.617 & 0.618 & 1.999 & 4.7e-994 & 2.0e-497 & 2.4e-03 \\
%2367 & 3.0e-995 & 4.6e-498 & 0.617 & 0.618 & 1.1e-497 & 0.617 & 0.618 & 1.999 & 1.8e-994 & 1.2e-497 & 2.4e-03 \\
%2368 & 1.2e-995 & 2.9e-498 & 0.617 & 0.618 & 6.6e-498 & 0.617 & 0.618 & 1.999 & 6.9e-995 & 7.5e-498 & 2.4e-03 \\
%2369 & 4.4e-996 & 1.8e-498 & 0.617 & 0.618 & 4.1e-498 & 0.617 & 0.618 & 1.999 & 2.6e-995 & 4.6e-498 & 2.4e-03 \\
%2370 & 1.7e-996 & 1.1e-498 & 0.617 & 0.618 & 2.5e-498 & 0.617 & 0.618 & 1.999 & 1.0e-995 & 2.9e-498 & 2.4e-03 \\
%2371 & 6.5e-997 & 6.8e-499 & 0.617 & 0.618 & 1.5e-498 & 0.617 & 0.618 & 1.999 & 3.8e-996 & 1.8e-498 & 2.4e-03 \\
%2372 & 2.5e-997 & 4.2e-499 & 0.617 & 0.618 & 9.6e-499 & 0.617 & 0.618 & 1.999 & 1.5e-996 & 1.1e-498 & 2.4e-03 \\
%2373 & 9.4e-998 & 2.6e-499 & 0.617 & 0.618 & 5.9e-499 & 0.617 & 0.618 & 1.999 & 5.6e-997 & 6.8e-499 & 2.4e-03 \\
%2374 & 3.6e-998 & 1.6e-499 & 0.617 & 0.618 & 3.7e-499 & 0.617 & 0.618 & 1.999 & 2.1e-997 & 4.2e-499 & 2.4e-03 \\
%2375 & 1.4e-998 & 9.9e-500 & 0.617 & 0.618 & 2.3e-499 & 0.617 & 0.618 & 1.999 & 8.1e-998 & 2.6e-499 & 2.4e-03 \\
%2376 & 5.3e-999 & 6.1e-500 & 0.617 & 0.618 & 1.4e-499 & 0.617 & 0.618 & 1.999 & 3.1e-998 & 1.6e-499 & 2.4e-03 \\
%2377 & 2.0e-999 & 3.8e-500 & 0.617 & 0.618 & 8.6e-500 & 0.617 & 0.618 & 1.999 & 1.2e-998 & 9.9e-500 & 2.4e-03 \\
2378 & 7.7e-1000 & 2.3e-500 & 0.617 & 0.618 & 5.3e-500 & 0.617 & 0.618 & 1.999 & 4.5e-999 & 6.1e-500 & 2.4e-03 \\
2379 & 2.9e-1000 & 1.4e-500 & 0.617 & 0.618 & 3.3e-500 & 0.617 & 0.618 & 1.999 & 1.7e-999 & 3.8e-500 & 2.4e-03 \\
2380 & 1.1e-1000 & 8.9e-501 & 0.617 & 0.618 & 2.0e-500 & 0.617 & 0.618 & 1.999 & 6.6e-1000 & 2.3e-500 & 2.4e-03 \\
2381 & 4.3e-1001 & 5.5e-501 & 0.617 & 0.618 & 1.3e-500 & 0.617 & 0.618 & 1.999 & 2.5e-1000 & 1.4e-500 & 2.4e-03 \\
\end{tabular}

==> tables/ex2s.tex <==
\begin{tabular}{lllllllllllll}
$k$ & $\lvert|F_k\rvert|$ & $\lvert|u^k\rvert|$ & $r_k$ & $q_k$ & $\varepsilon_{k-1}$ & $R_k$ & $Q_k$ & $\delta_k$ & $\zeta_k$ & $\Lambda_1^k$ & $\Lambda_2^k$ & $\lvert|E_k\rvert|$ \\\toprule
0 & 2.2e-01 & 1.3e-01 & 0.133 & -1 & -1 & -1 & -1 & -1 & 7.1e-01 & 2.4e-03 & 2.2e-01 & 8.9e-01 \\
1 & 9.2e-02 & 2.7e-02 & 0.163 & 0.199 & 8.1e-01 & 0.902 & -1 & 1.088 & 4.7e-01 & 8.6e-02 & 1.5e-01 & 8.2e-01 \\
2 & 1.9e-02 & 2.7e-02 & 0.300 & 1.020 & 5.3e-01 & 0.809 & 0.643 & 1.192 & 5.4e-01 & 1.3e-02 & 1.3e-01 & 6.4e-01 \\
3 & 2.2e-03 & 4.8e-02 & 0.467 & 1.763 & 8.1e-02 & 0.534 & 0.153 & 1.699 & 1.3e-01 & 5.3e-02 & 1.1e-01 & 6.4e-01 \\
4 & 4.0e-02 & 1.0e-01 & 0.637 & 2.199 & 2.6e-01 & 0.766 & 3.245 & 1.709 & 1.0e-01 & 4.8e-02 & 1.1e-01 & 6.0e-01 \\
5 & 5.1e-03 & 7.9e-02 & 0.655 & 0.754 & 2.8e-02 & 0.550 & 0.105 & 3.114 & 2.0e-02 & 2.1e-02 & 1.1e-01 & 6.0e-01 \\
6 & 5.9e-02 & 2.5e-01 & 0.821 & 3.189 & 3.4e-01 & 0.856 & 12.2 & 1.619 & 2.3e-02 & 1.1e-01 & 2.8e-01 & 6.3e-01 \\
7 & 3.4e-03 & 6.1e-02 & 0.704 & 0.240 & 1.8e-02 & 0.605 & 0.053 & 3.438 & 2.0e-02 & 1.1e-01 & 2.6e-01 & 6.2e-01 \\
8 & 2.4e-03 & 4.9e-02 & 0.715 & 0.806 & 2.0e-01 & 0.838 & 11.4 & 1.357 & 4.2e-03 & 9.2e-02 & 1.1e-01 & 6.0e-01 \\
9 & 8.4e-04 & 2.7e-02 & 0.696 & 0.545 & 3.8e-02 & 0.721 & 0.186 & 1.859 & 7.5e-03 & 6.5e-02 & 1.1e-01 & 6.0e-01 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots\\
%10 & 3.3e-04 & 1.7e-02 & 0.690 & 0.640 & 3.5e-02 & 0.737 & 0.916 & 1.723 & 5.9e-03 & 3.8e-02 & 1.1e-01 & 6.0e-01 \\
%11 & 1.0e-04 & 1.0e-02 & 0.684 & 0.612 & 1.6e-02 & 0.708 & 0.455 & 1.826 & 7.3e-04 & 2.4e-02 & 1.1e-01 & 6.0e-01 \\
%12 & 3.7e-05 & 6.6e-03 & 0.679 & 0.630 & 9.5e-03 & 0.699 & 0.602 & 1.837 & 1.7e-03 & 1.5e-02 & 1.1e-01 & 6.0e-01 \\
%13 & 1.5e-05 & 4.1e-03 & 0.675 & 0.621 & 5.9e-03 & 0.693 & 0.616 & 1.857 & 1.3e-03 & 9.2e-03 & 1.1e-01 & 6.0e-01 \\
%14 & 6.5e-06 & 2.5e-03 & 0.671 & 0.615 & 4.1e-03 & 0.694 & 0.706 & 1.850 & 1.8e-04 & 5.7e-03 & 1.1e-01 & 6.0e-01 \\
%15 & 2.8e-06 & 1.5e-03 & 0.667 & 0.609 & 2.9e-03 & 0.693 & 0.689 & 1.845 & 4.2e-04 & 3.5e-03 & 1.1e-01 & 6.0e-01 \\
%16 & 1.0e-06 & 9.4e-04 & 0.664 & 0.613 & 1.7e-03 & 0.688 & 0.603 & 1.856 & 3.4e-04 & 2.1e-03 & 1.1e-01 & 6.0e-01 \\
%17 & 3.3e-07 & 5.8e-04 & 0.661 & 0.622 & 9.3e-04 & 0.678 & 0.538 & 1.879 & 5.0e-05 & 1.3e-03 & 1.1e-01 & 6.0e-01 \\
%18 & 1.1e-07 & 3.6e-04 & 0.659 & 0.627 & 5.2e-04 & 0.672 & 0.561 & 1.897 & 9.8e-05 & 8.2e-04 & 1.1e-01 & 6.0e-01 \\
%19 & 4.5e-08 & 2.3e-04 & 0.657 & 0.623 & 3.3e-04 & 0.669 & 0.629 & 1.903 & 7.9e-05 & 5.1e-04 & 1.1e-01 & 6.0e-01 \\
%20 & 2.0e-08 & 1.4e-04 & 0.655 & 0.614 & 2.3e-04 & 0.671 & 0.702 & 1.897 & 1.2e-05 & 3.2e-04 & 1.1e-01 & 6.0e-01 \\
%21 & 8.7e-09 & 8.5e-05 & 0.653 & 0.609 & 1.6e-04 & 0.672 & 0.697 & 1.890 & 2.4e-05 & 1.9e-04 & 1.1e-01 & 6.0e-01 \\
%22 & 3.2e-09 & 5.2e-05 & 0.651 & 0.613 & 9.7e-05 & 0.669 & 0.605 & 1.896 & 2.0e-05 & 1.2e-04 & 1.1e-01 & 6.0e-01 \\
%23 & 1.0e-09 & 3.2e-05 & 0.650 & 0.622 & 5.2e-05 & 0.663 & 0.536 & 1.911 & 3.2e-06 & 7.3e-05 & 1.1e-01 & 6.0e-01 \\
%24 & 3.5e-10 & 2.0e-05 & 0.649 & 0.627 & 2.9e-05 & 0.658 & 0.558 & 1.923 & 5.6e-06 & 4.6e-05 & 1.1e-01 & 6.0e-01 \\
%25 & 1.4e-10 & 1.3e-05 & 0.648 & 0.623 & 1.8e-05 & 0.657 & 0.628 & 1.927 & 4.7e-06 & 2.8e-05 & 1.1e-01 & 6.0e-01 \\
%26 & 6.2e-11 & 7.8e-06 & 0.647 & 0.614 & 1.3e-05 & 0.659 & 0.704 & 1.922 & 7.6e-07 & 1.8e-05 & 1.1e-01 & 6.0e-01 \\
%27 & 2.7e-11 & 4.7e-06 & 0.645 & 0.609 & 9.0e-06 & 0.660 & 0.702 & 1.915 & 1.4e-06 & 1.1e-05 & 1.1e-01 & 6.0e-01 \\
%28 & 1.0e-11 & 2.9e-06 & 0.644 & 0.612 & 5.4e-06 & 0.658 & 0.607 & 1.918 & 1.2e-06 & 6.6e-06 & 1.1e-01 & 6.0e-01 \\
%29 & 3.2e-12 & 1.8e-06 & 0.643 & 0.622 & 2.9e-06 & 0.654 & 0.533 & 1.929 & 2.1e-07 & 4.1e-06 & 1.1e-01 & 6.0e-01 \\
%30 & 1.1e-12 & 1.1e-06 & 0.643 & 0.627 & 1.6e-06 & 0.650 & 0.554 & 1.939 & 3.2e-07 & 2.5e-06 & 1.1e-01 & 6.0e-01 \\
%31 & 4.3e-13 & 7.1e-07 & 0.642 & 0.624 & 1.0e-06 & 0.649 & 0.626 & 1.942 & 2.7e-07 & 1.6e-06 & 1.1e-01 & 6.0e-01 \\
%32 & 1.9e-13 & 4.3e-07 & 0.641 & 0.615 & 7.1e-07 & 0.651 & 0.706 & 1.937 & 4.9e-08 & 9.8e-07 & 1.1e-01 & 6.0e-01 \\
%33 & 8.5e-14 & 2.6e-07 & 0.641 & 0.609 & 5.0e-07 & 0.653 & 0.708 & 1.931 & 7.7e-08 & 6.0e-07 & 1.1e-01 & 6.0e-01 \\
%34 & 3.1e-14 & 1.6e-07 & 0.640 & 0.612 & 3.1e-07 & 0.651 & 0.609 & 1.932 & 6.9e-08 & 3.7e-07 & 1.1e-01 & 6.0e-01 \\
%35 & 9.9e-15 & 1.0e-07 & 0.639 & 0.621 & 1.6e-07 & 0.648 & 0.530 & 1.941 & 1.3e-08 & 2.3e-07 & 1.1e-01 & 6.0e-01 \\
%36 & 3.3e-15 & 6.3e-08 & 0.639 & 0.628 & 8.9e-08 & 0.645 & 0.550 & 1.949 & 1.8e-08 & 1.4e-07 & 1.1e-01 & 6.0e-01 \\
%37 & 1.3e-15 & 3.9e-08 & 0.638 & 0.624 & 5.6e-08 & 0.644 & 0.624 & 1.951 & 1.6e-08 & 8.8e-08 & 1.1e-01 & 6.0e-01 \\
%38 & 6.0e-16 & 2.4e-08 & 0.638 & 0.615 & 3.9e-08 & 0.646 & 0.708 & 1.947 & 3.1e-09 & 5.5e-08 & 1.1e-01 & 6.0e-01 \\
%39 & 2.7e-16 & 1.5e-08 & 0.637 & 0.608 & 2.8e-08 & 0.647 & 0.715 & 1.941 & 4.4e-09 & 3.4e-08 & 1.1e-01 & 6.0e-01 \\
%40 & 9.8e-17 & 9.0e-09 & 0.636 & 0.611 & 1.7e-08 & 0.647 & 0.611 & 1.942 & 4.1e-09 & 2.0e-08 & 1.1e-01 & 6.0e-01 \\
%41 & 3.1e-17 & 5.6e-09 & 0.636 & 0.621 & 9.1e-09 & 0.643 & 0.527 & 1.950 & 8.4e-10 & 1.3e-08 & 1.1e-01 & 6.0e-01 \\
%42 & 1.0e-17 & 3.5e-09 & 0.636 & 0.628 & 4.9e-09 & 0.641 & 0.546 & 1.957 & 1.0e-09 & 7.9e-09 & 1.1e-01 & 6.0e-01 \\
%43 & 4.0e-18 & 2.2e-09 & 0.636 & 0.625 & 3.1e-09 & 0.641 & 0.622 & 1.959 & 9.4e-10 & 4.9e-09 & 1.1e-01 & 6.0e-01 \\
%44 & 1.8e-18 & 1.3e-09 & 0.635 & 0.615 & 2.2e-09 & 0.642 & 0.709 & 1.955 & 1.9e-10 & 3.1e-09 & 1.1e-01 & 6.0e-01 \\
%45 & 8.3e-19 & 8.2e-10 & 0.635 & 0.608 & 1.6e-09 & 0.644 & 0.721 & 1.949 & 2.5e-10 & 1.9e-09 & 1.1e-01 & 6.0e-01 \\
%46 & 3.1e-19 & 5.0e-10 & 0.634 & 0.611 & 9.7e-10 & 0.643 & 0.614 & 1.949 & 2.4e-10 & 1.1e-09 & 1.1e-01 & 6.0e-01 \\
%47 & 9.6e-20 & 3.1e-10 & 0.634 & 0.621 & 5.1e-10 & 0.640 & 0.524 & 1.956 & 5.3e-11 & 7.0e-10 & 1.1e-01 & 6.0e-01 \\
%48 & 3.2e-20 & 2.0e-10 & 0.634 & 0.629 & 2.7e-10 & 0.638 & 0.542 & 1.962 & 5.7e-11 & 4.4e-10 & 1.1e-01 & 6.0e-01 \\
%49 & 1.2e-20 & 1.2e-10 & 0.634 & 0.625 & 1.7e-10 & 0.638 & 0.620 & 1.964 & 5.5e-11 & 2.7e-10 & 1.1e-01 & 6.0e-01 \\
%50 & 5.7e-21 & 7.5e-11 & 0.633 & 0.615 & 1.2e-10 & 0.639 & 0.710 & 1.960 & 1.2e-11 & 1.7e-10 & 1.1e-01 & 6.0e-01 \\
%51 & 2.6e-21 & 4.6e-11 & 0.633 & 0.607 & 8.8e-11 & 0.641 & 0.728 & 1.955 & 1.4e-11 & 1.0e-10 & 1.1e-01 & 6.0e-01 \\
%52 & 9.7e-22 & 2.8e-11 & 0.632 & 0.610 & 5.4e-11 & 0.640 & 0.617 & 1.955 & 1.4e-11 & 6.3e-11 & 1.1e-01 & 6.0e-01 \\
%53 & 3.0e-22 & 1.7e-11 & 0.632 & 0.621 & 2.8e-11 & 0.638 & 0.522 & 1.961 & 3.3e-12 & 3.9e-11 & 1.1e-01 & 6.0e-01 \\
%54 & 9.8e-23 & 1.1e-11 & 0.632 & 0.629 & 1.5e-11 & 0.636 & 0.538 & 1.966 & 3.2e-12 & 2.4e-11 & 1.1e-01 & 6.0e-01 \\
%55 & 3.8e-23 & 6.8e-12 & 0.632 & 0.626 & 9.4e-12 & 0.635 & 0.618 & 1.968 & 3.2e-12 & 1.5e-11 & 1.1e-01 & 6.0e-01 \\
%56 & 1.8e-23 & 4.2e-12 & 0.632 & 0.615 & 6.7e-12 & 0.637 & 0.711 & 1.965 & 7.6e-13 & 9.5e-12 & 1.1e-01 & 6.0e-01 \\
%57 & 8.1e-24 & 2.5e-12 & 0.631 & 0.607 & 4.9e-12 & 0.638 & 0.736 & 1.960 & 7.9e-13 & 5.8e-12 & 1.1e-01 & 6.0e-01 \\
%58 & 3.0e-24 & 1.6e-12 & 0.631 & 0.610 & 3.1e-12 & 0.638 & 0.621 & 1.959 & 8.2e-13 & 3.5e-12 & 1.1e-01 & 6.0e-01 \\
%59 & 9.3e-25 & 9.6e-13 & 0.631 & 0.621 & 1.6e-12 & 0.636 & 0.519 & 1.965 & 2.1e-13 & 2.2e-12 & 1.1e-01 & 6.0e-01 \\
%60 & 3.0e-25 & 6.1e-13 & 0.631 & 0.630 & 8.5e-13 & 0.634 & 0.533 & 1.970 & 1.8e-13 & 1.4e-12 & 1.1e-01 & 6.0e-01 \\
%61 & 1.2e-25 & 3.8e-13 & 0.630 & 0.627 & 5.2e-13 & 0.634 & 0.616 & 1.971 & 1.9e-13 & 8.5e-13 & 1.1e-01 & 6.0e-01 \\
%62 & 5.4e-26 & 2.3e-13 & 0.630 & 0.615 & 3.7e-13 & 0.635 & 0.712 & 1.968 & 4.7e-14 & 5.3e-13 & 1.1e-01 & 6.0e-01 \\
%63 & 2.5e-26 & 1.4e-13 & 0.630 & 0.607 & 2.8e-13 & 0.636 & 0.743 & 1.963 & 4.4e-14 & 3.2e-13 & 1.1e-01 & 6.0e-01 \\
%64 & 9.5e-27 & 8.6e-14 & 0.630 & 0.609 & 1.7e-13 & 0.636 & 0.624 & 1.963 & 4.8e-14 & 2.0e-13 & 1.1e-01 & 6.0e-01 \\
%65 & 2.9e-27 & 5.4e-14 & 0.629 & 0.621 & 8.9e-14 & 0.634 & 0.516 & 1.968 & 1.3e-14 & 1.2e-13 & 1.1e-01 & 6.0e-01 \\
%66 & 9.3e-28 & 3.4e-14 & 0.629 & 0.630 & 4.7e-14 & 0.633 & 0.528 & 1.973 & 1.0e-14 & 7.5e-14 & 1.1e-01 & 6.0e-01 \\
%67 & 3.6e-28 & 2.1e-14 & 0.629 & 0.627 & 2.9e-14 & 0.632 & 0.614 & 1.974 & 1.1e-14 & 4.7e-14 & 1.1e-01 & 6.0e-01 \\
%68 & 1.7e-28 & 1.3e-14 & 0.629 & 0.615 & 2.1e-14 & 0.633 & 0.712 & 1.971 & 2.9e-15 & 3.0e-14 & 1.1e-01 & 6.0e-01 \\
%69 & 7.9e-29 & 7.9e-15 & 0.629 & 0.606 & 1.5e-14 & 0.635 & 0.751 & 1.967 & 2.5e-15 & 1.8e-14 & 1.1e-01 & 6.0e-01 \\
%70 & 3.0e-29 & 4.8e-15 & 0.629 & 0.608 & 9.7e-15 & 0.635 & 0.629 & 1.966 & 2.8e-15 & 1.1e-14 & 1.1e-01 & 6.0e-01 \\
%71 & 9.1e-30 & 3.0e-15 & 0.628 & 0.620 & 5.0e-15 & 0.633 & 0.514 & 1.970 & 7.9e-16 & 6.7e-15 & 1.1e-01 & 6.0e-01 \\
%72 & 2.9e-30 & 1.9e-15 & 0.628 & 0.630 & 2.6e-15 & 0.631 & 0.524 & 1.975 & 5.6e-16 & 4.2e-15 & 1.1e-01 & 6.0e-01 \\
%73 & 1.1e-30 & 1.2e-15 & 0.628 & 0.628 & 1.6e-15 & 0.631 & 0.612 & 1.976 & 6.4e-16 & 2.6e-15 & 1.1e-01 & 6.0e-01 \\
%74 & 5.2e-31 & 7.3e-16 & 0.628 & 0.616 & 1.1e-15 & 0.632 & 0.711 & 1.974 & 1.8e-16 & 1.6e-15 & 1.1e-01 & 6.0e-01 \\
%75 & 2.5e-31 & 4.4e-16 & 0.628 & 0.606 & 8.6e-16 & 0.634 & 0.760 & 1.969 & 1.4e-16 & 1.0e-15 & 1.1e-01 & 6.0e-01 \\
%76 & 9.4e-32 & 2.7e-16 & 0.628 & 0.608 & 5.5e-16 & 0.634 & 0.633 & 1.968 & 1.6e-16 & 6.1e-16 & 1.1e-01 & 6.0e-01 \\
%77 & 2.8e-32 & 1.7e-16 & 0.628 & 0.620 & 2.8e-16 & 0.632 & 0.512 & 1.972 & 4.9e-17 & 3.7e-16 & 1.1e-01 & 6.0e-01 \\
%78 & 8.9e-33 & 1.0e-16 & 0.628 & 0.631 & 1.5e-16 & 0.630 & 0.518 & 1.977 & 3.1e-17 & 2.3e-16 & 1.1e-01 & 6.0e-01 \\
%79 & 3.4e-33 & 6.6e-17 & 0.628 & 0.629 & 8.9e-17 & 0.630 & 0.610 & 1.978 & 3.7e-17 & 1.5e-16 & 1.1e-01 & 6.0e-01 \\
%80 & 1.6e-33 & 4.1e-17 & 0.628 & 0.616 & 6.3e-17 & 0.631 & 0.710 & 1.976 & 1.1e-17 & 9.2e-17 & 1.1e-01 & 6.0e-01 \\
%81 & 7.7e-34 & 2.5e-17 & 0.627 & 0.605 & 4.8e-17 & 0.632 & 0.769 & 1.971 & 7.7e-18 & 5.6e-17 & 1.1e-01 & 6.0e-01 \\
%82 & 3.0e-34 & 1.5e-17 & 0.627 & 0.607 & 3.1e-17 & 0.633 & 0.638 & 1.970 & 9.5e-18 & 3.4e-17 & 1.1e-01 & 6.0e-01 \\
%83 & 8.9e-35 & 9.2e-18 & 0.627 & 0.620 & 1.6e-17 & 0.631 & 0.509 & 1.974 & 3.0e-18 & 2.1e-17 & 1.1e-01 & 6.0e-01 \\
%84 & 2.7e-35 & 5.8e-18 & 0.627 & 0.631 & 8.1e-18 & 0.629 & 0.513 & 1.979 & 1.7e-18 & 1.3e-17 & 1.1e-01 & 6.0e-01 \\
%85 & 1.1e-35 & 3.7e-18 & 0.627 & 0.629 & 4.9e-18 & 0.629 & 0.609 & 1.980 & 2.2e-18 & 8.2e-18 & 1.1e-01 & 6.0e-01 \\
%86 & 4.9e-36 & 2.3e-18 & 0.627 & 0.616 & 3.5e-18 & 0.630 & 0.709 & 1.978 & 6.7e-19 & 5.1e-18 & 1.1e-01 & 6.0e-01 \\
%87 & 2.4e-36 & 1.4e-18 & 0.627 & 0.605 & 2.7e-18 & 0.631 & 0.778 & 1.973 & 4.3e-19 & 3.1e-18 & 1.1e-01 & 6.0e-01 \\
%88 & 9.4e-37 & 8.3e-19 & 0.626 & 0.606 & 1.7e-18 & 0.632 & 0.643 & 1.972 & 5.5e-19 & 1.9e-18 & 1.1e-01 & 6.0e-01 \\
%89 & 2.8e-37 & 5.1e-19 & 0.626 & 0.620 & 8.8e-19 & 0.630 & 0.507 & 1.976 & 1.8e-19 & 1.2e-18 & 1.1e-01 & 6.0e-01 \\
%90 & 8.5e-38 & 3.2e-19 & 0.626 & 0.632 & 4.5e-19 & 0.629 & 0.508 & 1.980 & 9.6e-20 & 7.2e-19 & 1.1e-01 & 6.0e-01 \\
%91 & 3.3e-38 & 2.0e-19 & 0.626 & 0.630 & 2.7e-19 & 0.628 & 0.607 & 1.981 & 1.3e-19 & 4.6e-19 & 1.1e-01 & 6.0e-01 \\
%92 & 1.5e-38 & 1.3e-19 & 0.626 & 0.616 & 1.9e-19 & 0.629 & 0.706 & 1.980 & 4.1e-20 & 2.8e-19 & 1.1e-01 & 6.0e-01 \\
%93 & 7.5e-39 & 7.6e-20 & 0.626 & 0.605 & 1.5e-19 & 0.631 & 0.787 & 1.975 & 2.4e-20 & 1.7e-19 & 1.1e-01 & 6.0e-01 \\
%94 & 2.9e-39 & 4.6e-20 & 0.626 & 0.606 & 9.8e-20 & 0.631 & 0.649 & 1.974 & 3.2e-20 & 1.1e-19 & 1.1e-01 & 6.0e-01 \\
%95 & 8.7e-40 & 2.9e-20 & 0.626 & 0.619 & 5.0e-20 & 0.629 & 0.505 & 1.977 & 1.1e-20 & 6.4e-20 & 1.1e-01 & 6.0e-01 \\
%96 & 2.6e-40 & 1.8e-20 & 0.626 & 0.632 & 2.5e-20 & 0.628 & 0.502 & 1.981 & 5.3e-21 & 4.0e-20 & 1.1e-01 & 6.0e-01 \\
%97 & 1.0e-40 & 1.1e-20 & 0.626 & 0.631 & 1.5e-20 & 0.628 & 0.606 & 1.982 & 7.3e-21 & 2.5e-20 & 1.1e-01 & 6.0e-01 \\
%98 & 4.6e-41 & 7.0e-21 & 0.626 & 0.617 & 1.1e-20 & 0.628 & 0.703 & 1.981 & 2.5e-21 & 1.6e-20 & 1.1e-01 & 6.0e-01 \\
%99 & 2.4e-41 & 4.2e-21 & 0.626 & 0.604 & 8.5e-21 & 0.630 & 0.797 & 1.976 & 1.3e-21 & 9.7e-21 & 1.1e-01 & 6.0e-01 \\
%100 & 9.3e-42 & 2.6e-21 & 0.625 & 0.605 & 5.5e-21 & 0.630 & 0.655 & 1.975 & 1.9e-21 & 5.9e-21 & 1.1e-01 & 6.0e-01 \\
%101 & 2.7e-42 & 1.6e-21 & 0.625 & 0.619 & 2.8e-21 & 0.629 & 0.504 & 1.978 & 6.7e-22 & 3.6e-21 & 1.1e-01 & 6.0e-01 \\
%102 & 8.1e-43 & 1.0e-21 & 0.625 & 0.633 & 1.4e-21 & 0.627 & 0.496 & 1.982 & 2.9e-22 & 2.2e-21 & 1.1e-01 & 6.0e-01 \\
%103 & 3.1e-43 & 6.3e-22 & 0.625 & 0.632 & 8.4e-22 & 0.627 & 0.605 & 1.983 & 4.2e-22 & 1.4e-21 & 1.1e-01 & 6.0e-01 \\
%104 & 1.4e-43 & 3.9e-22 & 0.625 & 0.617 & 5.9e-22 & 0.628 & 0.699 & 1.982 & 1.5e-22 & 8.9e-22 & 1.1e-01 & 6.0e-01 \\
%105 & 7.3e-44 & 2.4e-22 & 0.625 & 0.604 & 4.7e-22 & 0.629 & 0.808 & 1.978 & 7.2e-23 & 5.4e-22 & 1.1e-01 & 6.0e-01 \\
%106 & 2.9e-44 & 1.4e-22 & 0.625 & 0.604 & 3.1e-22 & 0.630 & 0.662 & 1.976 & 1.1e-22 & 3.3e-22 & 1.1e-01 & 6.0e-01 \\
%107 & 8.6e-45 & 8.8e-23 & 0.625 & 0.618 & 1.6e-22 & 0.628 & 0.502 & 1.979 & 4.1e-23 & 2.0e-22 & 1.1e-01 & 6.0e-01 \\
%108 & 2.5e-45 & 5.6e-23 & 0.625 & 0.633 & 7.7e-23 & 0.627 & 0.490 & 1.983 & 1.6e-23 & 1.2e-22 & 1.1e-01 & 6.0e-01 \\
%109 & 9.5e-46 & 3.5e-23 & 0.625 & 0.633 & 4.7e-23 & 0.627 & 0.605 & 1.984 & 2.4e-23 & 7.9e-23 & 1.1e-01 & 6.0e-01 \\
%110 & 4.4e-46 & 2.2e-23 & 0.625 & 0.618 & 3.2e-23 & 0.627 & 0.693 & 1.983 & 9.1e-24 & 4.9e-23 & 1.1e-01 & 6.0e-01 \\
%111 & 2.3e-46 & 1.3e-23 & 0.625 & 0.603 & 2.6e-23 & 0.629 & 0.818 & 1.979 & 3.9e-24 & 3.0e-23 & 1.1e-01 & 6.0e-01 \\
%112 & 9.2e-47 & 7.9e-24 & 0.625 & 0.603 & 1.8e-23 & 0.629 & 0.669 & 1.977 & 6.3e-24 & 1.8e-23 & 1.1e-01 & 6.0e-01 \\
%113 & 2.7e-47 & 4.9e-24 & 0.624 & 0.618 & 8.9e-24 & 0.628 & 0.501 & 1.980 & 2.5e-24 & 1.1e-23 & 1.1e-01 & 6.0e-01 \\
%114 & 7.7e-48 & 3.1e-24 & 0.625 & 0.633 & 4.3e-24 & 0.626 & 0.483 & 1.984 & 8.5e-25 & 6.9e-24 & 1.1e-01 & 6.0e-01 \\
%115 & 2.9e-48 & 2.0e-24 & 0.625 & 0.634 & 2.6e-24 & 0.626 & 0.605 & 1.985 & 1.4e-24 & 4.4e-24 & 1.1e-01 & 6.0e-01 \\
%116 & 1.3e-48 & 1.2e-24 & 0.625 & 0.618 & 1.8e-24 & 0.627 & 0.687 & 1.984 & 5.5e-25 & 2.7e-24 & 1.1e-01 & 6.0e-01 \\
%117 & 7.1e-49 & 7.3e-25 & 0.624 & 0.603 & 1.5e-24 & 0.628 & 0.829 & 1.980 & 2.1e-25 & 1.7e-24 & 1.1e-01 & 6.0e-01 \\
%118 & 2.9e-49 & 4.4e-25 & 0.624 & 0.602 & 1.0e-24 & 0.629 & 0.677 & 1.978 & 3.7e-25 & 1.0e-24 & 1.1e-01 & 6.0e-01 \\
%119 & 8.4e-50 & 2.7e-25 & 0.624 & 0.617 & 5.0e-25 & 0.627 & 0.500 & 1.981 & 1.5e-25 & 6.2e-25 & 1.1e-01 & 6.0e-01 \\
%120 & 2.4e-50 & 1.7e-25 & 0.624 & 0.634 & 2.4e-25 & 0.626 & 0.476 & 1.985 & 4.6e-26 & 3.8e-25 & 1.1e-01 & 6.0e-01 \\
%121 & 9.1e-51 & 1.1e-25 & 0.624 & 0.635 & 1.4e-25 & 0.626 & 0.606 & 1.986 & 8.2e-26 & 2.4e-25 & 1.1e-01 & 6.0e-01 \\
%122 & 4.1e-51 & 6.8e-26 & 0.624 & 0.619 & 9.8e-26 & 0.626 & 0.680 & 1.985 & 3.3e-26 & 1.5e-25 & 1.1e-01 & 6.0e-01 \\
%123 & 2.2e-51 & 4.1e-26 & 0.624 & 0.603 & 8.2e-26 & 0.628 & 0.840 & 1.981 & 1.1e-26 & 9.4e-26 & 1.1e-01 & 6.0e-01 \\
%124 & 9.2e-52 & 2.5e-26 & 0.624 & 0.601 & 5.6e-26 & 0.628 & 0.685 & 1.979 & 2.1e-26 & 5.6e-26 & 1.1e-01 & 6.0e-01 \\
%125 & 2.7e-52 & 1.5e-26 & 0.624 & 0.617 & 2.8e-26 & 0.627 & 0.500 & 1.982 & 9.0e-27 & 3.4e-26 & 1.1e-01 & 6.0e-01 \\
%126 & 7.3e-53 & 9.6e-27 & 0.624 & 0.634 & 1.3e-26 & 0.626 & 0.469 & 1.986 & 2.4e-27 & 2.1e-26 & 1.1e-01 & 6.0e-01 \\
%127 & 2.8e-53 & 6.1e-27 & 0.624 & 0.636 & 8.0e-27 & 0.625 & 0.607 & 1.986 & 4.7e-27 & 1.4e-26 & 1.1e-01 & 6.0e-01 \\
%128 & 1.3e-53 & 3.8e-27 & 0.624 & 0.619 & 5.4e-27 & 0.626 & 0.672 & 1.986 & 2.0e-27 & 8.5e-27 & 1.1e-01 & 6.0e-01 \\
%129 & 6.9e-54 & 2.3e-27 & 0.624 & 0.602 & 4.6e-27 & 0.627 & 0.851 & 1.982 & 6.1e-28 & 5.2e-27 & 1.1e-01 & 6.0e-01 \\
%130 & 2.9e-54 & 1.4e-27 & 0.624 & 0.600 & 3.2e-27 & 0.628 & 0.694 & 1.980 & 1.2e-27 & 3.1e-27 & 1.1e-01 & 6.0e-01 \\
%131 & 8.4e-55 & 8.4e-28 & 0.624 & 0.616 & 1.6e-27 & 0.627 & 0.500 & 1.982 & 5.4e-28 & 1.9e-27 & 1.1e-01 & 6.0e-01 \\
%132 & 2.3e-55 & 5.3e-28 & 0.624 & 0.635 & 7.4e-28 & 0.625 & 0.462 & 1.986 & 1.3e-28 & 1.2e-27 & 1.1e-01 & 6.0e-01 \\
%133 & 8.7e-56 & 3.4e-28 & 0.624 & 0.637 & 4.5e-28 & 0.625 & 0.609 & 1.987 & 2.7e-28 & 7.5e-28 & 1.1e-01 & 6.0e-01 \\
%134 & 3.8e-56 & 2.1e-28 & 0.624 & 0.620 & 3.0e-28 & 0.625 & 0.663 & 1.987 & 1.2e-28 & 4.8e-28 & 1.1e-01 & 6.0e-01 \\
%135 & 2.1e-56 & 1.3e-28 & 0.624 & 0.602 & 2.6e-28 & 0.627 & 0.862 & 1.983 & 3.2e-29 & 2.9e-28 & 1.1e-01 & 6.0e-01 \\
%136 & 9.1e-57 & 7.6e-29 & 0.623 & 0.599 & 1.8e-28 & 0.627 & 0.704 & 1.981 & 7.1e-29 & 1.7e-28 & 1.1e-01 & 6.0e-01 \\
%137 & 2.6e-57 & 4.7e-29 & 0.623 & 0.615 & 9.0e-29 & 0.626 & 0.500 & 1.983 & 3.3e-29 & 1.1e-28 & 1.1e-01 & 6.0e-01 \\
%138 & 7.0e-58 & 3.0e-29 & 0.623 & 0.635 & 4.1e-29 & 0.625 & 0.454 & 1.987 & 6.6e-30 & 6.6e-29 & 1.1e-01 & 6.0e-01 \\
%139 & 2.7e-58 & 1.9e-29 & 0.623 & 0.638 & 2.5e-29 & 0.625 & 0.612 & 1.987 & 1.6e-29 & 4.2e-29 & 1.1e-01 & 6.0e-01 \\
%140 & 1.2e-58 & 1.2e-29 & 0.623 & 0.620 & 1.6e-29 & 0.625 & 0.652 & 1.988 & 7.1e-30 & 2.6e-29 & 1.1e-01 & 6.0e-01 \\
%141 & 6.7e-59 & 7.1e-30 & 0.623 & 0.601 & 1.4e-29 & 0.626 & 0.873 & 1.984 & 1.7e-30 & 1.6e-29 & 1.1e-01 & 6.0e-01 \\
%142 & 2.9e-59 & 4.2e-30 & 0.623 & 0.598 & 1.0e-29 & 0.627 & 0.714 & 1.981 & 4.1e-30 & 9.7e-30 & 1.1e-01 & 6.0e-01 \\
%143 & 8.3e-60 & 2.6e-30 & 0.623 & 0.614 & 5.1e-30 & 0.626 & 0.501 & 1.983 & 2.0e-30 & 5.9e-30 & 1.1e-01 & 6.0e-01 \\
%144 & 2.2e-60 & 1.6e-30 & 0.623 & 0.635 & 2.3e-30 & 0.625 & 0.446 & 1.987 & 3.4e-31 & 3.7e-30 & 1.1e-01 & 6.0e-01 \\
%145 & 8.3e-61 & 1.1e-30 & 0.623 & 0.639 & 1.4e-30 & 0.624 & 0.616 & 1.988 & 9.0e-31 & 2.3e-30 & 1.1e-01 & 6.0e-01 \\
%146 & 3.6e-61 & 6.5e-31 & 0.623 & 0.621 & 9.0e-31 & 0.625 & 0.641 & 1.988 & 4.2e-31 & 1.5e-30 & 1.1e-01 & 6.0e-01 \\
%147 & 2.1e-61 & 3.9e-31 & 0.623 & 0.601 & 7.9e-31 & 0.626 & 0.883 & 1.984 & 8.8e-32 & 9.0e-31 & 1.1e-01 & 6.0e-01 \\
%148 & 9.1e-62 & 2.3e-31 & 0.623 & 0.597 & 5.8e-31 & 0.627 & 0.725 & 1.982 & 2.3e-31 & 5.4e-31 & 1.1e-01 & 6.0e-01 \\
%149 & 2.6e-62 & 1.4e-31 & 0.623 & 0.614 & 2.9e-31 & 0.626 & 0.502 & 1.984 & 1.2e-31 & 3.3e-31 & 1.1e-01 & 6.0e-01 \\
%150 & 6.6e-63 & 9.2e-32 & 0.623 & 0.636 & 1.3e-31 & 0.624 & 0.438 & 1.988 & 1.7e-32 & 2.0e-31 & 1.1e-01 & 6.0e-01 \\
%151 & 2.6e-63 & 5.9e-32 & 0.623 & 0.640 & 7.9e-32 & 0.624 & 0.620 & 1.988 & 5.2e-32 & 1.3e-31 & 1.1e-01 & 6.0e-01 \\
%152 & 1.1e-63 & 3.6e-32 & 0.623 & 0.622 & 4.9e-32 & 0.624 & 0.629 & 1.989 & 2.5e-32 & 8.2e-32 & 1.1e-01 & 6.0e-01 \\
%153 & 6.4e-64 & 2.2e-32 & 0.623 & 0.601 & 4.4e-32 & 0.626 & 0.893 & 1.985 & 4.5e-33 & 5.0e-32 & 1.1e-01 & 6.0e-01 \\
%154 & 2.9e-64 & 1.3e-32 & 0.623 & 0.596 & 3.3e-32 & 0.626 & 0.737 & 1.982 & 1.3e-32 & 3.0e-32 & 1.1e-01 & 6.0e-01 \\
%155 & 8.3e-65 & 8.0e-33 & 0.623 & 0.613 & 1.6e-32 & 0.626 & 0.504 & 1.984 & 7.0e-33 & 1.8e-32 & 1.1e-01 & 6.0e-01 \\
%156 & 2.1e-65 & 5.1e-33 & 0.623 & 0.636 & 7.0e-33 & 0.624 & 0.430 & 1.988 & 8.1e-34 & 1.1e-32 & 1.1e-01 & 6.0e-01 \\
%157 & 8.0e-66 & 3.3e-33 & 0.623 & 0.641 & 4.4e-33 & 0.624 & 0.626 & 1.988 & 3.0e-33 & 7.2e-33 & 1.1e-01 & 6.0e-01 \\
%158 & 3.3e-66 & 2.0e-33 & 0.623 & 0.623 & 2.7e-33 & 0.624 & 0.617 & 1.990 & 1.5e-33 & 4.6e-33 & 1.1e-01 & 6.0e-01 \\
%159 & 2.0e-66 & 1.2e-33 & 0.623 & 0.601 & 2.5e-33 & 0.625 & 0.901 & 1.985 & 2.2e-34 & 2.8e-33 & 1.1e-01 & 6.0e-01 \\
%160 & 9.1e-67 & 7.3e-34 & 0.623 & 0.595 & 1.8e-33 & 0.626 & 0.750 & 1.983 & 7.7e-34 & 1.7e-33 & 1.1e-01 & 6.0e-01 \\
%161 & 2.6e-67 & 4.4e-34 & 0.622 & 0.612 & 9.3e-34 & 0.625 & 0.506 & 1.985 & 4.2e-34 & 1.0e-33 & 1.1e-01 & 6.0e-01 \\
%162 & 6.3e-68 & 2.8e-34 & 0.623 & 0.636 & 3.9e-34 & 0.624 & 0.422 & 1.989 & 3.7e-35 & 6.3e-34 & 1.1e-01 & 6.0e-01 \\
%163 & 2.5e-68 & 1.8e-34 & 0.623 & 0.643 & 2.5e-34 & 0.624 & 0.632 & 1.989 & 1.7e-34 & 4.0e-34 & 1.1e-01 & 6.0e-01 \\
%164 & 1.0e-68 & 1.1e-34 & 0.623 & 0.624 & 1.5e-34 & 0.624 & 0.604 & 1.990 & 8.9e-35 & 2.5e-34 & 1.1e-01 & 6.0e-01 \\
%165 & 6.2e-69 & 6.8e-35 & 0.623 & 0.600 & 1.4e-34 & 0.625 & 0.908 & 1.986 & 1.1e-35 & 1.6e-34 & 1.1e-01 & 6.0e-01 \\
%166 & 2.9e-69 & 4.0e-35 & 0.622 & 0.594 & 1.0e-34 & 0.626 & 0.763 & 1.983 & 4.4e-35 & 9.3e-35 & 1.1e-01 & 6.0e-01 \\
%167 & 8.3e-70 & 2.5e-35 & 0.622 & 0.610 & 5.3e-35 & 0.625 & 0.509 & 1.985 & 2.5e-35 & 5.6e-35 & 1.1e-01 & 6.0e-01 \\
%168 & 2.0e-70 & 1.6e-35 & 0.622 & 0.636 & 2.2e-35 & 0.624 & 0.413 & 1.989 & 1.6e-36 & 3.5e-35 & 1.1e-01 & 6.0e-01 \\
%169 & 7.8e-71 & 1.0e-35 & 0.622 & 0.644 & 1.4e-35 & 0.624 & 0.639 & 1.989 & 9.7e-36 & 2.2e-35 & 1.1e-01 & 6.0e-01 \\
%170 & 3.1e-71 & 6.3e-36 & 0.623 & 0.625 & 8.3e-36 & 0.623 & 0.592 & 1.990 & 5.3e-36 & 1.4e-35 & 1.1e-01 & 6.0e-01 \\
%171 & 1.9e-71 & 3.8e-36 & 0.622 & 0.600 & 7.5e-36 & 0.625 & 0.913 & 1.987 & 4.8e-37 & 8.7e-36 & 1.1e-01 & 6.0e-01 \\
%172 & 9.0e-72 & 2.2e-36 & 0.622 & 0.592 & 5.9e-36 & 0.626 & 0.778 & 1.984 & 2.5e-36 & 5.2e-36 & 1.1e-01 & 6.0e-01 \\
%173 & 2.6e-72 & 1.4e-36 & 0.622 & 0.609 & 3.0e-36 & 0.625 & 0.512 & 1.985 & 1.5e-36 & 3.1e-36 & 1.1e-01 & 6.0e-01 \\
%174 & 6.0e-73 & 8.7e-37 & 0.622 & 0.636 & 1.2e-36 & 0.623 & 0.405 & 1.989 & 5.6e-38 & 1.9e-36 & 1.1e-01 & 6.0e-01 \\
%175 & 2.4e-73 & 5.6e-37 & 0.622 & 0.645 & 7.9e-37 & 0.624 & 0.647 & 1.989 & 5.5e-37 & 1.2e-36 & 1.1e-01 & 6.0e-01 \\
%176 & 9.6e-74 & 3.5e-37 & 0.622 & 0.626 & 4.6e-37 & 0.623 & 0.579 & 1.991 & 3.1e-37 & 7.9e-37 & 1.1e-01 & 6.0e-01 \\
%177 & 5.9e-74 & 2.1e-37 & 0.622 & 0.600 & 4.2e-37 & 0.625 & 0.916 & 1.987 & 2.0e-38 & 4.8e-37 & 1.1e-01 & 6.0e-01 \\
%178 & 2.9e-74 & 1.2e-37 & 0.622 & 0.591 & 3.3e-37 & 0.625 & 0.794 & 1.984 & 1.4e-37 & 2.9e-37 & 1.1e-01 & 6.0e-01 \\
%179 & 8.3e-75 & 7.6e-38 & 0.622 & 0.608 & 1.7e-37 & 0.625 & 0.516 & 1.985 & 8.8e-38 & 1.7e-37 & 1.1e-01 & 6.0e-01 \\
%180 & 1.9e-75 & 4.8e-38 & 0.622 & 0.636 & 6.8e-38 & 0.623 & 0.396 & 1.990 & 1.2e-39 & 1.1e-37 & 1.1e-01 & 6.0e-01 \\
%181 & 7.6e-76 & 3.1e-38 & 0.622 & 0.647 & 4.4e-38 & 0.623 & 0.655 & 1.989 & 3.1e-38 & 6.8e-38 & 1.1e-01 & 6.0e-01 \\
%182 & 2.9e-76 & 2.0e-38 & 0.622 & 0.627 & 2.5e-38 & 0.623 & 0.567 & 1.991 & 1.8e-38 & 4.4e-38 & 1.1e-01 & 6.0e-01 \\
%183 & 1.8e-76 & 1.2e-38 & 0.622 & 0.600 & 2.3e-38 & 0.624 & 0.915 & 1.988 & 7.3e-40 & 2.7e-38 & 1.1e-01 & 6.0e-01 \\
%184 & 9.0e-77 & 6.9e-39 & 0.622 & 0.590 & 1.9e-38 & 0.625 & 0.811 & 1.985 & 8.2e-39 & 1.6e-38 & 1.1e-01 & 6.0e-01 \\
%185 & 2.7e-77 & 4.2e-39 & 0.622 & 0.607 & 9.7e-39 & 0.625 & 0.521 & 1.986 & 5.2e-39 & 9.6e-39 & 1.1e-01 & 6.0e-01 \\
%186 & 5.8e-78 & 2.7e-39 & 0.622 & 0.636 & 3.8e-39 & 0.623 & 0.388 & 1.990 & 5.3e-41 & 5.9e-39 & 1.1e-01 & 6.0e-01 \\
%187 & 2.4e-78 & 1.7e-39 & 0.622 & 0.648 & 2.5e-39 & 0.623 & 0.664 & 1.989 & 1.8e-39 & 3.8e-39 & 1.1e-01 & 6.0e-01 \\
%188 & 9.0e-79 & 1.1e-39 & 0.622 & 0.629 & 1.4e-39 & 0.623 & 0.557 & 1.991 & 1.1e-39 & 2.4e-39 & 1.1e-01 & 6.0e-01 \\
%189 & 5.5e-79 & 6.5e-40 & 0.622 & 0.600 & 1.3e-39 & 0.624 & 0.911 & 1.988 & 1.6e-41 & 1.5e-39 & 1.1e-01 & 6.0e-01 \\
%190 & 2.8e-79 & 3.8e-40 & 0.622 & 0.589 & 1.1e-39 & 0.625 & 0.829 & 1.985 & 4.7e-40 & 9.0e-40 & 1.1e-01 & 6.0e-01 \\
%191 & 8.4e-80 & 2.3e-40 & 0.622 & 0.605 & 5.6e-40 & 0.625 & 0.526 & 1.986 & 3.1e-40 & 5.3e-40 & 1.1e-01 & 6.0e-01 \\
%192 & 1.8e-80 & 1.5e-40 & 0.622 & 0.636 & 2.1e-40 & 0.623 & 0.380 & 1.990 & 1.0e-41 & 3.3e-40 & 1.1e-01 & 6.0e-01 \\
%193 & 7.4e-81 & 9.6e-41 & 0.622 & 0.649 & 1.4e-40 & 0.623 & 0.673 & 1.989 & 1.0e-40 & 2.1e-40 & 1.1e-01 & 6.0e-01 \\
%194 & 2.8e-81 & 6.1e-41 & 0.622 & 0.630 & 7.8e-41 & 0.623 & 0.548 & 1.992 & 6.4e-41 & 1.4e-40 & 1.1e-01 & 6.0e-01 \\
%195 & 1.7e-81 & 3.6e-41 & 0.622 & 0.600 & 7.0e-41 & 0.624 & 0.902 & 1.989 & 6.2e-43 & 8.4e-41 & 1.1e-01 & 6.0e-01 \\
%196 & 8.9e-82 & 2.1e-41 & 0.622 & 0.587 & 6.0e-41 & 0.625 & 0.849 & 1.985 & 2.7e-41 & 5.0e-41 & 1.1e-01 & 6.0e-01 \\
%197 & 2.7e-82 & 1.3e-41 & 0.622 & 0.604 & 3.2e-41 & 0.624 & 0.532 & 1.986 & 1.8e-41 & 3.0e-41 & 1.1e-01 & 6.0e-01 \\
%198 & 5.5e-83 & 8.2e-42 & 0.622 & 0.636 & 1.2e-41 & 0.623 & 0.372 & 1.990 & 1.0e-42 & 1.8e-41 & 1.1e-01 & 6.0e-01 \\
%199 & 2.3e-83 & 5.3e-42 & 0.622 & 0.651 & 8.0e-42 & 0.623 & 0.682 & 1.989 & 5.7e-42 & 1.2e-41 & 1.1e-01 & 6.0e-01 \\
%200 & 8.5e-84 & 3.4e-42 & 0.622 & 0.631 & 4.3e-42 & 0.623 & 0.540 & 1.992 & 3.7e-42 & 7.5e-42 & 1.1e-01 & 6.0e-01 \\
%201 & 5.2e-84 & 2.0e-42 & 0.622 & 0.600 & 3.9e-42 & 0.624 & 0.888 & 1.989 & 1.3e-43 & 4.7e-42 & 1.1e-01 & 6.0e-01 \\
%202 & 2.8e-84 & 1.2e-42 & 0.622 & 0.586 & 3.4e-42 & 0.625 & 0.870 & 1.986 & 1.5e-42 & 2.8e-42 & 1.1e-01 & 6.0e-01 \\
%203 & 8.5e-85 & 7.1e-43 & 0.621 & 0.602 & 1.8e-42 & 0.624 & 0.539 & 1.986 & 1.1e-42 & 1.6e-42 & 1.1e-01 & 6.0e-01 \\
%204 & 1.7e-85 & 4.5e-43 & 0.622 & 0.636 & 6.6e-43 & 0.623 & 0.364 & 1.991 & 8.5e-44 & 1.0e-42 & 1.1e-01 & 6.0e-01 \\
%205 & 7.2e-86 & 3.0e-43 & 0.622 & 0.652 & 4.5e-43 & 0.623 & 0.690 & 1.989 & 3.2e-43 & 6.5e-43 & 1.1e-01 & 6.0e-01 \\
%206 & 2.6e-86 & 1.9e-43 & 0.622 & 0.633 & 2.4e-43 & 0.622 & 0.536 & 1.992 & 2.2e-43 & 4.2e-43 & 1.1e-01 & 6.0e-01 \\
%207 & 1.6e-86 & 1.1e-43 & 0.622 & 0.600 & 2.1e-43 & 0.623 & 0.868 & 1.990 & 1.3e-44 & 2.6e-43 & 1.1e-01 & 6.0e-01 \\
%208 & 8.8e-87 & 6.6e-44 & 0.621 & 0.585 & 1.9e-43 & 0.625 & 0.893 & 1.986 & 8.5e-44 & 1.5e-43 & 1.1e-01 & 6.0e-01 \\
%209 & 2.7e-87 & 4.0e-44 & 0.621 & 0.600 & 1.0e-43 & 0.624 & 0.547 & 1.986 & 6.3e-44 & 9.1e-44 & 1.1e-01 & 6.0e-01 \\
%210 & 5.3e-88 & 2.5e-44 & 0.621 & 0.635 & 3.7e-44 & 0.623 & 0.357 & 1.991 & 6.4e-45 & 5.6e-44 & 1.1e-01 & 6.0e-01 \\
%211 & 2.2e-88 & 1.6e-44 & 0.622 & 0.654 & 2.6e-44 & 0.623 & 0.697 & 1.989 & 1.8e-44 & 3.6e-44 & 1.1e-01 & 6.0e-01 \\
%212 & 8.2e-89 & 1.0e-44 & 0.622 & 0.635 & 1.4e-44 & 0.622 & 0.533 & 1.992 & 1.3e-44 & 2.3e-44 & 1.1e-01 & 6.0e-01 \\
%213 & 4.8e-89 & 6.3e-45 & 0.622 & 0.601 & 1.2e-44 & 0.623 & 0.843 & 1.990 & 1.0e-45 & 1.4e-44 & 1.1e-01 & 6.0e-01 \\
%214 & 2.8e-89 & 3.7e-45 & 0.621 & 0.584 & 1.1e-44 & 0.624 & 0.918 & 1.986 & 4.8e-45 & 8.6e-45 & 1.1e-01 & 6.0e-01 \\
%215 & 8.6e-90 & 2.2e-45 & 0.621 & 0.599 & 5.9e-45 & 0.624 & 0.555 & 1.987 & 3.7e-45 & 5.0e-45 & 1.1e-01 & 6.0e-01 \\
%216 & 1.7e-90 & 1.4e-45 & 0.621 & 0.635 & 2.1e-45 & 0.622 & 0.351 & 1.991 & 4.6e-46 & 3.1e-45 & 1.1e-01 & 6.0e-01 \\
%217 & 7.0e-91 & 9.1e-46 & 0.621 & 0.655 & 1.5e-45 & 0.623 & 0.702 & 1.989 & 1.0e-45 & 2.0e-45 & 1.1e-01 & 6.0e-01 \\
%218 & 2.6e-91 & 5.8e-46 & 0.621 & 0.637 & 7.8e-46 & 0.622 & 0.534 & 1.992 & 7.5e-46 & 1.3e-45 & 1.1e-01 & 6.0e-01 \\
%219 & 1.5e-91 & 3.5e-46 & 0.621 & 0.601 & 6.3e-46 & 0.623 & 0.813 & 1.990 & 7.8e-47 & 8.0e-46 & 1.1e-01 & 6.0e-01 \\
%220 & 8.7e-92 & 2.0e-46 & 0.621 & 0.582 & 6.0e-46 & 0.624 & 0.945 & 1.987 & 2.7e-46 & 4.8e-46 & 1.1e-01 & 6.0e-01 \\
%221 & 2.8e-92 & 1.2e-46 & 0.621 & 0.597 & 3.4e-46 & 0.624 & 0.565 & 1.987 & 2.2e-46 & 2.8e-46 & 1.1e-01 & 6.0e-01 \\
%222 & 5.2e-93 & 7.7e-47 & 0.621 & 0.634 & 1.2e-46 & 0.622 & 0.346 & 1.991 & 3.2e-47 & 1.7e-46 & 1.1e-01 & 6.0e-01 \\
%223 & 2.2e-93 & 5.0e-47 & 0.621 & 0.657 & 8.2e-47 & 0.623 & 0.705 & 1.989 & 5.6e-47 & 1.1e-46 & 1.1e-01 & 6.0e-01 \\
%224 & 8.1e-94 & 3.2e-47 & 0.621 & 0.639 & 4.4e-47 & 0.622 & 0.538 & 1.992 & 4.3e-47 & 7.1e-47 & 1.1e-01 & 6.0e-01 \\
%225 & 4.4e-94 & 1.9e-47 & 0.621 & 0.602 & 3.4e-47 & 0.623 & 0.777 & 1.991 & 5.5e-48 & 4.4e-47 & 1.1e-01 & 6.0e-01 \\
%226 & 2.7e-94 & 1.1e-47 & 0.621 & 0.581 & 3.3e-47 & 0.624 & 0.974 & 1.987 & 1.5e-47 & 2.6e-47 & 1.1e-01 & 6.0e-01 \\
%227 & 8.8e-95 & 6.7e-48 & 0.621 & 0.595 & 1.9e-47 & 0.624 & 0.575 & 1.987 & 1.3e-47 & 1.5e-47 & 1.1e-01 & 6.0e-01 \\
%228 & 1.6e-95 & 4.2e-48 & 0.621 & 0.633 & 6.6e-48 & 0.622 & 0.342 & 1.991 & 2.1e-48 & 9.4e-48 & 1.1e-01 & 6.0e-01 \\
%229 & 6.7e-96 & 2.8e-48 & 0.621 & 0.658 & 4.6e-48 & 0.623 & 0.705 & 1.989 & 3.1e-48 & 6.1e-48 & 1.1e-01 & 6.0e-01 \\
%230 & 2.5e-96 & 1.8e-48 & 0.621 & 0.641 & 2.5e-48 & 0.622 & 0.546 & 1.992 & 2.5e-48 & 4.0e-48 & 1.1e-01 & 6.0e-01 \\
%231 & 1.3e-96 & 1.1e-48 & 0.621 & 0.602 & 1.9e-48 & 0.623 & 0.737 & 1.991 & 3.8e-49 & 2.5e-48 & 1.1e-01 & 6.0e-01 \\
%232 & 8.5e-97 & 6.2e-49 & 0.621 & 0.580 & 1.9e-48 & 0.624 & 1.005 & 1.987 & 8.2e-49 & 1.5e-48 & 1.1e-01 & 6.0e-01 \\
%233 & 2.8e-97 & 3.7e-49 & 0.621 & 0.593 & 1.1e-48 & 0.624 & 0.586 & 1.987 & 7.4e-49 & 8.6e-49 & 1.1e-01 & 6.0e-01 \\
%234 & 5.1e-98 & 2.3e-49 & 0.621 & 0.632 & 3.7e-49 & 0.622 & 0.339 & 1.991 & 1.4e-49 & 5.2e-49 & 1.1e-01 & 6.0e-01 \\
%235 & 2.1e-98 & 1.5e-49 & 0.621 & 0.660 & 2.6e-49 & 0.623 & 0.701 & 1.989 & 1.7e-49 & 3.4e-49 & 1.1e-01 & 6.0e-01 \\
%236 & 8.0e-99 & 9.9e-50 & 0.621 & 0.643 & 1.5e-49 & 0.622 & 0.557 & 1.991 & 1.5e-49 & 2.2e-49 & 1.1e-01 & 6.0e-01 \\
%237 & 4.0e-99 & 6.0e-50 & 0.621 & 0.603 & 1.0e-49 & 0.622 & 0.694 & 1.992 & 2.5e-50 & 1.4e-49 & 1.1e-01 & 6.0e-01 \\
%238 & 2.6e-99 & 3.5e-50 & 0.621 & 0.579 & 1.0e-49 & 0.624 & 1.039 & 1.988 & 4.5e-50 & 8.2e-50 & 1.1e-01 & 6.0e-01 \\
%239 & 8.9e-100 & 2.0e-50 & 0.621 & 0.590 & 6.3e-50 & 0.624 & 0.598 & 1.987 & 4.3e-50 & 4.8e-50 & 1.1e-01 & 6.0e-01 \\
%240 & 1.6e-100 & 1.3e-50 & 0.621 & 0.631 & 2.1e-50 & 0.622 & 0.337 & 1.991 & 9.2e-51 & 2.9e-50 & 1.1e-01 & 6.0e-01 \\
%241 & 6.4e-101 & 8.5e-51 & 0.621 & 0.661 & 1.5e-50 & 0.622 & 0.694 & 1.990 & 9.5e-51 & 1.9e-50 & 1.1e-01 & 6.0e-01 \\
%242 & 2.5e-101 & 5.5e-51 & 0.621 & 0.645 & 8.4e-51 & 0.622 & 0.572 & 1.991 & 8.5e-51 & 1.2e-50 & 1.1e-01 & 6.0e-01 \\
%243 & 1.2e-101 & 3.3e-51 & 0.621 & 0.604 & 5.4e-51 & 0.622 & 0.648 & 1.992 & 1.7e-51 & 7.6e-51 & 1.1e-01 & 6.0e-01 \\
%244 & 8.2e-102 & 1.9e-51 & 0.621 & 0.578 & 5.9e-51 & 0.624 & 1.075 & 1.988 & 2.5e-51 & 4.5e-51 & 1.1e-01 & 6.0e-01 \\
%245 & 2.8e-102 & 1.1e-51 & 0.621 & 0.588 & 3.6e-51 & 0.624 & 0.611 & 1.987 & 2.5e-51 & 2.6e-51 & 1.1e-01 & 6.0e-01 \\
%246 & 5.0e-103 & 7.1e-52 & 0.621 & 0.630 & 1.2e-51 & 0.622 & 0.337 & 1.991 & 5.9e-52 & 1.6e-51 & 1.1e-01 & 6.0e-01 \\
%247 & 2.0e-103 & 4.7e-52 & 0.621 & 0.662 & 8.2e-52 & 0.622 & 0.682 & 1.990 & 5.2e-52 & 1.0e-51 & 1.1e-01 & 6.0e-01 \\
%248 & 8.1e-104 & 3.1e-52 & 0.621 & 0.648 & 4.9e-52 & 0.622 & 0.592 & 1.991 & 4.9e-52 & 6.7e-52 & 1.1e-01 & 6.0e-01 \\
%249 & 3.5e-104 & 1.8e-52 & 0.621 & 0.605 & 2.9e-52 & 0.622 & 0.602 & 1.993 & 1.1e-52 & 4.2e-52 & 1.1e-01 & 6.0e-01 \\
%250 & 2.5e-104 & 1.1e-52 & 0.621 & 0.577 & 3.3e-52 & 0.624 & 1.113 & 1.988 & 1.4e-52 & 2.5e-52 & 1.1e-01 & 6.0e-01 \\
%251 & 9.0e-105 & 6.2e-53 & 0.621 & 0.586 & 2.0e-52 & 0.624 & 0.626 & 1.987 & 1.4e-52 & 1.5e-52 & 1.1e-01 & 6.0e-01 \\
%252 & 1.6e-105 & 3.9e-53 & 0.621 & 0.628 & 6.9e-53 & 0.622 & 0.338 & 1.991 & 3.7e-53 & 8.8e-53 & 1.1e-01 & 6.0e-01 \\
%253 & 6.1e-106 & 2.6e-53 & 0.621 & 0.663 & 4.6e-53 & 0.622 & 0.665 & 1.990 & 2.8e-53 & 5.6e-53 & 1.1e-01 & 6.0e-01 \\
%254 & 2.6e-106 & 1.7e-53 & 0.621 & 0.650 & 2.8e-53 & 0.622 & 0.616 & 1.991 & 2.8e-53 & 3.7e-53 & 1.1e-01 & 6.0e-01 \\
%255 & 1.0e-106 & 1.0e-53 & 0.621 & 0.606 & 1.6e-53 & 0.622 & 0.556 & 1.993 & 6.8e-54 & 2.3e-53 & 1.1e-01 & 6.0e-01 \\
%256 & 7.9e-107 & 5.9e-54 & 0.621 & 0.576 & 1.8e-53 & 0.623 & 1.154 & 1.988 & 7.4e-54 & 1.4e-53 & 1.1e-01 & 6.0e-01 \\
%257 & 2.9e-107 & 3.4e-54 & 0.621 & 0.583 & 1.2e-53 & 0.623 & 0.641 & 1.987 & 8.3e-54 & 8.1e-54 & 1.1e-01 & 6.0e-01 \\
%258 & 5.1e-108 & 2.2e-54 & 0.621 & 0.627 & 4.0e-54 & 0.622 & 0.341 & 1.991 & 2.4e-54 & 4.8e-54 & 1.1e-01 & 6.0e-01 \\
%259 & 1.9e-108 & 1.4e-54 & 0.621 & 0.664 & 2.6e-54 & 0.622 & 0.644 & 1.990 & 1.5e-54 & 3.1e-54 & 1.1e-01 & 6.0e-01 \\
%260 & 8.2e-109 & 9.4e-55 & 0.621 & 0.653 & 1.6e-54 & 0.622 & 0.644 & 1.990 & 1.6e-54 & 2.0e-54 & 1.1e-01 & 6.0e-01 \\
%261 & 3.1e-109 & 5.7e-55 & 0.621 & 0.608 & 8.4e-55 & 0.622 & 0.511 & 1.993 & 4.3e-55 & 1.3e-54 & 1.1e-01 & 6.0e-01 \\
%262 & 2.4e-109 & 3.3e-55 & 0.621 & 0.575 & 1.0e-54 & 0.623 & 1.196 & 1.989 & 4.0e-55 & 7.7e-55 & 1.1e-01 & 6.0e-01 \\
%263 & 9.1e-110 & 1.9e-55 & 0.620 & 0.581 & 6.6e-55 & 0.623 & 0.658 & 1.988 & 4.7e-55 & 4.5e-55 & 1.1e-01 & 6.0e-01 \\
%264 & 1.6e-110 & 1.2e-55 & 0.620 & 0.625 & 2.3e-55 & 0.622 & 0.346 & 1.991 & 1.5e-55 & 2.7e-55 & 1.1e-01 & 6.0e-01 \\
%265 & 5.6e-111 & 7.9e-56 & 0.621 & 0.665 & 1.4e-55 & 0.622 & 0.619 & 1.990 & 7.9e-56 & 1.7e-55 & 1.1e-01 & 6.0e-01 \\
%266 & 2.6e-111 & 5.2e-56 & 0.621 & 0.656 & 9.6e-56 & 0.622 & 0.678 & 1.990 & 9.2e-56 & 1.1e-55 & 1.1e-01 & 6.0e-01 \\
%267 & 9.1e-112 & 3.2e-56 & 0.621 & 0.609 & 4.5e-56 & 0.622 & 0.468 & 1.994 & 2.7e-56 & 7.2e-56 & 1.1e-01 & 6.0e-01 \\
%268 & 7.5e-112 & 1.8e-56 & 0.621 & 0.575 & 5.6e-56 & 0.623 & 1.238 & 1.989 & 2.1e-56 & 4.3e-56 & 1.1e-01 & 6.0e-01 \\
%269 & 2.9e-112 & 1.0e-56 & 0.620 & 0.578 & 3.8e-56 & 0.623 & 0.676 & 1.988 & 2.7e-56 & 2.5e-56 & 1.1e-01 & 6.0e-01 \\
%270 & 5.2e-113 & 6.5e-57 & 0.620 & 0.622 & 1.3e-56 & 0.622 & 0.352 & 1.991 & 9.1e-57 & 1.5e-56 & 1.1e-01 & 6.0e-01 \\
%271 & 1.7e-113 & 4.3e-57 & 0.621 & 0.666 & 7.8e-57 & 0.622 & 0.590 & 1.990 & 4.2e-57 & 9.4e-57 & 1.1e-01 & 6.0e-01 \\
%272 & 8.3e-114 & 2.9e-57 & 0.621 & 0.659 & 5.6e-57 & 0.622 & 0.716 & 1.990 & 5.2e-57 & 6.2e-57 & 1.1e-01 & 6.0e-01 \\
%273 & 2.7e-114 & 1.8e-57 & 0.621 & 0.611 & 2.4e-57 & 0.621 & 0.429 & 1.994 & 1.6e-57 & 4.0e-57 & 1.1e-01 & 6.0e-01 \\
%274 & 2.3e-114 & 1.0e-57 & 0.620 & 0.574 & 3.1e-57 & 0.623 & 1.279 & 1.989 & 1.1e-57 & 2.4e-57 & 1.1e-01 & 6.0e-01 \\
%275 & 9.1e-115 & 5.8e-58 & 0.620 & 0.576 & 2.1e-57 & 0.623 & 0.696 & 1.988 & 1.5e-57 & 1.4e-57 & 1.1e-01 & 6.0e-01 \\
%276 & 1.7e-115 & 3.6e-58 & 0.620 & 0.620 & 7.7e-58 & 0.622 & 0.359 & 1.991 & 5.6e-58 & 8.1e-58 & 1.1e-01 & 6.0e-01 \\
%277 & 5.1e-116 & 2.4e-58 & 0.620 & 0.666 & 4.3e-58 & 0.622 & 0.558 & 1.990 & 2.1e-58 & 5.2e-58 & 1.1e-01 & 6.0e-01 \\
%278 & 2.6e-116 & 1.6e-58 & 0.621 & 0.662 & 3.3e-58 & 0.622 & 0.761 & 1.990 & 3.0e-58 & 3.4e-58 & 1.1e-01 & 6.0e-01 \\
%279 & 7.8e-117 & 9.7e-59 & 0.621 & 0.613 & 1.3e-58 & 0.621 & 0.394 & 1.994 & 1.0e-58 & 2.2e-58 & 1.1e-01 & 6.0e-01 \\
%280 & 7.0e-117 & 5.6e-59 & 0.620 & 0.574 & 1.7e-58 & 0.623 & 1.315 & 1.990 & 5.8e-59 & 1.3e-58 & 1.1e-01 & 6.0e-01 \\
%281 & 2.9e-117 & 3.2e-59 & 0.620 & 0.573 & 1.2e-58 & 0.623 & 0.717 & 1.988 & 8.8e-59 & 7.6e-59 & 1.1e-01 & 6.0e-01 \\
%282 & 5.4e-118 & 2.0e-59 & 0.620 & 0.617 & 4.5e-59 & 0.622 & 0.369 & 1.990 & 3.4e-59 & 4.5e-59 & 1.1e-01 & 6.0e-01 \\
%283 & 1.5e-118 & 1.3e-59 & 0.620 & 0.667 & 2.3e-59 & 0.622 & 0.523 & 1.991 & 1.1e-59 & 2.8e-59 & 1.1e-01 & 6.0e-01 \\
%284 & 8.3e-119 & 8.7e-60 & 0.621 & 0.665 & 1.9e-59 & 0.622 & 0.812 & 1.989 & 1.7e-59 & 1.9e-59 & 1.1e-01 & 6.0e-01 \\
%285 & 2.3e-119 & 5.4e-60 & 0.621 & 0.615 & 6.9e-60 & 0.621 & 0.364 & 1.995 & 6.1e-60 & 1.2e-59 & 1.1e-01 & 6.0e-01 \\
%286 & 2.1e-119 & 3.1e-60 & 0.620 & 0.574 & 9.2e-60 & 0.623 & 1.340 & 1.990 & 3.0e-60 & 7.3e-60 & 1.1e-01 & 6.0e-01 \\
%287 & 9.0e-120 & 1.8e-60 & 0.620 & 0.571 & 6.8e-60 & 0.623 & 0.740 & 1.988 & 5.0e-60 & 4.2e-60 & 1.1e-01 & 6.0e-01 \\
%288 & 1.8e-120 & 1.1e-60 & 0.620 & 0.614 & 2.6e-60 & 0.622 & 0.380 & 1.990 & 2.1e-60 & 2.5e-60 & 1.1e-01 & 6.0e-01 \\
%289 & 4.5e-121 & 7.2e-61 & 0.620 & 0.667 & 1.3e-60 & 0.622 & 0.487 & 1.991 & 5.4e-61 & 1.6e-60 & 1.1e-01 & 6.0e-01 \\
%290 & 2.6e-121 & 4.8e-61 & 0.620 & 0.668 & 1.1e-60 & 0.622 & 0.870 & 1.989 & 9.5e-61 & 1.0e-60 & 1.1e-01 & 6.0e-01 \\
%291 & 6.8e-122 & 3.0e-61 & 0.620 & 0.618 & 3.7e-61 & 0.621 & 0.339 & 1.995 & 3.7e-61 & 6.7e-61 & 1.1e-01 & 6.0e-01 \\
%292 & 6.4e-122 & 1.7e-61 & 0.620 & 0.574 & 5.0e-61 & 0.623 & 1.350 & 1.990 & 1.5e-61 & 4.0e-61 & 1.1e-01 & 6.0e-01 \\
%293 & 2.8e-122 & 9.7e-62 & 0.620 & 0.568 & 3.8e-61 & 0.623 & 0.766 & 1.988 & 2.8e-61 & 2.3e-61 & 1.1e-01 & 6.0e-01 \\
%294 & 5.7e-123 & 5.9e-62 & 0.620 & 0.611 & 1.5e-61 & 0.622 & 0.392 & 1.990 & 1.3e-61 & 1.3e-61 & 1.1e-01 & 6.0e-01 \\
%295 & 1.3e-123 & 3.9e-62 & 0.620 & 0.666 & 6.8e-62 & 0.621 & 0.449 & 1.991 & 2.5e-62 & 8.5e-62 & 1.1e-01 & 6.0e-01 \\
%296 & 8.2e-124 & 2.6e-62 & 0.620 & 0.671 & 6.3e-62 & 0.622 & 0.935 & 1.989 & 5.3e-62 & 5.7e-62 & 1.1e-01 & 6.0e-01 \\
%297 & 2.0e-124 & 1.6e-62 & 0.620 & 0.621 & 2.0e-62 & 0.621 & 0.321 & 1.995 & 2.2e-62 & 3.7e-62 & 1.1e-01 & 6.0e-01 \\
%298 & 1.9e-124 & 9.4e-63 & 0.620 & 0.574 & 2.7e-62 & 0.622 & 1.338 & 1.991 & 7.3e-63 & 2.2e-62 & 1.1e-01 & 6.0e-01 \\
%299 & 8.9e-125 & 5.3e-63 & 0.620 & 0.566 & 2.2e-62 & 0.623 & 0.794 & 1.988 & 1.6e-62 & 1.3e-62 & 1.1e-01 & 6.0e-01 \\
%300 & 1.8e-125 & 3.2e-63 & 0.620 & 0.608 & 8.8e-63 & 0.622 & 0.406 & 1.990 & 7.6e-63 & 7.4e-63 & 1.1e-01 & 6.0e-01 \\
%301 & 3.9e-126 & 2.2e-63 & 0.620 & 0.666 & 3.6e-63 & 0.621 & 0.412 & 1.992 & 1.1e-63 & 4.7e-63 & 1.1e-01 & 6.0e-01 \\
%302 & 2.6e-126 & 1.5e-63 & 0.620 & 0.674 & 3.6e-63 & 0.622 & 1.008 & 1.989 & 3.0e-63 & 3.1e-63 & 1.1e-01 & 6.0e-01 \\
%303 & 6.2e-127 & 9.1e-64 & 0.620 & 0.624 & 1.1e-63 & 0.621 & 0.310 & 1.995 & 1.3e-63 & 2.0e-63 & 1.1e-01 & 6.0e-01 \\
%304 & 5.7e-127 & 5.2e-64 & 0.620 & 0.575 & 1.5e-63 & 0.622 & 1.299 & 1.991 & 3.5e-64 & 1.2e-63 & 1.1e-01 & 6.0e-01 \\
%305 & 2.8e-127 & 2.9e-64 & 0.620 & 0.563 & 1.2e-63 & 0.623 & 0.825 & 1.989 & 8.7e-64 & 7.0e-64 & 1.1e-01 & 6.0e-01 \\
%306 & 6.0e-128 & 1.8e-64 & 0.620 & 0.604 & 5.1e-64 & 0.622 & 0.421 & 1.990 & 4.5e-64 & 4.1e-64 & 1.1e-01 & 6.0e-01 \\
%307 & 1.1e-128 & 1.2e-64 & 0.620 & 0.665 & 1.9e-64 & 0.621 & 0.376 & 1.992 & 4.7e-65 & 2.6e-64 & 1.1e-01 & 6.0e-01 \\
%308 & 8.0e-129 & 8.0e-65 & 0.620 & 0.677 & 2.1e-64 & 0.622 & 1.090 & 1.989 & 1.6e-64 & 1.7e-64 & 1.1e-01 & 6.0e-01 \\
%309 & 1.9e-129 & 5.0e-65 & 0.620 & 0.627 & 6.4e-65 & 0.621 & 0.307 & 1.995 & 7.9e-65 & 1.1e-64 & 1.1e-01 & 6.0e-01 \\
%310 & 1.7e-129 & 2.9e-65 & 0.620 & 0.575 & 7.9e-65 & 0.622 & 1.232 & 1.991 & 1.6e-65 & 6.8e-65 & 1.1e-01 & 6.0e-01 \\
%311 & 8.6e-130 & 1.6e-65 & 0.620 & 0.561 & 6.8e-65 & 0.623 & 0.859 & 1.989 & 4.8e-65 & 3.9e-65 & 1.1e-01 & 6.0e-01 \\
%312 & 1.9e-130 & 9.7e-66 & 0.620 & 0.600 & 3.0e-65 & 0.622 & 0.437 & 1.990 & 2.7e-65 & 2.2e-65 & 1.1e-01 & 6.0e-01 \\
%313 & 3.3e-131 & 6.5e-66 & 0.620 & 0.663 & 1.0e-65 & 0.621 & 0.341 & 1.993 & 1.6e-66 & 1.4e-65 & 1.1e-01 & 6.0e-01 \\
%314 & 2.5e-131 & 4.4e-66 & 0.620 & 0.680 & 1.2e-65 & 0.622 & 1.177 & 1.988 & 9.1e-66 & 9.4e-66 & 1.1e-01 & 6.0e-01 \\
%315 & 6.0e-132 & 2.8e-66 & 0.620 & 0.631 & 3.7e-66 & 0.621 & 0.310 & 1.995 & 4.7e-66 & 6.2e-66 & 1.1e-01 & 6.0e-01 \\
%316 & 5.0e-132 & 1.6e-66 & 0.620 & 0.576 & 4.2e-66 & 0.622 & 1.140 & 1.992 & 6.6e-67 & 3.8e-66 & 1.1e-01 & 6.0e-01 \\
%317 & 2.7e-132 & 8.9e-67 & 0.620 & 0.559 & 3.8e-66 & 0.623 & 0.898 & 1.989 & 2.6e-66 & 2.1e-66 & 1.1e-01 & 6.0e-01 \\
%318 & 6.2e-133 & 5.3e-67 & 0.620 & 0.596 & 1.7e-66 & 0.622 & 0.455 & 1.990 & 1.6e-66 & 1.2e-66 & 1.1e-01 & 6.0e-01 \\
%319 & 9.6e-134 & 3.5e-67 & 0.620 & 0.662 & 5.3e-67 & 0.621 & 0.310 & 1.993 & 2.8e-68 & 7.6e-67 & 1.1e-01 & 6.0e-01 \\
%320 & 7.6e-134 & 2.4e-67 & 0.620 & 0.683 & 6.8e-67 & 0.622 & 1.268 & 1.988 & 5.0e-67 & 5.1e-67 & 1.1e-01 & 6.0e-01 \\
%321 & 1.9e-134 & 1.5e-67 & 0.620 & 0.635 & 2.2e-67 & 0.621 & 0.321 & 1.994 & 2.7e-67 & 3.4e-67 & 1.1e-01 & 6.0e-01 \\
%322 & 1.4e-134 & 8.8e-68 & 0.620 & 0.578 & 2.2e-67 & 0.622 & 1.031 & 1.992 & 2.4e-68 & 2.1e-67 & 1.1e-01 & 6.0e-01 \\
%323 & 8.2e-135 & 4.9e-68 & 0.620 & 0.557 & 2.1e-67 & 0.623 & 0.941 & 1.989 & 1.4e-67 & 1.2e-67 & 1.1e-01 & 6.0e-01 \\
%324 & 2.0e-135 & 2.9e-68 & 0.620 & 0.592 & 1.0e-67 & 0.622 & 0.474 & 1.990 & 9.3e-68 & 6.8e-68 & 1.1e-01 & 6.0e-01 \\
%325 & 2.8e-136 & 1.9e-68 & 0.620 & 0.659 & 2.8e-68 & 0.621 & 0.283 & 1.993 & 2.1e-69 & 4.2e-68 & 1.1e-01 & 6.0e-01 \\
%326 & 2.3e-136 & 1.3e-68 & 0.620 & 0.686 & 3.8e-68 & 0.622 & 1.353 & 1.988 & 2.7e-68 & 2.8e-68 & 1.1e-01 & 6.0e-01 \\
%327 & 6.1e-137 & 8.4e-69 & 0.620 & 0.639 & 1.3e-68 & 0.621 & 0.338 & 1.994 & 1.6e-68 & 1.9e-68 & 1.1e-01 & 6.0e-01 \\
%328 & 4.2e-137 & 4.9e-69 & 0.620 & 0.579 & 1.2e-68 & 0.622 & 0.914 & 1.992 & 5.9e-70 & 1.1e-68 & 1.1e-01 & 6.0e-01 \\
%329 & 2.5e-137 & 2.7e-69 & 0.620 & 0.556 & 1.2e-68 & 0.623 & 0.990 & 1.989 & 7.8e-69 & 6.5e-69 & 1.1e-01 & 6.0e-01 \\
%330 & 6.4e-138 & 1.6e-69 & 0.620 & 0.588 & 5.8e-69 & 0.622 & 0.494 & 1.990 & 5.4e-69 & 3.7e-69 & 1.1e-01 & 6.0e-01 \\
%331 & 8.2e-139 & 1.0e-69 & 0.620 & 0.657 & 1.5e-69 & 0.620 & 0.261 & 1.994 & 3.3e-70 & 2.3e-69 & 1.1e-01 & 6.0e-01 \\
%332 & 7.0e-139 & 7.2e-70 & 0.620 & 0.688 & 2.1e-69 & 0.622 & 1.423 & 1.988 & 1.5e-69 & 1.5e-69 & 1.1e-01 & 6.0e-01 \\
%333 & 2.0e-139 & 4.6e-70 & 0.620 & 0.644 & 7.7e-70 & 0.621 & 0.361 & 1.993 & 9.2e-70 & 1.0e-69 & 1.1e-01 & 6.0e-01 \\
%334 & 1.2e-139 & 2.7e-70 & 0.620 & 0.581 & 6.2e-70 & 0.621 & 0.798 & 1.993 & 1.0e-71 & 6.3e-70 & 1.1e-01 & 6.0e-01 \\
%335 & 7.7e-140 & 1.5e-70 & 0.620 & 0.554 & 6.4e-70 & 0.622 & 1.046 & 1.990 & 4.2e-70 & 3.6e-70 & 1.1e-01 & 6.0e-01 \\
%336 & 2.1e-140 & 8.7e-71 & 0.620 & 0.583 & 3.3e-70 & 0.622 & 0.515 & 1.990 & 3.1e-70 & 2.0e-70 & 1.1e-01 & 6.0e-01 \\
%337 & 2.4e-141 & 5.7e-71 & 0.620 & 0.654 & 8.1e-71 & 0.620 & 0.245 & 1.994 & 3.1e-71 & 1.2e-70 & 1.1e-01 & 6.0e-01 \\
%338 & 2.1e-141 & 3.9e-71 & 0.620 & 0.690 & 1.2e-70 & 0.622 & 1.459 & 1.988 & 7.9e-71 & 8.3e-71 & 1.1e-01 & 6.0e-01 \\
%339 & 6.4e-142 & 2.5e-71 & 0.620 & 0.648 & 4.6e-71 & 0.621 & 0.391 & 1.993 & 5.3e-71 & 5.6e-71 & 1.1e-01 & 6.0e-01 \\
%340 & 3.4e-142 & 1.5e-71 & 0.620 & 0.584 & 3.2e-71 & 0.621 & 0.688 & 1.993 & 3.0e-72 & 3.5e-71 & 1.1e-01 & 6.0e-01 \\
%341 & 2.3e-142 & 8.2e-72 & 0.620 & 0.553 & 3.5e-71 & 0.622 & 1.109 & 1.990 & 2.2e-71 & 2.0e-71 & 1.1e-01 & 6.0e-01 \\
%342 & 6.6e-143 & 4.7e-72 & 0.620 & 0.579 & 1.9e-71 & 0.622 & 0.537 & 1.990 & 1.8e-71 & 1.1e-71 & 1.1e-01 & 6.0e-01 \\
%343 & 7.5e-144 & 3.1e-72 & 0.620 & 0.650 & 4.5e-72 & 0.620 & 0.237 & 1.994 & 2.5e-72 & 6.8e-72 & 1.1e-01 & 6.0e-01 \\
%344 & 6.2e-144 & 2.1e-72 & 0.620 & 0.692 & 6.5e-72 & 0.622 & 1.448 & 1.988 & 4.2e-72 & 4.5e-72 & 1.1e-01 & 6.0e-01 \\
%345 & 2.1e-144 & 1.4e-72 & 0.620 & 0.653 & 2.8e-72 & 0.621 & 0.427 & 1.992 & 3.1e-72 & 3.0e-72 & 1.1e-01 & 6.0e-01 \\
%346 & 9.5e-145 & 8.2e-73 & 0.620 & 0.586 & 1.6e-72 & 0.621 & 0.587 & 1.994 & 3.1e-73 & 1.9e-72 & 1.1e-01 & 6.0e-01 \\
%347 & 7.1e-145 & 4.5e-73 & 0.620 & 0.552 & 1.9e-72 & 0.622 & 1.182 & 1.990 & 1.2e-72 & 1.1e-72 & 1.1e-01 & 6.0e-01 \\
%348 & 2.1e-145 & 2.6e-73 & 0.619 & 0.574 & 1.1e-72 & 0.622 & 0.561 & 1.990 & 1.0e-72 & 6.1e-73 & 1.1e-01 & 6.0e-01 \\
%349 & 2.4e-146 & 1.7e-73 & 0.620 & 0.646 & 2.6e-73 & 0.620 & 0.237 & 1.994 & 1.8e-73 & 3.7e-73 & 1.1e-01 & 6.0e-01 \\
%350 & 1.8e-146 & 1.2e-73 & 0.620 & 0.693 & 3.6e-73 & 0.622 & 1.385 & 1.989 & 2.2e-73 & 2.4e-73 & 1.1e-01 & 6.0e-01 \\
%351 & 6.6e-147 & 7.6e-74 & 0.620 & 0.658 & 1.7e-73 & 0.621 & 0.469 & 1.991 & 1.7e-73 & 1.7e-73 & 1.1e-01 & 6.0e-01 \\
%352 & 2.6e-147 & 4.5e-74 & 0.620 & 0.589 & 8.4e-74 & 0.621 & 0.498 & 1.994 & 2.5e-74 & 1.0e-73 & 1.1e-01 & 6.0e-01 \\
%353 & 2.1e-147 & 2.5e-74 & 0.620 & 0.552 & 1.1e-73 & 0.622 & 1.266 & 1.990 & 6.2e-74 & 6.0e-74 & 1.1e-01 & 6.0e-01 \\
%354 & 6.6e-148 & 1.4e-74 & 0.619 & 0.570 & 6.2e-74 & 0.622 & 0.586 & 1.990 & 5.8e-74 & 3.4e-74 & 1.1e-01 & 6.0e-01 \\
%355 & 7.7e-149 & 9.1e-75 & 0.619 & 0.641 & 1.5e-74 & 0.620 & 0.244 & 1.994 & 1.3e-74 & 2.0e-74 & 1.1e-01 & 6.0e-01 \\
%356 & 5.4e-149 & 6.3e-75 & 0.620 & 0.694 & 1.9e-74 & 0.622 & 1.278 & 1.989 & 1.1e-74 & 1.3e-74 & 1.1e-01 & 6.0e-01 \\
%357 & 2.1e-149 & 4.2e-75 & 0.620 & 0.664 & 1.0e-74 & 0.621 & 0.519 & 1.991 & 9.9e-75 & 9.0e-75 & 1.1e-01 & 6.0e-01 \\
%358 & 7.2e-150 & 2.5e-75 & 0.620 & 0.593 & 4.2e-75 & 0.621 & 0.421 & 1.995 & 1.8e-75 & 5.7e-75 & 1.1e-01 & 6.0e-01 \\
%359 & 6.4e-150 & 1.4e-75 & 0.620 & 0.552 & 5.7e-75 & 0.622 & 1.359 & 1.990 & 3.2e-75 & 3.3e-75 & 1.1e-01 & 6.0e-01 \\
%360 & 2.1e-150 & 7.7e-76 & 0.619 & 0.565 & 3.5e-75 & 0.622 & 0.613 & 1.990 & 3.3e-75 & 1.8e-75 & 1.1e-01 & 6.0e-01 \\
%361 & 2.5e-151 & 4.9e-76 & 0.619 & 0.636 & 9.0e-76 & 0.620 & 0.256 & 1.993 & 8.4e-76 & 1.1e-75 & 1.1e-01 & 6.0e-01 \\
%362 & 1.6e-151 & 3.4e-76 & 0.620 & 0.694 & 1.0e-75 & 0.621 & 1.145 & 1.989 & 5.8e-76 & 7.2e-76 & 1.1e-01 & 6.0e-01 \\
%363 & 6.7e-152 & 2.3e-76 & 0.620 & 0.669 & 5.9e-76 & 0.621 & 0.577 & 1.991 & 5.6e-76 & 4.9e-76 & 1.1e-01 & 6.0e-01 \\
%364 & 2.0e-152 & 1.4e-76 & 0.620 & 0.597 & 2.1e-76 & 0.620 & 0.356 & 1.995 & 1.2e-76 & 3.1e-76 & 1.1e-01 & 6.0e-01 \\
%365 & 1.9e-152 & 7.5e-77 & 0.619 & 0.552 & 3.1e-76 & 0.622 & 1.462 & 1.991 & 1.6e-76 & 1.8e-76 & 1.1e-01 & 6.0e-01 \\
%366 & 6.6e-153 & 4.2e-77 & 0.619 & 0.561 & 2.0e-76 & 0.622 & 0.642 & 1.990 & 1.8e-76 & 1.0e-76 & 1.1e-01 & 6.0e-01 \\
%367 & 8.5e-154 & 2.7e-77 & 0.619 & 0.631 & 5.4e-77 & 0.621 & 0.274 & 1.993 & 5.4e-77 & 5.9e-77 & 1.1e-01 & 6.0e-01 \\
%368 & 4.4e-154 & 1.8e-77 & 0.620 & 0.694 & 5.4e-77 & 0.621 & 1.002 & 1.989 & 2.9e-77 & 3.9e-77 & 1.1e-01 & 6.0e-01 \\
%369 & 2.1e-154 & 1.2e-77 & 0.620 & 0.674 & 3.5e-77 & 0.621 & 0.644 & 1.990 & 3.1e-77 & 2.7e-77 & 1.1e-01 & 6.0e-01 \\
%370 & 5.3e-155 & 7.5e-78 & 0.620 & 0.601 & 1.1e-77 & 0.620 & 0.302 & 1.996 & 8.1e-78 & 1.7e-77 & 1.1e-01 & 6.0e-01 \\
%371 & 5.6e-155 & 4.1e-78 & 0.619 & 0.553 & 1.7e-77 & 0.622 & 1.564 & 1.991 & 8.1e-78 & 1.0e-77 & 1.1e-01 & 6.0e-01 \\
%372 & 2.0e-155 & 2.3e-78 & 0.619 & 0.557 & 1.1e-77 & 0.622 & 0.673 & 1.990 & 1.0e-77 & 5.6e-78 & 1.1e-01 & 6.0e-01 \\
%373 & 2.8e-156 & 1.4e-78 & 0.619 & 0.625 & 3.3e-78 & 0.621 & 0.295 & 1.993 & 3.4e-78 & 3.2e-78 & 1.1e-01 & 6.0e-01 \\
%374 & 1.3e-156 & 1.0e-78 & 0.619 & 0.693 & 2.8e-78 & 0.621 & 0.863 & 1.990 & 1.4e-78 & 2.1e-78 & 1.1e-01 & 6.0e-01 \\
%375 & 6.6e-157 & 6.8e-79 & 0.620 & 0.680 & 2.1e-78 & 0.621 & 0.722 & 1.990 & 1.7e-78 & 1.4e-78 & 1.1e-01 & 6.0e-01 \\
%376 & 1.4e-157 & 4.1e-79 & 0.620 & 0.605 & 5.4e-79 & 0.620 & 0.261 & 1.996 & 5.2e-79 & 9.4e-79 & 1.1e-01 & 6.0e-01 \\
%377 & 1.6e-157 & 2.3e-79 & 0.619 & 0.554 & 8.8e-79 & 0.622 & 1.650 & 1.991 & 4.0e-79 & 5.5e-79 & 1.1e-01 & 6.0e-01 \\
%378 & 6.3e-158 & 1.3e-79 & 0.619 & 0.554 & 6.2e-79 & 0.622 & 0.707 & 1.990 & 5.6e-79 & 3.1e-79 & 1.1e-01 & 6.0e-01 \\
%379 & 9.5e-159 & 7.8e-80 & 0.619 & 0.619 & 2.0e-79 & 0.621 & 0.318 & 1.992 & 2.1e-79 & 1.8e-79 & 1.1e-01 & 6.0e-01 \\
%380 & 3.5e-159 & 5.4e-80 & 0.619 & 0.692 & 1.5e-79 & 0.621 & 0.734 & 1.990 & 6.7e-80 & 1.1e-79 & 1.1e-01 & 6.0e-01 \\
%381 & 2.0e-159 & 3.7e-80 & 0.620 & 0.685 & 1.2e-79 & 0.621 & 0.815 & 1.989 & 9.5e-80 & 7.9e-80 & 1.1e-01 & 6.0e-01 \\
%382 & 4.0e-160 & 2.3e-80 & 0.620 & 0.610 & 2.8e-80 & 0.620 & 0.233 & 1.996 & 3.2e-80 & 5.1e-80 & 1.1e-01 & 6.0e-01 \\
%383 & 4.7e-160 & 1.3e-80 & 0.619 & 0.555 & 4.7e-80 & 0.621 & 1.688 & 1.992 & 1.9e-80 & 3.0e-80 & 1.1e-01 & 6.0e-01 \\
%384 & 2.0e-160 & 6.9e-81 & 0.619 & 0.550 & 3.5e-80 & 0.622 & 0.744 & 1.990 & 3.1e-80 & 1.7e-80 & 1.1e-01 & 6.0e-01 \\
%385 & 3.2e-161 & 4.2e-81 & 0.619 & 0.613 & 1.2e-80 & 0.621 & 0.343 & 1.992 & 1.3e-80 & 9.6e-81 & 1.1e-01 & 6.0e-01 \\
%386 & 9.7e-162 & 2.9e-81 & 0.619 & 0.689 & 7.4e-81 & 0.621 & 0.618 & 1.991 & 3.0e-81 & 6.2e-81 & 1.1e-01 & 6.0e-01 \\
%387 & 6.2e-162 & 2.0e-81 & 0.619 & 0.690 & 6.8e-81 & 0.621 & 0.926 & 1.989 & 5.2e-81 & 4.2e-81 & 1.1e-01 & 6.0e-01 \\
%388 & 1.2e-162 & 1.2e-81 & 0.619 & 0.616 & 1.5e-81 & 0.620 & 0.219 & 1.996 & 2.0e-81 & 2.8e-81 & 1.1e-01 & 6.0e-01 \\
%389 & 1.3e-162 & 6.9e-82 & 0.619 & 0.557 & 2.5e-81 & 0.621 & 1.645 & 1.992 & 8.9e-82 & 1.7e-81 & 1.1e-01 & 6.0e-01 \\
%390 & 6.0e-163 & 3.8e-82 & 0.619 & 0.548 & 1.9e-81 & 0.622 & 0.785 & 1.990 & 1.7e-81 & 9.2e-82 & 1.1e-01 & 6.0e-01 \\
%391 & 1.1e-163 & 2.3e-82 & 0.619 & 0.606 & 7.1e-82 & 0.621 & 0.369 & 1.992 & 7.8e-82 & 5.2e-82 & 1.1e-01 & 6.0e-01 \\
%392 & 2.6e-164 & 1.6e-82 & 0.619 & 0.686 & 3.7e-82 & 0.621 & 0.515 & 1.991 & 1.3e-82 & 3.3e-82 & 1.1e-01 & 6.0e-01 \\
%393 & 1.9e-164 & 1.1e-82 & 0.619 & 0.694 & 3.9e-82 & 0.621 & 1.059 & 1.989 & 2.8e-82 & 2.3e-82 & 1.1e-01 & 6.0e-01 \\
%394 & 3.5e-165 & 6.8e-83 & 0.619 & 0.622 & 8.5e-83 & 0.620 & 0.218 & 1.996 & 1.2e-82 & 1.5e-82 & 1.1e-01 & 6.0e-01 \\
%395 & 3.8e-165 & 3.8e-83 & 0.619 & 0.559 & 1.3e-82 & 0.621 & 1.510 & 1.992 & 3.9e-83 & 9.1e-83 & 1.1e-01 & 6.0e-01 \\
%396 & 1.8e-165 & 2.1e-83 & 0.619 & 0.545 & 1.1e-82 & 0.622 & 0.832 & 1.990 & 8.9e-83 & 5.0e-83 & 1.1e-01 & 6.0e-01 \\
%397 & 3.5e-166 & 1.2e-83 & 0.619 & 0.600 & 4.2e-83 & 0.621 & 0.396 & 1.991 & 4.6e-83 & 2.8e-83 & 1.1e-01 & 6.0e-01 \\
%398 & 7.1e-167 & 8.4e-84 & 0.619 & 0.683 & 1.8e-83 & 0.620 & 0.426 & 1.992 & 4.6e-84 & 1.8e-83 & 1.1e-01 & 6.0e-01 \\
%399 & 5.6e-167 & 5.9e-84 & 0.619 & 0.698 & 2.2e-83 & 0.621 & 1.218 & 1.989 & 1.5e-83 & 1.2e-83 & 1.1e-01 & 6.0e-01 \\
%400 & 1.1e-167 & 3.7e-84 & 0.619 & 0.628 & 5.0e-84 & 0.620 & 0.230 & 1.996 & 7.1e-84 & 8.3e-84 & 1.1e-01 & 6.0e-01 \\
%401 & 1.1e-167 & 2.1e-84 & 0.619 & 0.562 & 6.6e-84 & 0.621 & 1.311 & 1.993 & 1.6e-84 & 5.0e-84 & 1.1e-01 & 6.0e-01 \\
%402 & 5.6e-168 & 1.1e-84 & 0.619 & 0.543 & 5.8e-84 & 0.622 & 0.884 & 1.991 & 4.7e-84 & 2.8e-84 & 1.1e-01 & 6.0e-01 \\
%403 & 1.1e-168 & 6.7e-85 & 0.619 & 0.593 & 2.5e-84 & 0.621 & 0.424 & 1.991 & 2.7e-84 & 1.6e-84 & 1.1e-01 & 6.0e-01 \\
%404 & 1.9e-169 & 4.5e-85 & 0.619 & 0.678 & 8.7e-85 & 0.620 & 0.350 & 1.993 & 1.1e-85 & 9.7e-85 & 1.1e-01 & 6.0e-01 \\
%405 & 1.7e-169 & 3.2e-85 & 0.619 & 0.702 & 1.2e-84 & 0.621 & 1.406 & 1.989 & 8.2e-85 & 6.7e-85 & 1.1e-01 & 6.0e-01 \\
%406 & 3.6e-170 & 2.0e-85 & 0.619 & 0.635 & 3.1e-85 & 0.620 & 0.253 & 1.995 & 4.2e-85 & 4.5e-85 & 1.1e-01 & 6.0e-01 \\
%407 & 3.0e-170 & 1.1e-85 & 0.619 & 0.565 & 3.4e-85 & 0.621 & 1.094 & 1.993 & 5.9e-86 & 2.7e-85 & 1.1e-01 & 6.0e-01 \\
%408 & 1.7e-170 & 6.2e-86 & 0.619 & 0.541 & 3.2e-85 & 0.621 & 0.945 & 1.991 & 2.5e-85 & 1.5e-85 & 1.1e-01 & 6.0e-01 \\
%409 & 3.7e-171 & 3.6e-86 & 0.619 & 0.586 & 1.4e-85 & 0.621 & 0.453 & 1.991 & 1.6e-85 & 8.5e-86 & 1.1e-01 & 6.0e-01 \\
%410 & 4.9e-172 & 2.4e-86 & 0.619 & 0.673 & 4.2e-86 & 0.620 & 0.288 & 1.994 & 2.0e-87 & 5.2e-86 & 1.1e-01 & 6.0e-01 \\
%411 & 4.8e-172 & 1.7e-86 & 0.619 & 0.704 & 6.7e-86 & 0.621 & 1.614 & 1.989 & 4.3e-86 & 3.6e-86 & 1.1e-01 & 6.0e-01 \\
%412 & 1.2e-172 & 1.1e-86 & 0.619 & 0.642 & 1.9e-86 & 0.620 & 0.285 & 1.994 & 2.4e-86 & 2.4e-86 & 1.1e-01 & 6.0e-01 \\
%413 & 8.1e-173 & 6.3e-87 & 0.619 & 0.569 & 1.7e-86 & 0.621 & 0.892 & 1.994 & 1.6e-87 & 1.5e-86 & 1.1e-01 & 6.0e-01 \\
%414 & 5.0e-173 & 3.4e-87 & 0.619 & 0.540 & 1.7e-86 & 0.621 & 1.015 & 1.991 & 1.3e-86 & 8.3e-87 & 1.1e-01 & 6.0e-01 \\
%415 & 1.2e-173 & 2.0e-87 & 0.619 & 0.579 & 8.4e-87 & 0.621 & 0.483 & 1.991 & 9.1e-87 & 4.6e-87 & 1.1e-01 & 6.0e-01 \\
%416 & 1.3e-174 & 1.3e-87 & 0.619 & 0.667 & 2.0e-87 & 0.620 & 0.242 & 1.994 & 5.8e-88 & 2.8e-87 & 1.1e-01 & 6.0e-01 \\
%417 & 1.4e-174 & 9.3e-88 & 0.619 & 0.707 & 3.7e-87 & 0.621 & 1.808 & 1.989 & 2.3e-87 & 1.9e-87 & 1.1e-01 & 6.0e-01 \\
%418 & 3.9e-175 & 6.0e-88 & 0.619 & 0.649 & 1.2e-87 & 0.620 & 0.325 & 1.994 & 1.4e-87 & 1.3e-87 & 1.1e-01 & 6.0e-01 \\
%419 & 2.2e-175 & 3.4e-88 & 0.619 & 0.573 & 8.6e-88 & 0.620 & 0.718 & 1.994 & 3.5e-90 & 8.2e-88 & 1.1e-01 & 6.0e-01 \\
%420 & 1.5e-175 & 1.9e-88 & 0.619 & 0.540 & 9.4e-88 & 0.621 & 1.098 & 1.991 & 6.7e-88 & 4.6e-88 & 1.1e-01 & 6.0e-01 \\
%421 & 3.8e-176 & 1.1e-88 & 0.619 & 0.573 & 4.8e-88 & 0.621 & 0.513 & 1.991 & 5.2e-88 & 2.5e-88 & 1.1e-01 & 6.0e-01 \\
%422 & 3.7e-177 & 7.0e-89 & 0.619 & 0.661 & 1.0e-88 & 0.619 & 0.214 & 1.995 & 5.9e-89 & 1.5e-88 & 1.1e-01 & 6.0e-01 \\
%423 & 4.0e-177 & 5.0e-89 & 0.619 & 0.708 & 2.0e-88 & 0.621 & 1.912 & 1.989 & 1.2e-88 & 1.0e-88 & 1.1e-01 & 6.0e-01 \\
%424 & 1.3e-177 & 3.3e-89 & 0.619 & 0.656 & 7.4e-89 & 0.620 & 0.373 & 1.993 & 8.1e-89 & 7.1e-89 & 1.1e-01 & 6.0e-01 \\
%425 & 5.8e-178 & 1.9e-89 & 0.619 & 0.577 & 4.2e-89 & 0.620 & 0.574 & 1.995 & 5.2e-90 & 4.4e-89 & 1.1e-01 & 6.0e-01 \\
%426 & 4.4e-178 & 1.0e-89 & 0.619 & 0.540 & 5.1e-89 & 0.621 & 1.196 & 1.991 & 3.4e-89 & 2.5e-89 & 1.1e-01 & 6.0e-01 \\
%427 & 1.2e-178 & 5.8e-90 & 0.619 & 0.567 & 2.8e-89 & 0.621 & 0.544 & 1.991 & 2.9e-89 & 1.4e-89 & 1.1e-01 & 6.0e-01 \\
%428 & 1.1e-179 & 3.8e-90 & 0.619 & 0.654 & 5.7e-90 & 0.619 & 0.206 & 1.995 & 4.7e-90 & 8.2e-90 & 1.1e-01 & 6.0e-01 \\
%429 & 1.2e-179 & 2.7e-90 & 0.619 & 0.709 & 1.0e-89 & 0.621 & 1.852 & 1.989 & 6.0e-90 & 5.6e-90 & 1.1e-01 & 6.0e-01 \\
%430 & 4.1e-180 & 1.8e-90 & 0.619 & 0.664 & 4.5e-90 & 0.620 & 0.429 & 1.992 & 4.6e-90 & 3.8e-90 & 1.1e-01 & 6.0e-01 \\
%431 & 1.5e-180 & 1.0e-90 & 0.619 & 0.582 & 2.1e-90 & 0.620 & 0.458 & 1.995 & 5.5e-91 & 2.4e-90 & 1.1e-01 & 6.0e-01 \\
%432 & 1.3e-180 & 5.6e-91 & 0.619 & 0.540 & 2.7e-90 & 0.621 & 1.312 & 1.992 & 1.7e-90 & 1.4e-90 & 1.1e-01 & 6.0e-01 \\
%433 & 3.8e-181 & 3.1e-91 & 0.619 & 0.561 & 1.6e-90 & 0.621 & 0.577 & 1.991 & 1.6e-90 & 7.5e-91 & 1.1e-01 & 6.0e-01 \\
%434 & 3.7e-182 & 2.0e-91 & 0.619 & 0.647 & 3.3e-91 & 0.619 & 0.214 & 1.995 & 3.4e-91 & 4.4e-91 & 1.1e-01 & 6.0e-01 \\
%435 & 3.2e-182 & 1.4e-91 & 0.619 & 0.709 & 5.5e-91 & 0.621 & 1.645 & 1.989 & 3.0e-91 & 3.0e-91 & 1.1e-01 & 6.0e-01 \\
%436 & 1.3e-182 & 9.6e-92 & 0.619 & 0.671 & 2.7e-91 & 0.621 & 0.494 & 1.992 & 2.6e-91 & 2.1e-91 & 1.1e-01 & 6.0e-01 \\
%437 & 4.0e-183 & 5.7e-92 & 0.619 & 0.587 & 9.9e-92 & 0.620 & 0.366 & 1.996 & 4.4e-92 & 1.3e-91 & 1.1e-01 & 6.0e-01 \\
%438 & 3.7e-183 & 3.1e-92 & 0.619 & 0.541 & 1.4e-91 & 0.621 & 1.447 & 1.992 & 8.6e-92 & 7.5e-92 & 1.1e-01 & 6.0e-01 \\
%439 & 1.2e-183 & 1.7e-92 & 0.619 & 0.556 & 8.8e-92 & 0.621 & 0.611 & 1.991 & 9.0e-92 & 4.1e-92 & 1.1e-01 & 6.0e-01 \\
%440 & 1.3e-184 & 1.1e-92 & 0.619 & 0.639 & 2.1e-92 & 0.620 & 0.235 & 1.994 & 2.3e-92 & 2.4e-92 & 1.1e-01 & 6.0e-01 \\
%441 & 9.0e-185 & 7.7e-93 & 0.619 & 0.708 & 2.8e-92 & 0.621 & 1.378 & 1.990 & 1.5e-92 & 1.6e-92 & 1.1e-01 & 6.0e-01 \\
%442 & 4.0e-185 & 5.2e-93 & 0.619 & 0.678 & 1.6e-92 & 0.621 & 0.570 & 1.991 & 1.4e-92 & 1.1e-92 & 1.1e-01 & 6.0e-01 \\
%443 & 1.0e-185 & 3.1e-93 & 0.619 & 0.593 & 4.8e-93 & 0.620 & 0.294 & 1.996 & 3.2e-93 & 7.2e-93 & 1.1e-01 & 6.0e-01 \\
%444 & 1.1e-185 & 1.7e-93 & 0.619 & 0.542 & 7.6e-93 & 0.621 & 1.597 & 1.992 & 4.2e-93 & 4.1e-93 & 1.1e-01 & 6.0e-01 \\
%445 & 3.7e-186 & 9.2e-94 & 0.619 & 0.551 & 4.9e-93 & 0.621 & 0.648 & 1.991 & 4.9e-93 & 2.2e-93 & 1.1e-01 & 6.0e-01 \\
%446 & 4.4e-187 & 5.8e-94 & 0.619 & 0.631 & 1.3e-93 & 0.620 & 0.262 & 1.994 & 1.5e-93 & 1.3e-93 & 1.1e-01 & 6.0e-01 \\
%447 & 2.5e-187 & 4.1e-94 & 0.619 & 0.706 & 1.4e-93 & 0.621 & 1.122 & 1.990 & 7.2e-94 & 8.6e-94 & 1.1e-01 & 6.0e-01 \\
%448 & 1.2e-187 & 2.8e-94 & 0.619 & 0.685 & 9.5e-94 & 0.621 & 0.660 & 1.991 & 7.8e-94 & 6.0e-94 & 1.1e-01 & 6.0e-01 \\
%449 & 2.6e-188 & 1.7e-94 & 0.619 & 0.599 & 2.3e-94 & 0.619 & 0.240 & 1.997 & 2.1e-94 & 3.9e-94 & 1.1e-01 & 6.0e-01 \\
%450 & 3.1e-188 & 9.2e-95 & 0.619 & 0.544 & 4.0e-94 & 0.621 & 1.742 & 1.992 & 2.0e-94 & 2.3e-94 & 1.1e-01 & 6.0e-01 \\
%451 & 1.1e-188 & 5.0e-95 & 0.619 & 0.547 & 2.7e-94 & 0.621 & 0.687 & 1.991 & 2.7e-94 & 1.2e-94 & 1.1e-01 & 6.0e-01 \\
%452 & 1.5e-189 & 3.1e-95 & 0.619 & 0.623 & 8.0e-95 & 0.620 & 0.292 & 1.993 & 9.6e-95 & 7.0e-95 & 1.1e-01 & 6.0e-01 \\
%453 & 6.7e-190 & 2.2e-95 & 0.619 & 0.704 & 7.2e-95 & 0.620 & 0.902 & 1.991 & 3.3e-95 & 4.6e-95 & 1.1e-01 & 6.0e-01 \\
%454 & 3.8e-190 & 1.5e-95 & 0.619 & 0.692 & 5.5e-95 & 0.621 & 0.766 & 1.990 & 4.3e-95 & 3.2e-95 & 1.1e-01 & 6.0e-01 \\
%455 & 6.8e-191 & 9.2e-96 & 0.619 & 0.606 & 1.1e-95 & 0.619 & 0.205 & 1.997 & 1.4e-95 & 2.1e-95 & 1.1e-01 & 6.0e-01 \\
%456 & 8.7e-191 & 5.0e-96 & 0.619 & 0.547 & 2.1e-95 & 0.621 & 1.828 & 1.993 & 9.4e-96 & 1.2e-95 & 1.1e-01 & 6.0e-01 \\
%457 & 3.5e-191 & 2.7e-96 & 0.619 & 0.543 & 1.5e-95 & 0.621 & 0.730 & 1.991 & 1.4e-95 & 6.7e-96 & 1.1e-01 & 6.0e-01 \\
%458 & 5.2e-192 & 1.7e-96 & 0.619 & 0.614 & 4.9e-96 & 0.620 & 0.324 & 1.993 & 5.9e-96 & 3.8e-96 & 1.1e-01 & 6.0e-01 \\
%459 & 1.8e-192 & 1.2e-96 & 0.619 & 0.700 & 3.5e-96 & 0.620 & 0.720 & 1.991 & 1.5e-96 & 2.5e-96 & 1.1e-01 & 6.0e-01 \\
%460 & 1.1e-192 & 8.2e-97 & 0.619 & 0.697 & 3.2e-96 & 0.621 & 0.895 & 1.990 & 2.3e-96 & 1.7e-96 & 1.1e-01 & 6.0e-01 \\
%461 & 1.9e-193 & 5.0e-97 & 0.619 & 0.613 & 6.0e-97 & 0.619 & 0.189 & 1.997 & 8.5e-97 & 1.1e-96 & 1.1e-01 & 6.0e-01 \\
%462 & 2.4e-193 & 2.8e-97 & 0.619 & 0.550 & 1.1e-96 & 0.620 & 1.786 & 1.993 & 4.2e-97 & 6.7e-97 & 1.1e-01 & 6.0e-01 \\
%463 & 1.1e-193 & 1.5e-97 & 0.618 & 0.540 & 8.3e-97 & 0.621 & 0.778 & 1.992 & 7.6e-97 & 3.7e-97 & 1.1e-01 & 6.0e-01 \\
%464 & 1.7e-194 & 9.0e-98 & 0.618 & 0.606 & 3.0e-97 & 0.620 & 0.357 & 1.993 & 3.5e-97 & 2.1e-97 & 1.1e-01 & 6.0e-01 \\
%465 & 4.7e-195 & 6.3e-98 & 0.619 & 0.695 & 1.7e-97 & 0.620 & 0.571 & 1.992 & 5.8e-98 & 1.3e-97 & 1.1e-01 & 6.0e-01 \\
%466 & 3.3e-195 & 4.4e-98 & 0.619 & 0.702 & 1.8e-97 & 0.621 & 1.053 & 1.990 & 1.2e-97 & 9.2e-98 & 1.1e-01 & 6.0e-01 \\
%467 & 5.8e-196 & 2.7e-98 & 0.619 & 0.620 & 3.4e-98 & 0.619 & 0.192 & 1.997 & 5.2e-98 & 6.2e-98 & 1.1e-01 & 6.0e-01 \\
%468 & 6.7e-196 & 1.5e-98 & 0.619 & 0.553 & 5.5e-98 & 0.620 & 1.592 & 1.993 & 1.8e-98 & 3.7e-98 & 1.1e-01 & 6.0e-01 \\
%469 & 3.2e-196 & 8.1e-99 & 0.618 & 0.537 & 4.5e-98 & 0.621 & 0.831 & 1.992 & 4.0e-98 & 2.0e-98 & 1.1e-01 & 6.0e-01 \\
%470 & 5.8e-197 & 4.9e-99 & 0.618 & 0.597 & 1.8e-98 & 0.620 & 0.390 & 1.993 & 2.1e-98 & 1.1e-98 & 1.1e-01 & 6.0e-01 \\
%471 & 1.2e-197 & 3.4e-99 & 0.619 & 0.690 & 8.0e-99 & 0.620 & 0.449 & 1.993 & 2.0e-99 & 7.1e-99 & 1.1e-01 & 6.0e-01 \\
%472 & 9.8e-198 & 2.4e-99 & 0.619 & 0.707 & 1.0e-98 & 0.621 & 1.249 & 1.990 & 6.6e-99 & 4.9e-99 & 1.1e-01 & 6.0e-01 \\
%473 & 1.9e-198 & 1.5e-99 & 0.619 & 0.628 & 2.1e-99 & 0.619 & 0.211 & 1.996 & 3.1e-99 & 3.3e-99 & 1.1e-01 & 6.0e-01 \\
%474 & 1.8e-198 & 8.3e-100 & 0.619 & 0.557 & 2.8e-99 & 0.620 & 1.317 & 1.994 & 7.2e-100 & 2.0e-99 & 1.1e-01 & 6.0e-01 \\
%475 & 9.5e-199 & 4.4e-100 & 0.618 & 0.536 & 2.5e-99 & 0.621 & 0.893 & 1.992 & 2.1e-99 & 1.1e-99 & 1.1e-01 & 6.0e-01 \\
%476 & 1.9e-199 & 2.6e-100 & 0.618 & 0.589 & 1.0e-99 & 0.620 & 0.423 & 1.992 & 1.2e-99 & 6.1e-100 & 1.1e-01 & 6.0e-01 \\
%477 & 3.0e-200 & 1.8e-100 & 0.618 & 0.684 & 3.7e-100 & 0.619 & 0.351 & 1.994 & 3.8e-101 & 3.8e-100 & 1.1e-01 & 6.0e-01 \\
%478 & 2.8e-200 & 1.3e-100 & 0.619 & 0.710 & 5.5e-100 & 0.621 & 1.490 & 1.990 & 3.5e-100 & 2.6e-100 & 1.1e-01 & 6.0e-01 \\
%479 & 6.1e-201 & 8.1e-101 & 0.619 & 0.636 & 1.3e-100 & 0.619 & 0.242 & 1.995 & 1.8e-100 & 1.8e-100 & 1.1e-01 & 6.0e-01 \\
%480 & 4.9e-201 & 4.5e-101 & 0.619 & 0.561 & 1.4e-100 & 0.620 & 1.045 & 1.994 & 2.4e-101 & 1.1e-100 & 1.1e-01 & 6.0e-01 \\
%481 & 2.8e-201 & 2.4e-101 & 0.618 & 0.535 & 1.3e-100 & 0.621 & 0.965 & 1.992 & 1.1e-100 & 6.0e-101 & 1.1e-01 & 6.0e-01 \\
%482 & 6.2e-202 & 1.4e-101 & 0.618 & 0.581 & 6.1e-101 & 0.620 & 0.457 & 1.992 & 7.0e-101 & 3.3e-101 & 1.1e-01 & 6.0e-01 \\
%483 & 7.7e-203 & 9.6e-102 & 0.618 & 0.677 & 1.7e-101 & 0.619 & 0.275 & 1.994 & 2.0e-102 & 2.0e-101 & 1.1e-01 & 6.0e-01 \\
%484 & 8.2e-203 & 6.8e-102 & 0.619 & 0.713 & 3.0e-101 & 0.620 & 1.767 & 1.990 & 1.8e-101 & 1.4e-101 & 1.1e-01 & 6.0e-01 \\
%485 & 2.0e-203 & 4.4e-102 & 0.619 & 0.645 & 8.4e-102 & 0.619 & 0.283 & 1.995 & 1.0e-101 & 9.7e-102 & 1.1e-01 & 6.0e-01 \\
%486 & 1.3e-203 & 2.5e-102 & 0.619 & 0.566 & 6.9e-102 & 0.620 & 0.814 & 1.995 & 5.2e-103 & 5.9e-102 & 1.1e-01 & 6.0e-01 \\
%487 & 8.3e-204 & 1.3e-102 & 0.618 & 0.534 & 7.2e-102 & 0.620 & 1.050 & 1.992 & 5.5e-102 & 3.3e-102 & 1.1e-01 & 6.0e-01 \\
%488 & 2.0e-204 & 7.6e-103 & 0.618 & 0.574 & 3.5e-102 & 0.620 & 0.491 & 1.992 & 4.0e-102 & 1.8e-102 & 1.1e-01 & 6.0e-01 \\
%489 & 2.0e-205 & 5.1e-103 & 0.618 & 0.669 & 7.9e-103 & 0.619 & 0.224 & 1.995 & 3.3e-103 & 1.1e-102 & 1.1e-01 & 6.0e-01 \\
%490 & 2.3e-205 & 3.6e-103 & 0.619 & 0.715 & 1.6e-102 & 0.620 & 2.014 & 1.990 & 9.3e-103 & 7.5e-103 & 1.1e-01 & 6.0e-01 \\
%491 & 6.7e-206 & 2.4e-103 & 0.619 & 0.654 & 5.3e-103 & 0.620 & 0.333 & 1.994 & 6.0e-103 & 5.2e-103 & 1.1e-01 & 6.0e-01 \\
%492 & 3.4e-206 & 1.4e-103 & 0.619 & 0.571 & 3.3e-103 & 0.620 & 0.632 & 1.995 & 1.5e-104 & 3.2e-103 & 1.1e-01 & 6.0e-01 \\
%493 & 2.4e-206 & 7.3e-104 & 0.618 & 0.534 & 3.8e-103 & 0.620 & 1.151 & 1.992 & 2.8e-103 & 1.8e-103 & 1.1e-01 & 6.0e-01 \\
%494 & 6.4e-207 & 4.1e-104 & 0.618 & 0.566 & 2.0e-103 & 0.620 & 0.525 & 1.992 & 2.3e-103 & 9.8e-104 & 1.1e-01 & 6.0e-01 \\
%495 & 5.6e-208 & 2.7e-104 & 0.618 & 0.661 & 4.0e-104 & 0.619 & 0.199 & 1.996 & 3.1e-104 & 5.9e-104 & 1.1e-01 & 6.0e-01 \\
%496 & 6.5e-208 & 1.9e-104 & 0.618 & 0.715 & 8.4e-104 & 0.620 & 2.090 & 1.990 & 4.7e-104 & 4.0e-104 & 1.1e-01 & 6.0e-01 \\
%497 & 2.2e-208 & 1.3e-104 & 0.619 & 0.662 & 3.3e-104 & 0.620 & 0.391 & 1.993 & 3.4e-104 & 2.8e-104 & 1.1e-01 & 6.0e-01 \\
%498 & 8.8e-209 & 7.4e-105 & 0.618 & 0.577 & 1.6e-104 & 0.619 & 0.490 & 1.995 & 3.1e-105 & 1.8e-104 & 1.1e-01 & 6.0e-01 \\
%499 & 7.1e-209 & 4.0e-105 & 0.618 & 0.535 & 2.0e-104 & 0.620 & 1.273 & 1.993 & 1.4e-104 & 9.9e-105 & 1.1e-01 & 6.0e-01 \\
500 & 2.0e-209 & 2.2e-105 & 0.618 & 0.560 & 1.1e-104 & 0.620 & 0.561 & 1.992 & 1.3e-104 & 5.4e-105 & 1.1e-01 & 6.0e-01 \\
501 & 1.8e-210 & 1.5e-105 & 0.618 & 0.652 & 2.3e-105 & 0.619 & 0.199 & 1.996 & 2.4e-105 & 3.2e-105 & 1.1e-01 & 6.0e-01 \\
502 & 1.8e-210 & 1.0e-105 & 0.618 & 0.715 & 4.4e-105 & 0.620 & 1.909 & 1.990 & 2.4e-105 & 2.2e-105 & 1.1e-01 & 6.0e-01 \\
503 & 6.9e-211 & 7.0e-106 & 0.619 & 0.671 & 2.0e-105 & 0.620 & 0.459 & 1.993 & 1.9e-105 & 1.5e-105 & 1.1e-01 & 6.0e-01 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots\\
%504 & 2.2e-211 & 4.1e-106 & 0.618 & 0.583 & 7.6e-106 & 0.619 & 0.380 & 1.996 & 2.9e-106 & 9.5e-106 & 1.1e-01 & 6.0e-01 \\
%505 & 2.0e-211 & 2.2e-106 & 0.618 & 0.536 & 1.1e-105 & 0.620 & 1.420 & 1.993 & 6.8e-106 & 5.4e-106 & 1.1e-01 & 6.0e-01 \\
%506 & 6.3e-212 & 1.2e-106 & 0.618 & 0.554 & 6.5e-106 & 0.620 & 0.598 & 1.992 & 6.9e-106 & 2.9e-106 & 1.1e-01 & 6.0e-01 \\
%507 & 6.1e-213 & 7.8e-107 & 0.618 & 0.643 & 1.4e-106 & 0.619 & 0.219 & 1.995 & 1.7e-106 & 1.7e-106 & 1.1e-01 & 6.0e-01 \\
%508 & 5.0e-213 & 5.5e-107 & 0.618 & 0.714 & 2.2e-106 & 0.620 & 1.583 & 1.991 & 1.2e-106 & 1.1e-106 & 1.1e-01 & 6.0e-01 \\
%509 & 2.1e-213 & 3.8e-107 & 0.618 & 0.679 & 1.2e-106 & 0.620 & 0.538 & 1.992 & 1.1e-106 & 8.0e-107 & 1.1e-01 & 6.0e-01 \\
%510 & 5.5e-214 & 2.2e-107 & 0.618 & 0.589 & 3.6e-107 & 0.619 & 0.297 & 1.997 & 2.2e-107 & 5.2e-107 & 1.1e-01 & 6.0e-01 \\
%511 & 5.8e-214 & 1.2e-107 & 0.618 & 0.538 & 5.7e-107 & 0.620 & 1.588 & 1.993 & 3.3e-107 & 2.9e-107 & 1.1e-01 & 6.0e-01 \\
%512 & 1.9e-214 & 6.5e-108 & 0.618 & 0.548 & 3.6e-107 & 0.620 & 0.636 & 1.992 & 3.7e-107 & 1.6e-107 & 1.1e-01 & 6.0e-01 \\
%513 & 2.1e-215 & 4.1e-108 & 0.618 & 0.634 & 9.0e-108 & 0.619 & 0.248 & 1.995 & 1.1e-107 & 9.2e-108 & 1.1e-01 & 6.0e-01 \\
%514 & 1.3e-215 & 3.0e-108 & 0.618 & 0.712 & 1.1e-107 & 0.620 & 1.257 & 1.991 & 5.5e-108 & 6.1e-108 & 1.1e-01 & 6.0e-01 \\
%515 & 6.6e-216 & 2.0e-108 & 0.618 & 0.687 & 7.1e-108 & 0.620 & 0.631 & 1.992 & 5.8e-108 & 4.3e-108 & 1.1e-01 & 6.0e-01 \\
%516 & 1.4e-216 & 1.2e-108 & 0.618 & 0.596 & 1.7e-108 & 0.619 & 0.237 & 1.997 & 1.5e-108 & 2.8e-108 & 1.1e-01 & 6.0e-01 \\
%517 & 1.6e-216 & 6.5e-109 & 0.618 & 0.541 & 3.0e-108 & 0.620 & 1.760 & 1.993 & 1.6e-108 & 1.6e-108 & 1.1e-01 & 6.0e-01 \\
%518 & 6.0e-217 & 3.6e-109 & 0.618 & 0.544 & 2.0e-108 & 0.620 & 0.678 & 1.992 & 2.0e-108 & 8.7e-109 & 1.1e-01 & 6.0e-01 \\
%519 & 7.5e-218 & 2.2e-109 & 0.618 & 0.624 & 5.6e-109 & 0.619 & 0.281 & 1.994 & 7.0e-109 & 5.0e-109 & 1.1e-01 & 6.0e-01 \\
%520 & 3.6e-218 & 1.6e-109 & 0.618 & 0.708 & 5.6e-109 & 0.620 & 0.985 & 1.991 & 2.5e-109 & 3.3e-109 & 1.1e-01 & 6.0e-01 \\
%521 & 2.0e-218 & 1.1e-109 & 0.618 & 0.694 & 4.1e-109 & 0.620 & 0.743 & 1.991 & 3.2e-109 & 2.3e-109 & 1.1e-01 & 6.0e-01 \\
%522 & 3.5e-219 & 6.6e-110 & 0.618 & 0.603 & 8.2e-110 & 0.619 & 0.197 & 1.997 & 9.7e-110 & 1.5e-109 & 1.1e-01 & 6.0e-01 \\
%523 & 4.6e-219 & 3.6e-110 & 0.618 & 0.544 & 1.5e-109 & 0.620 & 1.877 & 1.994 & 7.2e-110 & 8.8e-110 & 1.1e-01 & 6.0e-01 \\
%524 & 1.8e-219 & 1.9e-110 & 0.618 & 0.540 & 1.1e-109 & 0.620 & 0.723 & 1.992 & 1.1e-109 & 4.8e-110 & 1.1e-01 & 6.0e-01 \\
%525 & 2.6e-220 & 1.2e-110 & 0.618 & 0.615 & 3.5e-110 & 0.619 & 0.317 & 1.994 & 4.4e-110 & 2.7e-110 & 1.1e-01 & 6.0e-01 \\
%526 & 9.5e-221 & 8.4e-111 & 0.618 & 0.704 & 2.7e-110 & 0.620 & 0.768 & 1.992 & 1.1e-110 & 1.7e-110 & 1.1e-01 & 6.0e-01 \\
%527 & 5.9e-221 & 5.9e-111 & 0.618 & 0.700 & 2.4e-110 & 0.620 & 0.878 & 1.991 & 1.7e-110 & 1.2e-110 & 1.1e-01 & 6.0e-01 \\
%528 & 9.7e-222 & 3.6e-111 & 0.618 & 0.611 & 4.2e-111 & 0.619 & 0.180 & 1.998 & 6.1e-111 & 8.1e-111 & 1.1e-01 & 6.0e-01 \\
%529 & 1.3e-221 & 2.0e-111 & 0.618 & 0.547 & 7.8e-111 & 0.620 & 1.844 & 1.994 & 3.2e-111 & 4.8e-111 & 1.1e-01 & 6.0e-01 \\
%530 & 5.5e-222 & 1.1e-111 & 0.618 & 0.537 & 6.1e-111 & 0.620 & 0.773 & 1.993 & 5.7e-111 & 2.6e-111 & 1.1e-01 & 6.0e-01 \\
%531 & 8.8e-223 & 6.4e-112 & 0.618 & 0.606 & 2.1e-111 & 0.619 & 0.352 & 1.994 & 2.6e-111 & 1.5e-111 & 1.1e-01 & 6.0e-01 \\
%532 & 2.4e-223 & 4.5e-112 & 0.618 & 0.699 & 1.3e-111 & 0.619 & 0.597 & 1.993 & 4.4e-112 & 9.3e-112 & 1.1e-01 & 6.0e-01 \\
%533 & 1.7e-223 & 3.1e-112 & 0.618 & 0.705 & 1.3e-111 & 0.620 & 1.045 & 1.991 & 9.1e-112 & 6.6e-112 & 1.1e-01 & 6.0e-01 \\
%534 & 2.9e-224 & 1.9e-112 & 0.618 & 0.620 & 2.4e-112 & 0.619 & 0.183 & 1.997 & 3.7e-112 & 4.4e-112 & 1.1e-01 & 6.0e-01 \\
%535 & 3.5e-224 & 1.1e-112 & 0.618 & 0.551 & 4.0e-112 & 0.620 & 1.630 & 1.994 & 1.4e-112 & 2.6e-112 & 1.1e-01 & 6.0e-01 \\
%536 & 1.6e-224 & 5.7e-113 & 0.618 & 0.535 & 3.3e-112 & 0.620 & 0.830 & 1.993 & 3.0e-112 & 1.4e-112 & 1.1e-01 & 6.0e-01 \\
%537 & 3.0e-225 & 3.4e-113 & 0.618 & 0.597 & 1.3e-112 & 0.619 & 0.388 & 1.993 & 1.6e-112 & 7.9e-113 & 1.1e-01 & 6.0e-01 \\
%538 & 6.2e-226 & 2.4e-113 & 0.618 & 0.693 & 5.9e-113 & 0.619 & 0.460 & 1.993 & 1.4e-113 & 5.0e-113 & 1.1e-01 & 6.0e-01 \\
%539 & 5.1e-226 & 1.7e-113 & 0.618 & 0.710 & 7.4e-113 & 0.620 & 1.255 & 1.991 & 4.8e-113 & 3.5e-113 & 1.1e-01 & 6.0e-01 \\
%540 & 9.4e-227 & 1.1e-113 & 0.618 & 0.628 & 1.5e-113 & 0.619 & 0.204 & 1.997 & 2.2e-113 & 2.4e-113 & 1.1e-01 & 6.0e-01 \\
%541 & 9.4e-227 & 5.9e-114 & 0.618 & 0.555 & 2.0e-113 & 0.620 & 1.323 & 1.994 & 5.3e-114 & 1.4e-113 & 1.1e-01 & 6.0e-01 \\
%542 & 4.9e-227 & 3.1e-114 & 0.618 & 0.533 & 1.8e-113 & 0.620 & 0.895 & 1.993 & 1.5e-113 & 7.8e-114 & 1.1e-01 & 6.0e-01 \\
%543 & 9.7e-228 & 1.8e-114 & 0.618 & 0.588 & 7.6e-114 & 0.620 & 0.423 & 1.993 & 9.0e-114 & 4.3e-114 & 1.1e-01 & 6.0e-01 \\
%544 & 1.5e-228 & 1.3e-114 & 0.618 & 0.686 & 2.7e-114 & 0.619 & 0.352 & 1.994 & 2.5e-115 & 2.7e-114 & 1.1e-01 & 6.0e-01 \\
%545 & 1.5e-228 & 9.0e-115 & 0.618 & 0.713 & 4.0e-114 & 0.620 & 1.516 & 1.991 & 2.5e-114 & 1.9e-114 & 1.1e-01 & 6.0e-01 \\
%546 & 3.1e-229 & 5.7e-115 & 0.618 & 0.637 & 9.6e-115 & 0.619 & 0.238 & 1.996 & 1.3e-114 & 1.3e-114 & 1.1e-01 & 6.0e-01 \\
%547 & 2.5e-229 & 3.2e-115 & 0.618 & 0.560 & 9.9e-115 & 0.619 & 1.029 & 1.995 & 1.7e-115 & 7.7e-115 & 1.1e-01 & 6.0e-01 \\
%548 & 1.4e-229 & 1.7e-115 & 0.618 & 0.532 & 9.6e-115 & 0.620 & 0.971 & 1.993 & 7.8e-115 & 4.2e-115 & 1.1e-01 & 6.0e-01 \\
%549 & 3.2e-230 & 9.9e-116 & 0.618 & 0.580 & 4.4e-115 & 0.620 & 0.458 & 1.993 & 5.2e-115 & 2.3e-115 & 1.1e-01 & 6.0e-01 \\
%550 & 3.8e-231 & 6.7e-116 & 0.618 & 0.678 & 1.2e-115 & 0.619 & 0.271 & 1.995 & 1.7e-116 & 1.4e-115 & 1.1e-01 & 6.0e-01 \\
%551 & 4.1e-231 & 4.8e-116 & 0.618 & 0.716 & 2.2e-115 & 0.620 & 1.821 & 1.991 & 1.3e-115 & 9.9e-116 & 1.1e-01 & 6.0e-01 \\
%552 & 1.0e-231 & 3.1e-116 & 0.618 & 0.646 & 6.2e-116 & 0.619 & 0.283 & 1.995 & 7.6e-116 & 6.8e-116 & 1.1e-01 & 6.0e-01 \\
%553 & 6.5e-232 & 1.8e-116 & 0.618 & 0.565 & 4.9e-116 & 0.619 & 0.789 & 1.995 & 3.4e-117 & 4.2e-116 & 1.1e-01 & 6.0e-01 \\
%554 & 4.2e-232 & 9.3e-117 & 0.618 & 0.532 & 5.2e-116 & 0.620 & 1.062 & 1.993 & 4.0e-116 & 2.3e-116 & 1.1e-01 & 6.0e-01 \\
%555 & 1.0e-232 & 5.3e-117 & 0.618 & 0.572 & 2.5e-116 & 0.620 & 0.494 & 1.993 & 2.9e-116 & 1.3e-116 & 1.1e-01 & 6.0e-01 \\
%556 & 9.8e-234 & 3.6e-117 & 0.618 & 0.669 & 5.5e-117 & 0.618 & 0.218 & 1.996 & 2.6e-117 & 7.7e-117 & 1.1e-01 & 6.0e-01 \\
%557 & 1.2e-233 & 2.6e-117 & 0.618 & 0.717 & 1.2e-116 & 0.620 & 2.091 & 1.991 & 6.7e-117 & 5.3e-117 & 1.1e-01 & 6.0e-01 \\
%558 & 3.4e-234 & 1.7e-117 & 0.618 & 0.655 & 3.9e-117 & 0.619 & 0.336 & 1.995 & 4.3e-117 & 3.7e-117 & 1.1e-01 & 6.0e-01 \\
%559 & 1.7e-234 & 9.6e-118 & 0.618 & 0.571 & 2.3e-117 & 0.619 & 0.604 & 1.996 & 1.4e-118 & 2.3e-117 & 1.1e-01 & 6.0e-01 \\
%560 & 1.2e-234 & 5.1e-118 & 0.618 & 0.532 & 2.7e-117 & 0.620 & 1.171 & 1.993 & 2.0e-117 & 1.3e-117 & 1.1e-01 & 6.0e-01 \\
%561 & 3.2e-235 & 2.9e-118 & 0.618 & 0.564 & 1.5e-117 & 0.620 & 0.530 & 1.993 & 1.6e-117 & 6.9e-118 & 1.1e-01 & 6.0e-01 \\
%562 & 2.8e-236 & 1.9e-118 & 0.618 & 0.660 & 2.8e-118 & 0.618 & 0.194 & 1.996 & 2.4e-118 & 4.1e-118 & 1.1e-01 & 6.0e-01 \\
%563 & 3.3e-236 & 1.4e-118 & 0.618 & 0.718 & 6.1e-118 & 0.620 & 2.149 & 1.991 & 3.4e-118 & 2.8e-118 & 1.1e-01 & 6.0e-01 \\
%564 & 1.1e-236 & 9.1e-119 & 0.618 & 0.665 & 2.4e-118 & 0.619 & 0.398 & 1.994 & 2.4e-118 & 2.0e-118 & 1.1e-01 & 6.0e-01 \\
%565 & 4.3e-237 & 5.2e-119 & 0.618 & 0.577 & 1.1e-118 & 0.619 & 0.463 & 1.996 & 2.4e-119 & 1.2e-118 & 1.1e-01 & 6.0e-01 \\
%566 & 3.6e-237 & 2.8e-119 & 0.618 & 0.534 & 1.5e-118 & 0.620 & 1.303 & 1.993 & 9.9e-119 & 6.9e-119 & 1.1e-01 & 6.0e-01 \\
%567 & 1.0e-237 & 1.6e-119 & 0.618 & 0.557 & 8.2e-119 & 0.620 & 0.566 & 1.993 & 9.1e-119 & 3.8e-119 & 1.1e-01 & 6.0e-01 \\
%568 & 8.9e-239 & 1.0e-119 & 0.618 & 0.651 & 1.6e-119 & 0.618 & 0.199 & 1.996 & 1.8e-119 & 2.2e-119 & 1.1e-01 & 6.0e-01 \\
%569 & 9.0e-239 & 7.3e-120 & 0.618 & 0.717 & 3.1e-119 & 0.620 & 1.914 & 1.991 & 1.7e-119 & 1.5e-119 & 1.1e-01 & 6.0e-01 \\
%570 & 3.5e-239 & 4.9e-120 & 0.618 & 0.674 & 1.5e-119 & 0.619 & 0.470 & 1.993 & 1.4e-119 & 1.1e-119 & 1.1e-01 & 6.0e-01 \\
%571 & 1.1e-239 & 2.9e-120 & 0.618 & 0.583 & 5.2e-120 & 0.619 & 0.356 & 1.997 & 2.2e-120 & 6.7e-120 & 1.1e-01 & 6.0e-01 \\
%572 & 1.0e-239 & 1.5e-120 & 0.618 & 0.535 & 7.6e-120 & 0.620 & 1.461 & 1.994 & 4.8e-120 & 3.8e-120 & 1.1e-01 & 6.0e-01 \\
%573 & 3.2e-240 & 8.4e-121 & 0.618 & 0.551 & 4.6e-120 & 0.620 & 0.605 & 1.993 & 5.0e-120 & 2.0e-120 & 1.1e-01 & 6.0e-01 \\
%574 & 3.1e-241 & 5.4e-121 & 0.618 & 0.641 & 1.0e-120 & 0.618 & 0.221 & 1.996 & 1.3e-120 & 1.2e-120 & 1.1e-01 & 6.0e-01 \\
%575 & 2.4e-241 & 3.9e-121 & 0.618 & 0.716 & 1.6e-120 & 0.619 & 1.550 & 1.992 & 8.1e-121 & 8.0e-121 & 1.1e-01 & 6.0e-01 \\
%576 & 1.1e-241 & 2.6e-121 & 0.618 & 0.682 & 8.8e-121 & 0.619 & 0.555 & 1.993 & 7.6e-121 & 5.6e-121 & 1.1e-01 & 6.0e-01 \\
%577 & 2.6e-242 & 1.6e-121 & 0.618 & 0.590 & 2.4e-121 & 0.618 & 0.276 & 1.997 & 1.6e-121 & 3.6e-121 & 1.1e-01 & 6.0e-01 \\
%578 & 2.9e-242 & 8.4e-122 & 0.618 & 0.537 & 4.0e-121 & 0.620 & 1.642 & 1.994 & 2.3e-121 & 2.1e-121 & 1.1e-01 & 6.0e-01 \\
%579 & 9.8e-243 & 4.6e-122 & 0.618 & 0.546 & 2.6e-121 & 0.620 & 0.645 & 1.993 & 2.7e-121 & 1.1e-121 & 1.1e-01 & 6.0e-01 \\
%580 & 1.1e-243 & 2.9e-122 & 0.618 & 0.632 & 6.5e-122 & 0.619 & 0.253 & 1.995 & 8.3e-122 & 6.4e-122 & 1.1e-01 & 6.0e-01 \\
%581 & 6.6e-244 & 2.1e-122 & 0.618 & 0.713 & 7.9e-122 & 0.619 & 1.211 & 1.992 & 3.8e-122 & 4.3e-122 & 1.1e-01 & 6.0e-01 \\
%582 & 3.3e-244 & 1.4e-122 & 0.618 & 0.690 & 5.2e-122 & 0.619 & 0.655 & 1.993 & 4.1e-122 & 3.0e-122 & 1.1e-01 & 6.0e-01 \\
%583 & 6.5e-245 & 8.5e-123 & 0.618 & 0.597 & 1.1e-122 & 0.618 & 0.220 & 1.998 & 1.1e-122 & 2.0e-122 & 1.1e-01 & 6.0e-01 \\
%584 & 8.1e-245 & 4.6e-123 & 0.618 & 0.540 & 2.1e-122 & 0.619 & 1.816 & 1.994 & 1.1e-122 & 1.1e-122 & 1.1e-01 & 6.0e-01 \\
%585 & 3.0e-245 & 2.5e-123 & 0.618 & 0.541 & 1.4e-122 & 0.620 & 0.689 & 1.993 & 1.4e-122 & 6.1e-123 & 1.1e-01 & 6.0e-01 \\
%586 & 3.9e-246 & 1.5e-123 & 0.618 & 0.622 & 4.1e-123 & 0.619 & 0.289 & 1.995 & 5.2e-123 & 3.5e-123 & 1.1e-01 & 6.0e-01 \\
%587 & 1.7e-246 & 1.1e-123 & 0.618 & 0.709 & 3.9e-123 & 0.619 & 0.937 & 1.992 & 1.7e-123 & 2.3e-123 & 1.1e-01 & 6.0e-01 \\
%588 & 9.9e-247 & 7.6e-124 & 0.618 & 0.697 & 3.0e-123 & 0.619 & 0.775 & 1.992 & 2.2e-123 & 1.6e-123 & 1.1e-01 & 6.0e-01 \\
%589 & 1.7e-247 & 4.6e-124 & 0.618 & 0.605 & 5.6e-124 & 0.618 & 0.186 & 1.998 & 7.2e-124 & 1.1e-123 & 1.1e-01 & 6.0e-01 \\
%590 & 2.2e-247 & 2.5e-124 & 0.618 & 0.543 & 1.1e-123 & 0.619 & 1.907 & 1.994 & 4.9e-124 & 6.1e-124 & 1.1e-01 & 6.0e-01 \\
%591 & 9.1e-248 & 1.3e-124 & 0.618 & 0.538 & 7.8e-124 & 0.620 & 0.736 & 1.993 & 7.6e-124 & 3.3e-124 & 1.1e-01 & 6.0e-01 \\
%592 & 1.3e-248 & 8.3e-125 & 0.618 & 0.612 & 2.6e-124 & 0.619 & 0.326 & 1.994 & 3.2e-124 & 1.9e-124 & 1.1e-01 & 6.0e-01 \\
%593 & 4.5e-249 & 5.8e-125 & 0.618 & 0.704 & 1.8e-124 & 0.619 & 0.724 & 1.993 & 7.2e-125 & 1.2e-124 & 1.1e-01 & 6.0e-01 \\
%594 & 2.9e-249 & 4.1e-125 & 0.618 & 0.703 & 1.7e-124 & 0.619 & 0.922 & 1.992 & 1.2e-124 & 8.5e-125 & 1.1e-01 & 6.0e-01 \\
%595 & 4.7e-250 & 2.5e-125 & 0.618 & 0.613 & 3.0e-125 & 0.618 & 0.176 & 1.998 & 4.5e-125 & 5.7e-125 & 1.1e-01 & 6.0e-01 \\
%596 & 6.1e-250 & 1.4e-125 & 0.618 & 0.547 & 5.4e-125 & 0.619 & 1.813 & 1.995 & 2.1e-125 & 3.3e-125 & 1.1e-01 & 6.0e-01 \\
%597 & 2.7e-250 & 7.3e-126 & 0.618 & 0.535 & 4.3e-125 & 0.619 & 0.789 & 1.993 & 4.0e-125 & 1.8e-125 & 1.1e-01 & 6.0e-01 \\
%598 & 4.5e-251 & 4.4e-126 & 0.618 & 0.603 & 1.5e-125 & 0.619 & 0.362 & 1.994 & 1.9e-125 & 1.0e-125 & 1.1e-01 & 6.0e-01 \\
%599 & 1.2e-251 & 3.1e-126 & 0.618 & 0.698 & 8.6e-126 & 0.619 & 0.557 & 1.994 & 2.7e-126 & 6.5e-126 & 1.1e-01 & 6.0e-01 \\
%600 & 8.6e-252 & 2.2e-126 & 0.618 & 0.708 & 9.5e-126 & 0.619 & 1.106 & 1.992 & 6.4e-126 & 4.6e-126 & 1.1e-01 & 6.0e-01 \\
%601 & 1.5e-252 & 1.4e-126 & 0.618 & 0.622 & 1.8e-126 & 0.618 & 0.186 & 1.997 & 2.7e-126 & 3.1e-126 & 1.1e-01 & 6.0e-01 \\
%602 & 1.7e-252 & 7.5e-127 & 0.618 & 0.552 & 2.7e-126 & 0.619 & 1.544 & 1.995 & 8.8e-127 & 1.8e-126 & 1.1e-01 & 6.0e-01 \\
%603 & 8.1e-253 & 4.0e-127 & 0.618 & 0.533 & 2.3e-126 & 0.619 & 0.849 & 1.994 & 2.1e-126 & 9.9e-127 & 1.1e-01 & 6.0e-01 \\
%604 & 1.5e-253 & 2.4e-127 & 0.618 & 0.594 & 9.2e-127 & 0.619 & 0.398 & 1.994 & 1.1e-126 & 5.5e-127 & 1.1e-01 & 6.0e-01 \\
%605 & 2.9e-254 & 1.6e-127 & 0.618 & 0.691 & 3.9e-127 & 0.619 & 0.425 & 1.994 & 8.0e-128 & 3.5e-127 & 1.1e-01 & 6.0e-01 \\
%606 & 2.5e-254 & 1.2e-127 & 0.618 & 0.712 & 5.3e-127 & 0.619 & 1.337 & 1.992 & 3.4e-127 & 2.4e-127 & 1.1e-01 & 6.0e-01 \\
%607 & 4.8e-255 & 7.4e-128 & 0.618 & 0.631 & 1.1e-127 & 0.618 & 0.212 & 1.997 & 1.6e-127 & 1.6e-127 & 1.1e-01 & 6.0e-01 \\
%608 & 4.5e-255 & 4.1e-128 & 0.618 & 0.556 & 1.4e-127 & 0.619 & 1.222 & 1.995 & 3.3e-128 & 9.9e-128 & 1.1e-01 & 6.0e-01 \\
%609 & 2.4e-255 & 2.2e-128 & 0.618 & 0.532 & 1.3e-127 & 0.619 & 0.919 & 1.994 & 1.1e-127 & 5.4e-128 & 1.1e-01 & 6.0e-01 \\
%610 & 4.9e-256 & 1.3e-128 & 0.618 & 0.585 & 5.4e-128 & 0.619 & 0.434 & 1.994 & 6.5e-128 & 3.0e-128 & 1.1e-01 & 6.0e-01 \\
%611 & 7.1e-257 & 8.7e-129 & 0.618 & 0.684 & 1.8e-128 & 0.618 & 0.323 & 1.995 & 4.2e-130 & 1.9e-128 & 1.1e-01 & 6.0e-01 \\
%612 & 7.1e-257 & 6.2e-129 & 0.618 & 0.715 & 2.9e-128 & 0.619 & 1.625 & 1.992 & 1.7e-128 & 1.3e-128 & 1.1e-01 & 6.0e-01 \\
%613 & 1.6e-257 & 4.0e-129 & 0.618 & 0.640 & 7.2e-129 & 0.618 & 0.251 & 1.996 & 9.4e-129 & 8.8e-129 & 1.1e-01 & 6.0e-01 \\
%614 & 1.2e-257 & 2.2e-129 & 0.618 & 0.561 & 6.7e-129 & 0.619 & 0.937 & 1.995 & 9.6e-130 & 5.4e-129 & 1.1e-01 & 6.0e-01 \\
%615 & 7.1e-258 & 1.2e-129 & 0.618 & 0.531 & 6.7e-129 & 0.619 & 1.001 & 1.994 & 5.4e-129 & 3.0e-129 & 1.1e-01 & 6.0e-01 \\
%616 & 1.6e-258 & 6.9e-130 & 0.618 & 0.576 & 3.2e-129 & 0.619 & 0.470 & 1.994 & 3.7e-129 & 1.6e-129 & 1.1e-01 & 6.0e-01 \\
%617 & 1.8e-259 & 4.6e-130 & 0.618 & 0.675 & 7.9e-130 & 0.618 & 0.249 & 1.996 & 2.0e-130 & 9.9e-130 & 1.1e-01 & 6.0e-01 \\
%618 & 2.0e-259 & 3.3e-130 & 0.618 & 0.718 & 1.5e-129 & 0.619 & 1.944 & 1.992 & 9.0e-130 & 6.9e-130 & 1.1e-01 & 6.0e-01 \\
%619 & 5.3e-260 & 2.2e-130 & 0.618 & 0.650 & 4.6e-130 & 0.619 & 0.299 & 1.995 & 5.4e-130 & 4.7e-130 & 1.1e-01 & 6.0e-01 \\
%620 & 3.1e-260 & 1.2e-130 & 0.618 & 0.567 & 3.3e-130 & 0.619 & 0.714 & 1.996 & 9.1e-132 & 2.9e-130 & 1.1e-01 & 6.0e-01 \\
%621 & 2.1e-260 & 6.5e-131 & 0.618 & 0.531 & 3.6e-130 & 0.619 & 1.100 & 1.994 & 2.7e-130 & 1.6e-130 & 1.1e-01 & 6.0e-01 \\
%622 & 5.1e-261 & 3.7e-131 & 0.618 & 0.568 & 1.8e-130 & 0.619 & 0.506 & 1.994 & 2.1e-130 & 8.8e-131 & 1.1e-01 & 6.0e-01 \\
%623 & 4.6e-262 & 2.5e-131 & 0.618 & 0.667 & 3.7e-131 & 0.618 & 0.205 & 1.996 & 2.3e-131 & 5.3e-131 & 1.1e-01 & 6.0e-01 \\
%624 & 5.6e-262 & 1.8e-131 & 0.618 & 0.719 & 8.1e-131 & 0.619 & 2.171 & 1.992 & 4.6e-131 & 3.7e-131 & 1.1e-01 & 6.0e-01 \\
%625 & 1.7e-262 & 1.2e-131 & 0.618 & 0.659 & 2.9e-131 & 0.619 & 0.356 & 1.995 & 3.1e-131 & 2.5e-131 & 1.1e-01 & 6.0e-01 \\
%626 & 7.8e-263 & 6.7e-132 & 0.618 & 0.573 & 1.6e-131 & 0.619 & 0.544 & 1.996 & 1.8e-132 & 1.6e-131 & 1.1e-01 & 6.0e-01 \\
%627 & 6.0e-263 & 3.6e-132 & 0.618 & 0.532 & 1.9e-131 & 0.619 & 1.219 & 1.994 & 1.4e-131 & 8.9e-132 & 1.1e-01 & 6.0e-01 \\
%628 & 1.6e-263 & 2.0e-132 & 0.617 & 0.561 & 1.0e-131 & 0.619 & 0.543 & 1.994 & 1.2e-131 & 4.8e-132 & 1.1e-01 & 6.0e-01 \\
%629 & 1.4e-264 & 1.3e-132 & 0.618 & 0.657 & 2.0e-132 & 0.618 & 0.192 & 1.997 & 1.9e-132 & 2.9e-132 & 1.1e-01 & 6.0e-01 \\
%630 & 1.6e-264 & 9.4e-133 & 0.618 & 0.719 & 4.2e-132 & 0.619 & 2.114 & 1.992 & 2.3e-132 & 1.9e-132 & 1.1e-01 & 6.0e-01 \\
%631 & 5.6e-265 & 6.3e-133 & 0.618 & 0.668 & 1.8e-132 & 0.619 & 0.423 & 1.994 & 1.7e-132 & 1.4e-132 & 1.1e-01 & 6.0e-01 \\
%632 & 2.0e-265 & 3.7e-133 & 0.618 & 0.579 & 7.4e-133 & 0.618 & 0.415 & 1.997 & 2.1e-133 & 8.6e-133 & 1.1e-01 & 6.0e-01 \\
%633 & 1.7e-265 & 1.9e-133 & 0.618 & 0.533 & 1.0e-132 & 0.619 & 1.364 & 1.994 & 6.6e-133 & 4.8e-133 & 1.1e-01 & 6.0e-01 \\
%634 & 5.1e-266 & 1.1e-133 & 0.617 & 0.554 & 5.8e-133 & 0.619 & 0.581 & 1.994 & 6.4e-133 & 2.6e-133 & 1.1e-01 & 6.0e-01 \\
%635 & 4.6e-267 & 7.0e-134 & 0.617 & 0.648 & 1.2e-133 & 0.618 & 0.205 & 1.996 & 1.4e-133 & 1.5e-133 & 1.1e-01 & 6.0e-01 \\
%636 & 4.2e-267 & 5.0e-134 & 0.618 & 0.718 & 2.1e-133 & 0.619 & 1.794 & 1.992 & 1.1e-133 & 1.0e-133 & 1.1e-01 & 6.0e-01 \\
%637 & 1.7e-267 & 3.4e-134 & 0.618 & 0.677 & 1.1e-133 & 0.619 & 0.501 & 1.994 & 9.6e-134 & 7.3e-134 & 1.1e-01 & 6.0e-01 \\
%638 & 4.8e-268 & 2.0e-134 & 0.618 & 0.586 & 3.4e-134 & 0.618 & 0.319 & 1.997 & 1.8e-134 & 4.7e-134 & 1.1e-01 & 6.0e-01 \\
%639 & 4.9e-268 & 1.1e-134 & 0.618 & 0.535 & 5.3e-134 & 0.619 & 1.535 & 1.994 & 3.2e-134 & 2.6e-134 & 1.1e-01 & 6.0e-01 \\
%640 & 1.6e-268 & 5.9e-135 & 0.617 & 0.549 & 3.3e-134 & 0.619 & 0.621 & 1.994 & 3.5e-134 & 1.4e-134 & 1.1e-01 & 6.0e-01 \\
%641 & 1.6e-269 & 3.7e-135 & 0.617 & 0.638 & 7.6e-135 & 0.618 & 0.233 & 1.996 & 9.6e-135 & 8.3e-135 & 1.1e-01 & 6.0e-01 \\
%642 & 1.1e-269 & 2.7e-135 & 0.618 & 0.715 & 1.1e-134 & 0.619 & 1.418 & 1.993 & 5.3e-135 & 5.5e-135 & 1.1e-01 & 6.0e-01 \\
%643 & 5.4e-270 & 1.8e-135 & 0.618 & 0.686 & 6.4e-135 & 0.619 & 0.593 & 1.993 & 5.3e-135 & 3.9e-135 & 1.1e-01 & 6.0e-01 \\
%644 & 1.2e-270 & 1.1e-135 & 0.618 & 0.593 & 1.6e-135 & 0.618 & 0.249 & 1.998 & 1.3e-135 & 2.5e-135 & 1.1e-01 & 6.0e-01 \\
%645 & 1.4e-270 & 5.8e-136 & 0.618 & 0.538 & 2.7e-135 & 0.619 & 1.723 & 1.995 & 1.5e-135 & 1.4e-135 & 1.1e-01 & 6.0e-01 \\
%646 & 4.8e-271 & 3.2e-136 & 0.617 & 0.544 & 1.8e-135 & 0.619 & 0.662 & 1.994 & 1.9e-135 & 7.8e-136 & 1.1e-01 & 6.0e-01 \\
%647 & 5.7e-272 & 2.0e-136 & 0.617 & 0.628 & 4.9e-136 & 0.618 & 0.267 & 1.995 & 6.2e-136 & 4.5e-136 & 1.1e-01 & 6.0e-01 \\
%648 & 3.1e-272 & 1.4e-136 & 0.618 & 0.712 & 5.3e-136 & 0.619 & 1.097 & 1.993 & 2.5e-136 & 2.9e-136 & 1.1e-01 & 6.0e-01 \\
%649 & 1.6e-272 & 9.8e-137 & 0.618 & 0.693 & 3.7e-136 & 0.619 & 0.702 & 1.993 & 2.9e-136 & 2.1e-136 & 1.1e-01 & 6.0e-01 \\
%650 & 3.0e-273 & 5.9e-137 & 0.618 & 0.600 & 7.5e-137 & 0.618 & 0.202 & 1.998 & 8.4e-137 & 1.4e-136 & 1.1e-01 & 6.0e-01 \\
%651 & 3.8e-273 & 3.2e-137 & 0.618 & 0.541 & 1.4e-136 & 0.619 & 1.878 & 1.995 & 7.0e-137 & 7.9e-137 & 1.1e-01 & 6.0e-01 \\
%652 & 1.5e-273 & 1.7e-137 & 0.617 & 0.539 & 1.0e-136 & 0.619 & 0.708 & 1.994 & 9.9e-137 & 4.2e-137 & 1.1e-01 & 6.0e-01 \\
%653 & 2.0e-274 & 1.1e-137 & 0.617 & 0.618 & 3.0e-137 & 0.618 & 0.304 & 1.995 & 3.9e-137 & 2.4e-137 & 1.1e-01 & 6.0e-01 \\
%654 & 8.0e-275 & 7.5e-138 & 0.618 & 0.708 & 2.6e-137 & 0.619 & 0.845 & 1.993 & 1.1e-137 & 1.6e-137 & 1.1e-01 & 6.0e-01 \\
%655 & 4.8e-275 & 5.3e-138 & 0.618 & 0.700 & 2.1e-137 & 0.619 & 0.834 & 1.993 & 1.6e-137 & 1.1e-137 & 1.1e-01 & 6.0e-01 \\
%656 & 7.9e-276 & 3.2e-138 & 0.618 & 0.609 & 3.8e-138 & 0.618 & 0.178 & 1.998 & 5.3e-138 & 7.3e-138 & 1.1e-01 & 6.0e-01 \\
%657 & 1.1e-275 & 1.7e-138 & 0.618 & 0.545 & 7.2e-138 & 0.619 & 1.900 & 1.995 & 3.1e-138 & 4.3e-138 & 1.1e-01 & 6.0e-01 \\
%658 & 4.4e-276 & 9.4e-139 & 0.617 & 0.536 & 5.5e-138 & 0.619 & 0.758 & 1.994 & 5.2e-138 & 2.3e-138 & 1.1e-01 & 6.0e-01 \\
%659 & 6.9e-277 & 5.7e-139 & 0.617 & 0.608 & 1.9e-138 & 0.618 & 0.341 & 1.995 & 2.3e-138 & 1.3e-138 & 1.1e-01 & 6.0e-01 \\
%660 & 2.1e-277 & 4.0e-139 & 0.617 & 0.702 & 1.2e-138 & 0.619 & 0.650 & 1.994 & 4.4e-139 & 8.4e-139 & 1.1e-01 & 6.0e-01 \\
%661 & 1.4e-277 & 2.8e-139 & 0.618 & 0.706 & 1.2e-138 & 0.619 & 0.996 & 1.993 & 8.3e-139 & 5.9e-139 & 1.1e-01 & 6.0e-01 \\
%662 & 2.3e-278 & 1.7e-139 & 0.618 & 0.617 & 2.1e-139 & 0.618 & 0.176 & 1.998 & 3.3e-139 & 3.9e-139 & 1.1e-01 & 6.0e-01 \\
%663 & 2.9e-278 & 9.6e-140 & 0.617 & 0.549 & 3.7e-139 & 0.619 & 1.716 & 1.995 & 1.3e-139 & 2.3e-139 & 1.1e-01 & 6.0e-01 \\
%664 & 1.3e-278 & 5.1e-140 & 0.617 & 0.534 & 3.0e-139 & 0.619 & 0.814 & 1.994 & 2.7e-139 & 1.3e-139 & 1.1e-01 & 6.0e-01 \\
%665 & 2.3e-279 & 3.1e-140 & 0.617 & 0.599 & 1.1e-139 & 0.619 & 0.378 & 1.995 & 1.4e-139 & 7.0e-140 & 1.1e-01 & 6.0e-01 \\
%666 & 5.2e-280 & 2.1e-140 & 0.617 & 0.696 & 5.6e-140 & 0.618 & 0.497 & 1.994 & 1.5e-140 & 4.5e-140 & 1.1e-01 & 6.0e-01 \\
%667 & 4.1e-280 & 1.5e-140 & 0.618 & 0.711 & 6.7e-140 & 0.619 & 1.201 & 1.993 & 4.4e-140 & 3.1e-140 & 1.1e-01 & 6.0e-01 \\
%668 & 7.4e-281 & 9.5e-141 & 0.618 & 0.626 & 1.3e-140 & 0.618 & 0.195 & 1.997 & 2.0e-140 & 2.1e-140 & 1.1e-01 & 6.0e-01 \\
%669 & 7.8e-281 & 5.2e-141 & 0.617 & 0.553 & 1.8e-140 & 0.619 & 1.403 & 1.995 & 5.3e-141 & 1.3e-140 & 1.1e-01 & 6.0e-01 \\
%670 & 3.9e-281 & 2.8e-141 & 0.617 & 0.532 & 1.6e-140 & 0.619 & 0.879 & 1.994 & 1.4e-140 & 6.9e-141 & 1.1e-01 & 6.0e-01 \\
%671 & 7.6e-282 & 1.6e-141 & 0.617 & 0.589 & 6.7e-141 & 0.619 & 0.414 & 1.995 & 8.1e-141 & 3.8e-141 & 1.1e-01 & 6.0e-01 \\
%672 & 1.3e-282 & 1.1e-141 & 0.617 & 0.688 & 2.5e-141 & 0.618 & 0.377 & 1.995 & 3.4e-142 & 2.4e-141 & 1.1e-01 & 6.0e-01 \\
%673 & 1.2e-282 & 8.1e-142 & 0.618 & 0.714 & 3.7e-141 & 0.619 & 1.460 & 1.993 & 2.3e-141 & 1.7e-141 & 1.1e-01 & 6.0e-01 \\
%674 & 2.5e-283 & 5.1e-142 & 0.618 & 0.635 & 8.4e-142 & 0.618 & 0.227 & 1.997 & 1.2e-141 & 1.1e-141 & 1.1e-01 & 6.0e-01 \\
%675 & 2.1e-283 & 2.9e-142 & 0.617 & 0.558 & 9.1e-142 & 0.619 & 1.088 & 1.996 & 1.8e-142 & 6.9e-142 & 1.1e-01 & 6.0e-01 \\
%676 & 1.2e-283 & 1.5e-142 & 0.617 & 0.531 & 8.7e-142 & 0.619 & 0.954 & 1.994 & 7.2e-142 & 3.8e-142 & 1.1e-01 & 6.0e-01 \\
%677 & 2.5e-284 & 8.8e-143 & 0.617 & 0.581 & 3.9e-142 & 0.619 & 0.450 & 1.994 & 4.6e-142 & 2.1e-142 & 1.1e-01 & 6.0e-01 \\
%678 & 3.2e-285 & 6.0e-143 & 0.617 & 0.680 & 1.1e-142 & 0.618 & 0.286 & 1.996 & 9.7e-144 & 1.3e-142 & 1.1e-01 & 6.0e-01 \\
%679 & 3.4e-285 & 4.3e-143 & 0.618 & 0.717 & 2.0e-142 & 0.619 & 1.772 & 1.993 & 1.2e-142 & 8.9e-143 & 1.1e-01 & 6.0e-01 \\
%680 & 8.2e-286 & 2.8e-143 & 0.618 & 0.645 & 5.4e-143 & 0.618 & 0.271 & 1.996 & 6.7e-143 & 6.1e-143 & 1.1e-01 & 6.0e-01 \\
%681 & 5.4e-286 & 1.6e-143 & 0.617 & 0.564 & 4.5e-143 & 0.618 & 0.828 & 1.996 & 4.2e-144 & 3.7e-143 & 1.1e-01 & 6.0e-01 \\
%682 & 3.4e-286 & 8.3e-144 & 0.617 & 0.531 & 4.6e-143 & 0.619 & 1.044 & 1.994 & 3.6e-143 & 2.1e-143 & 1.1e-01 & 6.0e-01 \\
%683 & 8.0e-287 & 4.7e-144 & 0.617 & 0.572 & 2.3e-143 & 0.619 & 0.486 & 1.994 & 2.6e-143 & 1.1e-143 & 1.1e-01 & 6.0e-01 \\
%684 & 7.9e-288 & 3.2e-144 & 0.617 & 0.672 & 5.1e-144 & 0.618 & 0.225 & 1.996 & 2.1e-144 & 6.9e-144 & 1.1e-01 & 6.0e-01 \\
%685 & 9.5e-288 & 2.3e-144 & 0.617 & 0.719 & 1.1e-143 & 0.619 & 2.078 & 1.993 & 6.1e-144 & 4.7e-144 & 1.1e-01 & 6.0e-01 \\
%686 & 2.7e-288 & 1.5e-144 & 0.618 & 0.654 & 3.4e-144 & 0.618 & 0.323 & 1.996 & 3.9e-144 & 3.3e-144 & 1.1e-01 & 6.0e-01 \\
%687 & 1.4e-288 & 8.5e-145 & 0.617 & 0.569 & 2.1e-144 & 0.618 & 0.629 & 1.996 & 6.9e-146 & 2.0e-144 & 1.1e-01 & 6.0e-01 \\
%688 & 9.9e-289 & 4.5e-145 & 0.617 & 0.531 & 2.5e-144 & 0.619 & 1.152 & 1.995 & 1.8e-144 & 1.1e-144 & 1.1e-01 & 6.0e-01 \\
%689 & 2.6e-289 & 2.6e-145 & 0.617 & 0.565 & 1.3e-144 & 0.619 & 0.523 & 1.994 & 1.5e-144 & 6.1e-145 & 1.1e-01 & 6.0e-01 \\
%690 & 2.2e-290 & 1.7e-145 & 0.617 & 0.662 & 2.5e-145 & 0.618 & 0.194 & 1.997 & 2.0e-145 & 3.7e-145 & 1.1e-01 & 6.0e-01 \\
%691 & 2.6e-290 & 1.2e-145 & 0.617 & 0.719 & 5.5e-145 & 0.619 & 2.196 & 1.993 & 3.1e-145 & 2.5e-145 & 1.1e-01 & 6.0e-01 \\
%692 & 8.7e-291 & 8.1e-146 & 0.617 & 0.664 & 2.1e-145 & 0.618 & 0.385 & 1.995 & 2.2e-145 & 1.8e-145 & 1.1e-01 & 6.0e-01 \\
%693 & 3.5e-291 & 4.7e-146 & 0.617 & 0.575 & 1.0e-145 & 0.618 & 0.479 & 1.997 & 1.9e-146 & 1.1e-145 & 1.1e-01 & 6.0e-01 \\
%694 & 2.9e-291 & 2.5e-146 & 0.617 & 0.532 & 1.3e-145 & 0.619 & 1.283 & 1.995 & 9.0e-146 & 6.2e-146 & 1.1e-01 & 6.0e-01 \\
%695 & 8.1e-292 & 1.4e-146 & 0.617 & 0.558 & 7.3e-146 & 0.619 & 0.560 & 1.994 & 8.1e-146 & 3.3e-146 & 1.1e-01 & 6.0e-01 \\
%696 & 6.9e-293 & 9.0e-147 & 0.617 & 0.653 & 1.4e-146 & 0.618 & 0.195 & 1.997 & 1.6e-146 & 2.0e-146 & 1.1e-01 & 6.0e-01 \\
%697 & 7.2e-293 & 6.5e-147 & 0.617 & 0.719 & 2.8e-146 & 0.619 & 1.994 & 1.993 & 1.5e-146 & 1.3e-146 & 1.1e-01 & 6.0e-01 \\
%698 & 2.8e-293 & 4.4e-147 & 0.617 & 0.673 & 1.3e-146 & 0.618 & 0.457 & 1.995 & 1.2e-146 & 9.4e-147 & 1.1e-01 & 6.0e-01 \\
%699 & 8.7e-294 & 2.5e-147 & 0.617 & 0.582 & 4.8e-147 & 0.618 & 0.366 & 1.997 & 1.8e-147 & 6.0e-147 & 1.1e-01 & 6.0e-01 \\
%700 & 8.1e-294 & 1.4e-147 & 0.617 & 0.534 & 6.9e-147 & 0.619 & 1.441 & 1.995 & 4.4e-147 & 3.4e-147 & 1.1e-01 & 6.0e-01 \\
%701 & 2.5e-294 & 7.5e-148 & 0.617 & 0.551 & 4.1e-147 & 0.619 & 0.599 & 1.994 & 4.5e-147 & 1.8e-147 & 1.1e-01 & 6.0e-01 \\
%702 & 2.4e-295 & 4.8e-148 & 0.617 & 0.643 & 8.9e-148 & 0.618 & 0.216 & 1.996 & 1.1e-147 & 1.1e-147 & 1.1e-01 & 6.0e-01 \\
%703 & 2.0e-295 & 3.5e-148 & 0.617 & 0.717 & 1.4e-147 & 0.619 & 1.621 & 1.993 & 7.3e-148 & 7.1e-148 & 1.1e-01 & 6.0e-01 \\
%704 & 8.6e-296 & 2.4e-148 & 0.617 & 0.681 & 7.8e-148 & 0.618 & 0.542 & 1.994 & 6.8e-148 & 5.0e-148 & 1.1e-01 & 6.0e-01 \\
%705 & 2.1e-296 & 1.4e-148 & 0.617 & 0.589 & 2.2e-148 & 0.618 & 0.282 & 1.998 & 1.4e-148 & 3.2e-148 & 1.1e-01 & 6.0e-01 \\
%706 & 2.3e-296 & 7.4e-149 & 0.617 & 0.536 & 3.6e-148 & 0.619 & 1.625 & 1.995 & 2.1e-148 & 1.8e-148 & 1.1e-01 & 6.0e-01 \\
%707 & 7.8e-297 & 4.1e-149 & 0.617 & 0.546 & 2.3e-148 & 0.619 & 0.640 & 1.994 & 2.4e-148 & 9.9e-149 & 1.1e-01 & 6.0e-01 \\
%708 & 8.5e-298 & 2.6e-149 & 0.617 & 0.633 & 5.7e-149 & 0.618 & 0.248 & 1.996 & 7.3e-149 & 5.7e-149 & 1.1e-01 & 6.0e-01 \\
%709 & 5.3e-298 & 1.8e-149 & 0.617 & 0.714 & 7.2e-149 & 0.619 & 1.261 & 1.993 & 3.5e-149 & 3.8e-149 & 1.1e-01 & 6.0e-01 \\
%710 & 2.6e-298 & 1.3e-149 & 0.617 & 0.690 & 4.6e-149 & 0.619 & 0.641 & 1.994 & 3.7e-149 & 2.7e-149 & 1.1e-01 & 6.0e-01 \\
%711 & 5.3e-299 & 7.5e-150 & 0.617 & 0.596 & 1.0e-149 & 0.618 & 0.223 & 1.998 & 9.7e-150 & 1.7e-149 & 1.1e-01 & 6.0e-01 \\
%712 & 6.5e-299 & 4.1e-150 & 0.617 & 0.539 & 1.9e-149 & 0.619 & 1.807 & 1.995 & 9.8e-150 & 1.0e-149 & 1.1e-01 & 6.0e-01 \\
%713 & 2.4e-299 & 2.2e-150 & 0.617 & 0.541 & 1.3e-149 & 0.619 & 0.683 & 1.994 & 1.3e-149 & 5.4e-150 & 1.1e-01 & 6.0e-01 \\
%714 & 3.0e-300 & 1.4e-150 & 0.617 & 0.623 & 3.6e-150 & 0.618 & 0.284 & 1.996 & 4.6e-150 & 3.1e-150 & 1.1e-01 & 6.0e-01 \\
%715 & 1.4e-300 & 9.7e-151 & 0.617 & 0.710 & 3.5e-150 & 0.618 & 0.972 & 1.994 & 1.6e-150 & 2.0e-150 & 1.1e-01 & 6.0e-01 \\
%716 & 7.9e-301 & 6.8e-151 & 0.617 & 0.697 & 2.7e-150 & 0.619 & 0.761 & 1.994 & 2.0e-150 & 1.4e-150 & 1.1e-01 & 6.0e-01 \\
%717 & 1.3e-301 & 4.1e-151 & 0.617 & 0.604 & 5.0e-151 & 0.618 & 0.187 & 1.998 & 6.3e-151 & 9.4e-151 & 1.1e-01 & 6.0e-01 \\
%718 & 1.8e-301 & 2.2e-151 & 0.617 & 0.543 & 9.6e-151 & 0.619 & 1.915 & 1.995 & 4.5e-151 & 5.5e-151 & 1.1e-01 & 6.0e-01 \\
%719 & 7.2e-302 & 1.2e-151 & 0.617 & 0.538 & 7.0e-151 & 0.619 & 0.731 & 1.994 & 6.8e-151 & 3.0e-151 & 1.1e-01 & 6.0e-01 \\
%720 & 1.0e-302 & 7.3e-152 & 0.617 & 0.613 & 2.2e-151 & 0.618 & 0.321 & 1.995 & 2.8e-151 & 1.7e-151 & 1.1e-01 & 6.0e-01 \\
%721 & 3.6e-303 & 5.2e-152 & 0.617 & 0.705 & 1.7e-151 & 0.618 & 0.747 & 1.994 & 6.6e-152 & 1.1e-151 & 1.1e-01 & 6.0e-01 \\
%722 & 2.3e-303 & 3.6e-152 & 0.617 & 0.703 & 1.5e-151 & 0.619 & 0.907 & 1.993 & 1.1e-151 & 7.6e-152 & 1.1e-01 & 6.0e-01 \\
%723 & 3.7e-304 & 2.2e-152 & 0.617 & 0.612 & 2.6e-152 & 0.618 & 0.174 & 1.998 & 3.9e-152 & 5.1e-152 & 1.1e-01 & 6.0e-01 \\
%724 & 4.9e-304 & 1.2e-152 & 0.617 & 0.546 & 4.9e-152 & 0.618 & 1.839 & 1.996 & 2.0e-152 & 3.0e-152 & 1.1e-01 & 6.0e-01 \\
%725 & 2.2e-304 & 6.5e-153 & 0.617 & 0.535 & 3.8e-152 & 0.619 & 0.784 & 1.995 & 3.6e-152 & 1.6e-152 & 1.1e-01 & 6.0e-01 \\
%726 & 3.5e-305 & 3.9e-153 & 0.617 & 0.603 & 1.4e-152 & 0.618 & 0.358 & 1.995 & 1.7e-152 & 9.0e-153 & 1.1e-01 & 6.0e-01 \\
%727 & 9.2e-306 & 2.7e-153 & 0.617 & 0.699 & 7.8e-153 & 0.618 & 0.573 & 1.995 & 2.5e-153 & 5.8e-153 & 1.1e-01 & 6.0e-01 \\
%728 & 6.8e-306 & 1.9e-153 & 0.617 & 0.708 & 8.5e-153 & 0.619 & 1.089 & 1.993 & 5.7e-153 & 4.0e-153 & 1.1e-01 & 6.0e-01 \\
%729 & 1.1e-306 & 1.2e-153 & 0.617 & 0.621 & 1.6e-153 & 0.618 & 0.183 & 1.998 & 2.4e-153 & 2.7e-153 & 1.1e-01 & 6.0e-01 \\
%730 & 1.3e-306 & 6.7e-154 & 0.617 & 0.551 & 2.5e-153 & 0.618 & 1.574 & 1.996 & 8.1e-154 & 1.6e-153 & 1.1e-01 & 6.0e-01 \\
%731 & 6.4e-307 & 3.5e-154 & 0.617 & 0.533 & 2.1e-153 & 0.619 & 0.844 & 1.995 & 1.9e-153 & 8.8e-154 & 1.1e-01 & 6.0e-01 \\
%732 & 1.2e-307 & 2.1e-154 & 0.617 & 0.594 & 8.2e-154 & 0.618 & 0.395 & 1.995 & 1.0e-153 & 4.9e-154 & 1.1e-01 & 6.0e-01 \\
%733 & 2.3e-308 & 1.5e-154 & 0.617 & 0.692 & 3.6e-154 & 0.618 & 0.436 & 1.995 & 7.6e-155 & 3.1e-154 & 1.1e-01 & 6.0e-01 \\
%734 & 2.0e-308 & 1.0e-154 & 0.617 & 0.713 & 4.7e-154 & 0.619 & 1.319 & 1.993 & 3.0e-154 & 2.2e-154 & 1.1e-01 & 6.0e-01 \\
%735 & 3.8e-309 & 6.5e-155 & 0.617 & 0.630 & 9.8e-155 & 0.618 & 0.209 & 1.997 & 1.4e-154 & 1.5e-154 & 1.1e-01 & 6.0e-01 \\
%736 & 3.6e-309 & 3.6e-155 & 0.617 & 0.556 & 1.2e-154 & 0.618 & 1.246 & 1.996 & 3.0e-155 & 8.8e-155 & 1.1e-01 & 6.0e-01 \\
%737 & 1.9e-309 & 1.9e-155 & 0.617 & 0.531 & 1.1e-154 & 0.619 & 0.914 & 1.995 & 9.5e-155 & 4.8e-155 & 1.1e-01 & 6.0e-01 \\
%738 & 3.9e-310 & 1.1e-155 & 0.617 & 0.585 & 4.8e-155 & 0.618 & 0.431 & 1.995 & 5.8e-155 & 2.6e-155 & 1.1e-01 & 6.0e-01 \\
%739 & 5.7e-311 & 7.7e-156 & 0.617 & 0.685 & 1.6e-155 & 0.618 & 0.330 & 1.996 & 6.1e-157 & 1.6e-155 & 1.1e-01 & 6.0e-01 \\
%740 & 5.6e-311 & 5.5e-156 & 0.617 & 0.716 & 2.6e-155 & 0.619 & 1.607 & 1.993 & 1.6e-155 & 1.1e-155 & 1.1e-01 & 6.0e-01 \\
%741 & 1.3e-311 & 3.5e-156 & 0.617 & 0.640 & 6.3e-156 & 0.618 & 0.247 & 1.997 & 8.3e-156 & 7.8e-156 & 1.1e-01 & 6.0e-01 \\
%742 & 9.4e-312 & 2.0e-156 & 0.617 & 0.561 & 6.0e-156 & 0.618 & 0.954 & 1.996 & 9.0e-157 & 4.8e-156 & 1.1e-01 & 6.0e-01 \\
%743 & 5.6e-312 & 1.1e-156 & 0.617 & 0.531 & 6.0e-156 & 0.619 & 0.996 & 1.995 & 4.8e-156 & 2.6e-156 & 1.1e-01 & 6.0e-01 \\
%744 & 1.3e-312 & 6.1e-157 & 0.617 & 0.576 & 2.8e-156 & 0.618 & 0.468 & 1.995 & 3.3e-156 & 1.4e-156 & 1.1e-01 & 6.0e-01 \\
%745 & 1.4e-313 & 4.1e-157 & 0.617 & 0.676 & 7.1e-157 & 0.618 & 0.253 & 1.996 & 1.6e-157 & 8.8e-157 & 1.1e-01 & 6.0e-01 \\
%746 & 1.6e-313 & 3.0e-157 & 0.617 & 0.718 & 1.4e-156 & 0.619 & 1.932 & 1.993 & 8.0e-157 & 6.1e-157 & 1.1e-01 & 6.0e-01 \\
%747 & 4.2e-314 & 1.9e-157 & 0.617 & 0.649 & 4.0e-157 & 0.618 & 0.295 & 1.996 & 4.8e-157 & 4.2e-157 & 1.1e-01 & 6.0e-01 \\
%748 & 2.4e-314 & 1.1e-157 & 0.617 & 0.566 & 2.9e-157 & 0.618 & 0.724 & 1.997 & 1.0e-158 & 2.6e-157 & 1.1e-01 & 6.0e-01 \\
%749 & 1.6e-314 & 5.8e-158 & 0.617 & 0.531 & 3.2e-157 & 0.618 & 1.094 & 1.995 & 2.4e-157 & 1.4e-157 & 1.1e-01 & 6.0e-01 \\
%750 & 4.0e-315 & 3.3e-158 & 0.617 & 0.568 & 1.6e-157 & 0.618 & 0.504 & 1.995 & 1.9e-157 & 7.8e-158 & 1.1e-01 & 6.0e-01 \\
%751 & 3.6e-316 & 2.2e-158 & 0.617 & 0.667 & 3.3e-158 & 0.617 & 0.206 & 1.997 & 2.0e-158 & 4.7e-158 & 1.1e-01 & 6.0e-01 \\
%752 & 4.4e-316 & 1.6e-158 & 0.617 & 0.719 & 7.2e-158 & 0.618 & 2.176 & 1.993 & 4.1e-158 & 3.2e-158 & 1.1e-01 & 6.0e-01 \\
%753 & 1.4e-316 & 1.0e-158 & 0.617 & 0.659 & 2.5e-158 & 0.618 & 0.352 & 1.996 & 2.7e-158 & 2.3e-158 & 1.1e-01 & 6.0e-01 \\
%754 & 6.2e-317 & 5.9e-159 & 0.617 & 0.572 & 1.4e-158 & 0.618 & 0.550 & 1.997 & 1.5e-159 & 1.4e-158 & 1.1e-01 & 6.0e-01 \\
%755 & 4.7e-317 & 3.2e-159 & 0.617 & 0.532 & 1.7e-158 & 0.618 & 1.213 & 1.995 & 1.2e-158 & 7.8e-159 & 1.1e-01 & 6.0e-01 \\
%756 & 1.3e-317 & 1.8e-159 & 0.617 & 0.561 & 9.2e-159 & 0.618 & 0.541 & 1.995 & 1.0e-158 & 4.3e-159 & 1.1e-01 & 6.0e-01 \\
%757 & 1.1e-318 & 1.2e-159 & 0.617 & 0.658 & 1.8e-159 & 0.617 & 0.191 & 1.997 & 1.7e-159 & 2.5e-159 & 1.1e-01 & 6.0e-01 \\
%758 & 1.2e-318 & 8.4e-160 & 0.617 & 0.719 & 3.7e-159 & 0.618 & 2.137 & 1.993 & 2.0e-159 & 1.7e-159 & 1.1e-01 & 6.0e-01 \\
%759 & 4.4e-319 & 5.6e-160 & 0.617 & 0.668 & 1.6e-159 & 0.618 & 0.419 & 1.995 & 1.5e-159 & 1.2e-159 & 1.1e-01 & 6.0e-01 \\
%760 & 1.6e-319 & 3.2e-160 & 0.617 & 0.579 & 6.6e-160 & 0.618 & 0.419 & 1.997 & 1.8e-160 & 7.6e-160 & 1.1e-01 & 6.0e-01 \\
%761 & 1.4e-319 & 1.7e-160 & 0.617 & 0.533 & 8.9e-160 & 0.618 & 1.358 & 1.995 & 5.9e-160 & 4.3e-160 & 1.1e-01 & 6.0e-01 \\
%762 & 4.0e-320 & 9.6e-161 & 0.617 & 0.554 & 5.2e-160 & 0.618 & 0.579 & 1.995 & 5.7e-160 & 2.3e-160 & 1.1e-01 & 6.0e-01 \\
%763 & 3.5e-321 & 6.2e-161 & 0.617 & 0.648 & 1.1e-160 & 0.617 & 0.203 & 1.997 & 1.2e-160 & 1.4e-160 & 1.1e-01 & 6.0e-01 \\
%764 & 3.4e-321 & 4.5e-161 & 0.617 & 0.718 & 1.9e-160 & 0.618 & 1.820 & 1.994 & 1.0e-160 & 9.2e-161 & 1.1e-01 & 6.0e-01 \\
%765 & 1.4e-321 & 3.0e-161 & 0.617 & 0.677 & 9.5e-161 & 0.618 & 0.497 & 1.995 & 8.6e-161 & 6.4e-161 & 1.1e-01 & 6.0e-01 \\
%766 & 3.8e-322 & 1.8e-161 & 0.617 & 0.585 & 3.1e-161 & 0.618 & 0.321 & 1.998 & 1.5e-161 & 4.1e-161 & 1.1e-01 & 6.0e-01 \\
%767 & 3.8e-322 & 9.4e-162 & 0.617 & 0.535 & 4.7e-161 & 0.618 & 1.530 & 1.995 & 2.9e-161 & 2.3e-161 & 1.1e-01 & 6.0e-01 \\
%768 & 1.2e-322 & 5.2e-162 & 0.617 & 0.548 & 2.9e-161 & 0.618 & 0.619 & 1.995 & 3.1e-161 & 1.3e-161 & 1.1e-01 & 6.0e-01 \\
%769 & 1.3e-323 & 3.3e-162 & 0.617 & 0.638 & 6.7e-162 & 0.618 & 0.231 & 1.997 & 8.5e-162 & 7.3e-162 & 1.1e-01 & 6.0e-01 \\
%770 & 9.0e-324 & 2.4e-162 & 0.617 & 0.716 & 9.6e-162 & 0.618 & 1.438 & 1.994 & 4.8e-162 & 4.9e-162 & 1.1e-01 & 6.0e-01 \\
%771 & 4.2e-324 & 1.6e-162 & 0.617 & 0.686 & 5.7e-162 & 0.618 & 0.589 & 1.995 & 4.7e-162 & 3.4e-162 & 1.1e-01 & 6.0e-01 \\
%772 & 9.4e-325 & 9.6e-163 & 0.617 & 0.592 & 1.4e-162 & 0.617 & 0.250 & 1.998 & 1.1e-162 & 2.2e-162 & 1.1e-01 & 6.0e-01 \\
%773 & 1.1e-324 & 5.2e-163 & 0.617 & 0.538 & 2.4e-162 & 0.618 & 1.719 & 1.995 & 1.4e-162 & 1.3e-162 & 1.1e-01 & 6.0e-01 \\
%774 & 3.8e-325 & 2.8e-163 & 0.617 & 0.543 & 1.6e-162 & 0.618 & 0.661 & 1.995 & 1.7e-162 & 6.9e-163 & 1.1e-01 & 6.0e-01 \\
%775 & 4.5e-326 & 1.8e-163 & 0.617 & 0.628 & 4.3e-163 & 0.618 & 0.266 & 1.996 & 5.5e-163 & 3.9e-163 & 1.1e-01 & 6.0e-01 \\
%776 & 2.4e-326 & 1.3e-163 & 0.617 & 0.712 & 4.7e-163 & 0.618 & 1.110 & 1.994 & 2.2e-163 & 2.6e-163 & 1.1e-01 & 6.0e-01 \\
%777 & 1.3e-326 & 8.7e-164 & 0.617 & 0.693 & 3.3e-163 & 0.618 & 0.698 & 1.994 & 2.6e-163 & 1.8e-163 & 1.1e-01 & 6.0e-01 \\
%778 & 2.3e-327 & 5.2e-164 & 0.617 & 0.600 & 6.7e-164 & 0.617 & 0.202 & 1.998 & 7.4e-164 & 1.2e-163 & 1.1e-01 & 6.0e-01 \\
%779 & 3.0e-327 & 2.8e-164 & 0.617 & 0.541 & 1.3e-163 & 0.618 & 1.878 & 1.996 & 6.3e-164 & 7.0e-164 & 1.1e-01 & 6.0e-01 \\
%780 & 1.2e-327 & 1.5e-164 & 0.617 & 0.539 & 8.9e-164 & 0.618 & 0.706 & 1.995 & 8.8e-164 & 3.8e-164 & 1.1e-01 & 6.0e-01 \\
%781 & 1.6e-328 & 9.4e-165 & 0.617 & 0.618 & 2.7e-164 & 0.618 & 0.303 & 1.996 & 3.4e-164 & 2.1e-164 & 1.1e-01 & 6.0e-01 \\
%782 & 6.3e-329 & 6.7e-165 & 0.617 & 0.708 & 2.3e-164 & 0.618 & 0.854 & 1.994 & 9.7e-165 & 1.4e-164 & 1.1e-01 & 6.0e-01 \\
%783 & 3.8e-329 & 4.7e-165 & 0.617 & 0.700 & 1.9e-164 & 0.618 & 0.829 & 1.994 & 1.4e-164 & 9.8e-165 & 1.1e-01 & 6.0e-01 \\
%784 & 6.2e-330 & 2.8e-165 & 0.617 & 0.608 & 3.4e-165 & 0.617 & 0.177 & 1.998 & 4.7e-165 & 6.5e-165 & 1.1e-01 & 6.0e-01 \\
%785 & 8.3e-330 & 1.5e-165 & 0.617 & 0.544 & 6.4e-165 & 0.618 & 1.905 & 1.996 & 2.8e-165 & 3.8e-165 & 1.1e-01 & 6.0e-01 \\
%786 & 3.5e-330 & 8.3e-166 & 0.617 & 0.536 & 4.9e-165 & 0.618 & 0.756 & 1.995 & 4.7e-165 & 2.1e-165 & 1.1e-01 & 6.0e-01 \\
%787 & 5.4e-331 & 5.0e-166 & 0.617 & 0.608 & 1.7e-165 & 0.618 & 0.340 & 1.996 & 2.1e-165 & 1.2e-165 & 1.1e-01 & 6.0e-01 \\
%788 & 1.6e-331 & 3.5e-166 & 0.617 & 0.703 & 1.1e-165 & 0.618 & 0.655 & 1.995 & 3.9e-166 & 7.4e-166 & 1.1e-01 & 6.0e-01 \\
%789 & 1.1e-331 & 2.5e-166 & 0.617 & 0.706 & 1.1e-165 & 0.618 & 0.992 & 1.994 & 7.4e-166 & 5.2e-166 & 1.1e-01 & 6.0e-01 \\
%790 & 1.8e-332 & 1.5e-166 & 0.617 & 0.617 & 1.9e-166 & 0.617 & 0.176 & 1.998 & 2.9e-166 & 3.5e-166 & 1.1e-01 & 6.0e-01 \\
%791 & 2.3e-332 & 8.5e-167 & 0.617 & 0.548 & 3.3e-166 & 0.618 & 1.725 & 1.996 & 1.2e-166 & 2.1e-166 & 1.1e-01 & 6.0e-01 \\
%792 & 1.0e-332 & 4.5e-167 & 0.617 & 0.534 & 2.6e-166 & 0.618 & 0.813 & 1.995 & 2.4e-166 & 1.1e-166 & 1.1e-01 & 6.0e-01 \\
%793 & 1.8e-333 & 2.7e-167 & 0.617 & 0.599 & 1.0e-166 & 0.618 & 0.377 & 1.996 & 1.2e-166 & 6.2e-167 & 1.1e-01 & 6.0e-01 \\
%794 & 4.1e-334 & 1.9e-167 & 0.617 & 0.696 & 5.0e-167 & 0.618 & 0.501 & 1.995 & 1.4e-167 & 4.0e-167 & 1.1e-01 & 6.0e-01 \\
%795 & 3.2e-334 & 1.3e-167 & 0.617 & 0.711 & 6.0e-167 & 0.618 & 1.197 & 1.994 & 3.9e-167 & 2.8e-167 & 1.1e-01 & 6.0e-01 \\
%796 & 5.8e-335 & 8.4e-168 & 0.617 & 0.626 & 1.2e-167 & 0.617 & 0.194 & 1.998 & 1.7e-167 & 1.9e-167 & 1.1e-01 & 6.0e-01 \\
%797 & 6.1e-335 & 4.6e-168 & 0.617 & 0.553 & 1.6e-167 & 0.618 & 1.411 & 1.996 & 4.7e-168 & 1.1e-167 & 1.1e-01 & 6.0e-01 \\
%798 & 3.1e-335 & 2.5e-168 & 0.617 & 0.532 & 1.4e-167 & 0.618 & 0.877 & 1.995 & 1.3e-167 & 6.1e-168 & 1.1e-01 & 6.0e-01 \\
%799 & 6.0e-336 & 1.5e-168 & 0.617 & 0.589 & 5.9e-168 & 0.618 & 0.413 & 1.995 & 7.2e-168 & 3.4e-168 & 1.1e-01 & 6.0e-01 \\
%800 & 1.0e-336 & 1.0e-168 & 0.617 & 0.689 & 2.2e-168 & 0.618 & 0.379 & 1.996 & 3.1e-169 & 2.1e-168 & 1.1e-01 & 6.0e-01 \\
%801 & 9.3e-337 & 7.1e-169 & 0.617 & 0.714 & 3.3e-168 & 0.618 & 1.456 & 1.994 & 2.0e-168 & 1.5e-168 & 1.1e-01 & 6.0e-01 \\
%802 & 1.9e-337 & 4.5e-169 & 0.617 & 0.635 & 7.4e-169 & 0.617 & 0.226 & 1.997 & 1.0e-168 & 1.0e-168 & 1.1e-01 & 6.0e-01 \\
%803 & 1.6e-337 & 2.5e-169 & 0.617 & 0.558 & 8.1e-169 & 0.618 & 1.093 & 1.996 & 1.6e-169 & 6.1e-169 & 1.1e-01 & 6.0e-01 \\
%804 & 9.1e-338 & 1.3e-169 & 0.617 & 0.531 & 7.7e-169 & 0.618 & 0.953 & 1.995 & 6.4e-169 & 3.3e-169 & 1.1e-01 & 6.0e-01 \\
%805 & 1.9e-338 & 7.8e-170 & 0.617 & 0.581 & 3.5e-169 & 0.618 & 0.450 & 1.995 & 4.1e-169 & 1.8e-169 & 1.1e-01 & 6.0e-01 \\
%806 & 2.5e-339 & 5.3e-170 & 0.617 & 0.681 & 1.0e-169 & 0.617 & 0.288 & 1.996 & 8.3e-171 & 1.1e-169 & 1.1e-01 & 6.0e-01 \\
%807 & 2.6e-339 & 3.8e-170 & 0.617 & 0.717 & 1.8e-169 & 0.618 & 1.769 & 1.994 & 1.1e-169 & 7.9e-170 & 1.1e-01 & 6.0e-01 \\
%808 & 6.4e-340 & 2.5e-170 & 0.617 & 0.644 & 4.8e-170 & 0.618 & 0.270 & 1.997 & 6.0e-170 & 5.4e-170 & 1.1e-01 & 6.0e-01 \\
%809 & 4.2e-340 & 1.4e-170 & 0.617 & 0.563 & 3.9e-170 & 0.618 & 0.831 & 1.997 & 3.8e-171 & 3.3e-170 & 1.1e-01 & 6.0e-01 \\
%810 & 2.7e-340 & 7.3e-171 & 0.617 & 0.531 & 4.1e-170 & 0.618 & 1.043 & 1.995 & 3.2e-170 & 1.8e-170 & 1.1e-01 & 6.0e-01 \\
%811 & 6.3e-341 & 4.2e-171 & 0.617 & 0.572 & 2.0e-170 & 0.618 & 0.486 & 1.995 & 2.3e-170 & 1.0e-170 & 1.1e-01 & 6.0e-01 \\
%812 & 6.2e-342 & 2.8e-171 & 0.617 & 0.672 & 4.5e-171 & 0.617 & 0.225 & 1.997 & 1.8e-171 & 6.1e-171 & 1.1e-01 & 6.0e-01 \\
%813 & 7.4e-342 & 2.0e-171 & 0.617 & 0.719 & 9.4e-171 & 0.618 & 2.078 & 1.994 & 5.4e-171 & 4.2e-171 & 1.1e-01 & 6.0e-01 \\
%814 & 2.1e-342 & 1.3e-171 & 0.617 & 0.654 & 3.0e-171 & 0.618 & 0.323 & 1.996 & 3.4e-171 & 2.9e-171 & 1.1e-01 & 6.0e-01 \\
%815 & 1.1e-342 & 7.6e-172 & 0.617 & 0.569 & 1.9e-171 & 0.618 & 0.631 & 1.997 & 5.7e-173 & 1.8e-171 & 1.1e-01 & 6.0e-01 \\
%816 & 7.8e-343 & 4.0e-172 & 0.617 & 0.531 & 2.2e-171 & 0.618 & 1.151 & 1.995 & 1.6e-171 & 1.0e-171 & 1.1e-01 & 6.0e-01 \\
%817 & 2.0e-343 & 2.3e-172 & 0.617 & 0.565 & 1.1e-171 & 0.618 & 0.523 & 1.995 & 1.3e-171 & 5.4e-172 & 1.1e-01 & 6.0e-01 \\
%818 & 1.7e-344 & 1.5e-172 & 0.617 & 0.663 & 2.2e-172 & 0.617 & 0.194 & 1.997 & 1.8e-172 & 3.3e-172 & 1.1e-01 & 6.0e-01 \\
%819 & 2.1e-344 & 1.1e-172 & 0.617 & 0.719 & 4.9e-172 & 0.618 & 2.201 & 1.994 & 2.7e-172 & 2.2e-172 & 1.1e-01 & 6.0e-01 \\
%820 & 6.8e-345 & 7.2e-173 & 0.617 & 0.664 & 1.9e-172 & 0.618 & 0.384 & 1.996 & 1.9e-172 & 1.6e-172 & 1.1e-01 & 6.0e-01 \\
%821 & 2.8e-345 & 4.1e-173 & 0.617 & 0.575 & 9.0e-173 & 0.618 & 0.480 & 1.997 & 1.7e-173 & 9.7e-173 & 1.1e-01 & 6.0e-01 \\
%822 & 2.2e-345 & 2.2e-173 & 0.617 & 0.532 & 1.2e-172 & 0.618 & 1.282 & 1.995 & 8.0e-173 & 5.5e-173 & 1.1e-01 & 6.0e-01 \\
%823 & 6.3e-346 & 1.2e-173 & 0.617 & 0.558 & 6.5e-173 & 0.618 & 0.560 & 1.995 & 7.2e-173 & 3.0e-173 & 1.1e-01 & 6.0e-01 \\
%824 & 5.4e-347 & 8.0e-174 & 0.617 & 0.653 & 1.3e-173 & 0.617 & 0.194 & 1.997 & 1.4e-173 & 1.7e-173 & 1.1e-01 & 6.0e-01 \\
%825 & 5.7e-347 & 5.7e-174 & 0.617 & 0.719 & 2.5e-173 & 0.618 & 2.001 & 1.994 & 1.3e-173 & 1.2e-173 & 1.1e-01 & 6.0e-01 \\
%826 & 2.2e-347 & 3.9e-174 & 0.617 & 0.673 & 1.2e-173 & 0.618 & 0.457 & 1.995 & 1.1e-173 & 8.3e-174 & 1.1e-01 & 6.0e-01 \\
%827 & 6.8e-348 & 2.2e-174 & 0.617 & 0.582 & 4.2e-174 & 0.617 & 0.367 & 1.998 & 1.6e-174 & 5.3e-174 & 1.1e-01 & 6.0e-01 \\
%828 & 6.4e-348 & 1.2e-174 & 0.617 & 0.534 & 6.1e-174 & 0.618 & 1.441 & 1.996 & 3.9e-174 & 3.0e-174 & 1.1e-01 & 6.0e-01 \\
%829 & 2.0e-348 & 6.6e-175 & 0.617 & 0.551 & 3.6e-174 & 0.618 & 0.599 & 1.995 & 3.9e-174 & 1.6e-174 & 1.1e-01 & 6.0e-01 \\
%830 & 1.9e-349 & 4.3e-175 & 0.617 & 0.643 & 7.9e-175 & 0.617 & 0.216 & 1.997 & 9.7e-175 & 9.4e-175 & 1.1e-01 & 6.0e-01 \\
%831 & 1.5e-349 & 3.1e-175 & 0.617 & 0.717 & 1.3e-174 & 0.618 & 1.626 & 1.994 & 6.5e-175 & 6.3e-175 & 1.1e-01 & 6.0e-01 \\
%832 & 6.7e-350 & 2.1e-175 & 0.617 & 0.682 & 6.9e-175 & 0.618 & 0.541 & 1.995 & 6.0e-175 & 4.4e-175 & 1.1e-01 & 6.0e-01 \\
%833 & 1.7e-350 & 1.2e-175 & 0.617 & 0.589 & 2.0e-175 & 0.617 & 0.282 & 1.998 & 1.2e-175 & 2.9e-175 & 1.1e-01 & 6.0e-01 \\
%834 & 1.8e-350 & 6.6e-176 & 0.617 & 0.536 & 3.2e-175 & 0.618 & 1.624 & 1.996 & 1.9e-175 & 1.6e-175 & 1.1e-01 & 6.0e-01 \\
%835 & 6.1e-351 & 3.6e-176 & 0.617 & 0.546 & 2.0e-175 & 0.618 & 0.640 & 1.995 & 2.1e-175 & 8.8e-176 & 1.1e-01 & 6.0e-01 \\
%836 & 6.6e-352 & 2.3e-176 & 0.617 & 0.633 & 5.0e-176 & 0.617 & 0.248 & 1.997 & 6.4e-176 & 5.1e-176 & 1.1e-01 & 6.0e-01 \\
%837 & 4.1e-352 & 1.6e-176 & 0.617 & 0.714 & 6.4e-176 & 0.618 & 1.264 & 1.994 & 3.1e-176 & 3.4e-176 & 1.1e-01 & 6.0e-01 \\
%838 & 2.1e-352 & 1.1e-176 & 0.617 & 0.690 & 4.1e-176 & 0.618 & 0.641 & 1.995 & 3.3e-176 & 2.4e-176 & 1.1e-01 & 6.0e-01 \\
%839 & 4.1e-353 & 6.7e-177 & 0.617 & 0.596 & 9.1e-177 & 0.617 & 0.223 & 1.998 & 8.6e-177 & 1.5e-176 & 1.1e-01 & 6.0e-01 \\
%840 & 5.1e-353 & 3.6e-177 & 0.617 & 0.539 & 1.6e-176 & 0.618 & 1.808 & 1.996 & 8.7e-177 & 8.9e-177 & 1.1e-01 & 6.0e-01 \\
%841 & 1.9e-353 & 1.9e-177 & 0.617 & 0.541 & 1.1e-176 & 0.618 & 0.683 & 1.995 & 1.1e-176 & 4.8e-177 & 1.1e-01 & 6.0e-01 \\
%842 & 2.3e-354 & 1.2e-177 & 0.617 & 0.623 & 3.2e-177 & 0.617 & 0.284 & 1.996 & 4.1e-177 & 2.7e-177 & 1.1e-01 & 6.0e-01 \\
%843 & 1.1e-354 & 8.6e-178 & 0.617 & 0.710 & 3.1e-177 & 0.618 & 0.973 & 1.995 & 1.4e-177 & 1.8e-177 & 1.1e-01 & 6.0e-01 \\
%844 & 6.2e-355 & 6.0e-178 & 0.617 & 0.697 & 2.4e-177 & 0.618 & 0.761 & 1.995 & 1.8e-177 & 1.3e-177 & 1.1e-01 & 6.0e-01 \\
%845 & 1.0e-355 & 3.6e-178 & 0.617 & 0.604 & 4.4e-178 & 0.617 & 0.187 & 1.998 & 5.6e-178 & 8.3e-178 & 1.1e-01 & 6.0e-01 \\
%846 & 1.4e-355 & 2.0e-178 & 0.617 & 0.542 & 8.5e-178 & 0.618 & 1.916 & 1.996 & 4.0e-178 & 4.8e-178 & 1.1e-01 & 6.0e-01 \\
%847 & 5.6e-356 & 1.1e-178 & 0.617 & 0.538 & 6.2e-178 & 0.618 & 0.731 & 1.995 & 6.0e-178 & 2.6e-178 & 1.1e-01 & 6.0e-01 \\
%848 & 8.1e-357 & 6.5e-179 & 0.617 & 0.613 & 2.0e-178 & 0.618 & 0.321 & 1.996 & 2.5e-178 & 1.5e-178 & 1.1e-01 & 6.0e-01 \\
%849 & 2.8e-357 & 4.6e-179 & 0.617 & 0.705 & 1.5e-178 & 0.618 & 0.748 & 1.995 & 5.9e-179 & 9.5e-179 & 1.1e-01 & 6.0e-01 \\
%850 & 1.8e-357 & 3.2e-179 & 0.617 & 0.703 & 1.3e-178 & 0.618 & 0.907 & 1.994 & 9.5e-179 & 6.7e-179 & 1.1e-01 & 6.0e-01 \\
%851 & 2.9e-358 & 2.0e-179 & 0.617 & 0.612 & 2.3e-179 & 0.617 & 0.174 & 1.998 & 3.5e-179 & 4.5e-179 & 1.1e-01 & 6.0e-01 \\
%852 & 3.8e-358 & 1.1e-179 & 0.617 & 0.546 & 4.3e-179 & 0.618 & 1.840 & 1.996 & 1.7e-179 & 2.6e-179 & 1.1e-01 & 6.0e-01 \\
%853 & 1.7e-358 & 5.8e-180 & 0.617 & 0.535 & 3.4e-179 & 0.618 & 0.784 & 1.995 & 3.2e-179 & 1.4e-179 & 1.1e-01 & 6.0e-01 \\
%854 & 2.8e-359 & 3.5e-180 & 0.617 & 0.603 & 1.2e-179 & 0.618 & 0.358 & 1.996 & 1.5e-179 & 8.0e-180 & 1.1e-01 & 6.0e-01 \\
%855 & 7.2e-360 & 2.4e-180 & 0.617 & 0.699 & 6.9e-180 & 0.618 & 0.573 & 1.995 & 2.2e-180 & 5.1e-180 & 1.1e-01 & 6.0e-01 \\
%856 & 5.3e-360 & 1.7e-180 & 0.617 & 0.708 & 7.5e-180 & 0.618 & 1.089 & 1.994 & 5.0e-180 & 3.6e-180 & 1.1e-01 & 6.0e-01 \\
%857 & 9.0e-361 & 1.1e-180 & 0.617 & 0.621 & 1.4e-180 & 0.617 & 0.183 & 1.998 & 2.1e-180 & 2.4e-180 & 1.1e-01 & 6.0e-01 \\
%858 & 1.0e-360 & 5.9e-181 & 0.617 & 0.551 & 2.2e-180 & 0.618 & 1.575 & 1.996 & 7.2e-181 & 1.4e-180 & 1.1e-01 & 6.0e-01 \\
%859 & 5.0e-361 & 3.1e-181 & 0.617 & 0.533 & 1.8e-180 & 0.618 & 0.844 & 1.995 & 1.6e-180 & 7.8e-181 & 1.1e-01 & 6.0e-01 \\
%860 & 9.2e-362 & 1.9e-181 & 0.617 & 0.594 & 7.2e-181 & 0.618 & 0.395 & 1.996 & 8.9e-181 & 4.3e-181 & 1.1e-01 & 6.0e-01 \\
%861 & 1.8e-362 & 1.3e-181 & 0.617 & 0.692 & 3.2e-181 & 0.617 & 0.436 & 1.996 & 6.7e-182 & 2.7e-181 & 1.1e-01 & 6.0e-01 \\
%862 & 1.5e-362 & 9.2e-182 & 0.617 & 0.713 & 4.2e-181 & 0.618 & 1.320 & 1.994 & 2.7e-181 & 1.9e-181 & 1.1e-01 & 6.0e-01 \\
%863 & 2.9e-363 & 5.8e-182 & 0.617 & 0.630 & 8.7e-182 & 0.617 & 0.209 & 1.998 & 1.3e-181 & 1.3e-181 & 1.1e-01 & 6.0e-01 \\
%864 & 2.8e-363 & 3.2e-182 & 0.617 & 0.556 & 1.1e-181 & 0.618 & 1.245 & 1.997 & 2.7e-182 & 7.8e-182 & 1.1e-01 & 6.0e-01 \\
%865 & 1.5e-363 & 1.7e-182 & 0.617 & 0.531 & 9.9e-182 & 0.618 & 0.914 & 1.996 & 8.4e-182 & 4.3e-182 & 1.1e-01 & 6.0e-01 \\
%866 & 3.0e-364 & 1.0e-182 & 0.617 & 0.585 & 4.3e-182 & 0.618 & 0.432 & 1.996 & 5.1e-182 & 2.3e-182 & 1.1e-01 & 6.0e-01 \\
%867 & 4.4e-365 & 6.8e-183 & 0.617 & 0.685 & 1.4e-182 & 0.617 & 0.330 & 1.996 & 5.3e-184 & 1.5e-182 & 1.1e-01 & 6.0e-01 \\
%868 & 4.4e-365 & 4.9e-183 & 0.617 & 0.716 & 2.3e-182 & 0.618 & 1.608 & 1.994 & 1.4e-182 & 1.0e-182 & 1.1e-01 & 6.0e-01 \\
%869 & 9.9e-366 & 3.1e-183 & 0.617 & 0.640 & 5.6e-183 & 0.617 & 0.247 & 1.997 & 7.4e-183 & 6.9e-183 & 1.1e-01 & 6.0e-01 \\
%870 & 7.3e-366 & 1.8e-183 & 0.617 & 0.561 & 5.3e-183 & 0.618 & 0.953 & 1.997 & 8.0e-184 & 4.2e-183 & 1.1e-01 & 6.0e-01 \\
%871 & 4.4e-366 & 9.3e-184 & 0.617 & 0.531 & 5.3e-183 & 0.618 & 0.996 & 1.996 & 4.3e-183 & 2.3e-183 & 1.1e-01 & 6.0e-01 \\
%872 & 9.8e-367 & 5.4e-184 & 0.617 & 0.576 & 2.5e-183 & 0.618 & 0.468 & 1.996 & 2.9e-183 & 1.3e-183 & 1.1e-01 & 6.0e-01 \\
%873 & 1.1e-367 & 3.6e-184 & 0.617 & 0.676 & 6.3e-184 & 0.617 & 0.252 & 1.997 & 1.5e-184 & 7.8e-184 & 1.1e-01 & 6.0e-01 \\
%874 & 1.2e-367 & 2.6e-184 & 0.617 & 0.718 & 1.2e-183 & 0.618 & 1.934 & 1.994 & 7.1e-184 & 5.4e-184 & 1.1e-01 & 6.0e-01 \\
%875 & 3.3e-368 & 1.7e-184 & 0.617 & 0.649 & 3.6e-184 & 0.617 & 0.295 & 1.997 & 4.3e-184 & 3.7e-184 & 1.1e-01 & 6.0e-01 \\
%876 & 1.9e-368 & 9.6e-185 & 0.617 & 0.566 & 2.6e-184 & 0.618 & 0.723 & 1.997 & 9.2e-186 & 2.3e-184 & 1.1e-01 & 6.0e-01 \\
%877 & 1.3e-368 & 5.1e-185 & 0.617 & 0.531 & 2.8e-184 & 0.618 & 1.095 & 1.996 & 2.2e-184 & 1.3e-184 & 1.1e-01 & 6.0e-01 \\
%878 & 3.1e-369 & 2.9e-185 & 0.617 & 0.568 & 1.4e-184 & 0.618 & 0.504 & 1.996 & 1.6e-184 & 6.9e-185 & 1.1e-01 & 6.0e-01 \\
%879 & 2.8e-370 & 1.9e-185 & 0.617 & 0.667 & 2.9e-185 & 0.617 & 0.206 & 1.997 & 1.8e-185 & 4.2e-185 & 1.1e-01 & 6.0e-01 \\
%880 & 3.5e-370 & 1.4e-185 & 0.617 & 0.719 & 6.4e-185 & 0.618 & 2.178 & 1.994 & 3.6e-185 & 2.9e-185 & 1.1e-01 & 6.0e-01 \\
%881 & 1.1e-370 & 9.2e-186 & 0.617 & 0.659 & 2.2e-185 & 0.618 & 0.353 & 1.996 & 2.4e-185 & 2.0e-185 & 1.1e-01 & 6.0e-01 \\
%882 & 4.8e-371 & 5.2e-186 & 0.617 & 0.572 & 1.2e-185 & 0.617 & 0.549 & 1.997 & 1.3e-186 & 1.2e-185 & 1.1e-01 & 6.0e-01 \\
%883 & 3.7e-371 & 2.8e-186 & 0.617 & 0.532 & 1.5e-185 & 0.618 & 1.214 & 1.996 & 1.1e-185 & 6.9e-186 & 1.1e-01 & 6.0e-01 \\
%884 & 9.9e-372 & 1.6e-186 & 0.617 & 0.561 & 8.1e-186 & 0.618 & 0.541 & 1.996 & 9.1e-186 & 3.8e-186 & 1.1e-01 & 6.0e-01 \\
%885 & 8.3e-373 & 1.0e-186 & 0.617 & 0.658 & 1.6e-186 & 0.617 & 0.191 & 1.998 & 1.5e-186 & 2.2e-186 & 1.1e-01 & 6.0e-01 \\
%886 & 9.6e-373 & 7.4e-187 & 0.617 & 0.719 & 3.3e-186 & 0.618 & 2.138 & 1.994 & 1.8e-186 & 1.5e-186 & 1.1e-01 & 6.0e-01 \\
%887 & 3.4e-373 & 4.9e-187 & 0.617 & 0.668 & 1.4e-186 & 0.618 & 0.419 & 1.996 & 1.4e-186 & 1.1e-186 & 1.1e-01 & 6.0e-01 \\
%888 & 1.2e-373 & 2.9e-187 & 0.617 & 0.579 & 5.8e-187 & 0.617 & 0.419 & 1.998 & 1.6e-187 & 6.7e-187 & 1.1e-01 & 6.0e-01 \\
%889 & 1.1e-373 & 1.5e-187 & 0.617 & 0.533 & 7.9e-187 & 0.618 & 1.359 & 1.996 & 5.3e-187 & 3.8e-187 & 1.1e-01 & 6.0e-01 \\
%890 & 3.1e-374 & 8.5e-188 & 0.617 & 0.554 & 4.6e-187 & 0.618 & 0.579 & 1.996 & 5.0e-187 & 2.0e-187 & 1.1e-01 & 6.0e-01 \\
%891 & 2.8e-375 & 5.5e-188 & 0.617 & 0.648 & 9.3e-188 & 0.617 & 0.203 & 1.997 & 1.1e-187 & 1.2e-187 & 1.1e-01 & 6.0e-01 \\
%892 & 2.6e-375 & 3.9e-188 & 0.617 & 0.718 & 1.7e-187 & 0.618 & 1.819 & 1.994 & 8.8e-188 & 8.1e-188 & 1.1e-01 & 6.0e-01 \\
%893 & 1.1e-375 & 2.7e-188 & 0.617 & 0.677 & 8.4e-188 & 0.618 & 0.498 & 1.996 & 7.6e-188 & 5.7e-188 & 1.1e-01 & 6.0e-01 \\
%894 & 3.0e-376 & 1.6e-188 & 0.617 & 0.585 & 2.7e-188 & 0.617 & 0.321 & 1.998 & 1.4e-188 & 3.6e-188 & 1.1e-01 & 6.0e-01 \\
%895 & 3.0e-376 & 8.3e-189 & 0.617 & 0.535 & 4.1e-188 & 0.618 & 1.531 & 1.996 & 2.5e-188 & 2.1e-188 & 1.1e-01 & 6.0e-01 \\
%896 & 9.7e-377 & 4.6e-189 & 0.617 & 0.548 & 2.6e-188 & 0.618 & 0.619 & 1.996 & 2.7e-188 & 1.1e-188 & 1.1e-01 & 6.0e-01 \\
%897 & 9.8e-378 & 2.9e-189 & 0.617 & 0.638 & 5.9e-189 & 0.617 & 0.231 & 1.997 & 7.5e-189 & 6.5e-189 & 1.1e-01 & 6.0e-01 \\
%898 & 7.1e-378 & 2.1e-189 & 0.617 & 0.716 & 8.5e-189 & 0.618 & 1.436 & 1.995 & 4.2e-189 & 4.3e-189 & 1.1e-01 & 6.0e-01 \\
%899 & 3.3e-378 & 1.4e-189 & 0.617 & 0.686 & 5.0e-189 & 0.618 & 0.589 & 1.995 & 4.2e-189 & 3.0e-189 & 1.1e-01 & 6.0e-01 \\
%900 & 7.3e-379 & 8.5e-190 & 0.617 & 0.593 & 1.3e-189 & 0.617 & 0.249 & 1.998 & 9.8e-190 & 2.0e-189 & 1.1e-01 & 6.0e-01 \\
%901 & 8.5e-379 & 4.6e-190 & 0.617 & 0.538 & 2.2e-189 & 0.618 & 1.720 & 1.996 & 1.2e-189 & 1.1e-189 & 1.1e-01 & 6.0e-01 \\
%902 & 3.0e-379 & 2.5e-190 & 0.617 & 0.543 & 1.4e-189 & 0.618 & 0.661 & 1.996 & 1.5e-189 & 6.1e-190 & 1.1e-01 & 6.0e-01 \\
%903 & 3.5e-380 & 1.6e-190 & 0.617 & 0.628 & 3.8e-190 & 0.617 & 0.266 & 1.997 & 4.9e-190 & 3.5e-190 & 1.1e-01 & 6.0e-01 \\
%904 & 1.9e-380 & 1.1e-190 & 0.617 & 0.712 & 4.2e-190 & 0.618 & 1.108 & 1.995 & 1.9e-190 & 2.3e-190 & 1.1e-01 & 6.0e-01 \\
%905 & 1.0e-380 & 7.7e-191 & 0.617 & 0.693 & 2.9e-190 & 0.618 & 0.698 & 1.995 & 2.3e-190 & 1.6e-190 & 1.1e-01 & 6.0e-01 \\
%906 & 1.8e-381 & 4.6e-191 & 0.617 & 0.600 & 5.9e-191 & 0.617 & 0.202 & 1.999 & 6.6e-191 & 1.1e-190 & 1.1e-01 & 6.0e-01 \\
%907 & 2.4e-381 & 2.5e-191 & 0.617 & 0.541 & 1.1e-190 & 0.618 & 1.879 & 1.996 & 5.5e-191 & 6.1e-191 & 1.1e-01 & 6.0e-01 \\
%908 & 9.0e-382 & 1.3e-191 & 0.617 & 0.539 & 7.8e-191 & 0.618 & 0.707 & 1.996 & 7.8e-191 & 3.3e-191 & 1.1e-01 & 6.0e-01 \\
%909 & 1.2e-382 & 8.3e-192 & 0.617 & 0.618 & 2.4e-191 & 0.617 & 0.303 & 1.997 & 3.0e-191 & 1.9e-191 & 1.1e-01 & 6.0e-01 \\
%910 & 4.9e-383 & 5.9e-192 & 0.617 & 0.708 & 2.0e-191 & 0.618 & 0.852 & 1.995 & 8.5e-192 & 1.2e-191 & 1.1e-01 & 6.0e-01 \\
%911 & 3.0e-383 & 4.1e-192 & 0.617 & 0.700 & 1.7e-191 & 0.618 & 0.830 & 1.995 & 1.2e-191 & 8.7e-192 & 1.1e-01 & 6.0e-01 \\
%912 & 4.8e-384 & 2.5e-192 & 0.617 & 0.608 & 3.0e-192 & 0.617 & 0.177 & 1.999 & 4.2e-192 & 5.7e-192 & 1.1e-01 & 6.0e-01 \\
%913 & 6.5e-384 & 1.4e-192 & 0.617 & 0.544 & 5.7e-192 & 0.618 & 1.905 & 1.996 & 2.5e-192 & 3.3e-192 & 1.1e-01 & 6.0e-01 \\
%914 & 2.7e-384 & 7.3e-193 & 0.617 & 0.536 & 4.3e-192 & 0.618 & 0.757 & 1.996 & 4.1e-192 & 1.8e-192 & 1.1e-01 & 6.0e-01 \\
%915 & 4.2e-385 & 4.5e-193 & 0.617 & 0.608 & 1.5e-192 & 0.617 & 0.340 & 1.996 & 1.8e-192 & 1.0e-192 & 1.1e-01 & 6.0e-01 \\
%916 & 1.3e-385 & 3.1e-193 & 0.617 & 0.702 & 9.6e-193 & 0.617 & 0.654 & 1.996 & 3.5e-193 & 6.5e-193 & 1.1e-01 & 6.0e-01 \\
%917 & 8.7e-386 & 2.2e-193 & 0.617 & 0.706 & 9.5e-193 & 0.618 & 0.993 & 1.995 & 6.5e-193 & 4.6e-193 & 1.1e-01 & 6.0e-01 \\
%918 & 1.4e-386 & 1.4e-193 & 0.617 & 0.617 & 1.7e-193 & 0.617 & 0.176 & 1.998 & 2.6e-193 & 3.1e-193 & 1.1e-01 & 6.0e-01 \\
%919 & 1.8e-386 & 7.5e-194 & 0.617 & 0.549 & 2.9e-193 & 0.618 & 1.723 & 1.997 & 1.1e-193 & 1.8e-193 & 1.1e-01 & 6.0e-01 \\
%920 & 8.2e-387 & 4.0e-194 & 0.617 & 0.534 & 2.3e-193 & 0.618 & 0.813 & 1.996 & 2.1e-193 & 9.9e-194 & 1.1e-01 & 6.0e-01 \\
%921 & 1.4e-387 & 2.4e-194 & 0.617 & 0.599 & 8.8e-194 & 0.617 & 0.377 & 1.996 & 1.1e-193 & 5.5e-194 & 1.1e-01 & 6.0e-01 \\
%922 & 3.2e-388 & 1.7e-194 & 0.617 & 0.696 & 4.4e-194 & 0.617 & 0.499 & 1.996 & 1.2e-194 & 3.5e-194 & 1.1e-01 & 6.0e-01 \\
%923 & 2.5e-388 & 1.2e-194 & 0.617 & 0.711 & 5.3e-194 & 0.618 & 1.199 & 1.995 & 3.4e-194 & 2.5e-194 & 1.1e-01 & 6.0e-01 \\
%924 & 4.5e-389 & 7.4e-195 & 0.617 & 0.626 & 1.0e-194 & 0.617 & 0.194 & 1.998 & 1.5e-194 & 1.7e-194 & 1.1e-01 & 6.0e-01 \\
%925 & 4.8e-389 & 4.1e-195 & 0.617 & 0.553 & 1.4e-194 & 0.618 & 1.408 & 1.997 & 4.2e-195 & 9.9e-195 & 1.1e-01 & 6.0e-01 \\
%926 & 2.4e-389 & 2.2e-195 & 0.617 & 0.532 & 1.3e-194 & 0.618 & 0.878 & 1.996 & 1.1e-194 & 5.4e-195 & 1.1e-01 & 6.0e-01 \\
%927 & 4.7e-390 & 1.3e-195 & 0.617 & 0.589 & 5.2e-195 & 0.618 & 0.414 & 1.996 & 6.4e-195 & 3.0e-195 & 1.1e-01 & 6.0e-01 \\
%928 & 7.9e-391 & 8.8e-196 & 0.617 & 0.689 & 2.0e-195 & 0.617 & 0.379 & 1.996 & 2.7e-196 & 1.9e-195 & 1.1e-01 & 6.0e-01 \\
%929 & 7.3e-391 & 6.3e-196 & 0.617 & 0.715 & 2.9e-195 & 0.618 & 1.458 & 1.995 & 1.8e-195 & 1.3e-195 & 1.1e-01 & 6.0e-01 \\
%930 & 1.5e-391 & 4.0e-196 & 0.617 & 0.635 & 6.5e-196 & 0.617 & 0.227 & 1.998 & 9.1e-196 & 8.9e-196 & 1.1e-01 & 6.0e-01 \\
%931 & 1.3e-391 & 2.2e-196 & 0.617 & 0.558 & 7.1e-196 & 0.617 & 1.090 & 1.997 & 1.4e-196 & 5.4e-196 & 1.1e-01 & 6.0e-01 \\
%932 & 7.1e-392 & 1.2e-196 & 0.617 & 0.531 & 6.8e-196 & 0.618 & 0.954 & 1.996 & 5.7e-196 & 3.0e-196 & 1.1e-01 & 6.0e-01 \\
%933 & 1.5e-392 & 6.9e-197 & 0.617 & 0.581 & 3.1e-196 & 0.618 & 0.450 & 1.996 & 3.6e-196 & 1.6e-196 & 1.1e-01 & 6.0e-01 \\
%934 & 1.9e-393 & 4.7e-197 & 0.617 & 0.681 & 8.8e-197 & 0.617 & 0.287 & 1.997 & 7.5e-198 & 1.0e-196 & 1.1e-01 & 6.0e-01 \\
%935 & 2.1e-393 & 3.4e-197 & 0.617 & 0.717 & 1.6e-196 & 0.618 & 1.773 & 1.995 & 9.3e-197 & 7.0e-197 & 1.1e-01 & 6.0e-01 \\
%936 & 5.0e-394 & 2.2e-197 & 0.617 & 0.645 & 4.2e-197 & 0.617 & 0.270 & 1.997 & 5.3e-197 & 4.8e-197 & 1.1e-01 & 6.0e-01 \\
%937 & 3.3e-394 & 1.2e-197 & 0.617 & 0.563 & 3.5e-197 & 0.617 & 0.829 & 1.997 & 3.3e-198 & 2.9e-197 & 1.1e-01 & 6.0e-01 \\
%938 & 2.1e-394 & 6.5e-198 & 0.617 & 0.531 & 3.6e-197 & 0.618 & 1.044 & 1.996 & 2.9e-197 & 1.6e-197 & 1.1e-01 & 6.0e-01 \\
%939 & 4.9e-395 & 3.7e-198 & 0.617 & 0.572 & 1.8e-197 & 0.618 & 0.486 & 1.996 & 2.1e-197 & 8.8e-198 & 1.1e-01 & 6.0e-01 \\
%940 & 4.8e-396 & 2.5e-198 & 0.617 & 0.672 & 4.0e-198 & 0.617 & 0.225 & 1.997 & 1.6e-198 & 5.4e-198 & 1.1e-01 & 6.0e-01 \\
%941 & 5.8e-396 & 1.8e-198 & 0.617 & 0.719 & 8.3e-198 & 0.618 & 2.081 & 1.995 & 4.8e-198 & 3.7e-198 & 1.1e-01 & 6.0e-01 \\
%942 & 1.7e-396 & 1.2e-198 & 0.617 & 0.654 & 2.7e-198 & 0.617 & 0.323 & 1.997 & 3.0e-198 & 2.6e-198 & 1.1e-01 & 6.0e-01 \\
%943 & 8.5e-397 & 6.7e-199 & 0.617 & 0.569 & 1.7e-198 & 0.617 & 0.629 & 1.997 & 5.3e-200 & 1.6e-198 & 1.1e-01 & 6.0e-01 \\
%944 & 6.1e-397 & 3.5e-199 & 0.617 & 0.531 & 1.9e-198 & 0.618 & 1.152 & 1.996 & 1.4e-198 & 8.8e-199 & 1.1e-01 & 6.0e-01 \\
%945 & 1.6e-397 & 2.0e-199 & 0.617 & 0.565 & 1.0e-198 & 0.618 & 0.523 & 1.996 & 1.2e-198 & 4.8e-199 & 1.1e-01 & 6.0e-01 \\
%946 & 1.3e-398 & 1.3e-199 & 0.617 & 0.663 & 2.0e-199 & 0.617 & 0.194 & 1.998 & 1.6e-199 & 2.9e-199 & 1.1e-01 & 6.0e-01 \\
%947 & 1.6e-398 & 9.5e-200 & 0.617 & 0.719 & 4.3e-199 & 0.618 & 2.201 & 1.995 & 2.4e-199 & 2.0e-199 & 1.1e-01 & 6.0e-01 \\
%948 & 5.4e-399 & 6.3e-200 & 0.617 & 0.664 & 1.7e-199 & 0.617 & 0.385 & 1.996 & 1.7e-199 & 1.4e-199 & 1.1e-01 & 6.0e-01 \\
%949 & 2.1e-399 & 3.6e-200 & 0.617 & 0.575 & 8.0e-200 & 0.617 & 0.478 & 1.998 & 1.5e-200 & 8.6e-200 & 1.1e-01 & 6.0e-01 \\
%950 & 1.7e-399 & 1.9e-200 & 0.617 & 0.532 & 1.0e-199 & 0.618 & 1.284 & 1.996 & 7.1e-200 & 4.8e-200 & 1.1e-01 & 6.0e-01 \\
%951 & 4.9e-400 & 1.1e-200 & 0.617 & 0.557 & 5.7e-200 & 0.618 & 0.560 & 1.996 & 6.4e-200 & 2.6e-200 & 1.1e-01 & 6.0e-01 \\
%952 & 4.2e-401 & 7.1e-201 & 0.617 & 0.653 & 1.1e-200 & 0.617 & 0.195 & 1.998 & 1.2e-200 & 1.5e-200 & 1.1e-01 & 6.0e-01 \\
%953 & 4.4e-401 & 5.1e-201 & 0.617 & 0.719 & 2.2e-200 & 0.618 & 1.998 & 1.995 & 1.2e-200 & 1.0e-200 & 1.1e-01 & 6.0e-01 \\
%954 & 1.7e-401 & 3.4e-201 & 0.617 & 0.673 & 1.0e-200 & 0.617 & 0.457 & 1.996 & 9.6e-201 & 7.3e-201 & 1.1e-01 & 6.0e-01 \\
%955 & 5.3e-402 & 2.0e-201 & 0.617 & 0.582 & 3.7e-201 & 0.617 & 0.365 & 1.998 & 1.4e-201 & 4.7e-201 & 1.1e-01 & 6.0e-01 \\
%956 & 5.0e-402 & 1.1e-201 & 0.617 & 0.534 & 5.4e-201 & 0.618 & 1.443 & 1.996 & 3.4e-201 & 2.6e-201 & 1.1e-01 & 6.0e-01 \\
%957 & 1.5e-402 & 5.8e-202 & 0.617 & 0.551 & 3.2e-201 & 0.618 & 0.599 & 1.996 & 3.5e-201 & 1.4e-201 & 1.1e-01 & 6.0e-01 \\
%958 & 1.5e-403 & 3.8e-202 & 0.617 & 0.643 & 7.0e-202 & 0.617 & 0.216 & 1.997 & 8.6e-202 & 8.3e-202 & 1.1e-01 & 6.0e-01 \\
%959 & 1.2e-403 & 2.7e-202 & 0.617 & 0.717 & 1.1e-201 & 0.618 & 1.622 & 1.995 & 5.7e-202 & 5.6e-202 & 1.1e-01 & 6.0e-01 \\
%960 & 5.3e-404 & 1.8e-202 & 0.617 & 0.682 & 6.1e-202 & 0.617 & 0.542 & 1.996 & 5.3e-202 & 3.9e-202 & 1.1e-01 & 6.0e-01 \\
%961 & 1.3e-404 & 1.1e-202 & 0.617 & 0.589 & 1.7e-202 & 0.617 & 0.282 & 1.998 & 1.1e-202 & 2.5e-202 & 1.1e-01 & 6.0e-01 \\
%962 & 1.4e-404 & 5.8e-203 & 0.617 & 0.536 & 2.8e-202 & 0.618 & 1.627 & 1.996 & 1.6e-202 & 1.4e-202 & 1.1e-01 & 6.0e-01 \\
%963 & 4.7e-405 & 3.2e-203 & 0.617 & 0.546 & 1.8e-202 & 0.618 & 0.640 & 1.996 & 1.9e-202 & 7.7e-203 & 1.1e-01 & 6.0e-01 \\
%964 & 5.2e-406 & 2.0e-203 & 0.617 & 0.633 & 4.5e-203 & 0.617 & 0.248 & 1.997 & 5.7e-203 & 4.5e-203 & 1.1e-01 & 6.0e-01 \\
%965 & 3.2e-406 & 1.4e-203 & 0.617 & 0.714 & 5.6e-203 & 0.617 & 1.261 & 1.995 & 2.7e-203 & 3.0e-203 & 1.1e-01 & 6.0e-01 \\
%966 & 1.6e-406 & 9.9e-204 & 0.617 & 0.690 & 3.6e-203 & 0.618 & 0.642 & 1.996 & 2.9e-203 & 2.1e-203 & 1.1e-01 & 6.0e-01 \\
%967 & 3.2e-407 & 5.9e-204 & 0.617 & 0.596 & 8.0e-204 & 0.617 & 0.222 & 1.999 & 7.6e-204 & 1.4e-203 & 1.1e-01 & 6.0e-01 \\
%968 & 4.0e-407 & 3.2e-204 & 0.617 & 0.539 & 1.5e-203 & 0.618 & 1.810 & 1.996 & 7.7e-204 & 7.8e-204 & 1.1e-01 & 6.0e-01 \\
%969 & 1.5e-407 & 1.7e-204 & 0.617 & 0.541 & 9.9e-204 & 0.618 & 0.684 & 1.996 & 1.0e-203 & 4.2e-204 & 1.1e-01 & 6.0e-01 \\
%970 & 1.8e-408 & 1.1e-204 & 0.617 & 0.623 & 2.8e-204 & 0.617 & 0.284 & 1.997 & 3.6e-204 & 2.4e-204 & 1.1e-01 & 6.0e-01 \\
%971 & 8.5e-409 & 7.6e-205 & 0.617 & 0.710 & 2.7e-204 & 0.617 & 0.971 & 1.995 & 1.2e-204 & 1.6e-204 & 1.1e-01 & 6.0e-01 \\
%972 & 4.8e-409 & 5.3e-205 & 0.617 & 0.697 & 2.1e-204 & 0.618 & 0.762 & 1.995 & 1.6e-204 & 1.1e-204 & 1.1e-01 & 6.0e-01 \\
%973 & 8.2e-410 & 3.2e-205 & 0.617 & 0.604 & 3.9e-205 & 0.617 & 0.186 & 1.999 & 4.9e-205 & 7.3e-205 & 1.1e-01 & 6.0e-01 \\
%974 & 1.1e-409 & 1.7e-205 & 0.617 & 0.543 & 7.5e-205 & 0.618 & 1.916 & 1.997 & 3.5e-205 & 4.3e-205 & 1.1e-01 & 6.0e-01 \\
%975 & 4.4e-410 & 9.3e-206 & 0.616 & 0.537 & 5.5e-205 & 0.618 & 0.731 & 1.996 & 5.3e-205 & 2.3e-205 & 1.1e-01 & 6.0e-01 \\
%976 & 6.4e-411 & 5.7e-206 & 0.616 & 0.613 & 1.8e-205 & 0.617 & 0.322 & 1.997 & 2.2e-205 & 1.3e-205 & 1.1e-01 & 6.0e-01 \\
%977 & 2.2e-411 & 4.0e-206 & 0.617 & 0.705 & 1.3e-205 & 0.617 & 0.746 & 1.996 & 5.2e-206 & 8.4e-206 & 1.1e-01 & 6.0e-01 \\
%978 & 1.4e-411 & 2.8e-206 & 0.617 & 0.703 & 1.2e-205 & 0.618 & 0.908 & 1.995 & 8.4e-206 & 5.9e-206 & 1.1e-01 & 6.0e-01 \\
%979 & 2.3e-412 & 1.7e-206 & 0.617 & 0.613 & 2.1e-206 & 0.617 & 0.174 & 1.999 & 3.1e-206 & 4.0e-206 & 1.1e-01 & 6.0e-01 \\
%980 & 3.0e-412 & 9.5e-207 & 0.617 & 0.546 & 3.8e-206 & 0.617 & 1.838 & 1.997 & 1.5e-206 & 2.3e-206 & 1.1e-01 & 6.0e-01 \\
%981 & 1.3e-412 & 5.1e-207 & 0.616 & 0.535 & 3.0e-206 & 0.618 & 0.784 & 1.996 & 2.8e-206 & 1.3e-206 & 1.1e-01 & 6.0e-01 \\
%982 & 2.2e-413 & 3.1e-207 & 0.616 & 0.603 & 1.1e-206 & 0.617 & 0.359 & 1.996 & 1.3e-206 & 7.0e-207 & 1.1e-01 & 6.0e-01 \\
%983 & 5.6e-414 & 2.1e-207 & 0.617 & 0.699 & 6.1e-207 & 0.617 & 0.571 & 1.996 & 2.0e-207 & 4.5e-207 & 1.1e-01 & 6.0e-01 \\
%984 & 4.2e-414 & 1.5e-207 & 0.617 & 0.709 & 6.7e-207 & 0.618 & 1.091 & 1.995 & 4.5e-207 & 3.2e-207 & 1.1e-01 & 6.0e-01 \\
%985 & 7.0e-415 & 9.4e-208 & 0.617 & 0.621 & 1.2e-207 & 0.617 & 0.183 & 1.998 & 1.9e-207 & 2.1e-207 & 1.1e-01 & 6.0e-01 \\
%986 & 8.1e-415 & 5.2e-208 & 0.617 & 0.551 & 1.9e-207 & 0.617 & 1.571 & 1.997 & 6.3e-208 & 1.3e-207 & 1.1e-01 & 6.0e-01 \\
%987 & 3.9e-415 & 2.8e-208 & 0.616 & 0.533 & 1.6e-207 & 0.618 & 0.845 & 1.996 & 1.4e-207 & 6.9e-208 & 1.1e-01 & 6.0e-01 \\
%988 & 7.2e-416 & 1.6e-208 & 0.616 & 0.594 & 6.4e-208 & 0.617 & 0.396 & 1.996 & 7.8e-208 & 3.8e-208 & 1.1e-01 & 6.0e-01 \\
%989 & 1.4e-416 & 1.1e-208 & 0.617 & 0.692 & 2.8e-208 & 0.617 & 0.434 & 1.996 & 5.9e-209 & 2.4e-208 & 1.1e-01 & 6.0e-01 \\
%990 & 1.2e-416 & 8.1e-209 & 0.617 & 0.713 & 3.7e-208 & 0.618 & 1.323 & 1.995 & 2.3e-208 & 1.7e-208 & 1.1e-01 & 6.0e-01 \\
%991 & 2.3e-417 & 5.1e-209 & 0.617 & 0.630 & 7.7e-209 & 0.617 & 0.209 & 1.998 & 1.1e-208 & 1.1e-208 & 1.1e-01 & 6.0e-01 \\
%992 & 2.2e-417 & 2.8e-209 & 0.617 & 0.556 & 9.5e-209 & 0.617 & 1.242 & 1.997 & 2.3e-209 & 6.9e-209 & 1.1e-01 & 6.0e-01 \\
%993 & 1.2e-417 & 1.5e-209 & 0.616 & 0.531 & 8.7e-209 & 0.618 & 0.915 & 1.996 & 7.4e-209 & 3.8e-209 & 1.1e-01 & 6.0e-01 \\
%994 & 2.4e-418 & 8.8e-210 & 0.616 & 0.585 & 3.8e-209 & 0.617 & 0.432 & 1.996 & 4.5e-209 & 2.1e-209 & 1.1e-01 & 6.0e-01 \\
%995 & 3.5e-419 & 6.1e-210 & 0.617 & 0.685 & 1.2e-209 & 0.617 & 0.329 & 1.997 & 4.4e-211 & 1.3e-209 & 1.1e-01 & 6.0e-01 \\
%996 & 3.4e-419 & 4.3e-210 & 0.617 & 0.716 & 2.0e-209 & 0.618 & 1.612 & 1.995 & 1.2e-209 & 9.0e-210 & 1.1e-01 & 6.0e-01 \\
%997 & 7.7e-420 & 2.8e-210 & 0.617 & 0.640 & 4.9e-210 & 0.617 & 0.247 & 1.998 & 6.5e-210 & 6.1e-210 & 1.1e-01 & 6.0e-01 \\
%998 & 5.7e-420 & 1.6e-210 & 0.617 & 0.561 & 4.7e-210 & 0.617 & 0.950 & 1.997 & 7.0e-211 & 3.7e-210 & 1.1e-01 & 6.0e-01 \\
%999 & 3.4e-420 & 8.3e-211 & 0.616 & 0.531 & 4.7e-210 & 0.618 & 0.997 & 1.996 & 3.8e-210 & 2.1e-210 & 1.1e-01 & 6.0e-01 \\
1000 & 7.7e-421 & 4.8e-211 & 0.616 & 0.576 & 2.2e-210 & 0.617 & 0.468 & 1.996 & 2.6e-210 & 1.1e-210 & 1.1e-01 & 6.0e-01 \\
1001 & 8.5e-422 & 3.2e-211 & 0.616 & 0.676 & 5.5e-211 & 0.617 & 0.252 & 1.997 & 1.3e-211 & 6.9e-211 & 1.1e-01 & 6.0e-01 \\
1002 & 9.7e-422 & 2.3e-211 & 0.617 & 0.718 & 1.1e-210 & 0.618 & 1.938 & 1.995 & 6.3e-211 & 4.8e-211 & 1.1e-01 & 6.0e-01 \\
1003 & 2.6e-422 & 1.5e-211 & 0.617 & 0.649 & 3.2e-211 & 0.617 & 0.296 & 1.997 & 3.8e-211 & 3.3e-211 & 1.1e-01 & 6.0e-01 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots\\
%1004 & 1.5e-422 & 8.5e-212 & 0.617 & 0.566 & 2.3e-211 & 0.617 & 0.721 & 1.997 & 7.8e-213 & 2.0e-211 & 1.1e-01 & 6.0e-01 \\
%1005 & 1.0e-422 & 4.5e-212 & 0.616 & 0.531 & 2.5e-211 & 0.618 & 1.096 & 1.996 & 1.9e-211 & 1.1e-211 & 1.1e-01 & 6.0e-01 \\
%1006 & 2.5e-423 & 2.6e-212 & 0.616 & 0.568 & 1.3e-211 & 0.617 & 0.505 & 1.996 & 1.5e-211 & 6.1e-212 & 1.1e-01 & 6.0e-01 \\
%1007 & 2.2e-424 & 1.7e-212 & 0.616 & 0.667 & 2.6e-212 & 0.617 & 0.205 & 1.998 & 1.6e-212 & 3.7e-212 & 1.1e-01 & 6.0e-01 \\
%1008 & 2.7e-424 & 1.2e-212 & 0.617 & 0.719 & 5.6e-212 & 0.617 & 2.180 & 1.995 & 3.2e-212 & 2.5e-212 & 1.1e-01 & 6.0e-01 \\
%1009 & 8.4e-425 & 8.1e-213 & 0.617 & 0.659 & 2.0e-212 & 0.617 & 0.353 & 1.997 & 2.1e-212 & 1.8e-212 & 1.1e-01 & 6.0e-01 \\
%1010 & 3.8e-425 & 4.6e-213 & 0.617 & 0.572 & 1.1e-212 & 0.617 & 0.547 & 1.998 & 1.2e-213 & 1.1e-212 & 1.1e-01 & 6.0e-01 \\
%1011 & 2.9e-425 & 2.5e-213 & 0.616 & 0.532 & 1.3e-212 & 0.617 & 1.216 & 1.996 & 9.5e-213 & 6.1e-213 & 1.1e-01 & 6.0e-01 \\
%1012 & 7.8e-426 & 1.4e-213 & 0.616 & 0.561 & 7.2e-213 & 0.617 & 0.542 & 1.996 & 8.1e-213 & 3.3e-213 & 1.1e-01 & 6.0e-01 \\
%1013 & 6.5e-427 & 9.1e-214 & 0.616 & 0.658 & 1.4e-213 & 0.617 & 0.191 & 1.998 & 1.3e-213 & 2.0e-213 & 1.1e-01 & 6.0e-01 \\
%1014 & 7.5e-427 & 6.5e-214 & 0.617 & 0.719 & 2.9e-213 & 0.617 & 2.135 & 1.995 & 1.6e-213 & 1.3e-213 & 1.1e-01 & 6.0e-01 \\
%1015 & 2.7e-427 & 4.4e-214 & 0.617 & 0.668 & 1.2e-213 & 0.617 & 0.420 & 1.996 & 1.2e-213 & 9.4e-214 & 1.1e-01 & 6.0e-01 \\
%1016 & 9.5e-428 & 2.5e-214 & 0.617 & 0.579 & 5.1e-214 & 0.617 & 0.417 & 1.998 & 1.5e-214 & 6.0e-214 & 1.1e-01 & 6.0e-01 \\
%1017 & 8.3e-428 & 1.3e-214 & 0.616 & 0.533 & 7.0e-214 & 0.617 & 1.361 & 1.996 & 4.6e-214 & 3.3e-214 & 1.1e-01 & 6.0e-01 \\
%1018 & 2.4e-428 & 7.5e-215 & 0.616 & 0.554 & 4.1e-214 & 0.617 & 0.580 & 1.996 & 4.4e-214 & 1.8e-214 & 1.1e-01 & 6.0e-01 \\
%1019 & 2.2e-429 & 4.8e-215 & 0.616 & 0.648 & 8.3e-215 & 0.617 & 0.204 & 1.998 & 9.8e-215 & 1.1e-214 & 1.1e-01 & 6.0e-01 \\
%1020 & 2.0e-429 & 3.5e-215 & 0.617 & 0.718 & 1.5e-214 & 0.617 & 1.815 & 1.995 & 7.8e-215 & 7.2e-215 & 1.1e-01 & 6.0e-01 \\
%1021 & 8.4e-430 & 2.4e-215 & 0.617 & 0.677 & 7.5e-215 & 0.617 & 0.499 & 1.996 & 6.7e-215 & 5.0e-215 & 1.1e-01 & 6.0e-01 \\
%1022 & 2.3e-430 & 1.4e-215 & 0.617 & 0.585 & 2.4e-215 & 0.617 & 0.320 & 1.998 & 1.2e-215 & 3.2e-215 & 1.1e-01 & 6.0e-01 \\
%1023 & 2.3e-430 & 7.4e-216 & 0.616 & 0.535 & 3.7e-215 & 0.617 & 1.533 & 1.996 & 2.2e-215 & 1.8e-215 & 1.1e-01 & 6.0e-01 \\
%1024 & 7.6e-431 & 4.0e-216 & 0.616 & 0.548 & 2.3e-215 & 0.617 & 0.620 & 1.996 & 2.4e-215 & 9.9e-216 & 1.1e-01 & 6.0e-01 \\
%1025 & 7.7e-432 & 2.6e-216 & 0.616 & 0.638 & 5.3e-216 & 0.617 & 0.232 & 1.997 & 6.6e-216 & 5.7e-216 & 1.1e-01 & 6.0e-01 \\
%1026 & 5.5e-432 & 1.8e-216 & 0.617 & 0.716 & 7.5e-216 & 0.617 & 1.432 & 1.995 & 3.7e-216 & 3.8e-216 & 1.1e-01 & 6.0e-01 \\
%1027 & 2.6e-432 & 1.3e-216 & 0.617 & 0.686 & 4.4e-216 & 0.617 & 0.591 & 1.996 & 3.7e-216 & 2.7e-216 & 1.1e-01 & 6.0e-01 \\
%1028 & 5.7e-433 & 7.5e-217 & 0.617 & 0.593 & 1.1e-216 & 0.617 & 0.249 & 1.998 & 8.7e-217 & 1.7e-216 & 1.1e-01 & 6.0e-01 \\
%1029 & 6.6e-433 & 4.0e-217 & 0.616 & 0.538 & 1.9e-216 & 0.617 & 1.723 & 1.997 & 1.1e-216 & 1.0e-216 & 1.1e-01 & 6.0e-01 \\
%1030 & 2.3e-433 & 2.2e-217 & 0.616 & 0.543 & 1.3e-216 & 0.617 & 0.662 & 1.996 & 1.3e-216 & 5.4e-217 & 1.1e-01 & 6.0e-01 \\
%1031 & 2.7e-434 & 1.4e-217 & 0.616 & 0.628 & 3.4e-217 & 0.617 & 0.266 & 1.997 & 4.3e-217 & 3.1e-217 & 1.1e-01 & 6.0e-01 \\
%1032 & 1.5e-434 & 9.8e-218 & 0.616 & 0.712 & 3.7e-217 & 0.617 & 1.105 & 1.996 & 1.7e-217 & 2.0e-217 & 1.1e-01 & 6.0e-01 \\
%1033 & 7.8e-435 & 6.8e-218 & 0.617 & 0.693 & 2.6e-217 & 0.617 & 0.700 & 1.996 & 2.0e-217 & 1.4e-217 & 1.1e-01 & 6.0e-01 \\
%1034 & 1.4e-435 & 4.1e-218 & 0.617 & 0.600 & 5.2e-218 & 0.617 & 0.201 & 1.999 & 5.8e-218 & 9.4e-218 & 1.1e-01 & 6.0e-01 \\
%1035 & 1.8e-435 & 2.2e-218 & 0.616 & 0.541 & 9.8e-218 & 0.617 & 1.881 & 1.997 & 4.9e-218 & 5.4e-218 & 1.1e-01 & 6.0e-01 \\
%1036 & 7.1e-436 & 1.2e-218 & 0.616 & 0.539 & 6.9e-218 & 0.617 & 0.707 & 1.996 & 6.9e-218 & 2.9e-218 & 1.1e-01 & 6.0e-01 \\
%1037 & 9.6e-437 & 7.4e-219 & 0.616 & 0.618 & 2.1e-218 & 0.617 & 0.303 & 1.997 & 2.7e-218 & 1.7e-218 & 1.1e-01 & 6.0e-01 \\
%1038 & 3.8e-437 & 5.2e-219 & 0.616 & 0.708 & 1.8e-218 & 0.617 & 0.850 & 1.996 & 7.5e-219 & 1.1e-218 & 1.1e-01 & 6.0e-01 \\
%1039 & 2.3e-437 & 3.6e-219 & 0.617 & 0.700 & 1.5e-218 & 0.617 & 0.832 & 1.996 & 1.1e-218 & 7.6e-219 & 1.1e-01 & 6.0e-01 \\
%1040 & 3.8e-438 & 2.2e-219 & 0.617 & 0.608 & 2.6e-219 & 0.617 & 0.177 & 1.999 & 3.7e-219 & 5.1e-219 & 1.1e-01 & 6.0e-01 \\
%1041 & 5.1e-438 & 1.2e-219 & 0.616 & 0.544 & 5.0e-219 & 0.617 & 1.904 & 1.997 & 2.2e-219 & 3.0e-219 & 1.1e-01 & 6.0e-01 \\
%1042 & 2.1e-438 & 6.5e-220 & 0.616 & 0.536 & 3.8e-219 & 0.617 & 0.757 & 1.996 & 3.6e-219 & 1.6e-219 & 1.1e-01 & 6.0e-01 \\
%1043 & 3.3e-439 & 3.9e-220 & 0.616 & 0.608 & 1.3e-219 & 0.617 & 0.341 & 1.997 & 1.6e-219 & 9.0e-220 & 1.1e-01 & 6.0e-01 \\
%1044 & 9.9e-440 & 2.8e-220 & 0.616 & 0.702 & 8.4e-220 & 0.617 & 0.652 & 1.996 & 3.1e-220 & 5.8e-220 & 1.1e-01 & 6.0e-01 \\
%1045 & 6.8e-440 & 2.0e-220 & 0.617 & 0.706 & 8.4e-220 & 0.617 & 0.996 & 1.995 & 5.8e-220 & 4.1e-220 & 1.1e-01 & 6.0e-01 \\
%1046 & 1.1e-440 & 1.2e-220 & 0.617 & 0.617 & 1.5e-220 & 0.617 & 0.176 & 1.999 & 2.3e-220 & 2.7e-220 & 1.1e-01 & 6.0e-01 \\
%1047 & 1.4e-440 & 6.6e-221 & 0.616 & 0.549 & 2.5e-220 & 0.617 & 1.720 & 1.997 & 9.3e-221 & 1.6e-220 & 1.1e-01 & 6.0e-01 \\
%1048 & 6.4e-441 & 3.5e-221 & 0.616 & 0.534 & 2.1e-220 & 0.617 & 0.814 & 1.996 & 1.9e-220 & 8.8e-221 & 1.1e-01 & 6.0e-01 \\
%1049 & 1.1e-441 & 2.1e-221 & 0.616 & 0.599 & 7.8e-221 & 0.617 & 0.377 & 1.997 & 9.6e-221 & 4.9e-221 & 1.1e-01 & 6.0e-01 \\
%1050 & 2.5e-442 & 1.5e-221 & 0.616 & 0.696 & 3.9e-221 & 0.617 & 0.498 & 1.996 & 1.1e-221 & 3.1e-221 & 1.1e-01 & 6.0e-01 \\
%1051 & 2.0e-442 & 1.0e-221 & 0.617 & 0.711 & 4.7e-221 & 0.617 & 1.202 & 1.995 & 3.0e-221 & 2.2e-221 & 1.1e-01 & 6.0e-01 \\
%1052 & 3.5e-443 & 6.5e-222 & 0.617 & 0.626 & 9.1e-222 & 0.617 & 0.194 & 1.998 & 1.4e-221 & 1.5e-221 & 1.1e-01 & 6.0e-01 \\
%1053 & 3.7e-443 & 3.6e-222 & 0.616 & 0.553 & 1.3e-221 & 0.617 & 1.404 & 1.997 & 3.7e-222 & 8.8e-222 & 1.1e-01 & 6.0e-01 \\
%1054 & 1.9e-443 & 1.9e-222 & 0.616 & 0.532 & 1.1e-221 & 0.617 & 0.879 & 1.996 & 9.8e-222 & 4.8e-222 & 1.1e-01 & 6.0e-01 \\
%1055 & 3.7e-444 & 1.1e-222 & 0.616 & 0.589 & 4.6e-222 & 0.617 & 0.414 & 1.997 & 5.6e-222 & 2.6e-222 & 1.1e-01 & 6.0e-01 \\
%1056 & 6.2e-445 & 7.8e-223 & 0.616 & 0.689 & 1.7e-222 & 0.617 & 0.377 & 1.997 & 2.3e-223 & 1.7e-222 & 1.1e-01 & 6.0e-01 \\
%1057 & 5.7e-445 & 5.6e-223 & 0.616 & 0.715 & 2.6e-222 & 0.617 & 1.462 & 1.995 & 1.6e-222 & 1.2e-222 & 1.1e-01 & 6.0e-01 \\
%1058 & 1.2e-445 & 3.5e-223 & 0.617 & 0.635 & 5.8e-223 & 0.617 & 0.227 & 1.998 & 8.0e-223 & 7.9e-223 & 1.1e-01 & 6.0e-01 \\
%1059 & 9.9e-446 & 2.0e-223 & 0.616 & 0.558 & 6.3e-223 & 0.617 & 1.086 & 1.997 & 1.3e-223 & 4.8e-223 & 1.1e-01 & 6.0e-01 \\
%1060 & 5.6e-446 & 1.0e-223 & 0.616 & 0.531 & 6.0e-223 & 0.617 & 0.955 & 1.996 & 5.0e-223 & 2.6e-223 & 1.1e-01 & 6.0e-01 \\
%1061 & 1.2e-446 & 6.1e-224 & 0.616 & 0.580 & 2.7e-223 & 0.617 & 0.450 & 1.996 & 3.2e-223 & 1.4e-223 & 1.1e-01 & 6.0e-01 \\
%1062 & 1.5e-447 & 4.1e-224 & 0.616 & 0.680 & 7.7e-224 & 0.617 & 0.286 & 1.997 & 6.9e-225 & 8.8e-224 & 1.1e-01 & 6.0e-01 \\
%1063 & 1.6e-447 & 3.0e-224 & 0.616 & 0.717 & 1.4e-223 & 0.617 & 1.777 & 1.995 & 8.2e-224 & 6.1e-224 & 1.1e-01 & 6.0e-01 \\
%1064 & 3.9e-448 & 1.9e-224 & 0.617 & 0.645 & 3.7e-224 & 0.617 & 0.271 & 1.998 & 4.7e-224 & 4.2e-224 & 1.1e-01 & 6.0e-01 \\
%1065 & 2.6e-448 & 1.1e-224 & 0.616 & 0.564 & 3.1e-224 & 0.617 & 0.826 & 1.997 & 2.9e-225 & 2.6e-224 & 1.1e-01 & 6.0e-01 \\
%1066 & 1.6e-448 & 5.7e-225 & 0.616 & 0.531 & 3.2e-224 & 0.617 & 1.045 & 1.996 & 2.5e-224 & 1.4e-224 & 1.1e-01 & 6.0e-01 \\
%1067 & 3.8e-449 & 3.3e-225 & 0.616 & 0.572 & 1.6e-224 & 0.617 & 0.487 & 1.996 & 1.8e-224 & 7.8e-225 & 1.1e-01 & 6.0e-01 \\
%1068 & 3.8e-450 & 2.2e-225 & 0.616 & 0.672 & 3.5e-225 & 0.617 & 0.224 & 1.998 & 1.5e-225 & 4.7e-225 & 1.1e-01 & 6.0e-01 \\
%1069 & 4.5e-450 & 1.6e-225 & 0.616 & 0.719 & 7.3e-225 & 0.617 & 2.084 & 1.995 & 4.2e-225 & 3.3e-225 & 1.1e-01 & 6.0e-01 \\
%1070 & 1.3e-450 & 1.0e-225 & 0.616 & 0.654 & 2.4e-225 & 0.617 & 0.324 & 1.997 & 2.7e-225 & 2.3e-225 & 1.1e-01 & 6.0e-01 \\
%1071 & 6.6e-451 & 5.9e-226 & 0.616 & 0.569 & 1.5e-225 & 0.617 & 0.627 & 1.998 & 4.9e-227 & 1.4e-225 & 1.1e-01 & 6.0e-01 \\
%1072 & 4.7e-451 & 3.1e-226 & 0.616 & 0.531 & 1.7e-225 & 0.617 & 1.154 & 1.996 & 1.3e-225 & 7.8e-226 & 1.1e-01 & 6.0e-01 \\
%1073 & 1.2e-451 & 1.8e-226 & 0.616 & 0.564 & 9.0e-226 & 0.617 & 0.523 & 1.996 & 1.0e-225 & 4.2e-226 & 1.1e-01 & 6.0e-01 \\
%1074 & 1.0e-452 & 1.2e-226 & 0.616 & 0.662 & 1.7e-226 & 0.617 & 0.194 & 1.998 & 1.4e-226 & 2.5e-226 & 1.1e-01 & 6.0e-01 \\
%1075 & 1.3e-452 & 8.4e-227 & 0.616 & 0.719 & 3.8e-226 & 0.617 & 2.201 & 1.995 & 2.1e-226 & 1.7e-226 & 1.1e-01 & 6.0e-01 \\
%1076 & 4.2e-453 & 5.6e-227 & 0.616 & 0.664 & 1.5e-226 & 0.617 & 0.386 & 1.997 & 1.5e-226 & 1.2e-226 & 1.1e-01 & 6.0e-01 \\
%1077 & 1.7e-453 & 3.2e-227 & 0.616 & 0.575 & 7.0e-227 & 0.617 & 0.477 & 1.998 & 1.3e-227 & 7.6e-227 & 1.1e-01 & 6.0e-01 \\
%1078 & 1.4e-453 & 1.7e-227 & 0.616 & 0.532 & 9.1e-227 & 0.617 & 1.286 & 1.997 & 6.2e-227 & 4.3e-227 & 1.1e-01 & 6.0e-01 \\
%1079 & 3.9e-454 & 9.6e-228 & 0.616 & 0.557 & 5.1e-227 & 0.617 & 0.561 & 1.996 & 5.6e-227 & 2.3e-227 & 1.1e-01 & 6.0e-01 \\
%1080 & 3.3e-455 & 6.2e-228 & 0.616 & 0.653 & 9.9e-228 & 0.617 & 0.195 & 1.998 & 1.1e-227 & 1.4e-227 & 1.1e-01 & 6.0e-01 \\
%1081 & 3.5e-455 & 4.5e-228 & 0.616 & 0.719 & 2.0e-227 & 0.617 & 1.994 & 1.995 & 1.0e-227 & 9.3e-228 & 1.1e-01 & 6.0e-01 \\
%1082 & 1.3e-455 & 3.0e-228 & 0.616 & 0.673 & 9.0e-228 & 0.617 & 0.458 & 1.997 & 8.5e-228 & 6.5e-228 & 1.1e-01 & 6.0e-01 \\
%1083 & 4.2e-456 & 1.8e-228 & 0.616 & 0.582 & 3.3e-228 & 0.617 & 0.364 & 1.998 & 1.3e-228 & 4.1e-228 & 1.1e-01 & 6.0e-01 \\
%1084 & 3.9e-456 & 9.4e-229 & 0.616 & 0.534 & 4.8e-228 & 0.617 & 1.445 & 1.997 & 3.0e-228 & 2.3e-228 & 1.1e-01 & 6.0e-01 \\
%1085 & 1.2e-456 & 5.2e-229 & 0.616 & 0.551 & 2.9e-228 & 0.617 & 0.600 & 1.996 & 3.1e-228 & 1.3e-228 & 1.1e-01 & 6.0e-01 \\
%1086 & 1.1e-457 & 3.3e-229 & 0.616 & 0.643 & 6.2e-229 & 0.617 & 0.217 & 1.998 & 7.6e-229 & 7.3e-229 & 1.1e-01 & 6.0e-01 \\
%1087 & 9.4e-458 & 2.4e-229 & 0.616 & 0.717 & 1.0e-228 & 0.617 & 1.617 & 1.996 & 5.1e-229 & 4.9e-229 & 1.1e-01 & 6.0e-01 \\
%1088 & 4.1e-458 & 1.6e-229 & 0.616 & 0.682 & 5.4e-229 & 0.617 & 0.543 & 1.996 & 4.7e-229 & 3.5e-229 & 1.1e-01 & 6.0e-01 \\
%1089 & 1.0e-458 & 9.6e-230 & 0.616 & 0.589 & 1.5e-229 & 0.617 & 0.281 & 1.998 & 9.8e-230 & 2.2e-229 & 1.1e-01 & 6.0e-01 \\
%1090 & 1.1e-458 & 5.1e-230 & 0.616 & 0.536 & 2.5e-229 & 0.617 & 1.629 & 1.997 & 1.5e-229 & 1.3e-229 & 1.1e-01 & 6.0e-01 \\
%1091 & 3.7e-459 & 2.8e-230 & 0.616 & 0.546 & 1.6e-229 & 0.617 & 0.641 & 1.996 & 1.7e-229 & 6.8e-230 & 1.1e-01 & 6.0e-01 \\
%1092 & 4.1e-460 & 1.8e-230 & 0.616 & 0.633 & 4.0e-230 & 0.617 & 0.249 & 1.997 & 5.1e-230 & 3.9e-230 & 1.1e-01 & 6.0e-01 \\
%1093 & 2.5e-460 & 1.3e-230 & 0.616 & 0.714 & 5.0e-230 & 0.617 & 1.257 & 1.996 & 2.4e-230 & 2.6e-230 & 1.1e-01 & 6.0e-01 \\
%1094 & 1.3e-460 & 8.7e-231 & 0.616 & 0.690 & 3.2e-230 & 0.617 & 0.644 & 1.996 & 2.6e-230 & 1.8e-230 & 1.1e-01 & 6.0e-01 \\
%1095 & 2.5e-461 & 5.2e-231 & 0.616 & 0.596 & 7.1e-231 & 0.617 & 0.222 & 1.999 & 6.7e-231 & 1.2e-230 & 1.1e-01 & 6.0e-01 \\
%1096 & 3.1e-461 & 2.8e-231 & 0.616 & 0.539 & 1.3e-230 & 0.617 & 1.812 & 1.997 & 6.8e-231 & 6.9e-231 & 1.1e-01 & 6.0e-01 \\
%1097 & 1.1e-461 & 1.5e-231 & 0.616 & 0.541 & 8.8e-231 & 0.617 & 0.684 & 1.996 & 8.9e-231 & 3.7e-231 & 1.1e-01 & 6.0e-01 \\
%1098 & 1.4e-462 & 9.5e-232 & 0.616 & 0.623 & 2.5e-231 & 0.617 & 0.285 & 1.997 & 3.2e-231 & 2.1e-231 & 1.1e-01 & 6.0e-01 \\
%1099 & 6.6e-463 & 6.7e-232 & 0.616 & 0.710 & 2.4e-231 & 0.617 & 0.967 & 1.996 & 1.1e-231 & 1.4e-231 & 1.1e-01 & 6.0e-01 \\
%1100 & 3.8e-463 & 4.7e-232 & 0.616 & 0.697 & 1.9e-231 & 0.617 & 0.764 & 1.996 & 1.4e-231 & 9.8e-232 & 1.1e-01 & 6.0e-01 \\
%1101 & 6.4e-464 & 2.8e-232 & 0.616 & 0.604 & 3.4e-232 & 0.617 & 0.186 & 1.999 & 4.4e-232 & 6.5e-232 & 1.1e-01 & 6.0e-01 \\
%1102 & 8.5e-464 & 1.5e-232 & 0.616 & 0.543 & 6.6e-232 & 0.617 & 1.917 & 1.997 & 3.1e-232 & 3.8e-232 & 1.1e-01 & 6.0e-01 \\
%1103 & 3.4e-464 & 8.3e-233 & 0.616 & 0.537 & 4.8e-232 & 0.617 & 0.732 & 1.996 & 4.7e-232 & 2.0e-232 & 1.1e-01 & 6.0e-01 \\
%1104 & 5.0e-465 & 5.1e-233 & 0.616 & 0.613 & 1.6e-232 & 0.617 & 0.322 & 1.997 & 2.0e-232 & 1.1e-232 & 1.1e-01 & 6.0e-01 \\
%1105 & 1.7e-465 & 3.6e-233 & 0.616 & 0.705 & 1.2e-232 & 0.617 & 0.743 & 1.996 & 4.6e-233 & 7.4e-233 & 1.1e-01 & 6.0e-01 \\
%1106 & 1.1e-465 & 2.5e-233 & 0.616 & 0.703 & 1.1e-232 & 0.617 & 0.911 & 1.996 & 7.4e-233 & 5.2e-233 & 1.1e-01 & 6.0e-01 \\
%1107 & 1.8e-466 & 1.5e-233 & 0.616 & 0.613 & 1.8e-233 & 0.617 & 0.174 & 1.999 & 2.7e-233 & 3.5e-233 & 1.1e-01 & 6.0e-01 \\
%1108 & 2.3e-466 & 8.4e-234 & 0.616 & 0.546 & 3.4e-233 & 0.617 & 1.836 & 1.997 & 1.3e-233 & 2.1e-233 & 1.1e-01 & 6.0e-01 \\
%1109 & 1.0e-466 & 4.5e-234 & 0.616 & 0.535 & 2.6e-233 & 0.617 & 0.785 & 1.996 & 2.5e-233 & 1.1e-233 & 1.1e-01 & 6.0e-01 \\
%1110 & 1.7e-467 & 2.7e-234 & 0.616 & 0.603 & 9.5e-234 & 0.617 & 0.359 & 1.997 & 1.2e-233 & 6.2e-234 & 1.1e-01 & 6.0e-01 \\
%1111 & 4.4e-468 & 1.9e-234 & 0.616 & 0.699 & 5.4e-234 & 0.617 & 0.569 & 1.996 & 1.7e-234 & 4.0e-234 & 1.1e-01 & 6.0e-01 \\
%1112 & 3.3e-468 & 1.3e-234 & 0.616 & 0.709 & 5.9e-234 & 0.617 & 1.094 & 1.996 & 3.9e-234 & 2.8e-234 & 1.1e-01 & 6.0e-01 \\
%1113 & 5.5e-469 & 8.3e-235 & 0.616 & 0.621 & 1.1e-234 & 0.617 & 0.183 & 1.999 & 1.7e-234 & 1.9e-234 & 1.1e-01 & 6.0e-01 \\
%1114 & 6.3e-469 & 4.6e-235 & 0.616 & 0.551 & 1.7e-234 & 0.617 & 1.567 & 1.997 & 5.5e-235 & 1.1e-234 & 1.1e-01 & 6.0e-01 \\
%1115 & 3.1e-469 & 2.4e-235 & 0.616 & 0.533 & 1.4e-234 & 0.617 & 0.846 & 1.996 & 1.3e-234 & 6.1e-235 & 1.1e-01 & 6.0e-01 \\
%1116 & 5.6e-470 & 1.5e-235 & 0.616 & 0.594 & 5.7e-235 & 0.617 & 0.396 & 1.997 & 6.9e-235 & 3.4e-235 & 1.1e-01 & 6.0e-01 \\
%1117 & 1.1e-470 & 1.0e-235 & 0.616 & 0.692 & 2.5e-235 & 0.617 & 0.433 & 1.997 & 5.1e-236 & 2.1e-235 & 1.1e-01 & 6.0e-01 \\
%1118 & 9.4e-471 & 7.2e-236 & 0.616 & 0.713 & 3.2e-235 & 0.617 & 1.326 & 1.996 & 2.1e-235 & 1.5e-235 & 1.1e-01 & 6.0e-01 \\
%1119 & 1.8e-471 & 4.5e-236 & 0.616 & 0.631 & 6.8e-236 & 0.617 & 0.209 & 1.998 & 9.9e-236 & 1.0e-235 & 1.1e-01 & 6.0e-01 \\
%1120 & 1.7e-471 & 2.5e-236 & 0.616 & 0.556 & 8.4e-236 & 0.617 & 1.237 & 1.997 & 2.1e-236 & 6.1e-236 & 1.1e-01 & 6.0e-01 \\
%1121 & 9.1e-472 & 1.3e-236 & 0.616 & 0.531 & 7.7e-236 & 0.617 & 0.916 & 1.997 & 6.6e-236 & 3.3e-236 & 1.1e-01 & 6.0e-01 \\
%1122 & 1.8e-472 & 7.8e-237 & 0.616 & 0.585 & 3.3e-236 & 0.617 & 0.432 & 1.997 & 4.0e-236 & 1.8e-236 & 1.1e-01 & 6.0e-01 \\
%1123 & 2.7e-473 & 5.3e-237 & 0.616 & 0.685 & 1.1e-236 & 0.617 & 0.327 & 1.997 & 3.6e-238 & 1.1e-236 & 1.1e-01 & 6.0e-01 \\
%1124 & 2.7e-473 & 3.8e-237 & 0.616 & 0.716 & 1.8e-236 & 0.617 & 1.616 & 1.996 & 1.1e-236 & 7.9e-237 & 1.1e-01 & 6.0e-01 \\
%1125 & 6.0e-474 & 2.5e-237 & 0.616 & 0.640 & 4.4e-237 & 0.617 & 0.248 & 1.998 & 5.8e-237 & 5.4e-237 & 1.1e-01 & 6.0e-01 \\
%1126 & 4.5e-474 & 1.4e-237 & 0.616 & 0.561 & 4.1e-237 & 0.617 & 0.946 & 1.998 & 6.1e-238 & 3.3e-237 & 1.1e-01 & 6.0e-01 \\
%1127 & 2.7e-474 & 7.3e-238 & 0.616 & 0.531 & 4.1e-237 & 0.617 & 0.999 & 1.997 & 3.3e-237 & 1.8e-237 & 1.1e-01 & 6.0e-01 \\
%1128 & 6.0e-475 & 4.2e-238 & 0.616 & 0.576 & 1.9e-237 & 0.617 & 0.469 & 1.997 & 2.3e-237 & 9.9e-238 & 1.1e-01 & 6.0e-01 \\
%1129 & 6.6e-476 & 2.8e-238 & 0.616 & 0.676 & 4.9e-238 & 0.617 & 0.251 & 1.998 & 1.2e-238 & 6.1e-238 & 1.1e-01 & 6.0e-01 \\
%1130 & 7.6e-476 & 2.0e-238 & 0.616 & 0.718 & 9.4e-238 & 0.617 & 1.942 & 1.995 & 5.5e-238 & 4.2e-238 & 1.1e-01 & 6.0e-01 \\
%1131 & 2.0e-476 & 1.3e-238 & 0.616 & 0.650 & 2.8e-238 & 0.617 & 0.297 & 1.998 & 3.3e-238 & 2.9e-238 & 1.1e-01 & 6.0e-01 \\
%1132 & 1.2e-476 & 7.5e-239 & 0.616 & 0.566 & 2.0e-238 & 0.617 & 0.718 & 1.998 & 6.5e-240 & 1.8e-238 & 1.1e-01 & 6.0e-01 \\
%1133 & 7.8e-477 & 4.0e-239 & 0.616 & 0.531 & 2.2e-238 & 0.617 & 1.098 & 1.997 & 1.7e-238 & 9.9e-239 & 1.1e-01 & 6.0e-01 \\
%1134 & 1.9e-477 & 2.3e-239 & 0.616 & 0.568 & 1.1e-238 & 0.617 & 0.505 & 1.997 & 1.3e-238 & 5.4e-239 & 1.1e-01 & 6.0e-01 \\
%1135 & 1.7e-478 & 1.5e-239 & 0.616 & 0.667 & 2.3e-239 & 0.616 & 0.205 & 1.998 & 1.4e-239 & 3.3e-239 & 1.1e-01 & 6.0e-01 \\
%1136 & 2.1e-478 & 1.1e-239 & 0.616 & 0.719 & 5.0e-239 & 0.617 & 2.181 & 1.996 & 2.8e-239 & 2.2e-239 & 1.1e-01 & 6.0e-01 \\
%1137 & 6.5e-479 & 7.2e-240 & 0.616 & 0.659 & 1.8e-239 & 0.617 & 0.354 & 1.997 & 1.9e-239 & 1.6e-239 & 1.1e-01 & 6.0e-01 \\
%1138 & 2.9e-479 & 4.1e-240 & 0.616 & 0.572 & 9.6e-240 & 0.617 & 0.545 & 1.998 & 1.0e-240 & 9.7e-240 & 1.1e-01 & 6.0e-01 \\
%1139 & 2.2e-479 & 2.2e-240 & 0.616 & 0.532 & 1.2e-239 & 0.617 & 1.217 & 1.997 & 8.3e-240 & 5.4e-240 & 1.1e-01 & 6.0e-01 \\
%1140 & 6.1e-480 & 1.2e-240 & 0.616 & 0.561 & 6.4e-240 & 0.617 & 0.542 & 1.997 & 7.1e-240 & 2.9e-240 & 1.1e-01 & 6.0e-01 \\
%1141 & 5.1e-481 & 8.0e-241 & 0.616 & 0.658 & 1.2e-240 & 0.616 & 0.191 & 1.998 & 1.2e-240 & 1.7e-240 & 1.1e-01 & 6.0e-01 \\
%1142 & 5.8e-481 & 5.8e-241 & 0.616 & 0.719 & 2.6e-240 & 0.617 & 2.132 & 1.996 & 1.4e-240 & 1.2e-240 & 1.1e-01 & 6.0e-01 \\
%1143 & 2.1e-481 & 3.9e-241 & 0.616 & 0.668 & 1.1e-240 & 0.617 & 0.421 & 1.997 & 1.1e-240 & 8.3e-241 & 1.1e-01 & 6.0e-01 \\
%1144 & 7.4e-482 & 2.2e-241 & 0.616 & 0.579 & 4.5e-241 & 0.617 & 0.416 & 1.998 & 1.3e-241 & 5.3e-241 & 1.1e-01 & 6.0e-01 \\
%1145 & 6.4e-482 & 1.2e-241 & 0.616 & 0.533 & 6.2e-241 & 0.617 & 1.363 & 1.997 & 4.1e-241 & 3.0e-241 & 1.1e-01 & 6.0e-01 \\
%1146 & 1.9e-482 & 6.6e-242 & 0.616 & 0.554 & 3.6e-241 & 0.617 & 0.580 & 1.997 & 3.9e-241 & 1.6e-241 & 1.1e-01 & 6.0e-01 \\
%1147 & 1.7e-483 & 4.3e-242 & 0.616 & 0.648 & 7.3e-242 & 0.617 & 0.204 & 1.998 & 8.7e-242 & 9.4e-242 & 1.1e-01 & 6.0e-01 \\
%1148 & 1.6e-483 & 3.1e-242 & 0.616 & 0.718 & 1.3e-241 & 0.617 & 1.810 & 1.996 & 6.9e-242 & 6.3e-242 & 1.1e-01 & 6.0e-01 \\
%1149 & 6.5e-484 & 2.1e-242 & 0.616 & 0.677 & 6.6e-242 & 0.617 & 0.500 & 1.997 & 5.9e-242 & 4.4e-242 & 1.1e-01 & 6.0e-01 \\
%1150 & 1.8e-484 & 1.2e-242 & 0.616 & 0.585 & 2.1e-242 & 0.617 & 0.319 & 1.998 & 1.1e-242 & 2.8e-242 & 1.1e-01 & 6.0e-01 \\
%1151 & 1.8e-484 & 6.5e-243 & 0.616 & 0.535 & 3.2e-242 & 0.617 & 1.536 & 1.997 & 2.0e-242 & 1.6e-242 & 1.1e-01 & 6.0e-01 \\
%1152 & 5.9e-485 & 3.6e-243 & 0.616 & 0.548 & 2.0e-242 & 0.617 & 0.620 & 1.997 & 2.1e-242 & 8.7e-243 & 1.1e-01 & 6.0e-01 \\
%1153 & 6.0e-486 & 2.3e-243 & 0.616 & 0.638 & 4.7e-243 & 0.617 & 0.232 & 1.998 & 5.9e-243 & 5.1e-243 & 1.1e-01 & 6.0e-01 \\
%1154 & 4.3e-486 & 1.6e-243 & 0.616 & 0.716 & 6.6e-243 & 0.617 & 1.427 & 1.996 & 3.3e-243 & 3.4e-243 & 1.1e-01 & 6.0e-01 \\
%1155 & 2.0e-486 & 1.1e-243 & 0.616 & 0.686 & 3.9e-243 & 0.617 & 0.592 & 1.996 & 3.3e-243 & 2.4e-243 & 1.1e-01 & 6.0e-01 \\
%1156 & 4.4e-487 & 6.6e-244 & 0.616 & 0.593 & 9.7e-244 & 0.617 & 0.248 & 1.999 & 7.7e-244 & 1.5e-243 & 1.1e-01 & 6.0e-01 \\
%1157 & 5.2e-487 & 3.6e-244 & 0.616 & 0.538 & 1.7e-243 & 0.617 & 1.725 & 1.997 & 9.3e-244 & 8.8e-244 & 1.1e-01 & 6.0e-01 \\
%1158 & 1.8e-487 & 1.9e-244 & 0.616 & 0.543 & 1.1e-243 & 0.617 & 0.662 & 1.997 & 1.1e-243 & 4.8e-244 & 1.1e-01 & 6.0e-01 \\
%1159 & 2.1e-488 & 1.2e-244 & 0.616 & 0.628 & 3.0e-244 & 0.617 & 0.267 & 1.997 & 3.8e-244 & 2.7e-244 & 1.1e-01 & 6.0e-01 \\
%1160 & 1.1e-488 & 8.7e-245 & 0.616 & 0.712 & 3.3e-244 & 0.617 & 1.101 & 1.996 & 1.5e-244 & 1.8e-244 & 1.1e-01 & 6.0e-01 \\
%1161 & 6.1e-489 & 6.0e-245 & 0.616 & 0.694 & 2.3e-244 & 0.617 & 0.702 & 1.996 & 1.8e-244 & 1.3e-244 & 1.1e-01 & 6.0e-01 \\
%1162 & 1.1e-489 & 3.6e-245 & 0.616 & 0.600 & 4.6e-245 & 0.616 & 0.201 & 1.999 & 5.1e-245 & 8.3e-245 & 1.1e-01 & 6.0e-01 \\
%1163 & 1.4e-489 & 2.0e-245 & 0.616 & 0.541 & 8.7e-245 & 0.617 & 1.882 & 1.997 & 4.3e-245 & 4.8e-245 & 1.1e-01 & 6.0e-01 \\
%1164 & 5.5e-490 & 1.1e-245 & 0.616 & 0.539 & 6.1e-245 & 0.617 & 0.708 & 1.997 & 6.1e-245 & 2.6e-245 & 1.1e-01 & 6.0e-01 \\
%1165 & 7.5e-491 & 6.5e-246 & 0.616 & 0.618 & 1.9e-245 & 0.617 & 0.304 & 1.997 & 2.4e-245 & 1.5e-245 & 1.1e-01 & 6.0e-01 \\
%1166 & 3.0e-491 & 4.6e-246 & 0.616 & 0.708 & 1.6e-245 & 0.617 & 0.847 & 1.996 & 6.6e-246 & 9.6e-246 & 1.1e-01 & 6.0e-01 \\
%1167 & 1.8e-491 & 3.2e-246 & 0.616 & 0.700 & 1.3e-245 & 0.617 & 0.834 & 1.996 & 9.5e-246 & 6.8e-246 & 1.1e-01 & 6.0e-01 \\
%1168 & 2.9e-492 & 2.0e-246 & 0.616 & 0.609 & 2.3e-246 & 0.616 & 0.177 & 1.999 & 3.3e-246 & 4.5e-246 & 1.1e-01 & 6.0e-01 \\
%1169 & 4.0e-492 & 1.1e-246 & 0.616 & 0.544 & 4.4e-246 & 0.617 & 1.903 & 1.997 & 1.9e-246 & 2.6e-246 & 1.1e-01 & 6.0e-01 \\
%1170 & 1.7e-492 & 5.7e-247 & 0.616 & 0.536 & 3.4e-246 & 0.617 & 0.758 & 1.997 & 3.2e-246 & 1.4e-246 & 1.1e-01 & 6.0e-01 \\
%1171 & 2.6e-493 & 3.5e-247 & 0.616 & 0.608 & 1.1e-246 & 0.617 & 0.341 & 1.997 & 1.4e-246 & 7.9e-247 & 1.1e-01 & 6.0e-01 \\
%1172 & 7.7e-494 & 2.4e-247 & 0.616 & 0.702 & 7.4e-247 & 0.617 & 0.650 & 1.997 & 2.7e-247 & 5.1e-247 & 1.1e-01 & 6.0e-01 \\
%1173 & 5.3e-494 & 1.7e-247 & 0.616 & 0.706 & 7.4e-247 & 0.617 & 0.998 & 1.996 & 5.1e-247 & 3.6e-247 & 1.1e-01 & 6.0e-01 \\
%1174 & 8.6e-495 & 1.1e-247 & 0.616 & 0.617 & 1.3e-247 & 0.616 & 0.176 & 1.999 & 2.0e-247 & 2.4e-247 & 1.1e-01 & 6.0e-01 \\
%1175 & 1.1e-494 & 5.8e-248 & 0.616 & 0.549 & 2.2e-247 & 0.617 & 1.716 & 1.997 & 8.2e-248 & 1.4e-247 & 1.1e-01 & 6.0e-01 \\
%1176 & 5.0e-495 & 3.1e-248 & 0.616 & 0.533 & 1.8e-247 & 0.617 & 0.815 & 1.997 & 1.7e-247 & 7.7e-248 & 1.1e-01 & 6.0e-01 \\
%1177 & 8.6e-496 & 1.9e-248 & 0.616 & 0.598 & 6.9e-248 & 0.617 & 0.378 & 1.997 & 8.5e-248 & 4.3e-248 & 1.1e-01 & 6.0e-01 \\
%1178 & 1.9e-496 & 1.3e-248 & 0.616 & 0.696 & 3.4e-248 & 0.617 & 0.496 & 1.997 & 9.3e-249 & 2.7e-248 & 1.1e-01 & 6.0e-01 \\
%1179 & 1.5e-496 & 9.2e-249 & 0.616 & 0.711 & 4.1e-248 & 0.617 & 1.205 & 1.996 & 2.7e-248 & 1.9e-248 & 1.1e-01 & 6.0e-01 \\
%1180 & 2.8e-497 & 5.8e-249 & 0.616 & 0.626 & 8.0e-249 & 0.616 & 0.195 & 1.999 & 1.2e-248 & 1.3e-248 & 1.1e-01 & 6.0e-01 \\
%1181 & 2.9e-497 & 3.2e-249 & 0.616 & 0.553 & 1.1e-248 & 0.617 & 1.399 & 1.997 & 3.2e-249 & 7.7e-249 & 1.1e-01 & 6.0e-01 \\
%1182 & 1.5e-497 & 1.7e-249 & 0.616 & 0.532 & 9.9e-249 & 0.617 & 0.880 & 1.997 & 8.6e-249 & 4.2e-249 & 1.1e-01 & 6.0e-01 \\
%1183 & 2.9e-498 & 1.0e-249 & 0.616 & 0.589 & 4.1e-249 & 0.617 & 0.415 & 1.997 & 5.0e-249 & 2.3e-249 & 1.1e-01 & 6.0e-01 \\
%1184 & 4.8e-499 & 6.9e-250 & 0.616 & 0.688 & 1.5e-249 & 0.617 & 0.376 & 1.997 & 2.0e-250 & 1.5e-249 & 1.1e-01 & 6.0e-01 \\
%1185 & 4.4e-499 & 4.9e-250 & 0.616 & 0.715 & 2.3e-249 & 0.617 & 1.466 & 1.996 & 1.4e-249 & 1.0e-249 & 1.1e-01 & 6.0e-01 \\
%1186 & 9.2e-500 & 3.1e-250 & 0.616 & 0.635 & 5.1e-250 & 0.617 & 0.228 & 1.998 & 7.1e-250 & 7.0e-250 & 1.1e-01 & 6.0e-01 \\
%1187 & 7.7e-500 & 1.7e-250 & 0.616 & 0.558 & 5.6e-250 & 0.617 & 1.082 & 1.998 & 1.1e-250 & 4.2e-250 & 1.1e-01 & 6.0e-01 \\
%1188 & 4.4e-500 & 9.3e-251 & 0.616 & 0.531 & 5.3e-250 & 0.617 & 0.956 & 1.997 & 4.4e-250 & 2.3e-250 & 1.1e-01 & 6.0e-01 \\
%1189 & 9.3e-501 & 5.4e-251 & 0.616 & 0.580 & 2.4e-250 & 0.617 & 0.451 & 1.997 & 2.9e-250 & 1.3e-250 & 1.1e-01 & 6.0e-01 \\
%1190 & 1.2e-501 & 3.7e-251 & 0.616 & 0.680 & 6.8e-251 & 0.617 & 0.285 & 1.998 & 6.3e-252 & 7.8e-251 & 1.1e-01 & 6.0e-01 \\
%1191 & 1.3e-501 & 2.6e-251 & 0.616 & 0.717 & 1.2e-250 & 0.617 & 1.781 & 1.996 & 7.3e-251 & 5.4e-251 & 1.1e-01 & 6.0e-01 \\
%1192 & 3.1e-502 & 1.7e-251 & 0.616 & 0.645 & 3.3e-251 & 0.617 & 0.271 & 1.998 & 4.1e-251 & 3.7e-251 & 1.1e-01 & 6.0e-01 \\
%1193 & 2.0e-502 & 9.6e-252 & 0.616 & 0.564 & 2.7e-251 & 0.617 & 0.823 & 1.998 & 2.5e-252 & 2.3e-251 & 1.1e-01 & 6.0e-01 \\
%1194 & 1.3e-502 & 5.1e-252 & 0.616 & 0.531 & 2.8e-251 & 0.617 & 1.046 & 1.997 & 2.2e-251 & 1.3e-251 & 1.1e-01 & 6.0e-01 \\
%1195 & 3.0e-503 & 2.9e-252 & 0.616 & 0.572 & 1.4e-251 & 0.617 & 0.487 & 1.997 & 1.6e-251 & 6.9e-252 & 1.1e-01 & 6.0e-01 \\
%1196 & 2.9e-504 & 1.9e-252 & 0.616 & 0.672 & 3.1e-252 & 0.616 & 0.223 & 1.998 & 1.3e-252 & 4.2e-252 & 1.1e-01 & 6.0e-01 \\
%1197 & 3.5e-504 & 1.4e-252 & 0.616 & 0.719 & 6.5e-252 & 0.617 & 2.087 & 1.996 & 3.7e-252 & 2.9e-252 & 1.1e-01 & 6.0e-01 \\
%1198 & 1.0e-504 & 9.2e-253 & 0.616 & 0.654 & 2.1e-252 & 0.617 & 0.325 & 1.997 & 2.4e-252 & 2.0e-252 & 1.1e-01 & 6.0e-01 \\
%1199 & 5.2e-505 & 5.2e-253 & 0.616 & 0.569 & 1.3e-252 & 0.617 & 0.624 & 1.998 & 4.6e-254 & 1.2e-252 & 1.1e-01 & 6.0e-01 \\
%1200 & 3.7e-505 & 2.8e-253 & 0.616 & 0.531 & 1.5e-252 & 0.617 & 1.155 & 1.997 & 1.1e-252 & 6.9e-253 & 1.1e-01 & 6.0e-01 \\
%1201 & 9.6e-506 & 1.6e-253 & 0.616 & 0.564 & 7.9e-253 & 0.617 & 0.524 & 1.997 & 9.0e-253 & 3.7e-253 & 1.1e-01 & 6.0e-01 \\
%1202 & 8.1e-507 & 1.0e-253 & 0.616 & 0.662 & 1.5e-253 & 0.616 & 0.194 & 1.998 & 1.2e-253 & 2.2e-253 & 1.1e-01 & 6.0e-01 \\
%1203 & 9.8e-507 & 7.5e-254 & 0.616 & 0.719 & 3.4e-253 & 0.617 & 2.200 & 1.996 & 1.9e-253 & 1.5e-253 & 1.1e-01 & 6.0e-01 \\
%1204 & 3.3e-507 & 4.9e-254 & 0.616 & 0.664 & 1.3e-253 & 0.617 & 0.387 & 1.997 & 1.3e-253 & 1.1e-253 & 1.1e-01 & 6.0e-01 \\
%1205 & 1.3e-507 & 2.8e-254 & 0.616 & 0.576 & 6.2e-254 & 0.617 & 0.475 & 1.998 & 1.2e-254 & 6.7e-254 & 1.1e-01 & 6.0e-01 \\
%1206 & 1.1e-507 & 1.5e-254 & 0.616 & 0.532 & 8.0e-254 & 0.617 & 1.288 & 1.997 & 5.5e-254 & 3.8e-254 & 1.1e-01 & 6.0e-01 \\
%1207 & 3.0e-508 & 8.4e-255 & 0.616 & 0.557 & 4.5e-254 & 0.617 & 0.561 & 1.997 & 5.0e-254 & 2.0e-254 & 1.1e-01 & 6.0e-01 \\
%1208 & 2.6e-509 & 5.5e-255 & 0.616 & 0.653 & 8.8e-255 & 0.616 & 0.195 & 1.998 & 9.6e-255 & 1.2e-254 & 1.1e-01 & 6.0e-01 \\
%1209 & 2.7e-509 & 4.0e-255 & 0.616 & 0.719 & 1.7e-254 & 0.617 & 1.990 & 1.996 & 9.2e-255 & 8.2e-255 & 1.1e-01 & 6.0e-01 \\
%1210 & 1.0e-509 & 2.7e-255 & 0.616 & 0.673 & 8.0e-255 & 0.617 & 0.460 & 1.997 & 7.5e-255 & 5.7e-255 & 1.1e-01 & 6.0e-01 \\
%1211 & 3.2e-510 & 1.6e-255 & 0.616 & 0.582 & 2.9e-255 & 0.617 & 0.363 & 1.998 & 1.1e-255 & 3.6e-255 & 1.1e-01 & 6.0e-01 \\
%1212 & 3.0e-510 & 8.3e-256 & 0.616 & 0.534 & 4.2e-255 & 0.617 & 1.447 & 1.997 & 2.7e-255 & 2.1e-255 & 1.1e-01 & 6.0e-01 \\
%1213 & 9.4e-511 & 4.6e-256 & 0.616 & 0.551 & 2.5e-255 & 0.617 & 0.600 & 1.997 & 2.7e-255 & 1.1e-255 & 1.1e-01 & 6.0e-01 \\
%1214 & 8.9e-512 & 2.9e-256 & 0.616 & 0.643 & 5.5e-256 & 0.616 & 0.217 & 1.998 & 6.8e-256 & 6.5e-256 & 1.1e-01 & 6.0e-01 \\
%1215 & 7.3e-512 & 2.1e-256 & 0.616 & 0.717 & 8.8e-256 & 0.617 & 1.612 & 1.996 & 4.5e-256 & 4.4e-256 & 1.1e-01 & 6.0e-01 \\
%1216 & 3.2e-512 & 1.4e-256 & 0.616 & 0.682 & 4.8e-256 & 0.617 & 0.545 & 1.997 & 4.1e-256 & 3.1e-256 & 1.1e-01 & 6.0e-01 \\
%1217 & 7.9e-513 & 8.5e-257 & 0.616 & 0.589 & 1.3e-256 & 0.616 & 0.280 & 1.999 & 8.7e-257 & 2.0e-256 & 1.1e-01 & 6.0e-01 \\
%1218 & 8.6e-513 & 4.5e-257 & 0.616 & 0.536 & 2.2e-256 & 0.617 & 1.632 & 1.997 & 1.3e-256 & 1.1e-256 & 1.1e-01 & 6.0e-01 \\
%1219 & 2.9e-513 & 2.5e-257 & 0.616 & 0.546 & 1.4e-256 & 0.617 & 0.641 & 1.997 & 1.5e-256 & 6.1e-257 & 1.1e-01 & 6.0e-01 \\
%1220 & 3.2e-514 & 1.6e-257 & 0.616 & 0.633 & 3.5e-257 & 0.617 & 0.249 & 1.998 & 4.5e-257 & 3.5e-257 & 1.1e-01 & 6.0e-01 \\
%1221 & 2.0e-514 & 1.1e-257 & 0.616 & 0.714 & 4.4e-257 & 0.617 & 1.252 & 1.996 & 2.1e-257 & 2.3e-257 & 1.1e-01 & 6.0e-01 \\
%1222 & 9.8e-515 & 7.7e-258 & 0.616 & 0.690 & 2.8e-257 & 0.617 & 0.645 & 1.996 & 2.3e-257 & 1.6e-257 & 1.1e-01 & 6.0e-01 \\
%1223 & 1.9e-515 & 4.6e-258 & 0.616 & 0.597 & 6.3e-258 & 0.616 & 0.221 & 1.999 & 6.0e-258 & 1.1e-257 & 1.1e-01 & 6.0e-01 \\
%1224 & 2.4e-515 & 2.5e-258 & 0.616 & 0.539 & 1.1e-257 & 0.617 & 1.814 & 1.997 & 6.0e-258 & 6.1e-258 & 1.1e-01 & 6.0e-01 \\
%1225 & 8.9e-516 & 1.3e-258 & 0.616 & 0.541 & 7.8e-258 & 0.617 & 0.685 & 1.997 & 7.9e-258 & 3.3e-258 & 1.1e-01 & 6.0e-01 \\
%1226 & 1.1e-516 & 8.4e-259 & 0.616 & 0.623 & 2.2e-258 & 0.617 & 0.285 & 1.998 & 2.8e-258 & 1.9e-258 & 1.1e-01 & 6.0e-01 \\
%1227 & 5.2e-517 & 5.9e-259 & 0.616 & 0.710 & 2.1e-258 & 0.617 & 0.964 & 1.996 & 9.5e-259 & 1.2e-258 & 1.1e-01 & 6.0e-01 \\
%1228 & 2.9e-517 & 4.1e-259 & 0.616 & 0.697 & 1.6e-258 & 0.617 & 0.765 & 1.996 & 1.2e-258 & 8.7e-259 & 1.1e-01 & 6.0e-01 \\
%1229 & 5.0e-518 & 2.5e-259 & 0.616 & 0.604 & 3.0e-259 & 0.616 & 0.186 & 1.999 & 3.9e-259 & 5.7e-259 & 1.1e-01 & 6.0e-01 \\
%1230 & 6.7e-518 & 1.4e-259 & 0.616 & 0.543 & 5.8e-259 & 0.617 & 1.917 & 1.997 & 2.7e-259 & 3.3e-259 & 1.1e-01 & 6.0e-01 \\
%1231 & 2.7e-518 & 7.3e-260 & 0.616 & 0.537 & 4.3e-259 & 0.617 & 0.733 & 1.997 & 4.2e-259 & 1.8e-259 & 1.1e-01 & 6.0e-01 \\
%1232 & 3.9e-519 & 4.5e-260 & 0.616 & 0.613 & 1.4e-259 & 0.617 & 0.323 & 1.997 & 1.7e-259 & 1.0e-259 & 1.1e-01 & 6.0e-01 \\
%1233 & 1.3e-519 & 3.2e-260 & 0.616 & 0.705 & 1.0e-259 & 0.617 & 0.741 & 1.997 & 4.0e-260 & 6.6e-260 & 1.1e-01 & 6.0e-01 \\
%1234 & 8.7e-520 & 2.2e-260 & 0.616 & 0.703 & 9.3e-260 & 0.617 & 0.913 & 1.996 & 6.6e-260 & 4.6e-260 & 1.1e-01 & 6.0e-01 \\
%1235 & 1.4e-520 & 1.4e-260 & 0.616 & 0.613 & 1.6e-260 & 0.616 & 0.174 & 1.999 & 2.4e-260 & 3.1e-260 & 1.1e-01 & 6.0e-01 \\
%1236 & 1.8e-520 & 7.4e-261 & 0.616 & 0.547 & 3.0e-260 & 0.617 & 1.833 & 1.997 & 1.2e-260 & 1.8e-260 & 1.1e-01 & 6.0e-01 \\
%1237 & 8.1e-521 & 4.0e-261 & 0.616 & 0.535 & 2.3e-260 & 0.617 & 0.786 & 1.997 & 2.2e-260 & 9.8e-261 & 1.1e-01 & 6.0e-01 \\
%1238 & 1.3e-521 & 2.4e-261 & 0.616 & 0.603 & 8.4e-261 & 0.617 & 0.360 & 1.997 & 1.0e-260 & 5.5e-261 & 1.1e-01 & 6.0e-01 \\
%1239 & 3.4e-522 & 1.7e-261 & 0.616 & 0.699 & 4.8e-261 & 0.617 & 0.567 & 1.997 & 1.5e-261 & 3.5e-261 & 1.1e-01 & 6.0e-01 \\
%1240 & 2.5e-522 & 1.2e-261 & 0.616 & 0.709 & 5.2e-261 & 0.617 & 1.097 & 1.996 & 3.5e-261 & 2.5e-261 & 1.1e-01 & 6.0e-01 \\
%1241 & 4.3e-523 & 7.4e-262 & 0.616 & 0.622 & 9.6e-262 & 0.616 & 0.183 & 1.999 & 1.5e-261 & 1.7e-261 & 1.1e-01 & 6.0e-01 \\
%1242 & 4.9e-523 & 4.1e-262 & 0.616 & 0.551 & 1.5e-261 & 0.617 & 1.562 & 1.997 & 4.9e-262 & 9.9e-262 & 1.1e-01 & 6.0e-01 \\
%1243 & 2.4e-523 & 2.2e-262 & 0.616 & 0.533 & 1.3e-261 & 0.617 & 0.847 & 1.997 & 1.1e-261 & 5.4e-262 & 1.1e-01 & 6.0e-01 \\
%1244 & 4.4e-524 & 1.3e-262 & 0.616 & 0.594 & 5.0e-262 & 0.617 & 0.397 & 1.997 & 6.1e-262 & 3.0e-262 & 1.1e-01 & 6.0e-01 \\
%1245 & 8.5e-525 & 8.9e-263 & 0.616 & 0.692 & 2.2e-262 & 0.617 & 0.431 & 1.997 & 4.5e-263 & 1.9e-262 & 1.1e-01 & 6.0e-01 \\
%1246 & 7.3e-525 & 6.3e-263 & 0.616 & 0.713 & 2.9e-262 & 0.617 & 1.330 & 1.996 & 1.8e-262 & 1.3e-262 & 1.1e-01 & 6.0e-01 \\
%1247 & 1.4e-525 & 4.0e-263 & 0.616 & 0.631 & 6.0e-263 & 0.616 & 0.210 & 1.998 & 8.7e-263 & 8.9e-263 & 1.1e-01 & 6.0e-01 \\
%1248 & 1.3e-525 & 2.2e-263 & 0.616 & 0.556 & 7.4e-263 & 0.617 & 1.233 & 1.998 & 1.8e-263 & 5.4e-263 & 1.1e-01 & 6.0e-01 \\
%1249 & 7.1e-526 & 1.2e-263 & 0.616 & 0.531 & 6.8e-263 & 0.617 & 0.917 & 1.997 & 5.8e-263 & 2.9e-263 & 1.1e-01 & 6.0e-01 \\
%1250 & 1.4e-526 & 6.9e-264 & 0.616 & 0.585 & 3.0e-263 & 0.617 & 0.433 & 1.997 & 3.5e-263 & 1.6e-263 & 1.1e-01 & 6.0e-01 \\
%1251 & 2.1e-527 & 4.7e-264 & 0.616 & 0.684 & 9.6e-264 & 0.616 & 0.326 & 1.998 & 2.9e-265 & 1.0e-263 & 1.1e-01 & 6.0e-01 \\
%1252 & 2.1e-527 & 3.4e-264 & 0.616 & 0.716 & 1.6e-263 & 0.617 & 1.620 & 1.996 & 9.5e-264 & 7.0e-264 & 1.1e-01 & 6.0e-01 \\
%1253 & 4.7e-528 & 2.2e-264 & 0.616 & 0.640 & 3.9e-264 & 0.617 & 0.249 & 1.998 & 5.1e-264 & 4.8e-264 & 1.1e-01 & 6.0e-01 \\
%1254 & 3.5e-528 & 1.2e-264 & 0.616 & 0.561 & 3.7e-264 & 0.617 & 0.943 & 1.998 & 5.3e-265 & 2.9e-264 & 1.1e-01 & 6.0e-01 \\
%1255 & 2.1e-528 & 6.4e-265 & 0.616 & 0.531 & 3.7e-264 & 0.617 & 1.000 & 1.997 & 2.9e-264 & 1.6e-264 & 1.1e-01 & 6.0e-01 \\
%1256 & 4.7e-529 & 3.7e-265 & 0.616 & 0.576 & 1.7e-264 & 0.617 & 0.469 & 1.997 & 2.0e-264 & 8.8e-265 & 1.1e-01 & 6.0e-01 \\
%1257 & 5.2e-530 & 2.5e-265 & 0.616 & 0.676 & 4.3e-265 & 0.616 & 0.250 & 1.998 & 1.1e-265 & 5.4e-265 & 1.1e-01 & 6.0e-01 \\
%1258 & 5.9e-530 & 1.8e-265 & 0.616 & 0.718 & 8.3e-265 & 0.617 & 1.946 & 1.996 & 4.9e-265 & 3.7e-265 & 1.1e-01 & 6.0e-01 \\
%1259 & 1.6e-530 & 1.2e-265 & 0.616 & 0.650 & 2.5e-265 & 0.617 & 0.297 & 1.998 & 2.9e-265 & 2.6e-265 & 1.1e-01 & 6.0e-01 \\
%1260 & 9.0e-531 & 6.6e-266 & 0.616 & 0.566 & 1.8e-265 & 0.617 & 0.715 & 1.998 & 5.5e-267 & 1.6e-265 & 1.1e-01 & 6.0e-01 \\
%1261 & 6.1e-531 & 3.5e-266 & 0.616 & 0.531 & 2.0e-265 & 0.617 & 1.099 & 1.997 & 1.5e-265 & 8.8e-266 & 1.1e-01 & 6.0e-01 \\
%1262 & 1.5e-531 & 2.0e-266 & 0.616 & 0.568 & 9.9e-266 & 0.617 & 0.506 & 1.997 & 1.1e-265 & 4.8e-266 & 1.1e-01 & 6.0e-01 \\
%1263 & 1.3e-532 & 1.3e-266 & 0.616 & 0.667 & 2.0e-266 & 0.616 & 0.204 & 1.998 & 1.2e-266 & 2.9e-266 & 1.1e-01 & 6.0e-01 \\
%1264 & 1.6e-532 & 9.6e-267 & 0.616 & 0.719 & 4.4e-266 & 0.617 & 2.183 & 1.996 & 2.5e-266 & 2.0e-266 & 1.1e-01 & 6.0e-01 \\
%1265 & 5.1e-533 & 6.3e-267 & 0.616 & 0.659 & 1.6e-266 & 0.617 & 0.355 & 1.997 & 1.7e-266 & 1.4e-266 & 1.1e-01 & 6.0e-01 \\
%1266 & 2.3e-533 & 3.6e-267 & 0.616 & 0.572 & 8.5e-267 & 0.617 & 0.543 & 1.998 & 9.4e-268 & 8.6e-267 & 1.1e-01 & 6.0e-01 \\
%1267 & 1.8e-533 & 1.9e-267 & 0.616 & 0.532 & 1.0e-266 & 0.617 & 1.219 & 1.997 & 7.4e-267 & 4.8e-267 & 1.1e-01 & 6.0e-01 \\
%1268 & 4.8e-534 & 1.1e-267 & 0.616 & 0.561 & 5.6e-267 & 0.617 & 0.543 & 1.997 & 6.3e-267 & 2.6e-267 & 1.1e-01 & 6.0e-01 \\
%1269 & 4.0e-535 & 7.1e-268 & 0.616 & 0.657 & 1.1e-267 & 0.616 & 0.191 & 1.998 & 1.0e-267 & 1.5e-267 & 1.1e-01 & 6.0e-01 \\
%1270 & 4.6e-535 & 5.1e-268 & 0.616 & 0.719 & 2.3e-267 & 0.617 & 2.130 & 1.996 & 1.2e-267 & 1.1e-267 & 1.1e-01 & 6.0e-01 \\
%1271 & 1.6e-535 & 3.4e-268 & 0.616 & 0.669 & 9.6e-268 & 0.617 & 0.422 & 1.997 & 9.4e-268 & 7.4e-268 & 1.1e-01 & 6.0e-01 \\
%1272 & 5.7e-536 & 2.0e-268 & 0.616 & 0.579 & 4.0e-268 & 0.617 & 0.414 & 1.998 & 1.1e-268 & 4.7e-268 & 1.1e-01 & 6.0e-01 \\
%1273 & 5.0e-536 & 1.1e-268 & 0.616 & 0.533 & 5.5e-268 & 0.617 & 1.365 & 1.997 & 3.6e-268 & 2.6e-268 & 1.1e-01 & 6.0e-01 \\
%1274 & 1.5e-536 & 5.8e-269 & 0.616 & 0.554 & 3.2e-268 & 0.617 & 0.581 & 1.997 & 3.5e-268 & 1.4e-268 & 1.1e-01 & 6.0e-01 \\
%1275 & 1.3e-537 & 3.8e-269 & 0.616 & 0.648 & 6.5e-269 & 0.616 & 0.204 & 1.998 & 7.7e-269 & 8.3e-269 & 1.1e-01 & 6.0e-01 \\
%1276 & 1.2e-537 & 2.7e-269 & 0.616 & 0.718 & 1.2e-268 & 0.617 & 1.804 & 1.996 & 6.1e-269 & 5.6e-269 & 1.1e-01 & 6.0e-01 \\
%1277 & 5.1e-538 & 1.8e-269 & 0.616 & 0.678 & 5.8e-269 & 0.617 & 0.501 & 1.997 & 5.2e-269 & 3.9e-269 & 1.1e-01 & 6.0e-01 \\
%1278 & 1.4e-538 & 1.1e-269 & 0.616 & 0.586 & 1.9e-269 & 0.616 & 0.318 & 1.999 & 9.5e-270 & 2.5e-269 & 1.1e-01 & 6.0e-01 \\
%1279 & 1.4e-538 & 5.8e-270 & 0.616 & 0.535 & 2.9e-269 & 0.617 & 1.538 & 1.997 & 1.7e-269 & 1.4e-269 & 1.1e-01 & 6.0e-01 \\
%1280 & 4.6e-539 & 3.2e-270 & 0.616 & 0.548 & 1.8e-269 & 0.617 & 0.621 & 1.997 & 1.9e-269 & 7.7e-270 & 1.1e-01 & 6.0e-01 \\
%1281 & 4.7e-540 & 2.0e-270 & 0.616 & 0.638 & 4.1e-270 & 0.616 & 0.232 & 1.998 & 5.2e-270 & 4.5e-270 & 1.1e-01 & 6.0e-01 \\
%1282 & 3.4e-540 & 1.4e-270 & 0.616 & 0.716 & 5.9e-270 & 0.617 & 1.422 & 1.996 & 2.9e-270 & 3.0e-270 & 1.1e-01 & 6.0e-01 \\
%1283 & 1.6e-540 & 9.9e-271 & 0.616 & 0.686 & 3.5e-270 & 0.617 & 0.593 & 1.997 & 2.9e-270 & 2.1e-270 & 1.1e-01 & 6.0e-01 \\
%1284 & 3.5e-541 & 5.9e-271 & 0.616 & 0.593 & 8.6e-271 & 0.616 & 0.247 & 1.999 & 6.8e-271 & 1.4e-270 & 1.1e-01 & 6.0e-01 \\
%1285 & 4.0e-541 & 3.2e-271 & 0.616 & 0.538 & 1.5e-270 & 0.617 & 1.728 & 1.997 & 8.2e-271 & 7.8e-271 & 1.1e-01 & 6.0e-01 \\
%1286 & 1.4e-541 & 1.7e-271 & 0.616 & 0.543 & 9.8e-271 & 0.617 & 0.663 & 1.997 & 1.0e-270 & 4.2e-271 & 1.1e-01 & 6.0e-01 \\
%1287 & 1.7e-542 & 1.1e-271 & 0.616 & 0.628 & 2.6e-271 & 0.616 & 0.267 & 1.998 & 3.4e-271 & 2.4e-271 & 1.1e-01 & 6.0e-01 \\
%1288 & 8.9e-543 & 7.7e-272 & 0.616 & 0.712 & 2.9e-271 & 0.617 & 1.097 & 1.996 & 1.3e-271 & 1.6e-271 & 1.1e-01 & 6.0e-01 \\
%1289 & 4.8e-543 & 5.3e-272 & 0.616 & 0.694 & 2.0e-271 & 0.617 & 0.703 & 1.997 & 1.6e-271 & 1.1e-271 & 1.1e-01 & 6.0e-01 \\
%1290 & 8.6e-544 & 3.2e-272 & 0.616 & 0.600 & 4.1e-272 & 0.616 & 0.200 & 1.999 & 4.6e-272 & 7.3e-272 & 1.1e-01 & 6.0e-01 \\
%1291 & 1.1e-543 & 1.7e-272 & 0.616 & 0.541 & 7.7e-272 & 0.617 & 1.884 & 1.997 & 3.8e-272 & 4.2e-272 & 1.1e-01 & 6.0e-01 \\
%1292 & 4.3e-544 & 9.3e-273 & 0.616 & 0.539 & 5.4e-272 & 0.617 & 0.708 & 1.997 & 5.4e-272 & 2.3e-272 & 1.1e-01 & 6.0e-01 \\
%1293 & 5.9e-545 & 5.7e-273 & 0.616 & 0.618 & 1.6e-272 & 0.617 & 0.304 & 1.998 & 2.1e-272 & 1.3e-272 & 1.1e-01 & 6.0e-01 \\
%1294 & 2.3e-545 & 4.1e-273 & 0.616 & 0.708 & 1.4e-272 & 0.617 & 0.844 & 1.997 & 5.8e-273 & 8.5e-273 & 1.1e-01 & 6.0e-01 \\
%1295 & 1.4e-545 & 2.8e-273 & 0.616 & 0.700 & 1.2e-272 & 0.617 & 0.836 & 1.996 & 8.4e-273 & 6.0e-273 & 1.1e-01 & 6.0e-01 \\
%1296 & 2.3e-546 & 1.7e-273 & 0.616 & 0.609 & 2.1e-273 & 0.616 & 0.177 & 1.999 & 2.9e-273 & 4.0e-273 & 1.1e-01 & 6.0e-01 \\
%1297 & 3.1e-546 & 9.4e-274 & 0.616 & 0.545 & 3.9e-273 & 0.617 & 1.902 & 1.997 & 1.7e-273 & 2.3e-273 & 1.1e-01 & 6.0e-01 \\
%1298 & 1.3e-546 & 5.1e-274 & 0.616 & 0.536 & 3.0e-273 & 0.617 & 0.759 & 1.997 & 2.8e-273 & 1.3e-273 & 1.1e-01 & 6.0e-01 \\
%1299 & 2.0e-547 & 3.1e-274 & 0.616 & 0.608 & 1.0e-273 & 0.617 & 0.342 & 1.997 & 1.3e-273 & 7.0e-274 & 1.1e-01 & 6.0e-01 \\
%1300 & 6.0e-548 & 2.2e-274 & 0.616 & 0.702 & 6.6e-274 & 0.617 & 0.647 & 1.997 & 2.4e-274 & 4.5e-274 & 1.1e-01 & 6.0e-01 \\
%1301 & 4.2e-548 & 1.5e-274 & 0.616 & 0.706 & 6.6e-274 & 0.617 & 1.001 & 1.996 & 4.5e-274 & 3.2e-274 & 1.1e-01 & 6.0e-01 \\
%1302 & 6.7e-549 & 9.4e-275 & 0.616 & 0.617 & 1.2e-274 & 0.616 & 0.176 & 1.999 & 1.8e-274 & 2.1e-274 & 1.1e-01 & 6.0e-01 \\
%1303 & 8.4e-549 & 5.2e-275 & 0.616 & 0.549 & 2.0e-274 & 0.617 & 1.712 & 1.998 & 7.2e-275 & 1.3e-274 & 1.1e-01 & 6.0e-01 \\
%1304 & 3.9e-549 & 2.8e-275 & 0.616 & 0.533 & 1.6e-274 & 0.617 & 0.816 & 1.997 & 1.5e-274 & 6.8e-275 & 1.1e-01 & 6.0e-01 \\
%1305 & 6.8e-550 & 1.6e-275 & 0.616 & 0.598 & 6.1e-275 & 0.617 & 0.378 & 1.997 & 7.5e-275 & 3.8e-275 & 1.1e-01 & 6.0e-01 \\
%1306 & 1.5e-550 & 1.1e-275 & 0.616 & 0.696 & 3.0e-275 & 0.617 & 0.494 & 1.997 & 8.1e-276 & 2.4e-275 & 1.1e-01 & 6.0e-01 \\
%1307 & 1.2e-550 & 8.2e-276 & 0.616 & 0.711 & 3.6e-275 & 0.617 & 1.208 & 1.996 & 2.4e-275 & 1.7e-275 & 1.1e-01 & 6.0e-01 \\
%1308 & 2.2e-551 & 5.1e-276 & 0.616 & 0.626 & 7.1e-276 & 0.616 & 0.195 & 1.999 & 1.1e-275 & 1.1e-275 & 1.1e-01 & 6.0e-01 \\
%1309 & 2.3e-551 & 2.8e-276 & 0.616 & 0.553 & 9.9e-276 & 0.617 & 1.395 & 1.998 & 2.8e-276 & 6.8e-276 & 1.1e-01 & 6.0e-01 \\
%1310 & 1.2e-551 & 1.5e-276 & 0.616 & 0.532 & 8.7e-276 & 0.617 & 0.881 & 1.997 & 7.6e-276 & 3.7e-276 & 1.1e-01 & 6.0e-01 \\
%1311 & 2.2e-552 & 8.9e-277 & 0.616 & 0.589 & 3.6e-276 & 0.617 & 0.415 & 1.997 & 4.4e-276 & 2.1e-276 & 1.1e-01 & 6.0e-01 \\
%1312 & 3.7e-553 & 6.1e-277 & 0.616 & 0.688 & 1.4e-276 & 0.616 & 0.374 & 1.997 & 1.7e-277 & 1.3e-276 & 1.1e-01 & 6.0e-01 \\
%1313 & 3.5e-553 & 4.4e-277 & 0.616 & 0.715 & 2.0e-276 & 0.617 & 1.470 & 1.996 & 1.2e-276 & 9.0e-277 & 1.1e-01 & 6.0e-01 \\
%1314 & 7.2e-554 & 2.8e-277 & 0.616 & 0.635 & 4.5e-277 & 0.616 & 0.228 & 1.998 & 6.3e-277 & 6.1e-277 & 1.1e-01 & 6.0e-01 \\
%1315 & 6.0e-554 & 1.5e-277 & 0.616 & 0.558 & 4.9e-277 & 0.617 & 1.078 & 1.998 & 9.6e-278 & 3.7e-277 & 1.1e-01 & 6.0e-01 \\
%1316 & 3.4e-554 & 8.2e-278 & 0.616 & 0.531 & 4.7e-277 & 0.617 & 0.957 & 1.997 & 3.9e-277 & 2.0e-277 & 1.1e-01 & 6.0e-01 \\
%1317 & 7.3e-555 & 4.8e-278 & 0.616 & 0.580 & 2.1e-277 & 0.617 & 0.451 & 1.997 & 2.5e-277 & 1.1e-277 & 1.1e-01 & 6.0e-01 \\
%1318 & 9.2e-556 & 3.2e-278 & 0.616 & 0.680 & 6.0e-278 & 0.616 & 0.284 & 1.998 & 5.8e-279 & 6.9e-278 & 1.1e-01 & 6.0e-01 \\
%1319 & 9.8e-556 & 2.3e-278 & 0.616 & 0.717 & 1.1e-277 & 0.617 & 1.786 & 1.996 & 6.4e-278 & 4.8e-278 & 1.1e-01 & 6.0e-01 \\
%1320 & 2.4e-556 & 1.5e-278 & 0.616 & 0.645 & 2.9e-278 & 0.616 & 0.272 & 1.998 & 3.7e-278 & 3.3e-278 & 1.1e-01 & 6.0e-01 \\
%1321 & 1.6e-556 & 8.4e-279 & 0.616 & 0.564 & 2.4e-278 & 0.617 & 0.820 & 1.998 & 2.2e-279 & 2.0e-278 & 1.1e-01 & 6.0e-01 \\
%1322 & 9.9e-557 & 4.5e-279 & 0.616 & 0.531 & 2.5e-278 & 0.617 & 1.048 & 1.997 & 2.0e-278 & 1.1e-278 & 1.1e-01 & 6.0e-01 \\
%1323 & 2.3e-557 & 2.6e-279 & 0.616 & 0.572 & 1.2e-278 & 0.617 & 0.488 & 1.997 & 1.4e-278 & 6.1e-279 & 1.1e-01 & 6.0e-01 \\
%1324 & 2.3e-558 & 1.7e-279 & 0.616 & 0.671 & 2.7e-279 & 0.616 & 0.223 & 1.998 & 1.2e-279 & 3.7e-279 & 1.1e-01 & 6.0e-01 \\
%1325 & 2.8e-558 & 1.2e-279 & 0.616 & 0.719 & 5.7e-279 & 0.617 & 2.091 & 1.996 & 3.3e-279 & 2.6e-279 & 1.1e-01 & 6.0e-01 \\
%1326 & 7.9e-559 & 8.1e-280 & 0.616 & 0.655 & 1.9e-279 & 0.617 & 0.325 & 1.998 & 2.1e-279 & 1.8e-279 & 1.1e-01 & 6.0e-01 \\
%1327 & 4.0e-559 & 4.6e-280 & 0.616 & 0.569 & 1.2e-279 & 0.617 & 0.622 & 1.998 & 4.3e-281 & 1.1e-279 & 1.1e-01 & 6.0e-01 \\
%1328 & 2.9e-559 & 2.4e-280 & 0.616 & 0.531 & 1.3e-279 & 0.617 & 1.157 & 1.997 & 9.8e-280 & 6.1e-280 & 1.1e-01 & 6.0e-01 \\
%1329 & 7.5e-560 & 1.4e-280 & 0.616 & 0.564 & 7.0e-280 & 0.617 & 0.524 & 1.997 & 8.0e-280 & 3.3e-280 & 1.1e-01 & 6.0e-01 \\
%1330 & 6.3e-561 & 9.2e-281 & 0.616 & 0.662 & 1.4e-280 & 0.616 & 0.194 & 1.998 & 1.1e-280 & 2.0e-280 & 1.1e-01 & 6.0e-01 \\
%1331 & 7.7e-561 & 6.6e-281 & 0.616 & 0.719 & 3.0e-280 & 0.617 & 2.199 & 1.996 & 1.6e-280 & 1.4e-280 & 1.1e-01 & 6.0e-01 \\
%1332 & 2.6e-561 & 4.4e-281 & 0.616 & 0.664 & 1.2e-280 & 0.617 & 0.388 & 1.997 & 1.2e-280 & 9.5e-281 & 1.1e-01 & 6.0e-01 \\
%1333 & 1.0e-561 & 2.5e-281 & 0.616 & 0.576 & 5.5e-281 & 0.616 & 0.473 & 1.998 & 1.1e-281 & 5.9e-281 & 1.1e-01 & 6.0e-01 \\
%1334 & 8.3e-562 & 1.3e-281 & 0.616 & 0.532 & 7.1e-281 & 0.617 & 1.290 & 1.997 & 4.9e-281 & 3.3e-281 & 1.1e-01 & 6.0e-01 \\
%1335 & 2.4e-562 & 7.5e-282 & 0.616 & 0.557 & 4.0e-281 & 0.617 & 0.562 & 1.997 & 4.4e-281 & 1.8e-281 & 1.1e-01 & 6.0e-01 \\
%1336 & 2.0e-563 & 4.9e-282 & 0.616 & 0.653 & 7.7e-282 & 0.616 & 0.195 & 1.998 & 8.6e-282 & 1.1e-281 & 1.1e-01 & 6.0e-01 \\
%1337 & 2.1e-563 & 3.5e-282 & 0.616 & 0.719 & 1.5e-281 & 0.617 & 1.985 & 1.996 & 8.2e-282 & 7.2e-282 & 1.1e-01 & 6.0e-01 \\
%1338 & 8.1e-564 & 2.4e-282 & 0.616 & 0.673 & 7.1e-282 & 0.617 & 0.461 & 1.997 & 6.6e-282 & 5.1e-282 & 1.1e-01 & 6.0e-01 \\
%1339 & 2.5e-564 & 1.4e-282 & 0.616 & 0.582 & 2.6e-282 & 0.616 & 0.362 & 1.999 & 1.0e-282 & 3.2e-282 & 1.1e-01 & 6.0e-01 \\
%1340 & 2.4e-564 & 7.3e-283 & 0.616 & 0.534 & 3.7e-282 & 0.617 & 1.450 & 1.997 & 2.4e-282 & 1.8e-282 & 1.1e-01 & 6.0e-01 \\
%1341 & 7.3e-565 & 4.0e-283 & 0.616 & 0.551 & 2.2e-282 & 0.617 & 0.601 & 1.997 & 2.4e-282 & 9.8e-283 & 1.1e-01 & 6.0e-01 \\
%1342 & 7.0e-566 & 2.6e-283 & 0.616 & 0.643 & 4.8e-283 & 0.616 & 0.217 & 1.998 & 6.0e-283 & 5.7e-283 & 1.1e-01 & 6.0e-01 \\
%1343 & 5.7e-566 & 1.9e-283 & 0.616 & 0.717 & 7.8e-283 & 0.617 & 1.607 & 1.996 & 3.9e-283 & 3.8e-283 & 1.1e-01 & 6.0e-01 \\
%1344 & 2.5e-566 & 1.3e-283 & 0.616 & 0.682 & 4.3e-283 & 0.617 & 0.546 & 1.997 & 3.7e-283 & 2.7e-283 & 1.1e-01 & 6.0e-01 \\
%1345 & 6.2e-567 & 7.5e-284 & 0.616 & 0.589 & 1.2e-283 & 0.616 & 0.279 & 1.999 & 7.7e-284 & 1.7e-283 & 1.1e-01 & 6.0e-01 \\
%1346 & 6.7e-567 & 4.0e-284 & 0.616 & 0.536 & 1.9e-283 & 0.617 & 1.634 & 1.997 & 1.1e-283 & 9.9e-284 & 1.1e-01 & 6.0e-01 \\
%1347 & 2.3e-567 & 2.2e-284 & 0.616 & 0.546 & 1.2e-283 & 0.617 & 0.642 & 1.997 & 1.3e-283 & 5.3e-284 & 1.1e-01 & 6.0e-01 \\
%1348 & 2.5e-568 & 1.4e-284 & 0.616 & 0.633 & 3.1e-284 & 0.616 & 0.250 & 1.998 & 4.0e-284 & 3.1e-284 & 1.1e-01 & 6.0e-01 \\
%1349 & 1.5e-568 & 9.9e-285 & 0.616 & 0.714 & 3.9e-284 & 0.617 & 1.248 & 1.997 & 1.9e-284 & 2.0e-284 & 1.1e-01 & 6.0e-01 \\
%1350 & 7.7e-569 & 6.8e-285 & 0.616 & 0.690 & 2.5e-284 & 0.617 & 0.646 & 1.997 & 2.0e-284 & 1.4e-284 & 1.1e-01 & 6.0e-01 \\
%1351 & 1.5e-569 & 4.1e-285 & 0.616 & 0.597 & 5.5e-285 & 0.616 & 0.220 & 1.999 & 5.3e-285 & 9.4e-285 & 1.1e-01 & 6.0e-01 \\
%1352 & 1.9e-569 & 2.2e-285 & 0.616 & 0.539 & 1.0e-284 & 0.617 & 1.816 & 1.997 & 5.3e-285 & 5.4e-285 & 1.1e-01 & 6.0e-01 \\
%1353 & 6.9e-570 & 1.2e-285 & 0.616 & 0.541 & 6.9e-285 & 0.617 & 0.685 & 1.997 & 7.0e-285 & 2.9e-285 & 1.1e-01 & 6.0e-01 \\
%1354 & 8.8e-571 & 7.4e-286 & 0.616 & 0.623 & 2.0e-285 & 0.616 & 0.286 & 1.998 & 2.5e-285 & 1.7e-285 & 1.1e-01 & 6.0e-01 \\
%1355 & 4.0e-571 & 5.2e-286 & 0.616 & 0.710 & 1.9e-285 & 0.617 & 0.961 & 1.997 & 8.4e-286 & 1.1e-285 & 1.1e-01 & 6.0e-01 \\
%1356 & 2.3e-571 & 3.7e-286 & 0.616 & 0.697 & 1.4e-285 & 0.617 & 0.767 & 1.997 & 1.1e-285 & 7.7e-286 & 1.1e-01 & 6.0e-01 \\
%1357 & 3.9e-572 & 2.2e-286 & 0.616 & 0.605 & 2.7e-286 & 0.616 & 0.185 & 1.999 & 3.4e-286 & 5.1e-286 & 1.1e-01 & 6.0e-01 \\
%1358 & 5.2e-572 & 1.2e-286 & 0.616 & 0.543 & 5.1e-286 & 0.617 & 1.917 & 1.998 & 2.4e-286 & 2.9e-286 & 1.1e-01 & 6.0e-01 \\
%1359 & 2.1e-572 & 6.5e-287 & 0.616 & 0.537 & 3.8e-286 & 0.617 & 0.733 & 1.997 & 3.7e-286 & 1.6e-286 & 1.1e-01 & 6.0e-01 \\
%1360 & 3.0e-573 & 4.0e-287 & 0.616 & 0.613 & 1.2e-286 & 0.616 & 0.323 & 1.998 & 1.5e-286 & 9.0e-287 & 1.1e-01 & 6.0e-01 \\
%1361 & 1.0e-573 & 2.8e-287 & 0.616 & 0.705 & 9.0e-287 & 0.617 & 0.738 & 1.997 & 3.5e-287 & 5.8e-287 & 1.1e-01 & 6.0e-01 \\
%1362 & 6.8e-574 & 2.0e-287 & 0.616 & 0.703 & 8.2e-287 & 0.617 & 0.915 & 1.997 & 5.8e-287 & 4.1e-287 & 1.1e-01 & 6.0e-01 \\
%1363 & 1.1e-574 & 1.2e-287 & 0.616 & 0.613 & 1.4e-287 & 0.616 & 0.174 & 1.999 & 2.1e-287 & 2.7e-287 & 1.1e-01 & 6.0e-01 \\
%1364 & 1.4e-574 & 6.6e-288 & 0.616 & 0.547 & 2.6e-287 & 0.617 & 1.830 & 1.998 & 1.0e-287 & 1.6e-287 & 1.1e-01 & 6.0e-01 \\
%1365 & 6.3e-575 & 3.5e-288 & 0.616 & 0.535 & 2.1e-287 & 0.617 & 0.787 & 1.997 & 1.9e-287 & 8.7e-288 & 1.1e-01 & 6.0e-01 \\
%1366 & 1.0e-575 & 2.1e-288 & 0.616 & 0.603 & 7.4e-288 & 0.617 & 0.360 & 1.997 & 9.2e-288 & 4.9e-288 & 1.1e-01 & 6.0e-01 \\
%1367 & 2.7e-576 & 1.5e-288 & 0.616 & 0.699 & 4.2e-288 & 0.616 & 0.565 & 1.997 & 1.3e-288 & 3.1e-288 & 1.1e-01 & 6.0e-01 \\
%1368 & 2.0e-576 & 1.0e-288 & 0.616 & 0.709 & 4.6e-288 & 0.617 & 1.099 & 1.996 & 3.1e-288 & 2.2e-288 & 1.1e-01 & 6.0e-01 \\
%1369 & 3.4e-577 & 6.5e-289 & 0.616 & 0.622 & 8.5e-289 & 0.616 & 0.183 & 1.999 & 1.3e-288 & 1.5e-288 & 1.1e-01 & 6.0e-01 \\
%1370 & 3.9e-577 & 3.6e-289 & 0.616 & 0.551 & 1.3e-288 & 0.617 & 1.558 & 1.998 & 4.3e-289 & 8.7e-289 & 1.1e-01 & 6.0e-01 \\
%1371 & 1.9e-577 & 1.9e-289 & 0.616 & 0.533 & 1.1e-288 & 0.617 & 0.847 & 1.997 & 1.0e-288 & 4.8e-289 & 1.1e-01 & 6.0e-01 \\
%1372 & 3.4e-578 & 1.1e-289 & 0.616 & 0.594 & 4.4e-289 & 0.617 & 0.397 & 1.997 & 5.4e-289 & 2.6e-289 & 1.1e-01 & 6.0e-01 \\
%1373 & 6.7e-579 & 7.9e-290 & 0.616 & 0.692 & 1.9e-289 & 0.616 & 0.430 & 1.997 & 3.9e-290 & 1.7e-289 & 1.1e-01 & 6.0e-01 \\
%1374 & 5.7e-579 & 5.6e-290 & 0.616 & 0.713 & 2.5e-289 & 0.617 & 1.333 & 1.996 & 1.6e-289 & 1.2e-289 & 1.1e-01 & 6.0e-01 \\
%1375 & 1.1e-579 & 3.5e-290 & 0.616 & 0.631 & 5.3e-290 & 0.616 & 0.210 & 1.999 & 7.7e-290 & 7.9e-290 & 1.1e-01 & 6.0e-01 \\
%1376 & 1.0e-579 & 2.0e-290 & 0.616 & 0.556 & 6.6e-290 & 0.617 & 1.229 & 1.998 & 1.6e-290 & 4.7e-290 & 1.1e-01 & 6.0e-01 \\
%1377 & 5.5e-580 & 1.0e-290 & 0.616 & 0.531 & 6.0e-290 & 0.617 & 0.918 & 1.997 & 5.1e-290 & 2.6e-290 & 1.1e-01 & 6.0e-01 \\
%1378 & 1.1e-580 & 6.1e-291 & 0.616 & 0.585 & 2.6e-290 & 0.617 & 0.433 & 1.997 & 3.1e-290 & 1.4e-290 & 1.1e-01 & 6.0e-01 \\
%1379 & 1.6e-581 & 4.2e-291 & 0.616 & 0.684 & 8.5e-291 & 0.616 & 0.325 & 1.998 & 2.3e-292 & 8.9e-291 & 1.1e-01 & 6.0e-01 \\
%1380 & 1.6e-581 & 3.0e-291 & 0.616 & 0.716 & 1.4e-290 & 0.617 & 1.625 & 1.996 & 8.4e-291 & 6.2e-291 & 1.1e-01 & 6.0e-01 \\
%1381 & 3.7e-582 & 1.9e-291 & 0.616 & 0.640 & 3.4e-291 & 0.616 & 0.249 & 1.998 & 4.5e-291 & 4.2e-291 & 1.1e-01 & 6.0e-01 \\
%1382 & 2.7e-582 & 1.1e-291 & 0.616 & 0.561 & 3.2e-291 & 0.617 & 0.939 & 1.998 & 4.7e-292 & 2.6e-291 & 1.1e-01 & 6.0e-01 \\
%1383 & 1.6e-582 & 5.7e-292 & 0.616 & 0.531 & 3.2e-291 & 0.617 & 1.001 & 1.997 & 2.6e-291 & 1.4e-291 & 1.1e-01 & 6.0e-01 \\
%1384 & 3.7e-583 & 3.3e-292 & 0.616 & 0.576 & 1.5e-291 & 0.617 & 0.470 & 1.997 & 1.8e-291 & 7.8e-292 & 1.1e-01 & 6.0e-01 \\
%1385 & 4.0e-584 & 2.2e-292 & 0.616 & 0.676 & 3.8e-292 & 0.616 & 0.249 & 1.998 & 9.5e-293 & 4.7e-292 & 1.1e-01 & 6.0e-01 \\
%1386 & 4.6e-584 & 1.6e-292 & 0.616 & 0.718 & 7.4e-292 & 0.617 & 1.950 & 1.996 & 4.3e-292 & 3.3e-292 & 1.1e-01 & 6.0e-01 \\
%1387 & 1.2e-584 & 1.0e-292 & 0.616 & 0.650 & 2.2e-292 & 0.616 & 0.298 & 1.998 & 2.6e-292 & 2.3e-292 & 1.1e-01 & 6.0e-01 \\
%1388 & 7.0e-585 & 5.9e-293 & 0.616 & 0.567 & 1.6e-292 & 0.616 & 0.713 & 1.998 & 4.5e-294 & 1.4e-292 & 1.1e-01 & 6.0e-01 \\
%1389 & 4.7e-585 & 3.1e-293 & 0.616 & 0.531 & 1.7e-292 & 0.617 & 1.100 & 1.997 & 1.3e-292 & 7.8e-293 & 1.1e-01 & 6.0e-01 \\
%1390 & 1.2e-585 & 1.8e-293 & 0.616 & 0.568 & 8.7e-293 & 0.617 & 0.506 & 1.997 & 1.0e-292 & 4.2e-293 & 1.1e-01 & 6.0e-01 \\
%1391 & 1.0e-586 & 1.2e-293 & 0.616 & 0.667 & 1.8e-293 & 0.616 & 0.204 & 1.998 & 1.1e-293 & 2.5e-293 & 1.1e-01 & 6.0e-01 \\
%1392 & 1.3e-586 & 8.5e-294 & 0.616 & 0.719 & 3.9e-293 & 0.617 & 2.184 & 1.996 & 2.2e-293 & 1.8e-293 & 1.1e-01 & 6.0e-01 \\
%1393 & 4.0e-587 & 5.6e-294 & 0.616 & 0.659 & 1.4e-293 & 0.616 & 0.356 & 1.998 & 1.5e-293 & 1.2e-293 & 1.1e-01 & 6.0e-01 \\
%1394 & 1.8e-587 & 3.2e-294 & 0.616 & 0.573 & 7.5e-294 & 0.616 & 0.541 & 1.998 & 8.4e-295 & 7.6e-294 & 1.1e-01 & 6.0e-01 \\
%1395 & 1.4e-587 & 1.7e-294 & 0.616 & 0.532 & 9.1e-294 & 0.617 & 1.221 & 1.997 & 6.5e-294 & 4.2e-294 & 1.1e-01 & 6.0e-01 \\
%1396 & 3.7e-588 & 9.5e-295 & 0.616 & 0.561 & 5.0e-294 & 0.617 & 0.543 & 1.997 & 5.6e-294 & 2.3e-294 & 1.1e-01 & 6.0e-01 \\
%1397 & 3.1e-589 & 6.3e-295 & 0.616 & 0.657 & 9.5e-295 & 0.616 & 0.191 & 1.998 & 9.3e-295 & 1.4e-294 & 1.1e-01 & 6.0e-01 \\
%1398 & 3.6e-589 & 4.5e-295 & 0.616 & 0.719 & 2.0e-294 & 0.617 & 2.127 & 1.996 & 1.1e-294 & 9.3e-295 & 1.1e-01 & 6.0e-01 \\
%1399 & 1.3e-589 & 3.0e-295 & 0.616 & 0.669 & 8.5e-295 & 0.617 & 0.423 & 1.997 & 8.3e-295 & 6.5e-295 & 1.1e-01 & 6.0e-01 \\
%1400 & 4.5e-590 & 1.7e-295 & 0.616 & 0.579 & 3.5e-295 & 0.616 & 0.413 & 1.998 & 1.0e-295 & 4.1e-295 & 1.1e-01 & 6.0e-01 \\
%1401 & 3.9e-590 & 9.3e-296 & 0.616 & 0.533 & 4.8e-295 & 0.617 & 1.367 & 1.997 & 3.2e-295 & 2.3e-295 & 1.1e-01 & 6.0e-01 \\
%1402 & 1.2e-590 & 5.2e-296 & 0.616 & 0.554 & 2.8e-295 & 0.617 & 0.581 & 1.997 & 3.1e-295 & 1.2e-295 & 1.1e-01 & 6.0e-01 \\
%1403 & 1.0e-591 & 3.3e-296 & 0.616 & 0.648 & 5.7e-296 & 0.616 & 0.204 & 1.998 & 6.8e-296 & 7.3e-296 & 1.1e-01 & 6.0e-01 \\
%1404 & 9.7e-592 & 2.4e-296 & 0.616 & 0.718 & 1.0e-295 & 0.617 & 1.799 & 1.996 & 5.3e-296 & 5.0e-296 & 1.1e-01 & 6.0e-01 \\
%1405 & 4.0e-592 & 1.6e-296 & 0.616 & 0.678 & 5.2e-296 & 0.617 & 0.502 & 1.997 & 4.6e-296 & 3.5e-296 & 1.1e-01 & 6.0e-01 \\
%1406 & 1.1e-592 & 9.5e-297 & 0.616 & 0.586 & 1.6e-296 & 0.616 & 0.316 & 1.999 & 8.5e-297 & 2.2e-296 & 1.1e-01 & 6.0e-01 \\
%1407 & 1.1e-592 & 5.1e-297 & 0.616 & 0.535 & 2.5e-296 & 0.617 & 1.541 & 1.997 & 1.5e-296 & 1.3e-296 & 1.1e-01 & 6.0e-01 \\
%1408 & 3.6e-593 & 2.8e-297 & 0.616 & 0.548 & 1.6e-296 & 0.617 & 0.621 & 1.997 & 1.7e-296 & 6.8e-297 & 1.1e-01 & 6.0e-01 \\
%1409 & 3.7e-594 & 1.8e-297 & 0.616 & 0.638 & 3.7e-297 & 0.616 & 0.233 & 1.998 & 4.6e-297 & 3.9e-297 & 1.1e-01 & 6.0e-01 \\
%1410 & 2.6e-594 & 1.3e-297 & 0.616 & 0.716 & 5.2e-297 & 0.617 & 1.417 & 1.997 & 2.5e-297 & 2.6e-297 & 1.1e-01 & 6.0e-01 \\
%1411 & 1.2e-594 & 8.7e-298 & 0.616 & 0.686 & 3.1e-297 & 0.617 & 0.595 & 1.997 & 2.5e-297 & 1.9e-297 & 1.1e-01 & 6.0e-01 \\
%1412 & 2.7e-595 & 5.2e-298 & 0.616 & 0.593 & 7.6e-298 & 0.616 & 0.246 & 1.999 & 6.1e-298 & 1.2e-297 & 1.1e-01 & 6.0e-01 \\
%1413 & 3.1e-595 & 2.8e-298 & 0.616 & 0.538 & 1.3e-297 & 0.617 & 1.730 & 1.998 & 7.3e-298 & 6.9e-298 & 1.1e-01 & 6.0e-01 \\
%1414 & 1.1e-595 & 1.5e-298 & 0.616 & 0.543 & 8.7e-298 & 0.617 & 0.663 & 1.997 & 9.0e-298 & 3.7e-298 & 1.1e-01 & 6.0e-01 \\
%1415 & 1.3e-596 & 9.5e-299 & 0.616 & 0.628 & 2.3e-298 & 0.616 & 0.268 & 1.998 & 3.0e-298 & 2.1e-298 & 1.1e-01 & 6.0e-01 \\
%1416 & 7.0e-597 & 6.8e-299 & 0.616 & 0.712 & 2.5e-298 & 0.617 & 1.093 & 1.997 & 1.2e-298 & 1.4e-298 & 1.1e-01 & 6.0e-01 \\
%1417 & 3.7e-597 & 4.7e-299 & 0.616 & 0.694 & 1.8e-298 & 0.617 & 0.705 & 1.997 & 1.4e-298 & 9.9e-299 & 1.1e-01 & 6.0e-01 \\
%1418 & 6.7e-598 & 2.8e-299 & 0.616 & 0.601 & 3.6e-299 & 0.616 & 0.200 & 1.999 & 4.0e-299 & 6.5e-299 & 1.1e-01 & 6.0e-01 \\
%1419 & 8.8e-598 & 1.5e-299 & 0.616 & 0.541 & 6.8e-299 & 0.617 & 1.885 & 1.998 & 3.4e-299 & 3.8e-299 & 1.1e-01 & 6.0e-01 \\
%1420 & 3.4e-598 & 8.2e-300 & 0.616 & 0.539 & 4.8e-299 & 0.617 & 0.709 & 1.997 & 4.8e-299 & 2.0e-299 & 1.1e-01 & 6.0e-01 \\
%1421 & 4.6e-599 & 5.1e-300 & 0.616 & 0.618 & 1.5e-299 & 0.616 & 0.305 & 1.998 & 1.9e-299 & 1.1e-299 & 1.1e-01 & 6.0e-01 \\
%1422 & 1.8e-599 & 3.6e-300 & 0.616 & 0.708 & 1.2e-299 & 0.617 & 0.841 & 1.997 & 5.1e-300 & 7.5e-300 & 1.1e-01 & 6.0e-01 \\
%1423 & 1.1e-599 & 2.5e-300 & 0.616 & 0.701 & 1.0e-299 & 0.617 & 0.838 & 1.997 & 7.5e-300 & 5.3e-300 & 1.1e-01 & 6.0e-01 \\
%1424 & 1.8e-600 & 1.5e-300 & 0.616 & 0.609 & 1.8e-300 & 0.616 & 0.176 & 1.999 & 2.6e-300 & 3.5e-300 & 1.1e-01 & 6.0e-01 \\
%1425 & 2.4e-600 & 8.3e-301 & 0.616 & 0.545 & 3.5e-300 & 0.617 & 1.901 & 1.998 & 1.5e-300 & 2.0e-300 & 1.1e-01 & 6.0e-01 \\
%1426 & 1.0e-600 & 4.5e-301 & 0.616 & 0.536 & 2.6e-300 & 0.617 & 0.760 & 1.997 & 2.5e-300 & 1.1e-300 & 1.1e-01 & 6.0e-01 \\
%1427 & 1.6e-601 & 2.7e-301 & 0.616 & 0.608 & 9.0e-301 & 0.616 & 0.342 & 1.998 & 1.1e-300 & 6.2e-301 & 1.1e-01 & 6.0e-01 \\
%1428 & 4.7e-602 & 1.9e-301 & 0.616 & 0.702 & 5.8e-301 & 0.616 & 0.645 & 1.997 & 2.1e-301 & 4.0e-301 & 1.1e-01 & 6.0e-01 \\
%1429 & 3.3e-602 & 1.3e-301 & 0.616 & 0.706 & 5.8e-301 & 0.617 & 1.003 & 1.997 & 4.0e-301 & 2.8e-301 & 1.1e-01 & 6.0e-01 \\
%1430 & 5.3e-603 & 8.3e-302 & 0.616 & 0.617 & 1.0e-301 & 0.616 & 0.176 & 1.999 & 1.6e-301 & 1.9e-301 & 1.1e-01 & 6.0e-01 \\
%1431 & 6.6e-603 & 4.6e-302 & 0.616 & 0.549 & 1.7e-301 & 0.617 & 1.708 & 1.998 & 6.3e-302 & 1.1e-301 & 1.1e-01 & 6.0e-01 \\
%1432 & 3.0e-603 & 2.4e-302 & 0.616 & 0.533 & 1.4e-301 & 0.617 & 0.816 & 1.997 & 1.3e-301 & 6.0e-302 & 1.1e-01 & 6.0e-01 \\
%1433 & 5.3e-604 & 1.5e-302 & 0.616 & 0.598 & 5.4e-302 & 0.616 & 0.379 & 1.998 & 6.7e-302 & 3.4e-302 & 1.1e-01 & 6.0e-01 \\
%1434 & 1.2e-604 & 1.0e-302 & 0.616 & 0.696 & 2.7e-302 & 0.616 & 0.492 & 1.997 & 7.1e-303 & 2.1e-302 & 1.1e-01 & 6.0e-01 \\
%1435 & 9.4e-605 & 7.2e-303 & 0.616 & 0.711 & 3.2e-302 & 0.617 & 1.211 & 1.997 & 2.1e-302 & 1.5e-302 & 1.1e-01 & 6.0e-01 \\
%1436 & 1.7e-605 & 4.5e-303 & 0.616 & 0.626 & 6.3e-303 & 0.616 & 0.195 & 1.999 & 9.5e-303 & 1.0e-302 & 1.1e-01 & 6.0e-01 \\
%1437 & 1.8e-605 & 2.5e-303 & 0.616 & 0.553 & 8.7e-303 & 0.617 & 1.390 & 1.998 & 2.5e-303 & 6.1e-303 & 1.1e-01 & 6.0e-01 \\
%1438 & 9.0e-606 & 1.3e-303 & 0.616 & 0.532 & 7.7e-303 & 0.617 & 0.882 & 1.997 & 6.7e-303 & 3.3e-303 & 1.1e-01 & 6.0e-01 \\
%1439 & 1.7e-606 & 7.8e-304 & 0.616 & 0.589 & 3.2e-303 & 0.617 & 0.415 & 1.997 & 3.9e-303 & 1.8e-303 & 1.1e-01 & 6.0e-01 \\
%1440 & 2.9e-607 & 5.4e-304 & 0.616 & 0.688 & 1.2e-303 & 0.616 & 0.373 & 1.998 & 1.5e-304 & 1.1e-303 & 1.1e-01 & 6.0e-01 \\
%1441 & 2.7e-607 & 3.8e-304 & 0.616 & 0.715 & 1.8e-303 & 0.617 & 1.474 & 1.997 & 1.1e-303 & 8.0e-304 & 1.1e-01 & 6.0e-01 \\
%1442 & 5.6e-608 & 2.4e-304 & 0.616 & 0.636 & 4.0e-304 & 0.616 & 0.229 & 1.998 & 5.6e-304 & 5.4e-304 & 1.1e-01 & 6.0e-01 \\
%1443 & 4.7e-608 & 1.4e-304 & 0.616 & 0.558 & 4.3e-304 & 0.616 & 1.075 & 1.998 & 8.4e-305 & 3.3e-304 & 1.1e-01 & 6.0e-01 \\
%1444 & 2.7e-608 & 7.2e-305 & 0.616 & 0.531 & 4.1e-304 & 0.617 & 0.958 & 1.997 & 3.4e-304 & 1.8e-304 & 1.1e-01 & 6.0e-01 \\
%1445 & 5.7e-609 & 4.2e-305 & 0.616 & 0.580 & 1.9e-304 & 0.617 & 0.452 & 1.997 & 2.2e-304 & 9.9e-305 & 1.1e-01 & 6.0e-01 \\
%1446 & 7.1e-610 & 2.9e-305 & 0.616 & 0.680 & 5.3e-305 & 0.616 & 0.283 & 1.998 & 5.3e-306 & 6.1e-305 & 1.1e-01 & 6.0e-01 \\
%1447 & 7.7e-610 & 2.1e-305 & 0.616 & 0.717 & 9.5e-305 & 0.617 & 1.790 & 1.996 & 5.7e-305 & 4.2e-305 & 1.1e-01 & 6.0e-01 \\
%1448 & 1.9e-610 & 1.3e-305 & 0.616 & 0.645 & 2.6e-305 & 0.616 & 0.273 & 1.998 & 3.2e-305 & 2.9e-305 & 1.1e-01 & 6.0e-01 \\
%1449 & 1.2e-610 & 7.5e-306 & 0.616 & 0.564 & 2.1e-305 & 0.616 & 0.817 & 1.998 & 1.9e-306 & 1.8e-305 & 1.1e-01 & 6.0e-01 \\
%1450 & 7.8e-611 & 4.0e-306 & 0.616 & 0.531 & 2.2e-305 & 0.617 & 1.049 & 1.997 & 1.7e-305 & 9.9e-306 & 1.1e-01 & 6.0e-01 \\
%1451 & 1.8e-611 & 2.3e-306 & 0.616 & 0.572 & 1.1e-305 & 0.617 & 0.488 & 1.997 & 1.3e-305 & 5.4e-306 & 1.1e-01 & 6.0e-01 \\
%1452 & 1.8e-612 & 1.5e-306 & 0.616 & 0.671 & 2.4e-306 & 0.616 & 0.222 & 1.998 & 1.0e-306 & 3.3e-306 & 1.1e-01 & 6.0e-01 \\
%1453 & 2.2e-612 & 1.1e-306 & 0.616 & 0.719 & 5.0e-306 & 0.617 & 2.094 & 1.997 & 2.9e-306 & 2.3e-306 & 1.1e-01 & 6.0e-01 \\
%1454 & 6.2e-613 & 7.2e-307 & 0.616 & 0.655 & 1.6e-306 & 0.616 & 0.326 & 1.998 & 1.8e-306 & 1.6e-306 & 1.1e-01 & 6.0e-01 \\
%1455 & 3.1e-613 & 4.1e-307 & 0.616 & 0.570 & 1.0e-306 & 0.616 & 0.620 & 1.998 & 4.0e-308 & 9.7e-307 & 1.1e-01 & 6.0e-01 \\
%1456 & 2.3e-613 & 2.2e-307 & 0.616 & 0.531 & 1.2e-306 & 0.617 & 1.159 & 1.997 & 8.7e-307 & 5.4e-307 & 1.1e-01 & 6.0e-01 \\
%1457 & 5.8e-614 & 1.2e-307 & 0.616 & 0.564 & 6.2e-307 & 0.617 & 0.525 & 1.997 & 7.1e-307 & 2.9e-307 & 1.1e-01 & 6.0e-01 \\
%1458 & 5.0e-615 & 8.1e-308 & 0.616 & 0.662 & 1.2e-307 & 0.616 & 0.194 & 1.998 & 9.8e-308 & 1.8e-307 & 1.1e-01 & 6.0e-01 \\
%1459 & 6.0e-615 & 5.8e-308 & 0.616 & 0.719 & 2.6e-307 & 0.617 & 2.199 & 1.997 & 1.5e-307 & 1.2e-307 & 1.1e-01 & 6.0e-01 \\
%1460 & 2.0e-615 & 3.9e-308 & 0.616 & 0.664 & 1.0e-307 & 0.616 & 0.389 & 1.998 & 1.0e-307 & 8.4e-308 & 1.1e-01 & 6.0e-01 \\
%1461 & 7.9e-616 & 2.2e-308 & 0.616 & 0.576 & 4.8e-308 & 0.616 & 0.472 & 1.998 & 9.5e-309 & 5.3e-308 & 1.1e-01 & 6.0e-01 \\
%1462 & 6.5e-616 & 1.2e-308 & 0.616 & 0.532 & 6.2e-308 & 0.617 & 1.292 & 1.997 & 4.3e-308 & 2.9e-308 & 1.1e-01 & 6.0e-01 \\
%1463 & 1.8e-616 & 6.6e-309 & 0.616 & 0.557 & 3.5e-308 & 0.617 & 0.562 & 1.997 & 3.9e-308 & 1.6e-308 & 1.1e-01 & 6.0e-01 \\
%1464 & 1.6e-617 & 4.3e-309 & 0.616 & 0.652 & 6.9e-309 & 0.616 & 0.195 & 1.998 & 7.6e-309 & 9.4e-309 & 1.1e-01 & 6.0e-01 \\
%1465 & 1.6e-617 & 3.1e-309 & 0.616 & 0.719 & 1.4e-308 & 0.617 & 1.981 & 1.997 & 7.2e-309 & 6.4e-309 & 1.1e-01 & 6.0e-01 \\
%1466 & 6.3e-618 & 2.1e-309 & 0.616 & 0.673 & 6.3e-309 & 0.616 & 0.462 & 1.997 & 5.8e-309 & 4.5e-309 & 1.1e-01 & 6.0e-01 \\
%1467 & 2.0e-618 & 1.2e-309 & 0.616 & 0.582 & 2.3e-309 & 0.616 & 0.360 & 1.999 & 9.0e-310 & 2.8e-309 & 1.1e-01 & 6.0e-01 \\
%1468 & 1.9e-618 & 6.5e-310 & 0.616 & 0.534 & 3.3e-309 & 0.617 & 1.452 & 1.998 & 2.1e-309 & 1.6e-309 & 1.1e-01 & 6.0e-01 \\
%1469 & 5.7e-619 & 3.6e-310 & 0.616 & 0.551 & 2.0e-309 & 0.617 & 0.601 & 1.997 & 2.1e-309 & 8.7e-310 & 1.1e-01 & 6.0e-01 \\
%1470 & 5.5e-620 & 2.3e-310 & 0.616 & 0.643 & 4.3e-310 & 0.616 & 0.218 & 1.998 & 5.3e-310 & 5.1e-310 & 1.1e-01 & 6.0e-01 \\
%1471 & 4.5e-620 & 1.6e-310 & 0.616 & 0.717 & 6.9e-310 & 0.617 & 1.602 & 1.997 & 3.5e-310 & 3.4e-310 & 1.1e-01 & 6.0e-01 \\
%1472 & 2.0e-620 & 1.1e-310 & 0.616 & 0.682 & 3.8e-310 & 0.617 & 0.547 & 1.997 & 3.2e-310 & 2.4e-310 & 1.1e-01 & 6.0e-01 \\
%1473 & 4.8e-621 & 6.6e-311 & 0.616 & 0.589 & 1.0e-310 & 0.616 & 0.278 & 1.999 & 6.8e-311 & 1.5e-310 & 1.1e-01 & 6.0e-01 \\
%1474 & 5.2e-621 & 3.5e-311 & 0.616 & 0.536 & 1.7e-310 & 0.617 & 1.637 & 1.998 & 1.0e-310 & 8.8e-311 & 1.1e-01 & 6.0e-01 \\
%1475 & 1.8e-621 & 1.9e-311 & 0.616 & 0.545 & 1.1e-310 & 0.617 & 0.642 & 1.997 & 1.2e-310 & 4.7e-311 & 1.1e-01 & 6.0e-01 \\
%1476 & 2.0e-622 & 1.2e-311 & 0.616 & 0.632 & 2.7e-311 & 0.616 & 0.250 & 1.998 & 3.5e-311 & 2.7e-311 & 1.1e-01 & 6.0e-01 \\
%1477 & 1.2e-622 & 8.7e-312 & 0.616 & 0.714 & 3.4e-311 & 0.617 & 1.244 & 1.997 & 1.6e-311 & 1.8e-311 & 1.1e-01 & 6.0e-01 \\
%1478 & 6.0e-623 & 6.0e-312 & 0.616 & 0.690 & 2.2e-311 & 0.617 & 0.648 & 1.997 & 1.8e-311 & 1.3e-311 & 1.1e-01 & 6.0e-01 \\
%1479 & 1.2e-623 & 3.6e-312 & 0.616 & 0.597 & 4.9e-312 & 0.616 & 0.220 & 1.999 & 4.7e-312 & 8.3e-312 & 1.1e-01 & 6.0e-01 \\
%1480 & 1.5e-623 & 1.9e-312 & 0.616 & 0.539 & 8.9e-312 & 0.617 & 1.819 & 1.998 & 4.7e-312 & 4.8e-312 & 1.1e-01 & 6.0e-01 \\
%1481 & 5.4e-624 & 1.0e-312 & 0.616 & 0.541 & 6.1e-312 & 0.617 & 0.686 & 1.997 & 6.2e-312 & 2.6e-312 & 1.1e-01 & 6.0e-01 \\
%1482 & 6.9e-625 & 6.5e-313 & 0.616 & 0.622 & 1.7e-312 & 0.616 & 0.286 & 1.998 & 2.2e-312 & 1.5e-312 & 1.1e-01 & 6.0e-01 \\
%1483 & 3.2e-625 & 4.6e-313 & 0.616 & 0.710 & 1.7e-312 & 0.616 & 0.957 & 1.997 & 7.4e-313 & 9.6e-313 & 1.1e-01 & 6.0e-01 \\
%1484 & 1.8e-625 & 3.2e-313 & 0.616 & 0.697 & 1.3e-312 & 0.617 & 0.769 & 1.997 & 9.6e-313 & 6.8e-313 & 1.1e-01 & 6.0e-01 \\
%1485 & 3.0e-626 & 2.0e-313 & 0.616 & 0.605 & 2.4e-313 & 0.616 & 0.185 & 1.999 & 3.0e-313 & 4.5e-313 & 1.1e-01 & 6.0e-01 \\
%1486 & 4.1e-626 & 1.1e-313 & 0.616 & 0.543 & 4.5e-313 & 0.617 & 1.918 & 1.998 & 2.1e-313 & 2.6e-313 & 1.1e-01 & 6.0e-01 \\
%1487 & 1.6e-626 & 5.7e-314 & 0.616 & 0.537 & 3.3e-313 & 0.617 & 0.734 & 1.997 & 3.3e-313 & 1.4e-313 & 1.1e-01 & 6.0e-01 \\
%1488 & 2.4e-627 & 3.5e-314 & 0.616 & 0.613 & 1.1e-313 & 0.616 & 0.324 & 1.998 & 1.4e-313 & 7.9e-314 & 1.1e-01 & 6.0e-01 \\
%1489 & 8.2e-628 & 2.5e-314 & 0.616 & 0.705 & 7.9e-314 & 0.616 & 0.736 & 1.997 & 3.1e-314 & 5.1e-314 & 1.1e-01 & 6.0e-01 \\
%1490 & 5.3e-628 & 1.7e-314 & 0.616 & 0.704 & 7.3e-314 & 0.617 & 0.917 & 1.997 & 5.1e-314 & 3.6e-314 & 1.1e-01 & 6.0e-01 \\
%1491 & 8.5e-629 & 1.1e-314 & 0.616 & 0.613 & 1.3e-314 & 0.616 & 0.174 & 1.999 & 1.9e-314 & 2.4e-314 & 1.1e-01 & 6.0e-01 \\
%1492 & 1.1e-628 & 5.8e-315 & 0.616 & 0.547 & 2.3e-314 & 0.616 & 1.828 & 1.998 & 9.2e-315 & 1.4e-314 & 1.1e-01 & 6.0e-01 \\
%1493 & 4.9e-629 & 3.1e-315 & 0.616 & 0.535 & 1.8e-314 & 0.617 & 0.787 & 1.997 & 1.7e-314 & 7.7e-315 & 1.1e-01 & 6.0e-01 \\
%1494 & 8.1e-630 & 1.9e-315 & 0.616 & 0.603 & 6.6e-315 & 0.616 & 0.361 & 1.998 & 8.2e-315 & 4.3e-315 & 1.1e-01 & 6.0e-01 \\
%1495 & 2.1e-630 & 1.3e-315 & 0.616 & 0.699 & 3.7e-315 & 0.616 & 0.563 & 1.997 & 1.2e-315 & 2.7e-315 & 1.1e-01 & 6.0e-01 \\
%1496 & 1.6e-630 & 9.3e-316 & 0.616 & 0.709 & 4.1e-315 & 0.617 & 1.102 & 1.997 & 2.7e-315 & 1.9e-315 & 1.1e-01 & 6.0e-01 \\
%1497 & 2.6e-631 & 5.8e-316 & 0.616 & 0.622 & 7.5e-316 & 0.616 & 0.184 & 1.999 & 1.2e-315 & 1.3e-315 & 1.1e-01 & 6.0e-01 \\
%1498 & 3.0e-631 & 3.2e-316 & 0.616 & 0.551 & 1.2e-315 & 0.616 & 1.554 & 1.998 & 3.8e-316 & 7.7e-316 & 1.1e-01 & 6.0e-01 \\
%1499 & 1.5e-631 & 1.7e-316 & 0.616 & 0.533 & 9.9e-316 & 0.617 & 0.848 & 1.997 & 8.8e-316 & 4.2e-316 & 1.1e-01 & 6.0e-01 \\
1500 & 2.7e-632 & 1.0e-316 & 0.616 & 0.593 & 3.9e-316 & 0.616 & 0.397 & 1.998 & 4.8e-316 & 2.3e-316 & 1.1e-01 & 6.0e-01 \\
1501 & 5.2e-633 & 6.9e-317 & 0.616 & 0.692 & 1.7e-316 & 0.616 & 0.428 & 1.998 & 3.4e-317 & 1.5e-316 & 1.1e-01 & 6.0e-01 \\
1502 & 4.5e-633 & 5.0e-317 & 0.616 & 0.713 & 2.2e-316 & 0.617 & 1.337 & 1.997 & 1.4e-316 & 1.0e-316 & 1.1e-01 & 6.0e-01 \\
1503 & 8.6e-634 & 3.1e-317 & 0.616 & 0.631 & 4.7e-317 & 0.616 & 0.211 & 1.999 & 6.8e-317 & 7.0e-317 & 1.1e-01 & 6.0e-01 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots\\
%1504 & 8.0e-634 & 1.7e-317 & 0.616 & 0.556 & 5.8e-317 & 0.616 & 1.225 & 1.998 & 1.4e-317 & 4.2e-317 & 1.1e-01 & 6.0e-01 \\
%1505 & 4.3e-634 & 9.2e-318 & 0.616 & 0.531 & 5.3e-317 & 0.617 & 0.919 & 1.997 & 4.5e-317 & 2.3e-317 & 1.1e-01 & 6.0e-01 \\
%1506 & 8.9e-635 & 5.4e-318 & 0.616 & 0.584 & 2.3e-317 & 0.616 & 0.434 & 1.998 & 2.8e-317 & 1.3e-317 & 1.1e-01 & 6.0e-01 \\
%1507 & 1.3e-635 & 3.7e-318 & 0.616 & 0.684 & 7.5e-318 & 0.616 & 0.324 & 1.998 & 1.8e-319 & 7.8e-318 & 1.1e-01 & 6.0e-01 \\
%1508 & 1.3e-635 & 2.6e-318 & 0.616 & 0.716 & 1.2e-317 & 0.617 & 1.629 & 1.997 & 7.4e-318 & 5.5e-318 & 1.1e-01 & 6.0e-01 \\
%1509 & 2.9e-636 & 1.7e-318 & 0.616 & 0.640 & 3.0e-318 & 0.616 & 0.250 & 1.998 & 4.0e-318 & 3.7e-318 & 1.1e-01 & 6.0e-01 \\
%1510 & 2.1e-636 & 9.5e-319 & 0.616 & 0.561 & 2.8e-318 & 0.616 & 0.936 & 1.998 & 4.1e-319 & 2.3e-318 & 1.1e-01 & 6.0e-01 \\
%1511 & 1.3e-636 & 5.0e-319 & 0.616 & 0.531 & 2.9e-318 & 0.617 & 1.002 & 1.997 & 2.3e-318 & 1.3e-318 & 1.1e-01 & 6.0e-01 \\
%1512 & 2.9e-637 & 2.9e-319 & 0.616 & 0.576 & 1.3e-318 & 0.616 & 0.470 & 1.997 & 1.6e-318 & 6.9e-319 & 1.1e-01 & 6.0e-01 \\
%1513 & 3.1e-638 & 2.0e-319 & 0.616 & 0.676 & 3.3e-319 & 0.616 & 0.248 & 1.998 & 8.5e-320 & 4.2e-319 & 1.1e-01 & 6.0e-01 \\
%1514 & 3.6e-638 & 1.4e-319 & 0.616 & 0.718 & 6.5e-319 & 0.617 & 1.955 & 1.997 & 3.8e-319 & 2.9e-319 & 1.1e-01 & 6.0e-01 \\
%1515 & 9.6e-639 & 9.2e-320 & 0.616 & 0.650 & 1.9e-319 & 0.616 & 0.299 & 1.998 & 2.3e-319 & 2.0e-319 & 1.1e-01 & 6.0e-01 \\
%1516 & 5.5e-639 & 5.2e-320 & 0.616 & 0.567 & 1.4e-319 & 0.616 & 0.710 & 1.998 & 3.8e-321 & 1.2e-319 & 1.1e-01 & 6.0e-01 \\
%1517 & 3.7e-639 & 2.8e-320 & 0.616 & 0.531 & 1.5e-319 & 0.617 & 1.102 & 1.998 & 1.2e-319 & 6.9e-320 & 1.1e-01 & 6.0e-01 \\
%1518 & 9.2e-640 & 1.6e-320 & 0.616 & 0.568 & 7.7e-320 & 0.616 & 0.507 & 1.997 & 8.9e-320 & 3.7e-320 & 1.1e-01 & 6.0e-01 \\
%1519 & 8.2e-641 & 1.0e-320 & 0.616 & 0.667 & 1.6e-320 & 0.616 & 0.204 & 1.999 & 9.9e-321 & 2.2e-320 & 1.1e-01 & 6.0e-01 \\
%1520 & 1.0e-640 & 7.5e-321 & 0.616 & 0.719 & 3.4e-320 & 0.617 & 2.186 & 1.997 & 1.9e-320 & 1.5e-320 & 1.1e-01 & 6.0e-01 \\
%1521 & 3.1e-641 & 4.9e-321 & 0.616 & 0.659 & 1.2e-320 & 0.616 & 0.357 & 1.998 & 1.3e-320 & 1.1e-320 & 1.1e-01 & 6.0e-01 \\
%1522 & 1.4e-641 & 2.8e-321 & 0.616 & 0.573 & 6.6e-321 & 0.616 & 0.539 & 1.998 & 7.6e-322 & 6.7e-321 & 1.1e-01 & 6.0e-01 \\
%1523 & 1.1e-641 & 1.5e-321 & 0.616 & 0.532 & 8.1e-321 & 0.617 & 1.223 & 1.998 & 5.7e-321 & 3.7e-321 & 1.1e-01 & 6.0e-01 \\
%1524 & 2.9e-642 & 8.4e-322 & 0.616 & 0.561 & 4.4e-321 & 0.616 & 0.544 & 1.997 & 4.9e-321 & 2.0e-321 & 1.1e-01 & 6.0e-01 \\
%1525 & 2.4e-643 & 5.5e-322 & 0.616 & 0.657 & 8.4e-322 & 0.616 & 0.191 & 1.999 & 8.3e-322 & 1.2e-321 & 1.1e-01 & 6.0e-01 \\
%1526 & 2.8e-643 & 4.0e-322 & 0.616 & 0.719 & 1.8e-321 & 0.617 & 2.124 & 1.997 & 9.6e-322 & 8.2e-322 & 1.1e-01 & 6.0e-01 \\
%1527 & 1.0e-643 & 2.7e-322 & 0.616 & 0.669 & 7.6e-322 & 0.616 & 0.424 & 1.998 & 7.4e-322 & 5.7e-322 & 1.1e-01 & 6.0e-01 \\
%1528 & 3.5e-644 & 1.5e-322 & 0.616 & 0.579 & 3.1e-322 & 0.616 & 0.411 & 1.999 & 9.1e-323 & 3.6e-322 & 1.1e-01 & 6.0e-01 \\
%1529 & 3.1e-644 & 8.2e-323 & 0.616 & 0.533 & 4.3e-322 & 0.617 & 1.369 & 1.998 & 2.8e-322 & 2.0e-322 & 1.1e-01 & 6.0e-01 \\
%1530 & 9.1e-645 & 4.6e-323 & 0.616 & 0.554 & 2.5e-322 & 0.617 & 0.582 & 1.997 & 2.7e-322 & 1.1e-322 & 1.1e-01 & 6.0e-01 \\
%1531 & 8.2e-646 & 3.0e-323 & 0.616 & 0.647 & 5.1e-323 & 0.616 & 0.205 & 1.998 & 6.0e-323 & 6.5e-323 & 1.1e-01 & 6.0e-01 \\
%1532 & 7.6e-646 & 2.1e-323 & 0.616 & 0.718 & 9.1e-323 & 0.616 & 1.794 & 1.997 & 4.7e-323 & 4.4e-323 & 1.1e-01 & 6.0e-01 \\
%1533 & 3.1e-646 & 1.4e-323 & 0.616 & 0.678 & 4.6e-323 & 0.616 & 0.503 & 1.997 & 4.1e-323 & 3.1e-323 & 1.1e-01 & 6.0e-01 \\
%1534 & 8.6e-647 & 8.4e-324 & 0.616 & 0.586 & 1.4e-323 & 0.616 & 0.315 & 1.999 & 7.5e-324 & 2.0e-323 & 1.1e-01 & 6.0e-01 \\
%1535 & 8.7e-647 & 4.5e-324 & 0.616 & 0.535 & 2.2e-323 & 0.617 & 1.543 & 1.998 & 1.4e-323 & 1.1e-323 & 1.1e-01 & 6.0e-01 \\
%1536 & 2.8e-647 & 2.5e-324 & 0.616 & 0.548 & 1.4e-323 & 0.617 & 0.622 & 1.997 & 1.5e-323 & 6.0e-324 & 1.1e-01 & 6.0e-01 \\
%1537 & 2.9e-648 & 1.6e-324 & 0.616 & 0.637 & 3.2e-324 & 0.616 & 0.233 & 1.998 & 4.1e-324 & 3.5e-324 & 1.1e-01 & 6.0e-01 \\
%1538 & 2.0e-648 & 1.1e-324 & 0.616 & 0.716 & 4.6e-324 & 0.616 & 1.412 & 1.997 & 2.2e-324 & 2.3e-324 & 1.1e-01 & 6.0e-01 \\
%1539 & 9.6e-649 & 7.7e-325 & 0.616 & 0.686 & 2.7e-324 & 0.616 & 0.596 & 1.997 & 2.2e-324 & 1.6e-324 & 1.1e-01 & 6.0e-01 \\
%1540 & 2.1e-649 & 4.6e-325 & 0.616 & 0.593 & 6.7e-325 & 0.616 & 0.246 & 1.999 & 5.4e-325 & 1.1e-324 & 1.1e-01 & 6.0e-01 \\
%1541 & 2.5e-649 & 2.5e-325 & 0.616 & 0.538 & 1.2e-324 & 0.616 & 1.733 & 1.998 & 6.4e-325 & 6.1e-325 & 1.1e-01 & 6.0e-01 \\
%1542 & 8.7e-650 & 1.3e-325 & 0.616 & 0.543 & 7.7e-325 & 0.617 & 0.664 & 1.997 & 7.9e-325 & 3.3e-325 & 1.1e-01 & 6.0e-01 \\
%1543 & 1.0e-650 & 8.4e-326 & 0.616 & 0.627 & 2.1e-325 & 0.616 & 0.268 & 1.998 & 2.6e-325 & 1.9e-325 & 1.1e-01 & 6.0e-01 \\
%1544 & 5.4e-651 & 6.0e-326 & 0.616 & 0.712 & 2.2e-325 & 0.616 & 1.090 & 1.997 & 1.0e-325 & 1.2e-325 & 1.1e-01 & 6.0e-01 \\
%1545 & 2.9e-651 & 4.2e-326 & 0.616 & 0.694 & 1.6e-325 & 0.616 & 0.706 & 1.997 & 1.2e-325 & 8.7e-326 & 1.1e-01 & 6.0e-01 \\
%1546 & 5.2e-652 & 2.5e-326 & 0.616 & 0.601 & 3.2e-326 & 0.616 & 0.199 & 1.999 & 3.6e-326 & 5.7e-326 & 1.1e-01 & 6.0e-01 \\
%1547 & 6.8e-652 & 1.3e-326 & 0.616 & 0.541 & 6.0e-326 & 0.616 & 1.886 & 1.998 & 3.0e-326 & 3.3e-326 & 1.1e-01 & 6.0e-01 \\
%1548 & 2.6e-652 & 7.3e-327 & 0.616 & 0.539 & 4.2e-326 & 0.617 & 0.710 & 1.997 & 4.2e-326 & 1.8e-326 & 1.1e-01 & 6.0e-01 \\
%1549 & 3.6e-653 & 4.5e-327 & 0.616 & 0.617 & 1.3e-326 & 0.616 & 0.305 & 1.998 & 1.6e-326 & 1.0e-326 & 1.1e-01 & 6.0e-01 \\
%1550 & 1.4e-653 & 3.2e-327 & 0.616 & 0.708 & 1.1e-326 & 0.616 & 0.838 & 1.997 & 4.5e-327 & 6.6e-327 & 1.1e-01 & 6.0e-01 \\
%1551 & 8.7e-654 & 2.2e-327 & 0.616 & 0.701 & 9.1e-327 & 0.616 & 0.840 & 1.997 & 6.6e-327 & 4.7e-327 & 1.1e-01 & 6.0e-01 \\
%1552 & 1.4e-654 & 1.4e-327 & 0.616 & 0.609 & 1.6e-327 & 0.616 & 0.176 & 1.999 & 2.3e-327 & 3.1e-327 & 1.1e-01 & 6.0e-01 \\
%1553 & 1.9e-654 & 7.4e-328 & 0.616 & 0.545 & 3.0e-327 & 0.616 & 1.900 & 1.998 & 1.3e-327 & 1.8e-327 & 1.1e-01 & 6.0e-01 \\
%1554 & 7.9e-655 & 4.0e-328 & 0.616 & 0.536 & 2.3e-327 & 0.617 & 0.760 & 1.997 & 2.2e-327 & 9.8e-328 & 1.1e-01 & 6.0e-01 \\
%1555 & 1.2e-655 & 2.4e-328 & 0.616 & 0.608 & 7.9e-328 & 0.616 & 0.343 & 1.998 & 1.0e-327 & 5.5e-328 & 1.1e-01 & 6.0e-01 \\
%1556 & 3.7e-656 & 1.7e-328 & 0.616 & 0.702 & 5.1e-328 & 0.616 & 0.643 & 1.997 & 1.8e-328 & 3.5e-328 & 1.1e-01 & 6.0e-01 \\
%1557 & 2.5e-656 & 1.2e-328 & 0.616 & 0.706 & 5.1e-328 & 0.616 & 1.006 & 1.997 & 3.5e-328 & 2.5e-328 & 1.1e-01 & 6.0e-01 \\
%1558 & 4.1e-657 & 7.4e-329 & 0.616 & 0.617 & 9.1e-329 & 0.616 & 0.176 & 1.999 & 1.4e-328 & 1.7e-328 & 1.1e-01 & 6.0e-01 \\
%1559 & 5.1e-657 & 4.0e-329 & 0.616 & 0.549 & 1.5e-328 & 0.616 & 1.705 & 1.998 & 5.6e-329 & 9.8e-329 & 1.1e-01 & 6.0e-01 \\
%1560 & 2.4e-657 & 2.2e-329 & 0.616 & 0.533 & 1.3e-328 & 0.617 & 0.817 & 1.997 & 1.2e-328 & 5.3e-329 & 1.1e-01 & 6.0e-01 \\
%1561 & 4.1e-658 & 1.3e-329 & 0.616 & 0.598 & 4.8e-329 & 0.616 & 0.379 & 1.998 & 5.9e-329 & 3.0e-329 & 1.1e-01 & 6.0e-01 \\
%1562 & 9.2e-659 & 9.0e-330 & 0.616 & 0.696 & 2.3e-329 & 0.616 & 0.490 & 1.998 & 6.3e-330 & 1.9e-329 & 1.1e-01 & 6.0e-01 \\
%1563 & 7.4e-659 & 6.4e-330 & 0.616 & 0.711 & 2.8e-329 & 0.616 & 1.214 & 1.997 & 1.9e-329 & 1.3e-329 & 1.1e-01 & 6.0e-01 \\
%1564 & 1.3e-659 & 4.0e-330 & 0.616 & 0.626 & 5.6e-330 & 0.616 & 0.196 & 1.999 & 8.4e-330 & 8.9e-330 & 1.1e-01 & 6.0e-01 \\
%1565 & 1.4e-659 & 2.2e-330 & 0.616 & 0.553 & 7.7e-330 & 0.616 & 1.386 & 1.998 & 2.2e-330 & 5.3e-330 & 1.1e-01 & 6.0e-01 \\
%1566 & 7.0e-660 & 1.2e-330 & 0.616 & 0.532 & 6.8e-330 & 0.617 & 0.883 & 1.998 & 5.9e-330 & 2.9e-330 & 1.1e-01 & 6.0e-01 \\
%1567 & 1.4e-660 & 6.9e-331 & 0.616 & 0.589 & 2.8e-330 & 0.616 & 0.416 & 1.998 & 3.4e-330 & 1.6e-330 & 1.1e-01 & 6.0e-01 \\
%1568 & 2.3e-661 & 4.8e-331 & 0.616 & 0.688 & 1.1e-330 & 0.616 & 0.372 & 1.998 & 1.3e-331 & 1.0e-330 & 1.1e-01 & 6.0e-01 \\
%1569 & 2.1e-661 & 3.4e-331 & 0.616 & 0.715 & 1.6e-330 & 0.616 & 1.478 & 1.997 & 9.7e-331 & 7.0e-331 & 1.1e-01 & 6.0e-01 \\
%1570 & 4.4e-662 & 2.2e-331 & 0.616 & 0.636 & 3.6e-331 & 0.616 & 0.229 & 1.999 & 4.9e-331 & 4.8e-331 & 1.1e-01 & 6.0e-01 \\
%1571 & 3.6e-662 & 1.2e-331 & 0.616 & 0.558 & 3.8e-331 & 0.616 & 1.071 & 1.998 & 7.4e-332 & 2.9e-331 & 1.1e-01 & 6.0e-01 \\
%1572 & 2.1e-662 & 6.4e-332 & 0.616 & 0.531 & 3.7e-331 & 0.616 & 0.959 & 1.998 & 3.0e-331 & 1.6e-331 & 1.1e-01 & 6.0e-01 \\
%1573 & 4.5e-663 & 3.7e-332 & 0.616 & 0.580 & 1.7e-331 & 0.616 & 0.452 & 1.998 & 2.0e-331 & 8.7e-332 & 1.1e-01 & 6.0e-01 \\
%1574 & 5.6e-664 & 2.5e-332 & 0.616 & 0.680 & 4.7e-332 & 0.616 & 0.282 & 1.998 & 4.9e-333 & 5.4e-332 & 1.1e-01 & 6.0e-01 \\
%1575 & 6.0e-664 & 1.8e-332 & 0.616 & 0.717 & 8.4e-332 & 0.616 & 1.794 & 1.997 & 5.0e-332 & 3.7e-332 & 1.1e-01 & 6.0e-01 \\
%1576 & 1.5e-664 & 1.2e-332 & 0.616 & 0.645 & 2.3e-332 & 0.616 & 0.273 & 1.998 & 2.9e-332 & 2.6e-332 & 1.1e-01 & 6.0e-01 \\
%1577 & 9.5e-665 & 6.6e-333 & 0.616 & 0.564 & 1.9e-332 & 0.616 & 0.814 & 1.998 & 1.6e-333 & 1.6e-332 & 1.1e-01 & 6.0e-01 \\
%1578 & 6.1e-665 & 3.5e-333 & 0.616 & 0.531 & 2.0e-332 & 0.616 & 1.050 & 1.998 & 1.5e-332 & 8.7e-333 & 1.1e-01 & 6.0e-01 \\
%1579 & 1.4e-665 & 2.0e-333 & 0.616 & 0.572 & 9.6e-333 & 0.616 & 0.489 & 1.998 & 1.1e-332 & 4.7e-333 & 1.1e-01 & 6.0e-01 \\
%1580 & 1.4e-666 & 1.3e-333 & 0.616 & 0.671 & 2.1e-333 & 0.616 & 0.222 & 1.998 & 9.3e-334 & 2.9e-333 & 1.1e-01 & 6.0e-01 \\
%1581 & 1.7e-666 & 9.7e-334 & 0.616 & 0.719 & 4.5e-333 & 0.616 & 2.097 & 1.997 & 2.6e-333 & 2.0e-333 & 1.1e-01 & 6.0e-01 \\
%1582 & 4.9e-667 & 6.3e-334 & 0.616 & 0.655 & 1.5e-333 & 0.616 & 0.327 & 1.998 & 1.6e-333 & 1.4e-333 & 1.1e-01 & 6.0e-01 \\
%1583 & 2.4e-667 & 3.6e-334 & 0.616 & 0.570 & 9.0e-334 & 0.616 & 0.618 & 1.998 & 3.7e-335 & 8.6e-334 & 1.1e-01 & 6.0e-01 \\
%1584 & 1.8e-667 & 1.9e-334 & 0.616 & 0.531 & 1.0e-333 & 0.616 & 1.160 & 1.998 & 7.7e-334 & 4.8e-334 & 1.1e-01 & 6.0e-01 \\
%1585 & 4.6e-668 & 1.1e-334 & 0.616 & 0.564 & 5.5e-334 & 0.616 & 0.525 & 1.998 & 6.2e-334 & 2.6e-334 & 1.1e-01 & 6.0e-01 \\
%1586 & 3.9e-669 & 7.1e-335 & 0.616 & 0.662 & 1.1e-334 & 0.616 & 0.193 & 1.999 & 8.7e-335 & 1.5e-334 & 1.1e-01 & 6.0e-01 \\
%1587 & 4.7e-669 & 5.1e-335 & 0.616 & 0.719 & 2.3e-334 & 0.616 & 2.198 & 1.997 & 1.3e-334 & 1.1e-334 & 1.1e-01 & 6.0e-01 \\
%1588 & 1.6e-669 & 3.4e-335 & 0.616 & 0.664 & 9.1e-335 & 0.616 & 0.390 & 1.998 & 9.2e-335 & 7.4e-335 & 1.1e-01 & 6.0e-01 \\
%1589 & 6.2e-670 & 2.0e-335 & 0.616 & 0.576 & 4.3e-335 & 0.616 & 0.470 & 1.999 & 8.5e-336 & 4.6e-335 & 1.1e-01 & 6.0e-01 \\
%1590 & 5.1e-670 & 1.0e-335 & 0.616 & 0.532 & 5.5e-335 & 0.616 & 1.293 & 1.998 & 3.8e-335 & 2.6e-335 & 1.1e-01 & 6.0e-01 \\
%1591 & 1.4e-670 & 5.8e-336 & 0.616 & 0.557 & 3.1e-335 & 0.616 & 0.563 & 1.998 & 3.4e-335 & 1.4e-335 & 1.1e-01 & 6.0e-01 \\
%1592 & 1.2e-671 & 3.8e-336 & 0.616 & 0.652 & 6.1e-336 & 0.616 & 0.195 & 1.999 & 6.7e-336 & 8.3e-336 & 1.1e-01 & 6.0e-01 \\
%1593 & 1.3e-671 & 2.7e-336 & 0.616 & 0.719 & 1.2e-335 & 0.616 & 1.976 & 1.997 & 6.4e-336 & 5.6e-336 & 1.1e-01 & 6.0e-01 \\
%1594 & 5.0e-672 & 1.8e-336 & 0.616 & 0.673 & 5.5e-336 & 0.616 & 0.463 & 1.998 & 5.2e-336 & 3.9e-336 & 1.1e-01 & 6.0e-01 \\
%1595 & 1.5e-672 & 1.1e-336 & 0.616 & 0.582 & 2.0e-336 & 0.616 & 0.359 & 1.999 & 8.0e-337 & 2.5e-336 & 1.1e-01 & 6.0e-01 \\
%1596 & 1.4e-672 & 5.7e-337 & 0.616 & 0.534 & 2.9e-336 & 0.616 & 1.454 & 1.998 & 1.8e-336 & 1.4e-336 & 1.1e-01 & 6.0e-01 \\
%1597 & 4.5e-673 & 3.2e-337 & 0.616 & 0.551 & 1.7e-336 & 0.616 & 0.602 & 1.998 & 1.9e-336 & 7.7e-337 & 1.1e-01 & 6.0e-01 \\
%1598 & 4.3e-674 & 2.0e-337 & 0.616 & 0.642 & 3.8e-337 & 0.616 & 0.218 & 1.998 & 4.7e-337 & 4.5e-337 & 1.1e-01 & 6.0e-01 \\
%1599 & 3.5e-674 & 1.5e-337 & 0.616 & 0.717 & 6.1e-337 & 0.616 & 1.597 & 1.997 & 3.1e-337 & 3.0e-337 & 1.1e-01 & 6.0e-01 \\
%1600 & 1.5e-674 & 9.9e-338 & 0.616 & 0.682 & 3.3e-337 & 0.616 & 0.548 & 1.997 & 2.9e-337 & 2.1e-337 & 1.1e-01 & 6.0e-01 \\
%1601 & 3.8e-675 & 5.8e-338 & 0.616 & 0.589 & 9.2e-338 & 0.616 & 0.277 & 1.999 & 6.1e-338 & 1.4e-337 & 1.1e-01 & 6.0e-01 \\
%1602 & 4.1e-675 & 3.1e-338 & 0.616 & 0.536 & 1.5e-337 & 0.616 & 1.639 & 1.998 & 8.8e-338 & 7.7e-338 & 1.1e-01 & 6.0e-01 \\
%1603 & 1.4e-675 & 1.7e-338 & 0.616 & 0.545 & 9.7e-338 & 0.616 & 0.643 & 1.998 & 1.0e-337 & 4.2e-338 & 1.1e-01 & 6.0e-01 \\
%1604 & 1.5e-676 & 1.1e-338 & 0.616 & 0.632 & 2.4e-338 & 0.616 & 0.251 & 1.998 & 3.1e-338 & 2.4e-338 & 1.1e-01 & 6.0e-01 \\
%1605 & 9.3e-677 & 7.7e-339 & 0.616 & 0.714 & 3.0e-338 & 0.616 & 1.240 & 1.997 & 1.4e-338 & 1.6e-338 & 1.1e-01 & 6.0e-01 \\
%1606 & 4.7e-677 & 5.3e-339 & 0.616 & 0.690 & 2.0e-338 & 0.616 & 0.649 & 1.997 & 1.6e-338 & 1.1e-338 & 1.1e-01 & 6.0e-01 \\
%1607 & 9.2e-678 & 3.2e-339 & 0.616 & 0.597 & 4.3e-339 & 0.616 & 0.219 & 1.999 & 4.2e-339 & 7.3e-339 & 1.1e-01 & 6.0e-01 \\
%1608 & 1.1e-677 & 1.7e-339 & 0.616 & 0.539 & 7.8e-339 & 0.616 & 1.821 & 1.998 & 4.1e-339 & 4.2e-339 & 1.1e-01 & 6.0e-01 \\
%1609 & 4.2e-678 & 9.3e-340 & 0.616 & 0.541 & 5.4e-339 & 0.616 & 0.687 & 1.998 & 5.4e-339 & 2.3e-339 & 1.1e-01 & 6.0e-01 \\
%1610 & 5.4e-679 & 5.8e-340 & 0.616 & 0.622 & 1.5e-339 & 0.616 & 0.287 & 1.998 & 2.0e-339 & 1.3e-339 & 1.1e-01 & 6.0e-01 \\
%1611 & 2.5e-679 & 4.1e-340 & 0.616 & 0.710 & 1.5e-339 & 0.616 & 0.954 & 1.997 & 6.5e-340 & 8.5e-340 & 1.1e-01 & 6.0e-01 \\
%1612 & 1.4e-679 & 2.9e-340 & 0.616 & 0.697 & 1.1e-339 & 0.616 & 0.771 & 1.997 & 8.4e-340 & 6.0e-340 & 1.1e-01 & 6.0e-01 \\
%1613 & 2.4e-680 & 1.7e-340 & 0.616 & 0.605 & 2.1e-340 & 0.616 & 0.185 & 1.999 & 2.7e-340 & 4.0e-340 & 1.1e-01 & 6.0e-01 \\
%1614 & 3.2e-680 & 9.4e-341 & 0.616 & 0.543 & 4.0e-340 & 0.616 & 1.918 & 1.998 & 1.9e-340 & 2.3e-340 & 1.1e-01 & 6.0e-01 \\
%1615 & 1.3e-680 & 5.0e-341 & 0.616 & 0.537 & 2.9e-340 & 0.616 & 0.735 & 1.998 & 2.9e-340 & 1.2e-340 & 1.1e-01 & 6.0e-01 \\
%1616 & 1.9e-681 & 3.1e-341 & 0.616 & 0.612 & 9.6e-341 & 0.616 & 0.324 & 1.998 & 1.2e-340 & 7.0e-341 & 1.1e-01 & 6.0e-01 \\
%1617 & 6.4e-682 & 2.2e-341 & 0.616 & 0.705 & 7.0e-341 & 0.616 & 0.733 & 1.997 & 2.7e-341 & 4.5e-341 & 1.1e-01 & 6.0e-01 \\
%1618 & 4.2e-682 & 1.5e-341 & 0.616 & 0.704 & 6.4e-341 & 0.616 & 0.919 & 1.997 & 4.5e-341 & 3.2e-341 & 1.1e-01 & 6.0e-01 \\
%1619 & 6.6e-683 & 9.4e-342 & 0.616 & 0.613 & 1.1e-341 & 0.616 & 0.174 & 1.999 & 1.7e-341 & 2.1e-341 & 1.1e-01 & 6.0e-01 \\
%1620 & 8.7e-683 & 5.1e-342 & 0.616 & 0.547 & 2.0e-341 & 0.616 & 1.825 & 1.998 & 8.1e-342 & 1.3e-341 & 1.1e-01 & 6.0e-01 \\
%1621 & 3.8e-683 & 2.7e-342 & 0.616 & 0.534 & 1.6e-341 & 0.616 & 0.788 & 1.998 & 1.5e-341 & 6.8e-342 & 1.1e-01 & 6.0e-01 \\
%1622 & 6.3e-684 & 1.7e-342 & 0.616 & 0.603 & 5.8e-342 & 0.616 & 0.361 & 1.998 & 7.2e-342 & 3.8e-342 & 1.1e-01 & 6.0e-01 \\
%1623 & 1.6e-684 & 1.2e-342 & 0.616 & 0.699 & 3.3e-342 & 0.616 & 0.561 & 1.998 & 1.0e-342 & 2.4e-342 & 1.1e-01 & 6.0e-01 \\
%1624 & 1.2e-684 & 8.2e-343 & 0.616 & 0.709 & 3.6e-342 & 0.616 & 1.105 & 1.997 & 2.4e-342 & 1.7e-342 & 1.1e-01 & 6.0e-01 \\
%1625 & 2.1e-685 & 5.1e-343 & 0.616 & 0.622 & 6.6e-343 & 0.616 & 0.184 & 1.999 & 1.0e-342 & 1.1e-342 & 1.1e-01 & 6.0e-01 \\
%1626 & 2.3e-685 & 2.8e-343 & 0.616 & 0.551 & 1.0e-342 & 0.616 & 1.549 & 1.998 & 3.3e-343 & 6.8e-343 & 1.1e-01 & 6.0e-01 \\
%1627 & 1.1e-685 & 1.5e-343 & 0.616 & 0.533 & 8.7e-343 & 0.616 & 0.849 & 1.998 & 7.8e-343 & 3.7e-343 & 1.1e-01 & 6.0e-01 \\
%1628 & 2.1e-686 & 8.9e-344 & 0.616 & 0.593 & 3.5e-343 & 0.616 & 0.398 & 1.998 & 4.2e-343 & 2.1e-343 & 1.1e-01 & 6.0e-01 \\
%1629 & 4.0e-687 & 6.1e-344 & 0.616 & 0.692 & 1.5e-343 & 0.616 & 0.426 & 1.998 & 3.0e-344 & 1.3e-343 & 1.1e-01 & 6.0e-01 \\
%1630 & 3.5e-687 & 4.4e-344 & 0.616 & 0.713 & 2.0e-343 & 0.616 & 1.340 & 1.997 & 1.3e-343 & 9.1e-344 & 1.1e-01 & 6.0e-01 \\
%1631 & 6.8e-688 & 2.8e-344 & 0.616 & 0.631 & 4.2e-344 & 0.616 & 0.211 & 1.999 & 6.1e-344 & 6.2e-344 & 1.1e-01 & 6.0e-01 \\
%1632 & 6.3e-688 & 1.5e-344 & 0.616 & 0.556 & 5.1e-344 & 0.616 & 1.220 & 1.998 & 1.2e-344 & 3.7e-344 & 1.1e-01 & 6.0e-01 \\
%1633 & 3.4e-688 & 8.2e-345 & 0.616 & 0.531 & 4.7e-344 & 0.616 & 0.920 & 1.998 & 4.0e-344 & 2.0e-344 & 1.1e-01 & 6.0e-01 \\
%1634 & 6.9e-689 & 4.8e-345 & 0.616 & 0.584 & 2.0e-344 & 0.616 & 0.434 & 1.998 & 2.5e-344 & 1.1e-344 & 1.1e-01 & 6.0e-01 \\
%1635 & 9.9e-690 & 3.3e-345 & 0.616 & 0.684 & 6.6e-345 & 0.616 & 0.323 & 1.998 & 1.4e-346 & 6.9e-345 & 1.1e-01 & 6.0e-01 \\
%1636 & 1.0e-689 & 2.3e-345 & 0.616 & 0.716 & 1.1e-344 & 0.616 & 1.633 & 1.997 & 6.6e-345 & 4.8e-345 & 1.1e-01 & 6.0e-01 \\
%1637 & 2.3e-690 & 1.5e-345 & 0.616 & 0.641 & 2.7e-345 & 0.616 & 0.250 & 1.999 & 3.5e-345 & 3.3e-345 & 1.1e-01 & 6.0e-01 \\
%1638 & 1.6e-690 & 8.4e-346 & 0.616 & 0.561 & 2.5e-345 & 0.616 & 0.933 & 1.998 & 3.6e-346 & 2.0e-345 & 1.1e-01 & 6.0e-01 \\
%1639 & 9.9e-691 & 4.5e-346 & 0.616 & 0.531 & 2.5e-345 & 0.616 & 1.003 & 1.998 & 2.0e-345 & 1.1e-345 & 1.1e-01 & 6.0e-01 \\
%1640 & 2.2e-691 & 2.6e-346 & 0.616 & 0.576 & 1.2e-345 & 0.616 & 0.471 & 1.998 & 1.4e-345 & 6.1e-346 & 1.1e-01 & 6.0e-01 \\
%1641 & 2.4e-692 & 1.7e-346 & 0.616 & 0.676 & 2.9e-346 & 0.616 & 0.248 & 1.998 & 7.7e-347 & 3.7e-346 & 1.1e-01 & 6.0e-01 \\
%1642 & 2.8e-692 & 1.2e-346 & 0.616 & 0.718 & 5.8e-346 & 0.616 & 1.959 & 1.997 & 3.4e-346 & 2.6e-346 & 1.1e-01 & 6.0e-01 \\
%1643 & 7.5e-693 & 8.1e-347 & 0.616 & 0.650 & 1.7e-346 & 0.616 & 0.299 & 1.998 & 2.0e-346 & 1.8e-346 & 1.1e-01 & 6.0e-01 \\
%1644 & 4.3e-693 & 4.6e-347 & 0.616 & 0.567 & 1.2e-346 & 0.616 & 0.708 & 1.998 & 3.1e-348 & 1.1e-346 & 1.1e-01 & 6.0e-01 \\
%1645 & 2.9e-693 & 2.4e-347 & 0.616 & 0.531 & 1.3e-346 & 0.616 & 1.103 & 1.998 & 1.0e-346 & 6.1e-347 & 1.1e-01 & 6.0e-01 \\
%1646 & 7.2e-694 & 1.4e-347 & 0.616 & 0.568 & 6.8e-347 & 0.616 & 0.507 & 1.998 & 7.9e-347 & 3.3e-347 & 1.1e-01 & 6.0e-01 \\
%1647 & 6.4e-695 & 9.2e-348 & 0.616 & 0.667 & 1.4e-347 & 0.616 & 0.203 & 1.999 & 8.8e-348 & 2.0e-347 & 1.1e-01 & 6.0e-01 \\
%1648 & 7.8e-695 & 6.6e-348 & 0.616 & 0.719 & 3.0e-347 & 0.616 & 2.187 & 1.997 & 1.7e-347 & 1.4e-347 & 1.1e-01 & 6.0e-01 \\
%1649 & 2.4e-695 & 4.4e-348 & 0.616 & 0.660 & 1.1e-347 & 0.616 & 0.357 & 1.998 & 1.2e-347 & 9.5e-348 & 1.1e-01 & 6.0e-01 \\
%1650 & 1.1e-695 & 2.5e-348 & 0.616 & 0.573 & 5.8e-348 & 0.616 & 0.537 & 1.999 & 6.8e-349 & 5.9e-348 & 1.1e-01 & 6.0e-01 \\
%1651 & 8.4e-696 & 1.3e-348 & 0.616 & 0.532 & 7.1e-348 & 0.616 & 1.224 & 1.998 & 5.1e-348 & 3.3e-348 & 1.1e-01 & 6.0e-01 \\
%1652 & 2.3e-696 & 7.5e-349 & 0.616 & 0.560 & 3.9e-348 & 0.616 & 0.544 & 1.998 & 4.4e-348 & 1.8e-348 & 1.1e-01 & 6.0e-01 \\
%1653 & 1.9e-697 & 4.9e-349 & 0.616 & 0.657 & 7.4e-349 & 0.616 & 0.191 & 1.999 & 7.3e-349 & 1.1e-348 & 1.1e-01 & 6.0e-01 \\
%1654 & 2.2e-697 & 3.5e-349 & 0.616 & 0.719 & 1.6e-348 & 0.616 & 2.120 & 1.997 & 8.5e-349 & 7.3e-349 & 1.1e-01 & 6.0e-01 \\
%1655 & 7.8e-698 & 2.4e-349 & 0.616 & 0.669 & 6.7e-349 & 0.616 & 0.425 & 1.998 & 6.5e-349 & 5.1e-349 & 1.1e-01 & 6.0e-01 \\
%1656 & 2.7e-698 & 1.4e-349 & 0.616 & 0.579 & 2.7e-349 & 0.616 & 0.410 & 1.999 & 8.1e-350 & 3.2e-349 & 1.1e-01 & 6.0e-01 \\
%1657 & 2.4e-698 & 7.3e-350 & 0.616 & 0.533 & 3.8e-349 & 0.616 & 1.371 & 1.998 & 2.5e-349 & 1.8e-349 & 1.1e-01 & 6.0e-01 \\
%1658 & 7.1e-699 & 4.0e-350 & 0.616 & 0.554 & 2.2e-349 & 0.616 & 0.582 & 1.998 & 2.4e-349 & 9.8e-350 & 1.1e-01 & 6.0e-01 \\
%1659 & 6.4e-700 & 2.6e-350 & 0.616 & 0.647 & 4.5e-350 & 0.616 & 0.205 & 1.999 & 5.4e-350 & 5.7e-350 & 1.1e-01 & 6.0e-01 \\
%1660 & 5.9e-700 & 1.9e-350 & 0.616 & 0.718 & 8.0e-350 & 0.616 & 1.789 & 1.997 & 4.2e-350 & 3.9e-350 & 1.1e-01 & 6.0e-01 \\
%1661 & 2.4e-700 & 1.3e-350 & 0.616 & 0.678 & 4.1e-350 & 0.616 & 0.504 & 1.998 & 3.6e-350 & 2.7e-350 & 1.1e-01 & 6.0e-01 \\
%1662 & 6.7e-701 & 7.4e-351 & 0.616 & 0.586 & 1.3e-350 & 0.616 & 0.314 & 1.999 & 6.7e-351 & 1.7e-350 & 1.1e-01 & 6.0e-01 \\
%1663 & 6.8e-701 & 4.0e-351 & 0.616 & 0.535 & 2.0e-350 & 0.616 & 1.546 & 1.998 & 1.2e-350 & 9.9e-351 & 1.1e-01 & 6.0e-01 \\
%1664 & 2.2e-701 & 2.2e-351 & 0.616 & 0.548 & 1.2e-350 & 0.616 & 0.622 & 1.998 & 1.3e-350 & 5.3e-351 & 1.1e-01 & 6.0e-01 \\
%1665 & 2.3e-702 & 1.4e-351 & 0.616 & 0.637 & 2.9e-351 & 0.616 & 0.234 & 1.998 & 3.6e-351 & 3.1e-351 & 1.1e-01 & 6.0e-01 \\
%1666 & 1.6e-702 & 1.0e-351 & 0.616 & 0.716 & 4.0e-351 & 0.616 & 1.408 & 1.997 & 2.0e-351 & 2.1e-351 & 1.1e-01 & 6.0e-01 \\
%1667 & 7.5e-703 & 6.8e-352 & 0.616 & 0.686 & 2.4e-351 & 0.616 & 0.597 & 1.997 & 2.0e-351 & 1.4e-351 & 1.1e-01 & 6.0e-01 \\
%1668 & 1.6e-703 & 4.1e-352 & 0.616 & 0.593 & 5.9e-352 & 0.616 & 0.245 & 1.999 & 4.8e-352 & 9.4e-352 & 1.1e-01 & 6.0e-01 \\
%1669 & 1.9e-703 & 2.2e-352 & 0.616 & 0.538 & 1.0e-351 & 0.616 & 1.735 & 1.998 & 5.7e-352 & 5.4e-352 & 1.1e-01 & 6.0e-01 \\
%1670 & 6.8e-704 & 1.2e-352 & 0.616 & 0.543 & 6.8e-352 & 0.616 & 0.665 & 1.998 & 7.0e-352 & 2.9e-352 & 1.1e-01 & 6.0e-01 \\
%1671 & 8.1e-705 & 7.4e-353 & 0.616 & 0.627 & 1.8e-352 & 0.616 & 0.269 & 1.998 & 2.3e-352 & 1.7e-352 & 1.1e-01 & 6.0e-01 \\
%1672 & 4.2e-705 & 5.3e-353 & 0.616 & 0.712 & 2.0e-352 & 0.616 & 1.086 & 1.997 & 9.1e-353 & 1.1e-352 & 1.1e-01 & 6.0e-01 \\
%1673 & 2.3e-705 & 3.7e-353 & 0.616 & 0.694 & 1.4e-352 & 0.616 & 0.708 & 1.997 & 1.1e-352 & 7.7e-353 & 1.1e-01 & 6.0e-01 \\
%1674 & 4.1e-706 & 2.2e-353 & 0.616 & 0.601 & 2.8e-353 & 0.616 & 0.199 & 1.999 & 3.2e-353 & 5.1e-353 & 1.1e-01 & 6.0e-01 \\
%1675 & 5.3e-706 & 1.2e-353 & 0.616 & 0.541 & 5.3e-353 & 0.616 & 1.888 & 1.998 & 2.6e-353 & 2.9e-353 & 1.1e-01 & 6.0e-01 \\
%1676 & 2.1e-706 & 6.4e-354 & 0.616 & 0.539 & 3.7e-353 & 0.616 & 0.710 & 1.998 & 3.7e-353 & 1.6e-353 & 1.1e-01 & 6.0e-01 \\
%1677 & 2.8e-707 & 4.0e-354 & 0.616 & 0.617 & 1.1e-353 & 0.616 & 0.306 & 1.998 & 1.5e-353 & 9.0e-354 & 1.1e-01 & 6.0e-01 \\
%1678 & 1.1e-707 & 2.8e-354 & 0.616 & 0.708 & 9.6e-354 & 0.616 & 0.835 & 1.997 & 4.0e-354 & 5.8e-354 & 1.1e-01 & 6.0e-01 \\
%1679 & 6.8e-708 & 2.0e-354 & 0.616 & 0.701 & 8.1e-354 & 0.616 & 0.842 & 1.997 & 5.8e-354 & 4.1e-354 & 1.1e-01 & 6.0e-01 \\
%1680 & 1.1e-708 & 1.2e-354 & 0.616 & 0.609 & 1.4e-354 & 0.616 & 0.176 & 1.999 & 2.0e-354 & 2.7e-354 & 1.1e-01 & 6.0e-01 \\
%1681 & 1.5e-708 & 6.5e-355 & 0.616 & 0.545 & 2.7e-354 & 0.616 & 1.899 & 1.998 & 1.2e-354 & 1.6e-354 & 1.1e-01 & 6.0e-01 \\
%1682 & 6.2e-709 & 3.5e-355 & 0.616 & 0.536 & 2.0e-354 & 0.616 & 0.761 & 1.998 & 2.0e-354 & 8.6e-355 & 1.1e-01 & 6.0e-01 \\
%1683 & 9.6e-710 & 2.1e-355 & 0.616 & 0.607 & 7.0e-355 & 0.616 & 0.343 & 1.998 & 8.8e-355 & 4.8e-355 & 1.1e-01 & 6.0e-01 \\
%1684 & 2.8e-710 & 1.5e-355 & 0.616 & 0.702 & 4.5e-355 & 0.616 & 0.641 & 1.998 & 1.6e-355 & 3.1e-355 & 1.1e-01 & 6.0e-01 \\
%1685 & 2.0e-710 & 1.1e-355 & 0.616 & 0.706 & 4.5e-355 & 0.616 & 1.008 & 1.997 & 3.1e-355 & 2.2e-355 & 1.1e-01 & 6.0e-01 \\
%1686 & 3.2e-711 & 6.5e-356 & 0.616 & 0.618 & 8.0e-356 & 0.616 & 0.176 & 1.999 & 1.2e-355 & 1.5e-355 & 1.1e-01 & 6.0e-01 \\
%1687 & 4.0e-711 & 3.6e-356 & 0.616 & 0.549 & 1.4e-355 & 0.616 & 1.701 & 1.998 & 4.9e-356 & 8.7e-356 & 1.1e-01 & 6.0e-01 \\
%1688 & 1.9e-711 & 1.9e-356 & 0.616 & 0.533 & 1.1e-355 & 0.616 & 0.818 & 1.998 & 1.0e-355 & 4.7e-356 & 1.1e-01 & 6.0e-01 \\
%1689 & 3.2e-712 & 1.1e-356 & 0.616 & 0.598 & 4.2e-356 & 0.616 & 0.380 & 1.998 & 5.2e-356 & 2.6e-356 & 1.1e-01 & 6.0e-01 \\
%1690 & 7.2e-713 & 7.9e-357 & 0.616 & 0.695 & 2.1e-356 & 0.616 & 0.489 & 1.998 & 5.5e-357 & 1.7e-356 & 1.1e-01 & 6.0e-01 \\
%1691 & 5.8e-713 & 5.6e-357 & 0.616 & 0.711 & 2.5e-356 & 0.616 & 1.217 & 1.997 & 1.6e-356 & 1.2e-356 & 1.1e-01 & 6.0e-01 \\
%1692 & 1.0e-713 & 3.5e-357 & 0.616 & 0.627 & 4.9e-357 & 0.616 & 0.196 & 1.999 & 7.4e-357 & 7.9e-357 & 1.1e-01 & 6.0e-01 \\
%1693 & 1.1e-713 & 2.0e-357 & 0.616 & 0.553 & 6.8e-357 & 0.616 & 1.381 & 1.998 & 1.9e-357 & 4.7e-357 & 1.1e-01 & 6.0e-01 \\
%1694 & 5.5e-714 & 1.0e-357 & 0.616 & 0.532 & 6.0e-357 & 0.616 & 0.884 & 1.998 & 5.3e-357 & 2.6e-357 & 1.1e-01 & 6.0e-01 \\
%1695 & 1.1e-714 & 6.1e-358 & 0.616 & 0.589 & 2.5e-357 & 0.616 & 0.416 & 1.998 & 3.0e-357 & 1.4e-357 & 1.1e-01 & 6.0e-01 \\
%1696 & 1.8e-715 & 4.2e-358 & 0.616 & 0.688 & 9.3e-358 & 0.616 & 0.370 & 1.998 & 1.1e-358 & 8.9e-358 & 1.1e-01 & 6.0e-01 \\
%1697 & 1.7e-715 & 3.0e-358 & 0.616 & 0.715 & 1.4e-357 & 0.616 & 1.482 & 1.997 & 8.6e-358 & 6.2e-358 & 1.1e-01 & 6.0e-01 \\
%1698 & 3.5e-716 & 1.9e-358 & 0.616 & 0.636 & 3.2e-358 & 0.616 & 0.230 & 1.999 & 4.4e-358 & 4.2e-358 & 1.1e-01 & 6.0e-01 \\
%1699 & 2.8e-716 & 1.1e-358 & 0.616 & 0.558 & 3.4e-358 & 0.616 & 1.067 & 1.998 & 6.5e-359 & 2.6e-358 & 1.1e-01 & 6.0e-01 \\
%1700 & 1.6e-716 & 5.7e-359 & 0.616 & 0.531 & 3.2e-358 & 0.616 & 0.960 & 1.998 & 2.7e-358 & 1.4e-358 & 1.1e-01 & 6.0e-01 \\
%1701 & 3.5e-717 & 3.3e-359 & 0.616 & 0.580 & 1.5e-358 & 0.616 & 0.453 & 1.998 & 1.7e-358 & 7.7e-359 & 1.1e-01 & 6.0e-01 \\
%1702 & 4.3e-718 & 2.2e-359 & 0.616 & 0.680 & 4.1e-359 & 0.616 & 0.281 & 1.998 & 4.4e-360 & 4.8e-359 & 1.1e-01 & 6.0e-01 \\
%1703 & 4.7e-718 & 1.6e-359 & 0.616 & 0.717 & 7.4e-359 & 0.616 & 1.799 & 1.997 & 4.4e-359 & 3.3e-359 & 1.1e-01 & 6.0e-01 \\
%1704 & 1.2e-718 & 1.0e-359 & 0.616 & 0.645 & 2.0e-359 & 0.616 & 0.274 & 1.998 & 2.5e-359 & 2.3e-359 & 1.1e-01 & 6.0e-01 \\
%1705 & 7.4e-719 & 5.8e-360 & 0.616 & 0.564 & 1.6e-359 & 0.616 & 0.811 & 1.998 & 1.4e-360 & 1.4e-359 & 1.1e-01 & 6.0e-01 \\
%1706 & 4.7e-719 & 3.1e-360 & 0.616 & 0.531 & 1.7e-359 & 0.616 & 1.052 & 1.998 & 1.4e-359 & 7.7e-360 & 1.1e-01 & 6.0e-01 \\
%1707 & 1.1e-719 & 1.8e-360 & 0.616 & 0.572 & 8.5e-360 & 0.616 & 0.489 & 1.998 & 9.9e-360 & 4.2e-360 & 1.1e-01 & 6.0e-01 \\
%1708 & 1.1e-720 & 1.2e-360 & 0.616 & 0.671 & 1.9e-360 & 0.616 & 0.221 & 1.999 & 8.3e-361 & 2.6e-360 & 1.1e-01 & 6.0e-01 \\
%1709 & 1.3e-720 & 8.5e-361 & 0.616 & 0.719 & 3.9e-360 & 0.616 & 2.100 & 1.997 & 2.3e-360 & 1.8e-360 & 1.1e-01 & 6.0e-01 \\
%1710 & 3.8e-721 & 5.6e-361 & 0.616 & 0.655 & 1.3e-360 & 0.616 & 0.328 & 1.998 & 1.4e-360 & 1.2e-360 & 1.1e-01 & 6.0e-01 \\
%1711 & 1.9e-721 & 3.2e-361 & 0.616 & 0.570 & 7.9e-361 & 0.616 & 0.615 & 1.999 & 3.4e-362 & 7.6e-361 & 1.1e-01 & 6.0e-01 \\
%1712 & 1.4e-721 & 1.7e-361 & 0.616 & 0.531 & 9.2e-361 & 0.616 & 1.162 & 1.998 & 6.8e-361 & 4.2e-361 & 1.1e-01 & 6.0e-01 \\
%1713 & 3.6e-722 & 9.5e-362 & 0.616 & 0.564 & 4.8e-361 & 0.616 & 0.526 & 1.998 & 5.5e-361 & 2.3e-361 & 1.1e-01 & 6.0e-01 \\
%1714 & 3.0e-723 & 6.3e-362 & 0.616 & 0.662 & 9.4e-362 & 0.616 & 0.193 & 1.999 & 7.8e-362 & 1.4e-361 & 1.1e-01 & 6.0e-01 \\
%1715 & 3.6e-723 & 4.5e-362 & 0.616 & 0.719 & 2.1e-361 & 0.616 & 2.197 & 1.997 & 1.1e-361 & 9.4e-362 & 1.1e-01 & 6.0e-01 \\
%1716 & 1.2e-723 & 3.0e-362 & 0.616 & 0.664 & 8.0e-362 & 0.616 & 0.390 & 1.998 & 8.2e-362 & 6.5e-362 & 1.1e-01 & 6.0e-01 \\
%1717 & 4.8e-724 & 1.7e-362 & 0.616 & 0.576 & 3.8e-362 & 0.616 & 0.468 & 1.999 & 7.6e-363 & 4.1e-362 & 1.1e-01 & 6.0e-01 \\
%1718 & 4.0e-724 & 9.3e-363 & 0.616 & 0.532 & 4.9e-362 & 0.616 & 1.295 & 1.998 & 3.3e-362 & 2.3e-362 & 1.1e-01 & 6.0e-01 \\
%1719 & 1.1e-724 & 5.2e-363 & 0.616 & 0.557 & 2.7e-362 & 0.616 & 0.563 & 1.998 & 3.0e-362 & 1.2e-362 & 1.1e-01 & 6.0e-01 \\
%1720 & 9.6e-726 & 3.4e-363 & 0.616 & 0.652 & 5.4e-363 & 0.616 & 0.196 & 1.999 & 6.0e-363 & 7.3e-363 & 1.1e-01 & 6.0e-01 \\
%1721 & 1.0e-725 & 2.4e-363 & 0.616 & 0.719 & 1.1e-362 & 0.616 & 1.972 & 1.997 & 5.6e-363 & 5.0e-363 & 1.1e-01 & 6.0e-01 \\
%1722 & 3.9e-726 & 1.6e-363 & 0.616 & 0.674 & 4.9e-363 & 0.616 & 0.464 & 1.998 & 4.6e-363 & 3.5e-363 & 1.1e-01 & 6.0e-01 \\
%1723 & 1.2e-726 & 9.5e-364 & 0.616 & 0.582 & 1.8e-363 & 0.616 & 0.358 & 1.999 & 7.1e-364 & 2.2e-363 & 1.1e-01 & 6.0e-01 \\
%1724 & 1.1e-726 & 5.1e-364 & 0.616 & 0.534 & 2.6e-363 & 0.616 & 1.457 & 1.998 & 1.6e-363 & 1.3e-363 & 1.1e-01 & 6.0e-01 \\
%1725 & 3.5e-727 & 2.8e-364 & 0.616 & 0.551 & 1.5e-363 & 0.616 & 0.602 & 1.998 & 1.7e-363 & 6.8e-364 & 1.1e-01 & 6.0e-01 \\
%1726 & 3.4e-728 & 1.8e-364 & 0.616 & 0.642 & 3.4e-364 & 0.616 & 0.218 & 1.999 & 4.2e-364 & 4.0e-364 & 1.1e-01 & 6.0e-01 \\
%1727 & 2.7e-728 & 1.3e-364 & 0.616 & 0.717 & 5.4e-364 & 0.616 & 1.592 & 1.997 & 2.7e-364 & 2.7e-364 & 1.1e-01 & 6.0e-01 \\
%1728 & 1.2e-728 & 8.8e-365 & 0.616 & 0.682 & 2.9e-364 & 0.616 & 0.549 & 1.998 & 2.5e-364 & 1.9e-364 & 1.1e-01 & 6.0e-01 \\
%1729 & 2.9e-729 & 5.2e-365 & 0.616 & 0.589 & 8.1e-365 & 0.616 & 0.276 & 1.999 & 5.4e-365 & 1.2e-364 & 1.1e-01 & 6.0e-01 \\
%1730 & 3.2e-729 & 2.8e-365 & 0.616 & 0.536 & 1.3e-364 & 0.616 & 1.642 & 1.998 & 7.8e-365 & 6.8e-365 & 1.1e-01 & 6.0e-01 \\
%1731 & 1.1e-729 & 1.5e-365 & 0.616 & 0.545 & 8.6e-365 & 0.616 & 0.643 & 1.998 & 9.0e-365 & 3.7e-365 & 1.1e-01 & 6.0e-01 \\
%1732 & 1.2e-730 & 9.5e-366 & 0.616 & 0.632 & 2.2e-365 & 0.616 & 0.251 & 1.998 & 2.8e-365 & 2.1e-365 & 1.1e-01 & 6.0e-01 \\
%1733 & 7.3e-731 & 6.8e-366 & 0.616 & 0.714 & 2.7e-365 & 0.616 & 1.235 & 1.997 & 1.3e-365 & 1.4e-365 & 1.1e-01 & 6.0e-01 \\
%1734 & 3.7e-731 & 4.7e-366 & 0.616 & 0.690 & 1.7e-365 & 0.616 & 0.651 & 1.997 & 1.4e-365 & 9.9e-366 & 1.1e-01 & 6.0e-01 \\
%1735 & 7.2e-732 & 2.8e-366 & 0.616 & 0.597 & 3.8e-366 & 0.616 & 0.219 & 1.999 & 3.7e-366 & 6.5e-366 & 1.1e-01 & 6.0e-01 \\
%1736 & 8.9e-732 & 1.5e-366 & 0.616 & 0.539 & 6.9e-366 & 0.616 & 1.823 & 1.998 & 3.6e-366 & 3.7e-366 & 1.1e-01 & 6.0e-01 \\
%1737 & 3.3e-732 & 8.2e-367 & 0.616 & 0.541 & 4.7e-366 & 0.616 & 0.687 & 1.998 & 4.8e-366 & 2.0e-366 & 1.1e-01 & 6.0e-01 \\
%1738 & 4.2e-733 & 5.1e-367 & 0.616 & 0.622 & 1.4e-366 & 0.616 & 0.287 & 1.998 & 1.7e-366 & 1.1e-366 & 1.1e-01 & 6.0e-01 \\
%1739 & 1.9e-733 & 3.6e-367 & 0.616 & 0.710 & 1.3e-366 & 0.616 & 0.951 & 1.997 & 5.7e-367 & 7.5e-367 & 1.1e-01 & 6.0e-01 \\
%1740 & 1.1e-733 & 2.5e-367 & 0.616 & 0.697 & 1.0e-366 & 0.616 & 0.773 & 1.997 & 7.5e-367 & 5.3e-367 & 1.1e-01 & 6.0e-01 \\
%1741 & 1.8e-734 & 1.5e-367 & 0.616 & 0.605 & 1.8e-367 & 0.616 & 0.184 & 1.999 & 2.4e-367 & 3.5e-367 & 1.1e-01 & 6.0e-01 \\
%1742 & 2.5e-734 & 8.3e-368 & 0.616 & 0.543 & 3.5e-367 & 0.616 & 1.918 & 1.998 & 1.6e-367 & 2.0e-367 & 1.1e-01 & 6.0e-01 \\
%1743 & 1.0e-734 & 4.5e-368 & 0.616 & 0.537 & 2.6e-367 & 0.616 & 0.735 & 1.998 & 2.5e-367 & 1.1e-367 & 1.1e-01 & 6.0e-01 \\
%1744 & 1.5e-735 & 2.7e-368 & 0.616 & 0.612 & 8.5e-368 & 0.616 & 0.325 & 1.998 & 1.1e-367 & 6.2e-368 & 1.1e-01 & 6.0e-01 \\
%1745 & 5.0e-736 & 1.9e-368 & 0.616 & 0.705 & 6.2e-368 & 0.616 & 0.730 & 1.998 & 2.4e-368 & 4.0e-368 & 1.1e-01 & 6.0e-01 \\
%1746 & 3.2e-736 & 1.4e-368 & 0.616 & 0.704 & 5.7e-368 & 0.616 & 0.922 & 1.997 & 4.0e-368 & 2.8e-368 & 1.1e-01 & 6.0e-01 \\
%1747 & 5.2e-737 & 8.3e-369 & 0.616 & 0.613 & 9.9e-369 & 0.616 & 0.174 & 1.999 & 1.5e-368 & 1.9e-368 & 1.1e-01 & 6.0e-01 \\
%1748 & 6.8e-737 & 4.5e-369 & 0.616 & 0.547 & 1.8e-368 & 0.616 & 1.822 & 1.998 & 7.2e-369 & 1.1e-368 & 1.1e-01 & 6.0e-01 \\
%1749 & 3.0e-737 & 2.4e-369 & 0.616 & 0.534 & 1.4e-368 & 0.616 & 0.789 & 1.998 & 1.3e-368 & 6.0e-369 & 1.1e-01 & 6.0e-01 \\
%1750 & 5.0e-738 & 1.5e-369 & 0.616 & 0.603 & 5.1e-369 & 0.616 & 0.362 & 1.998 & 6.4e-369 & 3.4e-369 & 1.1e-01 & 6.0e-01 \\
%1751 & 1.3e-738 & 1.0e-369 & 0.616 & 0.699 & 2.9e-369 & 0.616 & 0.559 & 1.998 & 9.1e-370 & 2.1e-369 & 1.1e-01 & 6.0e-01 \\
%1752 & 9.5e-739 & 7.2e-370 & 0.616 & 0.709 & 3.2e-369 & 0.616 & 1.108 & 1.997 & 2.1e-369 & 1.5e-369 & 1.1e-01 & 6.0e-01 \\
%1753 & 1.6e-739 & 4.5e-370 & 0.616 & 0.622 & 5.9e-370 & 0.616 & 0.184 & 1.999 & 9.0e-370 & 1.0e-369 & 1.1e-01 & 6.0e-01 \\
%1754 & 1.8e-739 & 2.5e-370 & 0.616 & 0.551 & 9.1e-370 & 0.616 & 1.545 & 1.998 & 2.9e-370 & 6.0e-370 & 1.1e-01 & 6.0e-01 \\
%1755 & 8.9e-740 & 1.3e-370 & 0.616 & 0.532 & 7.7e-370 & 0.616 & 0.850 & 1.998 & 6.9e-370 & 3.3e-370 & 1.1e-01 & 6.0e-01 \\
%1756 & 1.7e-740 & 7.8e-371 & 0.616 & 0.593 & 3.1e-370 & 0.616 & 0.398 & 1.998 & 3.8e-370 & 1.8e-370 & 1.1e-01 & 6.0e-01 \\
%1757 & 3.2e-741 & 5.4e-371 & 0.616 & 0.692 & 1.3e-370 & 0.616 & 0.425 & 1.998 & 2.6e-371 & 1.1e-370 & 1.1e-01 & 6.0e-01 \\
%1758 & 2.7e-741 & 3.9e-371 & 0.616 & 0.713 & 1.8e-370 & 0.616 & 1.344 & 1.997 & 1.1e-370 & 8.0e-371 & 1.1e-01 & 6.0e-01 \\
%1759 & 5.3e-742 & 2.4e-371 & 0.616 & 0.631 & 3.7e-371 & 0.616 & 0.212 & 1.999 & 5.4e-371 & 5.4e-371 & 1.1e-01 & 6.0e-01 \\
%1760 & 4.9e-742 & 1.4e-371 & 0.616 & 0.556 & 4.5e-371 & 0.616 & 1.216 & 1.998 & 1.1e-371 & 3.3e-371 & 1.1e-01 & 6.0e-01 \\
%1761 & 2.6e-742 & 7.2e-372 & 0.616 & 0.531 & 4.2e-371 & 0.616 & 0.921 & 1.998 & 3.5e-371 & 1.8e-371 & 1.1e-01 & 6.0e-01 \\
%1762 & 5.4e-743 & 4.2e-372 & 0.616 & 0.584 & 1.8e-371 & 0.616 & 0.435 & 1.998 & 2.2e-371 & 9.9e-372 & 1.1e-01 & 6.0e-01 \\
%1763 & 7.7e-744 & 2.9e-372 & 0.616 & 0.684 & 5.8e-372 & 0.616 & 0.321 & 1.998 & 1.0e-373 & 6.1e-372 & 1.1e-01 & 6.0e-01 \\
%1764 & 7.8e-744 & 2.1e-372 & 0.616 & 0.716 & 9.5e-372 & 0.616 & 1.637 & 1.997 & 5.8e-372 & 4.3e-372 & 1.1e-01 & 6.0e-01 \\
%1765 & 1.8e-744 & 1.3e-372 & 0.616 & 0.641 & 2.4e-372 & 0.616 & 0.251 & 1.999 & 3.1e-372 & 2.9e-372 & 1.1e-01 & 6.0e-01 \\
%1766 & 1.3e-744 & 7.4e-373 & 0.616 & 0.561 & 2.2e-372 & 0.616 & 0.929 & 1.998 & 3.1e-373 & 1.8e-372 & 1.1e-01 & 6.0e-01 \\
%1767 & 7.8e-745 & 3.9e-373 & 0.616 & 0.531 & 2.2e-372 & 0.616 & 1.005 & 1.998 & 1.8e-372 & 9.8e-373 & 1.1e-01 & 6.0e-01 \\
%1768 & 1.8e-745 & 2.3e-373 & 0.616 & 0.576 & 1.1e-372 & 0.616 & 0.471 & 1.998 & 1.2e-372 & 5.4e-373 & 1.1e-01 & 6.0e-01 \\
%1769 & 1.9e-746 & 1.5e-373 & 0.616 & 0.676 & 2.6e-373 & 0.616 & 0.247 & 1.999 & 6.9e-374 & 3.3e-373 & 1.1e-01 & 6.0e-01 \\
%1770 & 2.2e-746 & 1.1e-373 & 0.616 & 0.718 & 5.1e-373 & 0.616 & 1.963 & 1.997 & 3.0e-373 & 2.3e-373 & 1.1e-01 & 6.0e-01 \\
%1771 & 5.9e-747 & 7.1e-374 & 0.616 & 0.650 & 1.5e-373 & 0.616 & 0.300 & 1.998 & 1.8e-373 & 1.6e-373 & 1.1e-01 & 6.0e-01 \\
%1772 & 3.3e-747 & 4.1e-374 & 0.616 & 0.567 & 1.1e-373 & 0.616 & 0.705 & 1.999 & 2.6e-375 & 9.7e-374 & 1.1e-01 & 6.0e-01 \\
%1773 & 2.3e-747 & 2.2e-374 & 0.616 & 0.531 & 1.2e-373 & 0.616 & 1.105 & 1.998 & 9.0e-374 & 5.4e-374 & 1.1e-01 & 6.0e-01 \\
%1774 & 5.6e-748 & 1.2e-374 & 0.616 & 0.568 & 6.0e-374 & 0.616 & 0.508 & 1.998 & 6.9e-374 & 2.9e-374 & 1.1e-01 & 6.0e-01 \\
%1775 & 5.0e-749 & 8.1e-375 & 0.616 & 0.666 & 1.2e-374 & 0.616 & 0.203 & 1.999 & 7.8e-375 & 1.8e-374 & 1.1e-01 & 6.0e-01 \\
%1776 & 6.1e-749 & 5.9e-375 & 0.616 & 0.719 & 2.7e-374 & 0.616 & 2.189 & 1.997 & 1.5e-374 & 1.2e-374 & 1.1e-01 & 6.0e-01 \\
%1777 & 1.9e-749 & 3.9e-375 & 0.616 & 0.660 & 9.6e-375 & 0.616 & 0.358 & 1.998 & 1.0e-374 & 8.4e-375 & 1.1e-01 & 6.0e-01 \\
%1778 & 8.5e-750 & 2.2e-375 & 0.616 & 0.573 & 5.1e-375 & 0.616 & 0.536 & 1.999 & 6.1e-376 & 5.2e-375 & 1.1e-01 & 6.0e-01 \\
%1779 & 6.5e-750 & 1.2e-375 & 0.616 & 0.532 & 6.3e-375 & 0.616 & 1.226 & 1.998 & 4.5e-375 & 2.9e-375 & 1.1e-01 & 6.0e-01 \\
%1780 & 1.8e-750 & 6.6e-376 & 0.616 & 0.560 & 3.4e-375 & 0.616 & 0.545 & 1.998 & 3.9e-375 & 1.6e-375 & 1.1e-01 & 6.0e-01 \\
%1781 & 1.5e-751 & 4.3e-376 & 0.616 & 0.657 & 6.6e-376 & 0.616 & 0.191 & 1.999 & 6.5e-376 & 9.4e-376 & 1.1e-01 & 6.0e-01 \\
%1782 & 1.7e-751 & 3.1e-376 & 0.616 & 0.719 & 1.4e-375 & 0.616 & 2.117 & 1.997 & 7.5e-376 & 6.4e-376 & 1.1e-01 & 6.0e-01 \\
%1783 & 6.1e-752 & 2.1e-376 & 0.616 & 0.669 & 5.9e-376 & 0.616 & 0.426 & 1.998 & 5.8e-376 & 4.5e-376 & 1.1e-01 & 6.0e-01 \\
%1784 & 2.1e-752 & 1.2e-376 & 0.616 & 0.579 & 2.4e-376 & 0.616 & 0.408 & 1.999 & 7.2e-377 & 2.8e-376 & 1.1e-01 & 6.0e-01 \\
%1785 & 1.9e-752 & 6.4e-377 & 0.616 & 0.533 & 3.3e-376 & 0.616 & 1.374 & 1.998 & 2.2e-376 & 1.6e-376 & 1.1e-01 & 6.0e-01 \\
%1786 & 5.6e-753 & 3.6e-377 & 0.616 & 0.554 & 1.9e-376 & 0.616 & 0.583 & 1.998 & 2.1e-376 & 8.6e-377 & 1.1e-01 & 6.0e-01 \\
%1787 & 5.0e-754 & 2.3e-377 & 0.616 & 0.647 & 4.0e-377 & 0.616 & 0.205 & 1.999 & 4.8e-377 & 5.1e-377 & 1.1e-01 & 6.0e-01 \\
%1788 & 4.6e-754 & 1.7e-377 & 0.616 & 0.718 & 7.1e-377 & 0.616 & 1.784 & 1.997 & 3.7e-377 & 3.4e-377 & 1.1e-01 & 6.0e-01 \\
%1789 & 1.9e-754 & 1.1e-377 & 0.616 & 0.678 & 3.6e-377 & 0.616 & 0.505 & 1.998 & 3.2e-377 & 2.4e-377 & 1.1e-01 & 6.0e-01 \\
%1790 & 5.2e-755 & 6.6e-378 & 0.616 & 0.586 & 1.1e-377 & 0.616 & 0.313 & 1.999 & 5.9e-378 & 1.5e-377 & 1.1e-01 & 6.0e-01 \\
%1791 & 5.3e-755 & 3.5e-378 & 0.616 & 0.535 & 1.7e-377 & 0.616 & 1.548 & 1.998 & 1.1e-377 & 8.7e-378 & 1.1e-01 & 6.0e-01 \\
%1792 & 1.7e-755 & 1.9e-378 & 0.616 & 0.548 & 1.1e-377 & 0.616 & 0.623 & 1.998 & 1.2e-377 & 4.7e-378 & 1.1e-01 & 6.0e-01 \\
%1793 & 1.8e-756 & 1.2e-378 & 0.616 & 0.637 & 2.5e-378 & 0.616 & 0.234 & 1.999 & 3.2e-378 & 2.7e-378 & 1.1e-01 & 6.0e-01 \\
%1794 & 1.2e-756 & 8.8e-379 & 0.616 & 0.716 & 3.6e-378 & 0.616 & 1.403 & 1.997 & 1.8e-378 & 1.8e-378 & 1.1e-01 & 6.0e-01 \\
%1795 & 5.9e-757 & 6.0e-379 & 0.616 & 0.686 & 2.1e-378 & 0.616 & 0.599 & 1.998 & 1.8e-378 & 1.3e-378 & 1.1e-01 & 6.0e-01 \\
%1796 & 1.3e-757 & 3.6e-379 & 0.616 & 0.593 & 5.2e-379 & 0.616 & 0.244 & 1.999 & 4.2e-379 & 8.3e-379 & 1.1e-01 & 6.0e-01 \\
%1797 & 1.5e-757 & 1.9e-379 & 0.616 & 0.538 & 9.0e-379 & 0.616 & 1.738 & 1.998 & 5.0e-379 & 4.8e-379 & 1.1e-01 & 6.0e-01 \\
%1798 & 5.3e-758 & 1.0e-379 & 0.616 & 0.543 & 6.0e-379 & 0.616 & 0.665 & 1.998 & 6.2e-379 & 2.6e-379 & 1.1e-01 & 6.0e-01 \\
%1799 & 6.3e-759 & 6.6e-380 & 0.616 & 0.627 & 1.6e-379 & 0.616 & 0.269 & 1.998 & 2.1e-379 & 1.5e-379 & 1.1e-01 & 6.0e-01 \\
%1800 & 3.3e-759 & 4.7e-380 & 0.616 & 0.712 & 1.8e-379 & 0.616 & 1.082 & 1.997 & 8.1e-380 & 9.7e-380 & 1.1e-01 & 6.0e-01 \\
%1801 & 1.8e-759 & 3.2e-380 & 0.616 & 0.694 & 1.2e-379 & 0.616 & 0.710 & 1.998 & 9.6e-380 & 6.8e-380 & 1.1e-01 & 6.0e-01 \\
%1802 & 3.2e-760 & 1.9e-380 & 0.616 & 0.601 & 2.5e-380 & 0.616 & 0.198 & 1.999 & 2.8e-380 & 4.5e-380 & 1.1e-01 & 6.0e-01 \\
%1803 & 4.2e-760 & 1.1e-380 & 0.616 & 0.541 & 4.7e-380 & 0.616 & 1.889 & 1.998 & 2.3e-380 & 2.6e-380 & 1.1e-01 & 6.0e-01 \\
%1804 & 1.6e-760 & 5.7e-381 & 0.616 & 0.539 & 3.3e-380 & 0.616 & 0.711 & 1.998 & 3.3e-380 & 1.4e-380 & 1.1e-01 & 6.0e-01 \\
%1805 & 2.2e-761 & 3.5e-381 & 0.616 & 0.617 & 1.0e-380 & 0.616 & 0.306 & 1.998 & 1.3e-380 & 7.9e-381 & 1.1e-01 & 6.0e-01 \\
%1806 & 8.6e-762 & 2.5e-381 & 0.616 & 0.708 & 8.4e-381 & 0.616 & 0.832 & 1.998 & 3.5e-381 & 5.2e-381 & 1.1e-01 & 6.0e-01 \\
%1807 & 5.3e-762 & 1.7e-381 & 0.616 & 0.701 & 7.1e-381 & 0.616 & 0.844 & 1.997 & 5.1e-381 & 3.6e-381 & 1.1e-01 & 6.0e-01 \\
%1808 & 8.5e-763 & 1.1e-381 & 0.616 & 0.609 & 1.3e-381 & 0.616 & 0.176 & 1.999 & 1.8e-381 & 2.4e-381 & 1.1e-01 & 6.0e-01 \\
%1809 & 1.1e-762 & 5.8e-382 & 0.616 & 0.545 & 2.4e-381 & 0.616 & 1.897 & 1.998 & 1.0e-381 & 1.4e-381 & 1.1e-01 & 6.0e-01 \\
%1810 & 4.8e-763 & 3.1e-382 & 0.616 & 0.536 & 1.8e-381 & 0.616 & 0.762 & 1.998 & 1.7e-381 & 7.6e-382 & 1.1e-01 & 6.0e-01 \\
%1811 & 7.5e-764 & 1.9e-382 & 0.616 & 0.607 & 6.2e-382 & 0.616 & 0.343 & 1.998 & 7.8e-382 & 4.3e-382 & 1.1e-01 & 6.0e-01 \\
%1812 & 2.2e-764 & 1.3e-382 & 0.616 & 0.702 & 4.0e-382 & 0.616 & 0.638 & 1.998 & 1.4e-382 & 2.8e-382 & 1.1e-01 & 6.0e-01 \\
%1813 & 1.6e-764 & 9.3e-383 & 0.616 & 0.706 & 4.0e-382 & 0.616 & 1.011 & 1.997 & 2.7e-382 & 1.9e-382 & 1.1e-01 & 6.0e-01 \\
%1814 & 2.5e-765 & 5.7e-383 & 0.616 & 0.618 & 7.1e-383 & 0.616 & 0.177 & 1.999 & 1.1e-382 & 1.3e-382 & 1.1e-01 & 6.0e-01 \\
%1815 & 3.1e-765 & 3.2e-383 & 0.616 & 0.549 & 1.2e-382 & 0.616 & 1.697 & 1.998 & 4.3e-383 & 7.7e-383 & 1.1e-01 & 6.0e-01 \\
%1816 & 1.4e-765 & 1.7e-383 & 0.616 & 0.533 & 9.8e-383 & 0.616 & 0.819 & 1.998 & 9.0e-383 & 4.2e-383 & 1.1e-01 & 6.0e-01 \\
%1817 & 2.5e-766 & 1.0e-383 & 0.616 & 0.598 & 3.7e-383 & 0.616 & 0.380 & 1.998 & 4.6e-383 & 2.3e-383 & 1.1e-01 & 6.0e-01 \\
%1818 & 5.6e-767 & 7.0e-384 & 0.616 & 0.695 & 1.8e-383 & 0.616 & 0.487 & 1.998 & 4.8e-384 & 1.5e-383 & 1.1e-01 & 6.0e-01 \\
%1819 & 4.5e-767 & 5.0e-384 & 0.616 & 0.711 & 2.2e-383 & 0.616 & 1.220 & 1.997 & 1.4e-383 & 1.0e-383 & 1.1e-01 & 6.0e-01 \\
%1820 & 8.1e-768 & 3.1e-384 & 0.616 & 0.627 & 4.4e-384 & 0.616 & 0.196 & 1.999 & 6.6e-384 & 7.0e-384 & 1.1e-01 & 6.0e-01 \\
%1821 & 8.4e-768 & 1.7e-384 & 0.616 & 0.554 & 6.0e-384 & 0.616 & 1.377 & 1.998 & 1.7e-384 & 4.2e-384 & 1.1e-01 & 6.0e-01 \\
%1822 & 4.3e-768 & 9.2e-385 & 0.616 & 0.532 & 5.3e-384 & 0.616 & 0.885 & 1.998 & 4.6e-384 & 2.3e-384 & 1.1e-01 & 6.0e-01 \\
%1823 & 8.4e-769 & 5.4e-385 & 0.616 & 0.589 & 2.2e-384 & 0.616 & 0.417 & 1.998 & 2.7e-384 & 1.3e-384 & 1.1e-01 & 6.0e-01 \\
%1824 & 1.4e-769 & 3.7e-385 & 0.616 & 0.688 & 8.2e-385 & 0.616 & 0.369 & 1.998 & 9.7e-386 & 7.9e-385 & 1.1e-01 & 6.0e-01 \\
%1825 & 1.3e-769 & 2.7e-385 & 0.616 & 0.715 & 1.2e-384 & 0.616 & 1.485 & 1.997 & 7.6e-385 & 5.5e-385 & 1.1e-01 & 6.0e-01 \\
%1826 & 2.7e-770 & 1.7e-385 & 0.616 & 0.636 & 2.8e-385 & 0.616 & 0.230 & 1.999 & 3.9e-385 & 3.7e-385 & 1.1e-01 & 6.0e-01 \\
%1827 & 2.2e-770 & 9.4e-386 & 0.616 & 0.559 & 3.0e-385 & 0.616 & 1.063 & 1.998 & 5.7e-386 & 2.3e-385 & 1.1e-01 & 6.0e-01 \\
%1828 & 1.3e-770 & 5.0e-386 & 0.616 & 0.531 & 2.9e-385 & 0.616 & 0.962 & 1.998 & 2.4e-385 & 1.2e-385 & 1.1e-01 & 6.0e-01 \\
%1829 & 2.7e-771 & 2.9e-386 & 0.616 & 0.580 & 1.3e-385 & 0.616 & 0.453 & 1.998 & 1.5e-385 & 6.8e-386 & 1.1e-01 & 6.0e-01 \\
%1830 & 3.4e-772 & 2.0e-386 & 0.616 & 0.680 & 3.6e-386 & 0.616 & 0.280 & 1.998 & 4.1e-387 & 4.2e-386 & 1.1e-01 & 6.0e-01 \\
%1831 & 3.7e-772 & 1.4e-386 & 0.616 & 0.717 & 6.6e-386 & 0.616 & 1.803 & 1.997 & 3.9e-386 & 2.9e-386 & 1.1e-01 & 6.0e-01 \\
%1832 & 9.0e-773 & 9.1e-387 & 0.616 & 0.645 & 1.8e-386 & 0.616 & 0.275 & 1.999 & 2.2e-386 & 2.0e-386 & 1.1e-01 & 6.0e-01 \\
%1833 & 5.8e-773 & 5.2e-387 & 0.616 & 0.564 & 1.5e-386 & 0.616 & 0.808 & 1.999 & 1.2e-387 & 1.2e-386 & 1.1e-01 & 6.0e-01 \\
%1834 & 3.7e-773 & 2.7e-387 & 0.616 & 0.531 & 1.5e-386 & 0.616 & 1.053 & 1.998 & 1.2e-386 & 6.8e-387 & 1.1e-01 & 6.0e-01 \\
%1835 & 8.8e-774 & 1.6e-387 & 0.616 & 0.572 & 7.5e-387 & 0.616 & 0.490 & 1.998 & 8.7e-387 & 3.7e-387 & 1.1e-01 & 6.0e-01 \\
%1836 & 8.5e-775 & 1.0e-387 & 0.616 & 0.671 & 1.7e-387 & 0.616 & 0.220 & 1.999 & 7.4e-388 & 2.3e-387 & 1.1e-01 & 6.0e-01 \\
%1837 & 1.0e-774 & 7.5e-388 & 0.616 & 0.719 & 3.5e-387 & 0.616 & 2.103 & 1.997 & 2.0e-387 & 1.6e-387 & 1.1e-01 & 6.0e-01 \\
%1838 & 3.0e-775 & 4.9e-388 & 0.616 & 0.655 & 1.1e-387 & 0.616 & 0.328 & 1.998 & 1.3e-387 & 1.1e-387 & 1.1e-01 & 6.0e-01 \\
%1839 & 1.5e-775 & 2.8e-388 & 0.616 & 0.570 & 7.0e-388 & 0.616 & 0.613 & 1.999 & 3.1e-389 & 6.7e-388 & 1.1e-01 & 6.0e-01 \\
%1840 & 1.1e-775 & 1.5e-388 & 0.616 & 0.531 & 8.1e-388 & 0.616 & 1.163 & 1.998 & 6.0e-388 & 3.7e-388 & 1.1e-01 & 6.0e-01 \\
%1841 & 2.8e-776 & 8.4e-389 & 0.616 & 0.564 & 4.3e-388 & 0.616 & 0.526 & 1.998 & 4.9e-388 & 2.0e-388 & 1.1e-01 & 6.0e-01 \\
%1842 & 2.4e-777 & 5.6e-389 & 0.616 & 0.662 & 8.3e-389 & 0.616 & 0.193 & 1.999 & 6.9e-389 & 1.2e-388 & 1.1e-01 & 6.0e-01 \\
%1843 & 2.8e-777 & 4.0e-389 & 0.616 & 0.719 & 1.8e-388 & 0.616 & 2.196 & 1.997 & 1.0e-388 & 8.3e-389 & 1.1e-01 & 6.0e-01 \\
%1844 & 9.6e-778 & 2.7e-389 & 0.616 & 0.665 & 7.1e-389 & 0.616 & 0.391 & 1.998 & 7.2e-389 & 5.8e-389 & 1.1e-01 & 6.0e-01 \\
%1845 & 3.8e-778 & 1.5e-389 & 0.616 & 0.576 & 3.3e-389 & 0.616 & 0.466 & 1.999 & 6.8e-390 & 3.6e-389 & 1.1e-01 & 6.0e-01 \\
%1846 & 3.1e-778 & 8.2e-390 & 0.616 & 0.532 & 4.3e-389 & 0.616 & 1.297 & 1.998 & 2.9e-389 & 2.0e-389 & 1.1e-01 & 6.0e-01 \\
%1847 & 8.8e-779 & 4.6e-390 & 0.616 & 0.557 & 2.4e-389 & 0.616 & 0.564 & 1.998 & 2.7e-389 & 1.1e-389 & 1.1e-01 & 6.0e-01 \\
%1848 & 7.5e-780 & 3.0e-390 & 0.616 & 0.652 & 4.8e-390 & 0.616 & 0.196 & 1.999 & 5.3e-390 & 6.5e-390 & 1.1e-01 & 6.0e-01 \\
%1849 & 7.8e-780 & 2.1e-390 & 0.616 & 0.719 & 9.4e-390 & 0.616 & 1.967 & 1.997 & 4.9e-390 & 4.4e-390 & 1.1e-01 & 6.0e-01 \\
%1850 & 3.0e-780 & 1.4e-390 & 0.616 & 0.674 & 4.3e-390 & 0.616 & 0.465 & 1.998 & 4.0e-390 & 3.1e-390 & 1.1e-01 & 6.0e-01 \\
%1851 & 9.3e-781 & 8.4e-391 & 0.616 & 0.583 & 1.6e-390 & 0.616 & 0.357 & 1.999 & 6.3e-391 & 2.0e-390 & 1.1e-01 & 6.0e-01 \\
%1852 & 8.8e-781 & 4.5e-391 & 0.616 & 0.534 & 2.3e-390 & 0.616 & 1.459 & 1.998 & 1.4e-390 & 1.1e-390 & 1.1e-01 & 6.0e-01 \\
%1853 & 2.7e-781 & 2.5e-391 & 0.616 & 0.551 & 1.4e-390 & 0.616 & 0.603 & 1.998 & 1.5e-390 & 6.0e-391 & 1.1e-01 & 6.0e-01 \\
%1854 & 2.6e-782 & 1.6e-391 & 0.616 & 0.642 & 3.0e-391 & 0.616 & 0.219 & 1.999 & 3.7e-391 & 3.5e-391 & 1.1e-01 & 6.0e-01 \\
%1855 & 2.1e-782 & 1.1e-391 & 0.616 & 0.717 & 4.7e-391 & 0.616 & 1.586 & 1.997 & 2.4e-391 & 2.3e-391 & 1.1e-01 & 6.0e-01 \\
%1856 & 9.4e-783 & 7.7e-392 & 0.616 & 0.682 & 2.6e-391 & 0.616 & 0.551 & 1.998 & 2.2e-391 & 1.6e-391 & 1.1e-01 & 6.0e-01 \\
%1857 & 2.3e-783 & 4.6e-392 & 0.616 & 0.590 & 7.2e-392 & 0.616 & 0.275 & 1.999 & 4.8e-392 & 1.1e-391 & 1.1e-01 & 6.0e-01 \\
%1858 & 2.5e-783 & 2.4e-392 & 0.616 & 0.537 & 1.2e-391 & 0.616 & 1.644 & 1.998 & 6.8e-392 & 6.1e-392 & 1.1e-01 & 6.0e-01 \\
%1859 & 8.5e-784 & 1.3e-392 & 0.616 & 0.545 & 7.6e-392 & 0.616 & 0.644 & 1.998 & 7.9e-392 & 3.3e-392 & 1.1e-01 & 6.0e-01 \\
%1860 & 9.4e-785 & 8.4e-393 & 0.616 & 0.632 & 1.9e-392 & 0.616 & 0.252 & 1.998 & 2.4e-392 & 1.9e-392 & 1.1e-01 & 6.0e-01 \\
%1861 & 5.7e-785 & 6.0e-393 & 0.616 & 0.714 & 2.4e-392 & 0.616 & 1.231 & 1.997 & 1.1e-392 & 1.2e-392 & 1.1e-01 & 6.0e-01 \\
%1862 & 2.9e-785 & 4.2e-393 & 0.616 & 0.690 & 1.5e-392 & 0.616 & 0.652 & 1.998 & 1.2e-392 & 8.8e-393 & 1.1e-01 & 6.0e-01 \\
%1863 & 5.6e-786 & 2.5e-393 & 0.616 & 0.597 & 3.3e-393 & 0.616 & 0.218 & 1.999 & 3.3e-393 & 5.7e-393 & 1.1e-01 & 6.0e-01 \\
%1864 & 7.0e-786 & 1.3e-393 & 0.616 & 0.539 & 6.1e-393 & 0.616 & 1.825 & 1.998 & 3.2e-393 & 3.3e-393 & 1.1e-01 & 6.0e-01 \\
%1865 & 2.6e-786 & 7.2e-394 & 0.616 & 0.541 & 4.2e-393 & 0.616 & 0.688 & 1.998 & 4.2e-393 & 1.8e-393 & 1.1e-01 & 6.0e-01 \\
%1866 & 3.3e-787 & 4.5e-394 & 0.616 & 0.622 & 1.2e-393 & 0.616 & 0.288 & 1.998 & 1.5e-393 & 1.0e-393 & 1.1e-01 & 6.0e-01 \\
%1867 & 1.5e-787 & 3.2e-394 & 0.616 & 0.710 & 1.1e-393 & 0.616 & 0.947 & 1.998 & 5.0e-394 & 6.6e-394 & 1.1e-01 & 6.0e-01 \\
%1868 & 8.6e-788 & 2.2e-394 & 0.616 & 0.698 & 8.9e-394 & 0.616 & 0.774 & 1.998 & 6.6e-394 & 4.7e-394 & 1.1e-01 & 6.0e-01 \\
%1869 & 1.4e-788 & 1.3e-394 & 0.616 & 0.605 & 1.6e-394 & 0.616 & 0.184 & 1.999 & 2.1e-394 & 3.1e-394 & 1.1e-01 & 6.0e-01 \\
%1870 & 1.9e-788 & 7.3e-395 & 0.616 & 0.543 & 3.1e-394 & 0.616 & 1.918 & 1.998 & 1.4e-394 & 1.8e-394 & 1.1e-01 & 6.0e-01 \\
%1871 & 7.8e-789 & 3.9e-395 & 0.616 & 0.537 & 2.3e-394 & 0.616 & 0.736 & 1.998 & 2.2e-394 & 9.7e-395 & 1.1e-01 & 6.0e-01 \\
%1872 & 1.1e-789 & 2.4e-395 & 0.616 & 0.612 & 7.5e-395 & 0.616 & 0.325 & 1.998 & 9.5e-395 & 5.5e-395 & 1.1e-01 & 6.0e-01 \\
%1873 & 3.9e-790 & 1.7e-395 & 0.616 & 0.705 & 5.5e-395 & 0.616 & 0.728 & 1.998 & 2.1e-395 & 3.5e-395 & 1.1e-01 & 6.0e-01 \\
%1874 & 2.5e-790 & 1.2e-395 & 0.616 & 0.704 & 5.0e-395 & 0.616 & 0.924 & 1.997 & 3.5e-395 & 2.5e-395 & 1.1e-01 & 6.0e-01 \\
%1875 & 4.0e-791 & 7.3e-396 & 0.616 & 0.613 & 8.7e-396 & 0.616 & 0.174 & 1.999 & 1.3e-395 & 1.7e-395 & 1.1e-01 & 6.0e-01 \\
%1876 & 5.3e-791 & 4.0e-396 & 0.616 & 0.547 & 1.6e-395 & 0.616 & 1.820 & 1.998 & 6.3e-396 & 9.8e-396 & 1.1e-01 & 6.0e-01 \\
%1877 & 2.3e-791 & 2.1e-396 & 0.616 & 0.534 & 1.3e-395 & 0.616 & 0.790 & 1.998 & 1.2e-395 & 5.3e-396 & 1.1e-01 & 6.0e-01 \\
%1878 & 3.9e-792 & 1.3e-396 & 0.616 & 0.602 & 4.6e-396 & 0.616 & 0.362 & 1.998 & 5.7e-396 & 3.0e-396 & 1.1e-01 & 6.0e-01 \\
%1879 & 9.9e-793 & 9.0e-397 & 0.616 & 0.699 & 2.5e-396 & 0.616 & 0.557 & 1.998 & 8.0e-397 & 1.9e-396 & 1.1e-01 & 6.0e-01 \\
%1880 & 7.4e-793 & 6.4e-397 & 0.616 & 0.709 & 2.8e-396 & 0.616 & 1.111 & 1.997 & 1.9e-396 & 1.3e-396 & 1.1e-01 & 6.0e-01 \\
%1881 & 1.3e-793 & 4.0e-397 & 0.616 & 0.622 & 5.2e-397 & 0.616 & 0.185 & 1.999 & 8.0e-397 & 9.0e-397 & 1.1e-01 & 6.0e-01 \\
%1882 & 1.4e-793 & 2.2e-397 & 0.616 & 0.551 & 8.0e-397 & 0.616 & 1.541 & 1.998 & 2.6e-397 & 5.3e-397 & 1.1e-01 & 6.0e-01 \\
%1883 & 7.0e-794 & 1.2e-397 & 0.616 & 0.532 & 6.8e-397 & 0.616 & 0.851 & 1.998 & 6.1e-397 & 2.9e-397 & 1.1e-01 & 6.0e-01 \\
%1884 & 1.3e-794 & 6.9e-398 & 0.616 & 0.593 & 2.7e-397 & 0.616 & 0.399 & 1.998 & 3.3e-397 & 1.6e-397 & 1.1e-01 & 6.0e-01 \\
%1885 & 2.5e-795 & 4.8e-398 & 0.616 & 0.692 & 1.2e-397 & 0.616 & 0.423 & 1.998 & 2.3e-398 & 1.0e-397 & 1.1e-01 & 6.0e-01 \\
%1886 & 2.1e-795 & 3.4e-398 & 0.616 & 0.713 & 1.6e-397 & 0.616 & 1.347 & 1.997 & 9.8e-398 & 7.1e-398 & 1.1e-01 & 6.0e-01 \\
%1887 & 4.1e-796 & 2.2e-398 & 0.616 & 0.631 & 3.3e-398 & 0.616 & 0.212 & 1.999 & 4.7e-398 & 4.8e-398 & 1.1e-01 & 6.0e-01 \\
%1888 & 3.8e-796 & 1.2e-398 & 0.616 & 0.556 & 4.0e-398 & 0.616 & 1.212 & 1.998 & 9.5e-399 & 2.9e-398 & 1.1e-01 & 6.0e-01 \\
%1889 & 2.1e-796 & 6.4e-399 & 0.616 & 0.531 & 3.7e-398 & 0.616 & 0.922 & 1.998 & 3.1e-398 & 1.6e-398 & 1.1e-01 & 6.0e-01 \\
%1890 & 4.2e-797 & 3.7e-399 & 0.616 & 0.584 & 1.6e-398 & 0.616 & 0.435 & 1.998 & 1.9e-398 & 8.7e-399 & 1.1e-01 & 6.0e-01 \\
%1891 & 6.0e-798 & 2.5e-399 & 0.616 & 0.684 & 5.1e-399 & 0.616 & 0.320 & 1.998 & 7.4e-401 & 5.4e-399 & 1.1e-01 & 6.0e-01 \\
%1892 & 6.1e-798 & 1.8e-399 & 0.616 & 0.716 & 8.4e-399 & 0.616 & 1.642 & 1.997 & 5.1e-399 & 3.8e-399 & 1.1e-01 & 6.0e-01 \\
%1893 & 1.4e-798 & 1.2e-399 & 0.616 & 0.641 & 2.1e-399 & 0.616 & 0.252 & 1.999 & 2.8e-399 & 2.6e-399 & 1.1e-01 & 6.0e-01 \\
%1894 & 1.0e-798 & 6.6e-400 & 0.616 & 0.561 & 2.0e-399 & 0.616 & 0.926 & 1.999 & 2.7e-400 & 1.6e-399 & 1.1e-01 & 6.0e-01 \\
%1895 & 6.1e-799 & 3.5e-400 & 0.616 & 0.531 & 2.0e-399 & 0.616 & 1.006 & 1.998 & 1.6e-399 & 8.7e-400 & 1.1e-01 & 6.0e-01 \\
%1896 & 1.4e-799 & 2.0e-400 & 0.616 & 0.576 & 9.3e-400 & 0.616 & 0.472 & 1.998 & 1.1e-399 & 4.7e-400 & 1.1e-01 & 6.0e-01 \\
%1897 & 1.5e-800 & 1.4e-400 & 0.616 & 0.675 & 2.3e-400 & 0.616 & 0.246 & 1.999 & 6.2e-401 & 2.9e-400 & 1.1e-01 & 6.0e-01 \\
%1898 & 1.7e-800 & 9.7e-401 & 0.616 & 0.718 & 4.5e-400 & 0.616 & 1.967 & 1.997 & 2.6e-400 & 2.0e-400 & 1.1e-01 & 6.0e-01 \\
%1899 & 4.6e-801 & 6.3e-401 & 0.616 & 0.650 & 1.4e-400 & 0.616 & 0.301 & 1.999 & 1.6e-400 & 1.4e-400 & 1.1e-01 & 6.0e-01 \\
%1900 & 2.6e-801 & 3.6e-401 & 0.616 & 0.567 & 9.5e-401 & 0.616 & 0.702 & 1.999 & 2.1e-402 & 8.5e-401 & 1.1e-01 & 6.0e-01 \\
%1901 & 1.8e-801 & 1.9e-401 & 0.616 & 0.531 & 1.1e-400 & 0.616 & 1.106 & 1.998 & 8.0e-401 & 4.7e-401 & 1.1e-01 & 6.0e-01 \\
%1902 & 4.4e-802 & 1.1e-401 & 0.616 & 0.568 & 5.3e-401 & 0.616 & 0.508 & 1.998 & 6.1e-401 & 2.6e-401 & 1.1e-01 & 6.0e-01 \\
%1903 & 3.9e-803 & 7.2e-402 & 0.616 & 0.666 & 1.1e-401 & 0.616 & 0.202 & 1.999 & 7.0e-402 & 1.6e-401 & 1.1e-01 & 6.0e-01 \\
%1904 & 4.8e-803 & 5.2e-402 & 0.616 & 0.719 & 2.4e-401 & 0.616 & 2.190 & 1.997 & 1.3e-401 & 1.1e-401 & 1.1e-01 & 6.0e-01 \\
%1905 & 1.5e-803 & 3.4e-402 & 0.616 & 0.660 & 8.5e-402 & 0.616 & 0.359 & 1.998 & 9.1e-402 & 7.4e-402 & 1.1e-01 & 6.0e-01 \\
%1906 & 6.6e-804 & 2.0e-402 & 0.616 & 0.573 & 4.5e-402 & 0.616 & 0.534 & 1.999 & 5.5e-403 & 4.6e-402 & 1.1e-01 & 6.0e-01 \\
%1907 & 5.1e-804 & 1.0e-402 & 0.616 & 0.532 & 5.6e-402 & 0.616 & 1.228 & 1.998 & 3.9e-402 & 2.6e-402 & 1.1e-01 & 6.0e-01 \\
%1908 & 1.4e-804 & 5.8e-403 & 0.616 & 0.560 & 3.0e-402 & 0.616 & 0.545 & 1.998 & 3.4e-402 & 1.4e-402 & 1.1e-01 & 6.0e-01 \\
%1909 & 1.2e-805 & 3.8e-403 & 0.616 & 0.657 & 5.8e-403 & 0.616 & 0.191 & 1.999 & 5.8e-403 & 8.3e-403 & 1.1e-01 & 6.0e-01 \\
%1910 & 1.3e-805 & 2.8e-403 & 0.616 & 0.719 & 1.2e-402 & 0.616 & 2.114 & 1.997 & 6.6e-403 & 5.7e-403 & 1.1e-01 & 6.0e-01 \\
%1911 & 4.8e-806 & 1.8e-403 & 0.616 & 0.669 & 5.2e-403 & 0.616 & 0.427 & 1.998 & 5.1e-403 & 4.0e-403 & 1.1e-01 & 6.0e-01 \\
%1912 & 1.7e-806 & 1.1e-403 & 0.616 & 0.579 & 2.1e-403 & 0.616 & 0.407 & 1.999 & 6.4e-404 & 2.5e-403 & 1.1e-01 & 6.0e-01 \\
%1913 & 1.5e-806 & 5.7e-404 & 0.616 & 0.533 & 2.9e-403 & 0.616 & 1.376 & 1.998 & 1.9e-403 & 1.4e-403 & 1.1e-01 & 6.0e-01 \\
%1914 & 4.3e-807 & 3.1e-404 & 0.616 & 0.554 & 1.7e-403 & 0.616 & 0.584 & 1.998 & 1.9e-403 & 7.6e-404 & 1.1e-01 & 6.0e-01 \\
%1915 & 3.9e-808 & 2.0e-404 & 0.616 & 0.647 & 3.5e-404 & 0.616 & 0.206 & 1.999 & 4.2e-404 & 4.5e-404 & 1.1e-01 & 6.0e-01 \\
%1916 & 3.6e-808 & 1.5e-404 & 0.616 & 0.718 & 6.3e-404 & 0.616 & 1.779 & 1.997 & 3.2e-404 & 3.0e-404 & 1.1e-01 & 6.0e-01 \\
%1917 & 1.5e-808 & 9.9e-405 & 0.616 & 0.678 & 3.2e-404 & 0.616 & 0.507 & 1.998 & 2.8e-404 & 2.1e-404 & 1.1e-01 & 6.0e-01 \\
%1918 & 4.1e-809 & 5.8e-405 & 0.616 & 0.586 & 9.9e-405 & 0.616 & 0.312 & 1.999 & 5.3e-405 & 1.4e-404 & 1.1e-01 & 6.0e-01 \\
%1919 & 4.2e-809 & 3.1e-405 & 0.616 & 0.535 & 1.5e-404 & 0.616 & 1.551 & 1.998 & 9.3e-405 & 7.7e-405 & 1.1e-01 & 6.0e-01 \\
%1920 & 1.3e-809 & 1.7e-405 & 0.616 & 0.548 & 9.6e-405 & 0.616 & 0.623 & 1.998 & 1.0e-404 & 4.2e-405 & 1.1e-01 & 6.0e-01 \\
%1921 & 1.4e-810 & 1.1e-405 & 0.616 & 0.637 & 2.2e-405 & 0.616 & 0.235 & 1.999 & 2.9e-405 & 2.4e-405 & 1.1e-01 & 6.0e-01 \\
%1922 & 9.7e-811 & 7.8e-406 & 0.616 & 0.716 & 3.1e-405 & 0.616 & 1.398 & 1.998 & 1.5e-405 & 1.6e-405 & 1.1e-01 & 6.0e-01 \\
%1923 & 4.6e-811 & 5.3e-406 & 0.616 & 0.687 & 1.9e-405 & 0.616 & 0.600 & 1.998 & 1.6e-405 & 1.1e-405 & 1.1e-01 & 6.0e-01 \\
%1924 & 1.0e-811 & 3.2e-406 & 0.616 & 0.593 & 4.6e-406 & 0.616 & 0.243 & 1.999 & 3.8e-406 & 7.3e-406 & 1.1e-01 & 6.0e-01 \\
%1925 & 1.2e-811 & 1.7e-406 & 0.616 & 0.538 & 8.0e-406 & 0.616 & 1.740 & 1.998 & 4.4e-406 & 4.2e-406 & 1.1e-01 & 6.0e-01 \\
%1926 & 4.1e-812 & 9.2e-407 & 0.616 & 0.543 & 5.3e-406 & 0.616 & 0.666 & 1.998 & 5.5e-406 & 2.3e-406 & 1.1e-01 & 6.0e-01 \\
%1927 & 4.9e-813 & 5.8e-407 & 0.616 & 0.627 & 1.4e-406 & 0.616 & 0.270 & 1.998 & 1.8e-406 & 1.3e-406 & 1.1e-01 & 6.0e-01 \\
%1928 & 2.6e-813 & 4.1e-407 & 0.616 & 0.712 & 1.5e-406 & 0.616 & 1.078 & 1.998 & 7.1e-407 & 8.6e-407 & 1.1e-01 & 6.0e-01 \\
%1929 & 1.4e-813 & 2.9e-407 & 0.616 & 0.694 & 1.1e-406 & 0.616 & 0.711 & 1.998 & 8.4e-407 & 6.0e-407 & 1.1e-01 & 6.0e-01 \\
%1930 & 2.5e-814 & 1.7e-407 & 0.616 & 0.601 & 2.2e-407 & 0.616 & 0.198 & 1.999 & 2.5e-407 & 4.0e-407 & 1.1e-01 & 6.0e-01 \\
%1931 & 3.2e-814 & 9.3e-408 & 0.616 & 0.541 & 4.1e-407 & 0.616 & 1.890 & 1.998 & 2.0e-407 & 2.3e-407 & 1.1e-01 & 6.0e-01 \\
%1932 & 1.3e-814 & 5.0e-408 & 0.616 & 0.539 & 2.9e-407 & 0.616 & 0.712 & 1.998 & 2.9e-407 & 1.2e-407 & 1.1e-01 & 6.0e-01 \\
%1933 & 1.7e-815 & 3.1e-408 & 0.616 & 0.617 & 9.0e-408 & 0.616 & 0.307 & 1.998 & 1.1e-407 & 7.0e-408 & 1.1e-01 & 6.0e-01 \\
%1934 & 6.7e-816 & 2.2e-408 & 0.616 & 0.707 & 7.4e-408 & 0.616 & 0.829 & 1.998 & 3.1e-408 & 4.6e-408 & 1.1e-01 & 6.0e-01 \\
%1935 & 4.1e-816 & 1.5e-408 & 0.616 & 0.701 & 6.3e-408 & 0.616 & 0.846 & 1.998 & 4.5e-408 & 3.2e-408 & 1.1e-01 & 6.0e-01 \\
%1936 & 6.6e-817 & 9.4e-409 & 0.616 & 0.609 & 1.1e-408 & 0.616 & 0.176 & 1.999 & 1.6e-408 & 2.1e-408 & 1.1e-01 & 6.0e-01 \\
%1937 & 8.9e-817 & 5.1e-409 & 0.616 & 0.545 & 2.1e-408 & 0.616 & 1.896 & 1.998 & 9.0e-409 & 1.2e-408 & 1.1e-01 & 6.0e-01 \\
%1938 & 3.8e-817 & 2.7e-409 & 0.616 & 0.536 & 1.6e-408 & 0.616 & 0.762 & 1.998 & 1.5e-408 & 6.8e-409 & 1.1e-01 & 6.0e-01 \\
%1939 & 5.9e-818 & 1.7e-409 & 0.616 & 0.607 & 5.5e-409 & 0.616 & 0.344 & 1.998 & 6.9e-409 & 3.8e-409 & 1.1e-01 & 6.0e-01 \\
%1940 & 1.7e-818 & 1.2e-409 & 0.616 & 0.702 & 3.5e-409 & 0.616 & 0.636 & 1.998 & 1.2e-409 & 2.4e-409 & 1.1e-01 & 6.0e-01 \\
%1941 & 1.2e-818 & 8.2e-410 & 0.616 & 0.707 & 3.5e-409 & 0.616 & 1.013 & 1.998 & 2.4e-409 & 1.7e-409 & 1.1e-01 & 6.0e-01 \\
%1942 & 2.0e-819 & 5.1e-410 & 0.616 & 0.618 & 6.3e-410 & 0.616 & 0.177 & 1.999 & 9.7e-410 & 1.1e-409 & 1.1e-01 & 6.0e-01 \\
%1943 & 2.4e-819 & 2.8e-410 & 0.616 & 0.549 & 1.1e-409 & 0.616 & 1.693 & 1.998 & 3.8e-410 & 6.8e-410 & 1.1e-01 & 6.0e-01 \\
%1944 & 1.1e-819 & 1.5e-410 & 0.616 & 0.533 & 8.7e-410 & 0.616 & 0.820 & 1.998 & 7.9e-410 & 3.7e-410 & 1.1e-01 & 6.0e-01 \\
%1945 & 2.0e-820 & 8.9e-411 & 0.616 & 0.598 & 3.3e-410 & 0.616 & 0.381 & 1.998 & 4.1e-410 & 2.1e-410 & 1.1e-01 & 6.0e-01 \\
%1946 & 4.4e-821 & 6.2e-411 & 0.616 & 0.695 & 1.6e-410 & 0.616 & 0.485 & 1.998 & 4.2e-411 & 1.3e-410 & 1.1e-01 & 6.0e-01 \\
%1947 & 3.5e-821 & 4.4e-411 & 0.616 & 0.711 & 2.0e-410 & 0.616 & 1.223 & 1.997 & 1.3e-410 & 9.1e-411 & 1.1e-01 & 6.0e-01 \\
%1948 & 6.3e-822 & 2.8e-411 & 0.616 & 0.627 & 3.9e-411 & 0.616 & 0.197 & 1.999 & 5.8e-411 & 6.2e-411 & 1.1e-01 & 6.0e-01 \\
%1949 & 6.5e-822 & 1.5e-411 & 0.616 & 0.554 & 5.3e-411 & 0.616 & 1.373 & 1.998 & 1.5e-411 & 3.7e-411 & 1.1e-01 & 6.0e-01 \\
%1950 & 3.4e-822 & 8.1e-412 & 0.616 & 0.532 & 4.7e-411 & 0.616 & 0.886 & 1.998 & 4.1e-411 & 2.0e-411 & 1.1e-01 & 6.0e-01 \\
%1951 & 6.6e-823 & 4.8e-412 & 0.616 & 0.588 & 2.0e-411 & 0.616 & 0.417 & 1.998 & 2.4e-411 & 1.1e-411 & 1.1e-01 & 6.0e-01 \\
%1952 & 1.1e-823 & 3.3e-412 & 0.616 & 0.688 & 7.2e-412 & 0.616 & 0.367 & 1.998 & 8.4e-413 & 6.9e-412 & 1.1e-01 & 6.0e-01 \\
%1953 & 1.0e-823 & 2.3e-412 & 0.616 & 0.715 & 1.1e-411 & 0.616 & 1.489 & 1.997 & 6.7e-412 & 4.9e-412 & 1.1e-01 & 6.0e-01 \\
%1954 & 2.1e-824 & 1.5e-412 & 0.616 & 0.636 & 2.5e-412 & 0.616 & 0.231 & 1.999 & 3.4e-412 & 3.3e-412 & 1.1e-01 & 6.0e-01 \\
%1955 & 1.7e-824 & 8.3e-413 & 0.616 & 0.559 & 2.6e-412 & 0.616 & 1.059 & 1.999 & 5.0e-413 & 2.0e-412 & 1.1e-01 & 6.0e-01 \\
%1956 & 9.9e-825 & 4.4e-413 & 0.616 & 0.531 & 2.5e-412 & 0.616 & 0.963 & 1.998 & 2.1e-412 & 1.1e-412 & 1.1e-01 & 6.0e-01 \\
%1957 & 2.1e-825 & 2.6e-413 & 0.616 & 0.580 & 1.1e-412 & 0.616 & 0.454 & 1.998 & 1.4e-412 & 6.0e-413 & 1.1e-01 & 6.0e-01 \\
%1958 & 2.6e-826 & 1.7e-413 & 0.616 & 0.680 & 3.2e-413 & 0.616 & 0.279 & 1.999 & 3.7e-414 & 3.7e-413 & 1.1e-01 & 6.0e-01 \\
%1959 & 2.9e-826 & 1.3e-413 & 0.616 & 0.717 & 5.8e-413 & 0.616 & 1.808 & 1.997 & 3.4e-413 & 2.6e-413 & 1.1e-01 & 6.0e-01 \\
%1960 & 7.1e-827 & 8.1e-414 & 0.616 & 0.646 & 1.6e-413 & 0.616 & 0.275 & 1.999 & 2.0e-413 & 1.8e-413 & 1.1e-01 & 6.0e-01 \\
%1961 & 4.5e-827 & 4.6e-414 & 0.616 & 0.564 & 1.3e-413 & 0.616 & 0.805 & 1.999 & 1.1e-414 & 1.1e-413 & 1.1e-01 & 6.0e-01 \\
%1962 & 2.9e-827 & 2.4e-414 & 0.616 & 0.531 & 1.4e-413 & 0.616 & 1.054 & 1.998 & 1.1e-413 & 6.0e-414 & 1.1e-01 & 6.0e-01 \\
%1963 & 6.9e-828 & 1.4e-414 & 0.616 & 0.571 & 6.6e-414 & 0.616 & 0.490 & 1.998 & 7.7e-414 & 3.3e-414 & 1.1e-01 & 6.0e-01 \\
%1964 & 6.6e-829 & 9.3e-415 & 0.616 & 0.671 & 1.5e-414 & 0.616 & 0.220 & 1.999 & 6.6e-415 & 2.0e-414 & 1.1e-01 & 6.0e-01 \\
%1965 & 8.0e-829 & 6.7e-415 & 0.616 & 0.719 & 3.1e-414 & 0.616 & 2.107 & 1.997 & 1.8e-414 & 1.4e-414 & 1.1e-01 & 6.0e-01 \\
%1966 & 2.3e-829 & 4.4e-415 & 0.616 & 0.655 & 1.0e-414 & 0.616 & 0.329 & 1.998 & 1.1e-414 & 9.5e-415 & 1.1e-01 & 6.0e-01 \\
%1967 & 1.2e-829 & 2.5e-415 & 0.616 & 0.570 & 6.2e-415 & 0.616 & 0.611 & 1.999 & 2.9e-416 & 5.9e-415 & 1.1e-01 & 6.0e-01 \\
%1968 & 8.4e-830 & 1.3e-415 & 0.616 & 0.531 & 7.2e-415 & 0.616 & 1.165 & 1.998 & 5.3e-415 & 3.3e-415 & 1.1e-01 & 6.0e-01 \\
%1969 & 2.2e-830 & 7.5e-416 & 0.616 & 0.564 & 3.8e-415 & 0.616 & 0.527 & 1.998 & 4.3e-415 & 1.8e-415 & 1.1e-01 & 6.0e-01 \\
%1970 & 1.8e-831 & 4.9e-416 & 0.616 & 0.662 & 7.3e-416 & 0.616 & 0.193 & 1.999 & 6.1e-416 & 1.1e-415 & 1.1e-01 & 6.0e-01 \\
%1971 & 2.2e-831 & 3.5e-416 & 0.616 & 0.719 & 1.6e-415 & 0.616 & 2.195 & 1.997 & 8.8e-416 & 7.3e-416 & 1.1e-01 & 6.0e-01 \\
%1972 & 7.5e-832 & 2.4e-416 & 0.616 & 0.665 & 6.3e-416 & 0.616 & 0.392 & 1.998 & 6.4e-416 & 5.1e-416 & 1.1e-01 & 6.0e-01 \\
%1973 & 2.9e-832 & 1.4e-416 & 0.616 & 0.576 & 2.9e-416 & 0.616 & 0.465 & 1.999 & 6.1e-417 & 3.2e-416 & 1.1e-01 & 6.0e-01 \\
%1974 & 2.4e-832 & 7.2e-417 & 0.616 & 0.532 & 3.8e-416 & 0.616 & 1.299 & 1.998 & 2.6e-416 & 1.8e-416 & 1.1e-01 & 6.0e-01 \\
%1975 & 6.9e-833 & 4.0e-417 & 0.616 & 0.557 & 2.1e-416 & 0.616 & 0.565 & 1.998 & 2.4e-416 & 9.7e-417 & 1.1e-01 & 6.0e-01 \\
%1976 & 5.9e-834 & 2.6e-417 & 0.616 & 0.652 & 4.2e-417 & 0.616 & 0.196 & 1.999 & 4.7e-417 & 5.7e-417 & 1.1e-01 & 6.0e-01 \\
%1977 & 6.1e-834 & 1.9e-417 & 0.616 & 0.719 & 8.3e-417 & 0.616 & 1.962 & 1.997 & 4.4e-417 & 3.9e-417 & 1.1e-01 & 6.0e-01 \\
%1978 & 2.4e-834 & 1.3e-417 & 0.616 & 0.674 & 3.8e-417 & 0.616 & 0.466 & 1.998 & 3.6e-417 & 2.7e-417 & 1.1e-01 & 6.0e-01 \\
%1979 & 7.3e-835 & 7.4e-418 & 0.616 & 0.583 & 1.4e-417 & 0.616 & 0.355 & 1.999 & 5.6e-418 & 1.7e-417 & 1.1e-01 & 6.0e-01 \\
%1980 & 6.9e-835 & 4.0e-418 & 0.616 & 0.534 & 2.0e-417 & 0.616 & 1.461 & 1.998 & 1.3e-417 & 9.8e-418 & 1.1e-01 & 6.0e-01 \\
%1981 & 2.1e-835 & 2.2e-418 & 0.616 & 0.551 & 1.2e-417 & 0.616 & 0.603 & 1.998 & 1.3e-417 & 5.3e-418 & 1.1e-01 & 6.0e-01 \\
%1982 & 2.1e-836 & 1.4e-418 & 0.616 & 0.642 & 2.6e-418 & 0.616 & 0.219 & 1.999 & 3.3e-418 & 3.1e-418 & 1.1e-01 & 6.0e-01 \\
%1983 & 1.7e-836 & 1.0e-418 & 0.616 & 0.717 & 4.2e-418 & 0.616 & 1.581 & 1.998 & 2.1e-418 & 2.1e-418 & 1.1e-01 & 6.0e-01 \\
%1984 & 7.3e-837 & 6.8e-419 & 0.616 & 0.683 & 2.3e-418 & 0.616 & 0.552 & 1.998 & 2.0e-418 & 1.5e-418 & 1.1e-01 & 6.0e-01 \\
%1985 & 1.8e-837 & 4.0e-419 & 0.616 & 0.590 & 6.3e-419 & 0.616 & 0.274 & 1.999 & 4.2e-419 & 9.4e-419 & 1.1e-01 & 6.0e-01 \\
%1986 & 1.9e-837 & 2.2e-419 & 0.616 & 0.537 & 1.0e-418 & 0.616 & 1.647 & 1.998 & 6.0e-419 & 5.3e-419 & 1.1e-01 & 6.0e-01 \\
%1987 & 6.6e-838 & 1.2e-419 & 0.616 & 0.545 & 6.7e-419 & 0.616 & 0.645 & 1.998 & 7.0e-419 & 2.9e-419 & 1.1e-01 & 6.0e-01 \\
%1988 & 7.3e-839 & 7.5e-420 & 0.616 & 0.632 & 1.7e-419 & 0.616 & 0.252 & 1.999 & 2.2e-419 & 1.7e-419 & 1.1e-01 & 6.0e-01 \\
%1989 & 4.4e-839 & 5.3e-420 & 0.616 & 0.714 & 2.1e-419 & 0.616 & 1.227 & 1.998 & 9.9e-420 & 1.1e-419 & 1.1e-01 & 6.0e-01 \\
%1990 & 2.2e-839 & 3.7e-420 & 0.616 & 0.690 & 1.4e-419 & 0.616 & 0.654 & 1.998 & 1.1e-419 & 7.8e-420 & 1.1e-01 & 6.0e-01 \\
%1991 & 4.4e-840 & 2.2e-420 & 0.616 & 0.597 & 3.0e-420 & 0.616 & 0.217 & 1.999 & 2.9e-420 & 5.1e-420 & 1.1e-01 & 6.0e-01 \\
%1992 & 5.4e-840 & 1.2e-420 & 0.616 & 0.539 & 5.4e-420 & 0.616 & 1.827 & 1.998 & 2.8e-420 & 2.9e-420 & 1.1e-01 & 6.0e-01 \\
%1993 & 2.0e-840 & 6.4e-421 & 0.616 & 0.541 & 3.7e-420 & 0.616 & 0.689 & 1.998 & 3.8e-420 & 1.6e-420 & 1.1e-01 & 6.0e-01 \\
%1994 & 2.6e-841 & 4.0e-421 & 0.616 & 0.622 & 1.1e-420 & 0.616 & 0.288 & 1.998 & 1.4e-420 & 9.0e-421 & 1.1e-01 & 6.0e-01 \\
%1995 & 1.2e-841 & 2.8e-421 & 0.616 & 0.710 & 1.0e-420 & 0.616 & 0.944 & 1.998 & 4.4e-421 & 5.9e-421 & 1.1e-01 & 6.0e-01 \\
%1996 & 6.7e-842 & 2.0e-421 & 0.616 & 0.698 & 7.8e-421 & 0.616 & 0.776 & 1.998 & 5.8e-421 & 4.1e-421 & 1.1e-01 & 6.0e-01 \\
%1997 & 1.1e-842 & 1.2e-421 & 0.616 & 0.605 & 1.4e-421 & 0.616 & 0.184 & 1.999 & 1.9e-421 & 2.7e-421 & 1.1e-01 & 6.0e-01 \\
%1998 & 1.5e-842 & 6.5e-422 & 0.616 & 0.543 & 2.8e-421 & 0.616 & 1.918 & 1.998 & 1.3e-421 & 1.6e-421 & 1.1e-01 & 6.0e-01 \\
%1999 & 6.1e-843 & 3.5e-422 & 0.616 & 0.537 & 2.0e-421 & 0.616 & 0.737 & 1.998 & 2.0e-421 & 8.6e-422 & 1.1e-01 & 6.0e-01 \\
2000 & 9.0e-844 & 2.1e-422 & 0.616 & 0.612 & 6.6e-422 & 0.616 & 0.326 & 1.998 & 8.4e-422 & 4.8e-422 & 1.1e-01 & 6.0e-01 \\
2001 & 3.0e-844 & 1.5e-422 & 0.616 & 0.705 & 4.8e-422 & 0.616 & 0.725 & 1.998 & 1.9e-422 & 3.1e-422 & 1.1e-01 & 6.0e-01 \\
2002 & 2.0e-844 & 1.1e-422 & 0.616 & 0.704 & 4.5e-422 & 0.616 & 0.926 & 1.998 & 3.1e-422 & 2.2e-422 & 1.1e-01 & 6.0e-01 \\
2003 & 3.2e-845 & 6.5e-423 & 0.616 & 0.613 & 7.7e-423 & 0.616 & 0.174 & 1.999 & 1.2e-422 & 1.5e-422 & 1.1e-01 & 6.0e-01 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots\\
%2004 & 4.1e-845 & 3.5e-423 & 0.616 & 0.547 & 1.4e-422 & 0.616 & 1.817 & 1.998 & 5.5e-423 & 8.7e-423 & 1.1e-01 & 6.0e-01 \\
%2005 & 1.8e-845 & 1.9e-423 & 0.616 & 0.534 & 1.1e-422 & 0.616 & 0.791 & 1.998 & 1.0e-422 & 4.7e-423 & 1.1e-01 & 6.0e-01 \\
%2006 & 3.0e-846 & 1.1e-423 & 0.616 & 0.602 & 4.0e-423 & 0.616 & 0.363 & 1.998 & 5.0e-423 & 2.6e-423 & 1.1e-01 & 6.0e-01 \\
%2007 & 7.7e-847 & 8.0e-424 & 0.616 & 0.699 & 2.2e-423 & 0.616 & 0.555 & 1.998 & 7.0e-424 & 1.7e-423 & 1.1e-01 & 6.0e-01 \\
%2008 & 5.8e-847 & 5.6e-424 & 0.616 & 0.709 & 2.5e-423 & 0.616 & 1.113 & 1.998 & 1.7e-423 & 1.2e-423 & 1.1e-01 & 6.0e-01 \\
%2009 & 9.8e-848 & 3.5e-424 & 0.616 & 0.622 & 4.6e-424 & 0.616 & 0.185 & 1.999 & 7.1e-424 & 7.9e-424 & 1.1e-01 & 6.0e-01 \\
%2010 & 1.1e-847 & 1.9e-424 & 0.616 & 0.551 & 7.1e-424 & 0.616 & 1.536 & 1.998 & 2.3e-424 & 4.7e-424 & 1.1e-01 & 6.0e-01 \\
%2011 & 5.5e-848 & 1.0e-424 & 0.616 & 0.532 & 6.0e-424 & 0.616 & 0.852 & 1.998 & 5.4e-424 & 2.6e-424 & 1.1e-01 & 6.0e-01 \\
%2012 & 1.0e-848 & 6.1e-425 & 0.616 & 0.593 & 2.4e-424 & 0.616 & 0.399 & 1.998 & 2.9e-424 & 1.4e-424 & 1.1e-01 & 6.0e-01 \\
%2013 & 1.9e-849 & 4.2e-425 & 0.616 & 0.692 & 1.0e-424 & 0.616 & 0.422 & 1.998 & 2.0e-425 & 8.9e-425 & 1.1e-01 & 6.0e-01 \\
%2014 & 1.7e-849 & 3.0e-425 & 0.616 & 0.713 & 1.4e-424 & 0.616 & 1.351 & 1.998 & 8.7e-425 & 6.3e-425 & 1.1e-01 & 6.0e-01 \\
%2015 & 3.2e-850 & 1.9e-425 & 0.616 & 0.631 & 2.9e-425 & 0.616 & 0.213 & 1.999 & 4.2e-425 & 4.2e-425 & 1.1e-01 & 6.0e-01 \\
%2016 & 3.0e-850 & 1.1e-425 & 0.616 & 0.556 & 3.5e-425 & 0.616 & 1.208 & 1.999 & 8.3e-426 & 2.6e-425 & 1.1e-01 & 6.0e-01 \\
%2017 & 1.6e-850 & 5.6e-426 & 0.616 & 0.531 & 3.2e-425 & 0.616 & 0.923 & 1.998 & 2.8e-425 & 1.4e-425 & 1.1e-01 & 6.0e-01 \\
%2018 & 3.3e-851 & 3.3e-426 & 0.616 & 0.584 & 1.4e-425 & 0.616 & 0.436 & 1.998 & 1.7e-425 & 7.7e-426 & 1.1e-01 & 6.0e-01 \\
%2019 & 4.7e-852 & 2.2e-426 & 0.616 & 0.684 & 4.5e-426 & 0.616 & 0.319 & 1.999 & 5.2e-428 & 4.8e-426 & 1.1e-01 & 6.0e-01 \\
%2020 & 4.7e-852 & 1.6e-426 & 0.616 & 0.716 & 7.4e-426 & 0.616 & 1.646 & 1.997 & 4.5e-426 & 3.3e-426 & 1.1e-01 & 6.0e-01 \\
%2021 & 1.1e-852 & 1.0e-426 & 0.616 & 0.641 & 1.9e-426 & 0.616 & 0.252 & 1.999 & 2.4e-426 & 2.3e-426 & 1.1e-01 & 6.0e-01 \\
%2022 & 7.8e-853 & 5.8e-427 & 0.616 & 0.561 & 1.7e-426 & 0.616 & 0.922 & 1.999 & 2.4e-427 & 1.4e-426 & 1.1e-01 & 6.0e-01 \\
%2023 & 4.7e-853 & 3.1e-427 & 0.616 & 0.531 & 1.7e-426 & 0.616 & 1.007 & 1.998 & 1.4e-426 & 7.7e-427 & 1.1e-01 & 6.0e-01 \\
%2024 & 1.1e-853 & 1.8e-427 & 0.616 & 0.575 & 8.2e-427 & 0.616 & 0.472 & 1.998 & 9.7e-427 & 4.2e-427 & 1.1e-01 & 6.0e-01 \\
%2025 & 1.2e-854 & 1.2e-427 & 0.616 & 0.675 & 2.0e-427 & 0.616 & 0.245 & 1.999 & 5.5e-428 & 2.6e-427 & 1.1e-01 & 6.0e-01 \\
%2026 & 1.3e-854 & 8.6e-428 & 0.616 & 0.718 & 4.0e-427 & 0.616 & 1.971 & 1.997 & 2.3e-427 & 1.8e-427 & 1.1e-01 & 6.0e-01 \\
%2027 & 3.6e-855 & 5.6e-428 & 0.616 & 0.650 & 1.2e-427 & 0.616 & 0.302 & 1.999 & 1.4e-427 & 1.2e-427 & 1.1e-01 & 6.0e-01 \\
%2028 & 2.0e-855 & 3.2e-428 & 0.616 & 0.567 & 8.4e-428 & 0.616 & 0.700 & 1.999 & 1.7e-429 & 7.6e-428 & 1.1e-01 & 6.0e-01 \\
%2029 & 1.4e-855 & 1.7e-428 & 0.616 & 0.531 & 9.3e-428 & 0.616 & 1.108 & 1.998 & 7.0e-428 & 4.2e-428 & 1.1e-01 & 6.0e-01 \\
%2030 & 3.4e-856 & 9.5e-429 & 0.616 & 0.567 & 4.7e-428 & 0.616 & 0.509 & 1.998 & 5.4e-428 & 2.3e-428 & 1.1e-01 & 6.0e-01 \\
%2031 & 3.0e-857 & 6.4e-429 & 0.616 & 0.666 & 9.5e-429 & 0.616 & 0.202 & 1.999 & 6.2e-429 & 1.4e-428 & 1.1e-01 & 6.0e-01 \\
%2032 & 3.7e-857 & 4.6e-429 & 0.616 & 0.719 & 2.1e-428 & 0.616 & 2.191 & 1.998 & 1.2e-428 & 9.4e-429 & 1.1e-01 & 6.0e-01 \\
%2033 & 1.2e-857 & 3.0e-429 & 0.616 & 0.660 & 7.5e-429 & 0.616 & 0.360 & 1.998 & 8.0e-429 & 6.5e-429 & 1.1e-01 & 6.0e-01 \\
%2034 & 5.2e-858 & 1.7e-429 & 0.616 & 0.573 & 4.0e-429 & 0.616 & 0.532 & 1.999 & 4.9e-430 & 4.1e-429 & 1.1e-01 & 6.0e-01 \\
%2035 & 4.0e-858 & 9.2e-430 & 0.616 & 0.532 & 4.9e-429 & 0.616 & 1.230 & 1.998 & 3.5e-429 & 2.3e-429 & 1.1e-01 & 6.0e-01 \\
%2036 & 1.1e-858 & 5.1e-430 & 0.616 & 0.560 & 2.7e-429 & 0.616 & 0.546 & 1.998 & 3.0e-429 & 1.2e-429 & 1.1e-01 & 6.0e-01 \\
%2037 & 9.1e-860 & 3.4e-430 & 0.616 & 0.657 & 5.1e-430 & 0.616 & 0.191 & 1.999 & 5.1e-430 & 7.4e-430 & 1.1e-01 & 6.0e-01 \\
%2038 & 1.0e-859 & 2.4e-430 & 0.616 & 0.719 & 1.1e-429 & 0.616 & 2.111 & 1.998 & 5.9e-430 & 5.0e-430 & 1.1e-01 & 6.0e-01 \\
%2039 & 3.7e-860 & 1.6e-430 & 0.616 & 0.669 & 4.6e-430 & 0.616 & 0.428 & 1.998 & 4.5e-430 & 3.5e-430 & 1.1e-01 & 6.0e-01 \\
%2040 & 1.3e-860 & 9.4e-431 & 0.616 & 0.579 & 1.9e-430 & 0.616 & 0.405 & 1.999 & 5.7e-431 & 2.2e-430 & 1.1e-01 & 6.0e-01 \\
%2041 & 1.1e-860 & 5.0e-431 & 0.616 & 0.533 & 2.6e-430 & 0.616 & 1.378 & 1.998 & 1.7e-430 & 1.2e-430 & 1.1e-01 & 6.0e-01 \\
%2042 & 3.4e-861 & 2.8e-431 & 0.616 & 0.554 & 1.5e-430 & 0.616 & 0.584 & 1.998 & 1.7e-430 & 6.7e-431 & 1.1e-01 & 6.0e-01 \\
%2043 & 3.1e-862 & 1.8e-431 & 0.616 & 0.647 & 3.1e-431 & 0.616 & 0.206 & 1.999 & 3.7e-431 & 4.0e-431 & 1.1e-01 & 6.0e-01 \\
%2044 & 2.8e-862 & 1.3e-431 & 0.616 & 0.718 & 5.5e-431 & 0.616 & 1.773 & 1.998 & 2.9e-431 & 2.7e-431 & 1.1e-01 & 6.0e-01 \\
%2045 & 1.2e-862 & 8.8e-432 & 0.616 & 0.678 & 2.8e-431 & 0.616 & 0.508 & 1.998 & 2.5e-431 & 1.9e-431 & 1.1e-01 & 6.0e-01 \\
%2046 & 3.2e-863 & 5.1e-432 & 0.616 & 0.586 & 8.7e-432 & 0.616 & 0.311 & 1.999 & 4.7e-432 & 1.2e-431 & 1.1e-01 & 6.0e-01 \\
%2047 & 3.2e-863 & 2.8e-432 & 0.616 & 0.535 & 1.4e-431 & 0.616 & 1.553 & 1.998 & 8.2e-432 & 6.8e-432 & 1.1e-01 & 6.0e-01 \\
%2048 & 1.1e-863 & 1.5e-432 & 0.616 & 0.548 & 8.5e-432 & 0.616 & 0.624 & 1.998 & 9.0e-432 & 3.7e-432 & 1.1e-01 & 6.0e-01 \\
%2049 & 1.1e-864 & 9.6e-433 & 0.616 & 0.637 & 2.0e-432 & 0.616 & 0.235 & 1.999 & 2.5e-432 & 2.1e-432 & 1.1e-01 & 6.0e-01 \\
%2050 & 7.6e-865 & 6.9e-433 & 0.616 & 0.716 & 2.8e-432 & 0.616 & 1.393 & 1.998 & 1.4e-432 & 1.4e-432 & 1.1e-01 & 6.0e-01 \\
%2051 & 3.6e-865 & 4.7e-433 & 0.616 & 0.687 & 1.7e-432 & 0.616 & 0.601 & 1.998 & 1.4e-432 & 1.0e-432 & 1.1e-01 & 6.0e-01 \\
%2052 & 7.8e-866 & 2.8e-433 & 0.616 & 0.593 & 4.0e-433 & 0.616 & 0.243 & 1.999 & 3.3e-433 & 6.5e-433 & 1.1e-01 & 6.0e-01 \\
%2053 & 9.1e-866 & 1.5e-433 & 0.616 & 0.538 & 7.0e-433 & 0.616 & 1.743 & 1.998 & 3.9e-433 & 3.7e-433 & 1.1e-01 & 6.0e-01 \\
%2054 & 3.2e-866 & 8.2e-434 & 0.616 & 0.543 & 4.7e-433 & 0.616 & 0.666 & 1.998 & 4.8e-433 & 2.0e-433 & 1.1e-01 & 6.0e-01 \\
%2055 & 3.9e-867 & 5.1e-434 & 0.616 & 0.627 & 1.3e-433 & 0.616 & 0.270 & 1.999 & 1.6e-433 & 1.1e-433 & 1.1e-01 & 6.0e-01 \\
%2056 & 2.0e-867 & 3.6e-434 & 0.616 & 0.712 & 1.4e-433 & 0.616 & 1.074 & 1.998 & 6.3e-434 & 7.6e-434 & 1.1e-01 & 6.0e-01 \\
%2057 & 1.1e-867 & 2.5e-434 & 0.616 & 0.694 & 9.7e-434 & 0.616 & 0.713 & 1.998 & 7.5e-434 & 5.3e-434 & 1.1e-01 & 6.0e-01 \\
%2058 & 1.9e-868 & 1.5e-434 & 0.616 & 0.601 & 1.9e-434 & 0.616 & 0.197 & 1.999 & 2.2e-434 & 3.5e-434 & 1.1e-01 & 6.0e-01 \\
%2059 & 2.5e-868 & 8.2e-435 & 0.616 & 0.541 & 3.6e-434 & 0.616 & 1.892 & 1.998 & 1.8e-434 & 2.0e-434 & 1.1e-01 & 6.0e-01 \\
%2060 & 9.8e-869 & 4.4e-435 & 0.616 & 0.539 & 2.6e-434 & 0.616 & 0.712 & 1.998 & 2.6e-434 & 1.1e-434 & 1.1e-01 & 6.0e-01 \\
%2061 & 1.4e-869 & 2.7e-435 & 0.616 & 0.617 & 7.9e-435 & 0.616 & 0.307 & 1.998 & 1.0e-434 & 6.2e-435 & 1.1e-01 & 6.0e-01 \\
%2062 & 5.3e-870 & 1.9e-435 & 0.616 & 0.707 & 6.6e-435 & 0.616 & 0.826 & 1.998 & 2.7e-435 & 4.0e-435 & 1.1e-01 & 6.0e-01 \\
%2063 & 3.2e-870 & 1.4e-435 & 0.616 & 0.701 & 5.6e-435 & 0.616 & 0.848 & 1.998 & 4.0e-435 & 2.8e-435 & 1.1e-01 & 6.0e-01 \\
%2064 & 5.2e-871 & 8.3e-436 & 0.616 & 0.609 & 9.8e-436 & 0.616 & 0.176 & 1.999 & 1.4e-435 & 1.9e-435 & 1.1e-01 & 6.0e-01 \\
%2065 & 7.0e-871 & 4.5e-436 & 0.616 & 0.545 & 1.9e-435 & 0.616 & 1.895 & 1.998 & 7.9e-436 & 1.1e-435 & 1.1e-01 & 6.0e-01 \\
%2066 & 3.0e-871 & 2.4e-436 & 0.616 & 0.536 & 1.4e-435 & 0.616 & 0.763 & 1.998 & 1.3e-435 & 6.0e-436 & 1.1e-01 & 6.0e-01 \\
%2067 & 4.6e-872 & 1.5e-436 & 0.616 & 0.607 & 4.9e-436 & 0.616 & 0.344 & 1.998 & 6.1e-436 & 3.3e-436 & 1.1e-01 & 6.0e-01 \\
%2068 & 1.3e-872 & 1.0e-436 & 0.616 & 0.702 & 3.1e-436 & 0.616 & 0.634 & 1.998 & 1.1e-436 & 2.2e-436 & 1.1e-01 & 6.0e-01 \\
%2069 & 9.5e-873 & 7.3e-437 & 0.616 & 0.707 & 3.1e-436 & 0.616 & 1.016 & 1.998 & 2.1e-436 & 1.5e-436 & 1.1e-01 & 6.0e-01 \\
%2070 & 1.5e-873 & 4.5e-437 & 0.616 & 0.618 & 5.5e-437 & 0.616 & 0.177 & 1.999 & 8.6e-437 & 1.0e-436 & 1.1e-01 & 6.0e-01 \\
%2071 & 1.9e-873 & 2.5e-437 & 0.616 & 0.549 & 9.4e-437 & 0.616 & 1.690 & 1.998 & 3.4e-437 & 6.0e-437 & 1.1e-01 & 6.0e-01 \\
%2072 & 8.8e-874 & 1.3e-437 & 0.616 & 0.533 & 7.7e-437 & 0.616 & 0.821 & 1.998 & 7.0e-437 & 3.3e-437 & 1.1e-01 & 6.0e-01 \\
%2073 & 1.6e-874 & 7.9e-438 & 0.616 & 0.598 & 2.9e-437 & 0.616 & 0.381 & 1.998 & 3.6e-437 & 1.8e-437 & 1.1e-01 & 6.0e-01 \\
%2074 & 3.4e-875 & 5.5e-438 & 0.616 & 0.695 & 1.4e-437 & 0.616 & 0.483 & 1.998 & 3.7e-438 & 1.1e-437 & 1.1e-01 & 6.0e-01 \\
%2075 & 2.7e-875 & 3.9e-438 & 0.616 & 0.711 & 1.7e-437 & 0.616 & 1.227 & 1.998 & 1.1e-437 & 8.1e-438 & 1.1e-01 & 6.0e-01 \\
%2076 & 5.0e-876 & 2.4e-438 & 0.616 & 0.627 & 3.4e-438 & 0.616 & 0.197 & 1.999 & 5.1e-438 & 5.5e-438 & 1.1e-01 & 6.0e-01 \\
%2077 & 5.1e-876 & 1.3e-438 & 0.616 & 0.554 & 4.7e-438 & 0.616 & 1.368 & 1.999 & 1.3e-438 & 3.3e-438 & 1.1e-01 & 6.0e-01 \\
%2078 & 2.6e-876 & 7.2e-439 & 0.616 & 0.532 & 4.2e-438 & 0.616 & 0.886 & 1.998 & 3.6e-438 & 1.8e-438 & 1.1e-01 & 6.0e-01 \\
%2079 & 5.1e-877 & 4.2e-439 & 0.616 & 0.588 & 1.7e-438 & 0.616 & 0.418 & 1.998 & 2.1e-438 & 9.8e-439 & 1.1e-01 & 6.0e-01 \\
%2080 & 8.4e-878 & 2.9e-439 & 0.616 & 0.688 & 6.4e-439 & 0.616 & 0.366 & 1.998 & 7.2e-440 & 6.1e-439 & 1.1e-01 & 6.0e-01 \\
%2081 & 7.9e-878 & 2.1e-439 & 0.616 & 0.715 & 9.5e-439 & 0.616 & 1.493 & 1.998 & 5.9e-439 & 4.3e-439 & 1.1e-01 & 6.0e-01 \\
%2082 & 1.7e-878 & 1.3e-439 & 0.616 & 0.636 & 2.2e-439 & 0.616 & 0.231 & 1.999 & 3.0e-439 & 2.9e-439 & 1.1e-01 & 6.0e-01 \\
%2083 & 1.4e-878 & 7.4e-440 & 0.616 & 0.559 & 2.3e-439 & 0.616 & 1.055 & 1.999 & 4.4e-440 & 1.8e-439 & 1.1e-01 & 6.0e-01 \\
%2084 & 7.7e-879 & 3.9e-440 & 0.616 & 0.531 & 2.2e-439 & 0.616 & 0.964 & 1.998 & 1.8e-439 & 9.7e-440 & 1.1e-01 & 6.0e-01 \\
%2085 & 1.7e-879 & 2.3e-440 & 0.616 & 0.580 & 1.0e-439 & 0.616 & 0.454 & 1.998 & 1.2e-439 & 5.3e-440 & 1.1e-01 & 6.0e-01 \\
%2086 & 2.1e-880 & 1.5e-440 & 0.616 & 0.680 & 2.8e-440 & 0.616 & 0.278 & 1.999 & 3.4e-441 & 3.3e-440 & 1.1e-01 & 6.0e-01 \\
%2087 & 2.2e-880 & 1.1e-440 & 0.616 & 0.717 & 5.1e-440 & 0.616 & 1.812 & 1.998 & 3.0e-440 & 2.3e-440 & 1.1e-01 & 6.0e-01 \\
%2088 & 5.5e-881 & 7.1e-441 & 0.616 & 0.646 & 1.4e-440 & 0.616 & 0.276 & 1.999 & 1.7e-440 & 1.6e-440 & 1.1e-01 & 6.0e-01 \\
%2089 & 3.5e-881 & 4.0e-441 & 0.616 & 0.564 & 1.1e-440 & 0.616 & 0.802 & 1.999 & 9.2e-442 & 9.6e-441 & 1.1e-01 & 6.0e-01 \\
%2090 & 2.3e-881 & 2.1e-441 & 0.616 & 0.531 & 1.2e-440 & 0.616 & 1.056 & 1.998 & 9.3e-441 & 5.3e-441 & 1.1e-01 & 6.0e-01 \\
%2091 & 5.4e-882 & 1.2e-441 & 0.616 & 0.571 & 5.9e-441 & 0.616 & 0.491 & 1.998 & 6.8e-441 & 2.9e-441 & 1.1e-01 & 6.0e-01 \\
%2092 & 5.2e-883 & 8.2e-442 & 0.616 & 0.671 & 1.3e-441 & 0.616 & 0.219 & 1.999 & 5.9e-442 & 1.8e-441 & 1.1e-01 & 6.0e-01 \\
%2093 & 6.2e-883 & 5.9e-442 & 0.616 & 0.719 & 2.7e-441 & 0.616 & 2.110 & 1.998 & 1.6e-441 & 1.2e-441 & 1.1e-01 & 6.0e-01 \\
%2094 & 1.8e-883 & 3.9e-442 & 0.616 & 0.655 & 9.0e-442 & 0.616 & 0.330 & 1.999 & 1.0e-441 & 8.4e-442 & 1.1e-01 & 6.0e-01 \\
%2095 & 9.0e-884 & 2.2e-442 & 0.616 & 0.570 & 5.4e-442 & 0.616 & 0.609 & 1.999 & 2.6e-443 & 5.2e-442 & 1.1e-01 & 6.0e-01 \\
%2096 & 6.6e-884 & 1.2e-442 & 0.616 & 0.531 & 6.4e-442 & 0.616 & 1.167 & 1.998 & 4.7e-442 & 2.9e-442 & 1.1e-01 & 6.0e-01 \\
%2097 & 1.7e-884 & 6.6e-443 & 0.616 & 0.564 & 3.4e-442 & 0.616 & 0.527 & 1.998 & 3.8e-442 & 1.6e-442 & 1.1e-01 & 6.0e-01 \\
%2098 & 1.4e-885 & 4.4e-443 & 0.616 & 0.661 & 6.5e-443 & 0.616 & 0.193 & 1.999 & 5.4e-443 & 9.4e-443 & 1.1e-01 & 6.0e-01 \\
%2099 & 1.7e-885 & 3.1e-443 & 0.616 & 0.719 & 1.4e-442 & 0.616 & 2.194 & 1.998 & 7.8e-443 & 6.5e-443 & 1.1e-01 & 6.0e-01 \\
%2100 & 5.9e-886 & 2.1e-443 & 0.616 & 0.665 & 5.6e-443 & 0.616 & 0.393 & 1.998 & 5.7e-443 & 4.5e-443 & 1.1e-01 & 6.0e-01 \\
%2101 & 2.3e-886 & 1.2e-443 & 0.616 & 0.576 & 2.6e-443 & 0.616 & 0.463 & 1.999 & 5.4e-444 & 2.8e-443 & 1.1e-01 & 6.0e-01 \\
%2102 & 1.9e-886 & 6.4e-444 & 0.616 & 0.532 & 3.4e-443 & 0.616 & 1.301 & 1.998 & 2.3e-443 & 1.6e-443 & 1.1e-01 & 6.0e-01 \\
%2103 & 5.4e-887 & 3.6e-444 & 0.616 & 0.557 & 1.9e-443 & 0.616 & 0.565 & 1.998 & 2.1e-443 & 8.6e-444 & 1.1e-01 & 6.0e-01 \\
%2104 & 4.6e-888 & 2.3e-444 & 0.616 & 0.652 & 3.7e-444 & 0.616 & 0.196 & 1.999 & 4.2e-444 & 5.1e-444 & 1.1e-01 & 6.0e-01 \\
%2105 & 4.8e-888 & 1.7e-444 & 0.616 & 0.719 & 7.3e-444 & 0.616 & 1.958 & 1.998 & 3.9e-444 & 3.4e-444 & 1.1e-01 & 6.0e-01 \\
%2106 & 1.9e-888 & 1.1e-444 & 0.616 & 0.674 & 3.4e-444 & 0.616 & 0.467 & 1.998 & 3.2e-444 & 2.4e-444 & 1.1e-01 & 6.0e-01 \\
%2107 & 5.7e-889 & 6.5e-445 & 0.616 & 0.583 & 1.2e-444 & 0.616 & 0.354 & 1.999 & 5.0e-445 & 1.5e-444 & 1.1e-01 & 6.0e-01 \\
%2108 & 5.4e-889 & 3.5e-445 & 0.616 & 0.534 & 1.8e-444 & 0.616 & 1.464 & 1.998 & 1.1e-444 & 8.7e-445 & 1.1e-01 & 6.0e-01 \\
%2109 & 1.7e-889 & 1.9e-445 & 0.616 & 0.551 & 1.1e-444 & 0.616 & 0.604 & 1.998 & 1.1e-444 & 4.7e-445 & 1.1e-01 & 6.0e-01 \\
%2110 & 1.6e-890 & 1.2e-445 & 0.616 & 0.642 & 2.3e-445 & 0.616 & 0.220 & 1.999 & 2.9e-445 & 2.7e-445 & 1.1e-01 & 6.0e-01 \\
%2111 & 1.3e-890 & 8.9e-446 & 0.616 & 0.717 & 3.7e-445 & 0.616 & 1.576 & 1.998 & 1.9e-445 & 1.8e-445 & 1.1e-01 & 6.0e-01 \\
%2112 & 5.7e-891 & 6.0e-446 & 0.616 & 0.683 & 2.0e-445 & 0.616 & 0.553 & 1.998 & 1.7e-445 & 1.3e-445 & 1.1e-01 & 6.0e-01 \\
%2113 & 1.4e-891 & 3.6e-446 & 0.616 & 0.590 & 5.6e-446 & 0.616 & 0.273 & 1.999 & 3.8e-446 & 8.3e-446 & 1.1e-01 & 6.0e-01 \\
%2114 & 1.5e-891 & 1.9e-446 & 0.616 & 0.537 & 9.2e-446 & 0.616 & 1.650 & 1.998 & 5.3e-446 & 4.7e-446 & 1.1e-01 & 6.0e-01 \\
%2115 & 5.2e-892 & 1.0e-446 & 0.616 & 0.545 & 5.9e-446 & 0.616 & 0.645 & 1.998 & 6.2e-446 & 2.6e-446 & 1.1e-01 & 6.0e-01 \\
%2116 & 5.8e-893 & 6.6e-447 & 0.616 & 0.632 & 1.5e-446 & 0.616 & 0.252 & 1.999 & 1.9e-446 & 1.5e-446 & 1.1e-01 & 6.0e-01 \\
%2117 & 3.5e-893 & 4.7e-447 & 0.616 & 0.714 & 1.8e-446 & 0.616 & 1.222 & 1.998 & 8.7e-447 & 9.7e-447 & 1.1e-01 & 6.0e-01 \\
%2118 & 1.7e-893 & 3.2e-447 & 0.616 & 0.691 & 1.2e-446 & 0.616 & 0.655 & 1.998 & 9.5e-447 & 6.9e-447 & 1.1e-01 & 6.0e-01 \\
%2119 & 3.4e-894 & 1.9e-447 & 0.616 & 0.597 & 2.6e-447 & 0.616 & 0.217 & 1.999 & 2.6e-447 & 4.5e-447 & 1.1e-01 & 6.0e-01 \\
%2120 & 4.3e-894 & 1.0e-447 & 0.616 & 0.539 & 4.8e-447 & 0.616 & 1.829 & 1.998 & 2.5e-447 & 2.6e-447 & 1.1e-01 & 6.0e-01 \\
%2121 & 1.6e-894 & 5.7e-448 & 0.616 & 0.541 & 3.3e-447 & 0.616 & 0.689 & 1.998 & 3.3e-447 & 1.4e-447 & 1.1e-01 & 6.0e-01 \\
%2122 & 2.0e-895 & 3.5e-448 & 0.616 & 0.622 & 9.5e-448 & 0.616 & 0.289 & 1.999 & 1.2e-447 & 7.9e-448 & 1.1e-01 & 6.0e-01 \\
%2123 & 9.1e-896 & 2.5e-448 & 0.616 & 0.710 & 8.9e-448 & 0.616 & 0.941 & 1.998 & 3.9e-448 & 5.2e-448 & 1.1e-01 & 6.0e-01 \\
%2124 & 5.2e-896 & 1.7e-448 & 0.616 & 0.698 & 6.9e-448 & 0.616 & 0.778 & 1.998 & 5.2e-448 & 3.7e-448 & 1.1e-01 & 6.0e-01 \\
%2125 & 8.8e-897 & 1.1e-448 & 0.616 & 0.605 & 1.3e-448 & 0.616 & 0.183 & 1.999 & 1.7e-448 & 2.4e-448 & 1.1e-01 & 6.0e-01 \\
%2126 & 1.2e-896 & 5.7e-449 & 0.616 & 0.543 & 2.4e-448 & 0.616 & 1.919 & 1.998 & 1.1e-448 & 1.4e-448 & 1.1e-01 & 6.0e-01 \\
%2127 & 4.8e-897 & 3.1e-449 & 0.616 & 0.537 & 1.8e-448 & 0.616 & 0.737 & 1.998 & 1.8e-448 & 7.6e-449 & 1.1e-01 & 6.0e-01 \\
%2128 & 7.0e-898 & 1.9e-449 & 0.616 & 0.612 & 5.9e-449 & 0.616 & 0.326 & 1.998 & 7.4e-449 & 4.3e-449 & 1.1e-01 & 6.0e-01 \\
%2129 & 2.4e-898 & 1.3e-449 & 0.616 & 0.705 & 4.2e-449 & 0.616 & 0.723 & 1.998 & 1.6e-449 & 2.8e-449 & 1.1e-01 & 6.0e-01 \\
%2130 & 1.5e-898 & 9.3e-450 & 0.616 & 0.704 & 3.9e-449 & 0.616 & 0.928 & 1.998 & 2.8e-449 & 2.0e-449 & 1.1e-01 & 6.0e-01 \\
%2131 & 2.5e-899 & 5.7e-450 & 0.616 & 0.614 & 6.8e-450 & 0.616 & 0.174 & 1.999 & 1.0e-449 & 1.3e-449 & 1.1e-01 & 6.0e-01 \\
%2132 & 3.2e-899 & 3.1e-450 & 0.616 & 0.547 & 1.2e-449 & 0.616 & 1.814 & 1.998 & 4.9e-450 & 7.6e-450 & 1.1e-01 & 6.0e-01 \\
%2133 & 1.4e-899 & 1.7e-450 & 0.616 & 0.534 & 9.8e-450 & 0.616 & 0.791 & 1.998 & 9.2e-450 & 4.1e-450 & 1.1e-01 & 6.0e-01 \\
%2134 & 2.4e-900 & 1.0e-450 & 0.616 & 0.602 & 3.6e-450 & 0.616 & 0.363 & 1.998 & 4.4e-450 & 2.3e-450 & 1.1e-01 & 6.0e-01 \\
%2135 & 6.0e-901 & 7.0e-451 & 0.616 & 0.699 & 2.0e-450 & 0.616 & 0.553 & 1.998 & 6.1e-451 & 1.5e-450 & 1.1e-01 & 6.0e-01 \\
%2136 & 4.5e-901 & 5.0e-451 & 0.616 & 0.709 & 2.2e-450 & 0.616 & 1.116 & 1.998 & 1.5e-450 & 1.0e-450 & 1.1e-01 & 6.0e-01 \\
%2137 & 7.7e-902 & 3.1e-451 & 0.616 & 0.622 & 4.1e-451 & 0.616 & 0.185 & 1.999 & 6.3e-451 & 7.0e-451 & 1.1e-01 & 6.0e-01 \\
%2138 & 8.7e-902 & 1.7e-451 & 0.616 & 0.551 & 6.2e-451 & 0.616 & 1.532 & 1.999 & 2.0e-451 & 4.2e-451 & 1.1e-01 & 6.0e-01 \\
%2139 & 4.3e-902 & 9.1e-452 & 0.616 & 0.532 & 5.3e-451 & 0.616 & 0.853 & 1.998 & 4.7e-451 & 2.3e-451 & 1.1e-01 & 6.0e-01 \\
%2140 & 7.9e-903 & 5.4e-452 & 0.615 & 0.593 & 2.1e-451 & 0.616 & 0.400 & 1.998 & 2.6e-451 & 1.3e-451 & 1.1e-01 & 6.0e-01 \\
%2141 & 1.5e-903 & 3.7e-452 & 0.616 & 0.692 & 8.9e-452 & 0.616 & 0.420 & 1.998 & 1.7e-452 & 7.9e-452 & 1.1e-01 & 6.0e-01 \\
%2142 & 1.3e-903 & 2.7e-452 & 0.616 & 0.713 & 1.2e-451 & 0.616 & 1.354 & 1.998 & 7.7e-452 & 5.5e-452 & 1.1e-01 & 6.0e-01 \\
%2143 & 2.5e-904 & 1.7e-452 & 0.616 & 0.632 & 2.6e-452 & 0.616 & 0.213 & 1.999 & 3.7e-452 & 3.8e-452 & 1.1e-01 & 6.0e-01 \\
%2144 & 2.3e-904 & 9.4e-453 & 0.616 & 0.556 & 3.1e-452 & 0.616 & 1.204 & 1.999 & 7.3e-453 & 2.3e-452 & 1.1e-01 & 6.0e-01 \\
%2145 & 1.3e-904 & 5.0e-453 & 0.616 & 0.531 & 2.9e-452 & 0.616 & 0.924 & 1.998 & 2.4e-452 & 1.2e-452 & 1.1e-01 & 6.0e-01 \\
%2146 & 2.6e-905 & 2.9e-453 & 0.615 & 0.584 & 1.3e-452 & 0.616 & 0.436 & 1.998 & 1.5e-452 & 6.8e-453 & 1.1e-01 & 6.0e-01 \\
%2147 & 3.7e-906 & 2.0e-453 & 0.616 & 0.684 & 4.0e-453 & 0.616 & 0.318 & 1.999 & 3.3e-455 & 4.2e-453 & 1.1e-01 & 6.0e-01 \\
%2148 & 3.7e-906 & 1.4e-453 & 0.616 & 0.716 & 6.6e-453 & 0.616 & 1.650 & 1.998 & 4.0e-453 & 2.9e-453 & 1.1e-01 & 6.0e-01 \\
%2149 & 8.5e-907 & 9.1e-454 & 0.616 & 0.641 & 1.7e-453 & 0.616 & 0.253 & 1.999 & 2.2e-453 & 2.0e-453 & 1.1e-01 & 6.0e-01 \\
%2150 & 6.1e-907 & 5.1e-454 & 0.616 & 0.561 & 1.5e-453 & 0.616 & 0.919 & 1.999 & 2.1e-454 & 1.2e-453 & 1.1e-01 & 6.0e-01 \\
%2151 & 3.7e-907 & 2.7e-454 & 0.616 & 0.531 & 1.5e-453 & 0.616 & 1.008 & 1.998 & 1.2e-453 & 6.8e-454 & 1.1e-01 & 6.0e-01 \\
%2152 & 8.4e-908 & 1.6e-454 & 0.615 & 0.575 & 7.3e-454 & 0.616 & 0.473 & 1.998 & 8.5e-454 & 3.7e-454 & 1.1e-01 & 6.0e-01 \\
%2153 & 9.0e-909 & 1.1e-454 & 0.616 & 0.675 & 1.8e-454 & 0.616 & 0.244 & 1.999 & 4.9e-455 & 2.3e-454 & 1.1e-01 & 6.0e-01 \\
%2154 & 1.0e-908 & 7.6e-455 & 0.616 & 0.718 & 3.5e-454 & 0.616 & 1.975 & 1.998 & 2.0e-454 & 1.6e-454 & 1.1e-01 & 6.0e-01 \\
%2155 & 2.8e-909 & 4.9e-455 & 0.616 & 0.651 & 1.1e-454 & 0.616 & 0.302 & 1.999 & 1.2e-454 & 1.1e-454 & 1.1e-01 & 6.0e-01 \\
%2156 & 1.6e-909 & 2.8e-455 & 0.616 & 0.567 & 7.4e-455 & 0.616 & 0.697 & 1.999 & 1.4e-456 & 6.7e-455 & 1.1e-01 & 6.0e-01 \\
%2157 & 1.1e-909 & 1.5e-455 & 0.616 & 0.531 & 8.2e-455 & 0.616 & 1.109 & 1.998 & 6.2e-455 & 3.7e-455 & 1.1e-01 & 6.0e-01 \\
%2158 & 2.7e-910 & 8.4e-456 & 0.615 & 0.567 & 4.2e-455 & 0.616 & 0.509 & 1.998 & 4.8e-455 & 2.0e-455 & 1.1e-01 & 6.0e-01 \\
%2159 & 2.4e-911 & 5.6e-456 & 0.616 & 0.666 & 8.4e-456 & 0.616 & 0.202 & 1.999 & 5.5e-456 & 1.2e-455 & 1.1e-01 & 6.0e-01 \\
%2160 & 2.9e-911 & 4.0e-456 & 0.616 & 0.719 & 1.8e-455 & 0.616 & 2.193 & 1.998 & 1.0e-455 & 8.3e-456 & 1.1e-01 & 6.0e-01 \\
%2161 & 9.1e-912 & 2.7e-456 & 0.616 & 0.660 & 6.7e-456 & 0.616 & 0.361 & 1.998 & 7.1e-456 & 5.8e-456 & 1.1e-01 & 6.0e-01 \\
%2162 & 4.0e-912 & 1.5e-456 & 0.616 & 0.573 & 3.5e-456 & 0.616 & 0.530 & 1.999 & 4.4e-457 & 3.6e-456 & 1.1e-01 & 6.0e-01 \\
%2163 & 3.1e-912 & 8.1e-457 & 0.616 & 0.532 & 4.3e-456 & 0.616 & 1.232 & 1.998 & 3.1e-456 & 2.0e-456 & 1.1e-01 & 6.0e-01 \\
%2164 & 8.5e-913 & 4.5e-457 & 0.615 & 0.560 & 2.4e-456 & 0.616 & 0.546 & 1.998 & 2.7e-456 & 1.1e-456 & 1.1e-01 & 6.0e-01 \\
%2165 & 7.1e-914 & 3.0e-457 & 0.616 & 0.657 & 4.5e-457 & 0.616 & 0.191 & 1.999 & 4.6e-457 & 6.5e-457 & 1.1e-01 & 6.0e-01 \\
%2166 & 8.0e-914 & 2.1e-457 & 0.616 & 0.719 & 9.6e-457 & 0.616 & 2.108 & 1.998 & 5.2e-457 & 4.4e-457 & 1.1e-01 & 6.0e-01 \\
%2167 & 2.9e-914 & 1.4e-457 & 0.616 & 0.669 & 4.1e-457 & 0.616 & 0.429 & 1.998 & 4.0e-457 & 3.1e-457 & 1.1e-01 & 6.0e-01 \\
%2168 & 1.0e-914 & 8.3e-458 & 0.616 & 0.579 & 1.7e-457 & 0.616 & 0.404 & 1.999 & 5.1e-458 & 2.0e-457 & 1.1e-01 & 6.0e-01 \\
%2169 & 8.9e-915 & 4.4e-458 & 0.616 & 0.533 & 2.3e-457 & 0.616 & 1.380 & 1.998 & 1.5e-457 & 1.1e-457 & 1.1e-01 & 6.0e-01 \\
%2170 & 2.7e-915 & 2.5e-458 & 0.615 & 0.553 & 1.3e-457 & 0.616 & 0.585 & 1.998 & 1.5e-457 & 6.0e-458 & 1.1e-01 & 6.0e-01 \\
%2171 & 2.4e-916 & 1.6e-458 & 0.615 & 0.647 & 2.8e-458 & 0.616 & 0.206 & 1.999 & 3.3e-458 & 3.5e-458 & 1.1e-01 & 6.0e-01 \\
%2172 & 2.2e-916 & 1.1e-458 & 0.616 & 0.718 & 4.9e-458 & 0.616 & 1.768 & 1.998 & 2.5e-458 & 2.4e-458 & 1.1e-01 & 6.0e-01 \\
%2173 & 9.1e-917 & 7.7e-459 & 0.616 & 0.678 & 2.5e-458 & 0.616 & 0.509 & 1.998 & 2.2e-458 & 1.7e-458 & 1.1e-01 & 6.0e-01 \\
%2174 & 2.5e-917 & 4.5e-459 & 0.616 & 0.586 & 7.7e-459 & 0.616 & 0.310 & 1.999 & 4.1e-459 & 1.1e-458 & 1.1e-01 & 6.0e-01 \\
%2175 & 2.5e-917 & 2.4e-459 & 0.616 & 0.535 & 1.2e-458 & 0.616 & 1.556 & 1.998 & 7.3e-459 & 6.0e-459 & 1.1e-01 & 6.0e-01 \\
%2176 & 8.2e-918 & 1.3e-459 & 0.615 & 0.548 & 7.5e-459 & 0.616 & 0.625 & 1.998 & 7.9e-459 & 3.2e-459 & 1.1e-01 & 6.0e-01 \\
%2177 & 8.5e-919 & 8.5e-460 & 0.615 & 0.637 & 1.8e-459 & 0.616 & 0.236 & 1.999 & 2.2e-459 & 1.9e-459 & 1.1e-01 & 6.0e-01 \\
%2178 & 5.9e-919 & 6.1e-460 & 0.616 & 0.715 & 2.4e-459 & 0.616 & 1.389 & 1.998 & 1.2e-459 & 1.3e-459 & 1.1e-01 & 6.0e-01 \\
%2179 & 2.8e-919 & 4.2e-460 & 0.616 & 0.687 & 1.5e-459 & 0.616 & 0.603 & 1.998 & 1.2e-459 & 8.8e-460 & 1.1e-01 & 6.0e-01 \\
%2180 & 6.0e-920 & 2.5e-460 & 0.616 & 0.593 & 3.6e-460 & 0.616 & 0.242 & 1.999 & 2.9e-460 & 5.7e-460 & 1.1e-01 & 6.0e-01 \\
%2181 & 7.1e-920 & 1.3e-460 & 0.616 & 0.538 & 6.2e-460 & 0.616 & 1.745 & 1.998 & 3.4e-460 & 3.3e-460 & 1.1e-01 & 6.0e-01 \\
%2182 & 2.5e-920 & 7.2e-461 & 0.615 & 0.543 & 4.2e-460 & 0.616 & 0.667 & 1.998 & 4.3e-460 & 1.8e-460 & 1.1e-01 & 6.0e-01 \\
%2183 & 3.0e-921 & 4.5e-461 & 0.615 & 0.627 & 1.1e-460 & 0.616 & 0.271 & 1.999 & 1.4e-460 & 1.0e-460 & 1.1e-01 & 6.0e-01 \\
%2184 & 1.6e-921 & 3.2e-461 & 0.616 & 0.712 & 1.2e-460 & 0.616 & 1.071 & 1.998 & 5.5e-461 & 6.7e-461 & 1.1e-01 & 6.0e-01 \\
%2185 & 8.5e-922 & 2.2e-461 & 0.616 & 0.694 & 8.6e-461 & 0.616 & 0.714 & 1.998 & 6.6e-461 & 4.7e-461 & 1.1e-01 & 6.0e-01 \\
%2186 & 1.5e-922 & 1.3e-461 & 0.616 & 0.601 & 1.7e-461 & 0.616 & 0.197 & 1.999 & 2.0e-461 & 3.1e-461 & 1.1e-01 & 6.0e-01 \\
%2187 & 2.0e-922 & 7.3e-462 & 0.616 & 0.541 & 3.2e-461 & 0.616 & 1.893 & 1.998 & 1.6e-461 & 1.8e-461 & 1.1e-01 & 6.0e-01 \\
%2188 & 7.7e-923 & 3.9e-462 & 0.615 & 0.539 & 2.3e-461 & 0.616 & 0.713 & 1.998 & 2.3e-461 & 9.7e-462 & 1.1e-01 & 6.0e-01 \\
%2189 & 1.1e-923 & 2.4e-462 & 0.615 & 0.617 & 7.0e-462 & 0.616 & 0.308 & 1.999 & 9.0e-462 & 5.5e-462 & 1.1e-01 & 6.0e-01 \\
%2190 & 4.1e-924 & 1.7e-462 & 0.616 & 0.707 & 5.8e-462 & 0.616 & 0.823 & 1.998 & 2.4e-462 & 3.6e-462 & 1.1e-01 & 6.0e-01 \\
%2191 & 2.5e-924 & 1.2e-462 & 0.616 & 0.701 & 4.9e-462 & 0.616 & 0.850 & 1.998 & 3.5e-462 & 2.5e-462 & 1.1e-01 & 6.0e-01 \\
%2192 & 4.1e-925 & 7.3e-463 & 0.616 & 0.609 & 8.6e-463 & 0.616 & 0.176 & 1.999 & 1.2e-462 & 1.7e-462 & 1.1e-01 & 6.0e-01 \\
%2193 & 5.4e-925 & 4.0e-463 & 0.616 & 0.545 & 1.6e-462 & 0.616 & 1.893 & 1.999 & 7.0e-463 & 9.7e-463 & 1.1e-01 & 6.0e-01 \\
%2194 & 2.3e-925 & 2.1e-463 & 0.615 & 0.536 & 1.3e-462 & 0.616 & 0.764 & 1.998 & 1.2e-462 & 5.3e-463 & 1.1e-01 & 6.0e-01 \\
%2195 & 3.6e-926 & 1.3e-463 & 0.615 & 0.607 & 4.3e-463 & 0.616 & 0.345 & 1.998 & 5.4e-463 & 3.0e-463 & 1.1e-01 & 6.0e-01 \\
%2196 & 1.1e-926 & 9.1e-464 & 0.616 & 0.702 & 2.7e-463 & 0.616 & 0.631 & 1.998 & 9.6e-464 & 1.9e-463 & 1.1e-01 & 6.0e-01 \\
%2197 & 7.4e-927 & 6.4e-464 & 0.616 & 0.707 & 2.8e-463 & 0.616 & 1.018 & 1.998 & 1.9e-463 & 1.3e-463 & 1.1e-01 & 6.0e-01 \\
%2198 & 1.2e-927 & 4.0e-464 & 0.616 & 0.618 & 4.9e-464 & 0.616 & 0.177 & 1.999 & 7.6e-464 & 9.0e-464 & 1.1e-01 & 6.0e-01 \\
%2199 & 1.5e-927 & 2.2e-464 & 0.616 & 0.549 & 8.3e-464 & 0.616 & 1.686 & 1.999 & 3.0e-464 & 5.3e-464 & 1.1e-01 & 6.0e-01 \\
%2200 & 6.9e-928 & 1.2e-464 & 0.615 & 0.533 & 6.8e-464 & 0.616 & 0.821 & 1.998 & 6.2e-464 & 2.9e-464 & 1.1e-01 & 6.0e-01 \\
%2201 & 1.2e-928 & 6.9e-465 & 0.615 & 0.597 & 2.6e-464 & 0.616 & 0.382 & 1.998 & 3.2e-464 & 1.6e-464 & 1.1e-01 & 6.0e-01 \\
%2202 & 2.6e-929 & 4.8e-465 & 0.616 & 0.695 & 1.3e-464 & 0.616 & 0.482 & 1.998 & 3.2e-465 & 1.0e-464 & 1.1e-01 & 6.0e-01 \\
%2203 & 2.1e-929 & 3.4e-465 & 0.616 & 0.711 & 1.5e-464 & 0.616 & 1.230 & 1.998 & 1.0e-464 & 7.1e-465 & 1.1e-01 & 6.0e-01 \\
%2204 & 3.9e-930 & 2.2e-465 & 0.616 & 0.627 & 3.0e-465 & 0.616 & 0.197 & 1.999 & 4.5e-465 & 4.8e-465 & 1.1e-01 & 6.0e-01 \\
%2205 & 4.0e-930 & 1.2e-465 & 0.616 & 0.554 & 4.1e-465 & 0.616 & 1.364 & 1.999 & 1.2e-465 & 2.9e-465 & 1.1e-01 & 6.0e-01 \\
%2206 & 2.0e-930 & 6.3e-466 & 0.615 & 0.532 & 3.7e-465 & 0.616 & 0.887 & 1.998 & 3.2e-465 & 1.6e-465 & 1.1e-01 & 6.0e-01 \\
%2207 & 4.0e-931 & 3.7e-466 & 0.615 & 0.588 & 1.5e-465 & 0.616 & 0.418 & 1.998 & 1.9e-465 & 8.7e-466 & 1.1e-01 & 6.0e-01 \\
%2208 & 6.5e-932 & 2.6e-466 & 0.616 & 0.688 & 5.6e-466 & 0.616 & 0.365 & 1.999 & 6.2e-467 & 5.4e-466 & 1.1e-01 & 6.0e-01 \\
%2209 & 6.1e-932 & 1.8e-466 & 0.616 & 0.715 & 8.4e-466 & 0.616 & 1.497 & 1.998 & 5.2e-466 & 3.8e-466 & 1.1e-01 & 6.0e-01 \\
%2210 & 1.3e-932 & 1.2e-466 & 0.616 & 0.636 & 1.9e-466 & 0.616 & 0.232 & 1.999 & 2.7e-466 & 2.6e-466 & 1.1e-01 & 6.0e-01 \\
%2211 & 1.1e-932 & 6.5e-467 & 0.616 & 0.559 & 2.0e-466 & 0.616 & 1.052 & 1.999 & 3.8e-467 & 1.6e-466 & 1.1e-01 & 6.0e-01 \\
%2212 & 6.0e-933 & 3.5e-467 & 0.615 & 0.531 & 2.0e-466 & 0.616 & 0.965 & 1.998 & 1.6e-466 & 8.6e-467 & 1.1e-01 & 6.0e-01 \\
%2213 & 1.3e-933 & 2.0e-467 & 0.615 & 0.579 & 9.0e-467 & 0.616 & 0.455 & 1.998 & 1.1e-466 & 4.7e-467 & 1.1e-01 & 6.0e-01 \\
%2214 & 1.6e-934 & 1.4e-467 & 0.615 & 0.679 & 2.5e-467 & 0.616 & 0.277 & 1.999 & 3.1e-468 & 2.9e-467 & 1.1e-01 & 6.0e-01 \\
%2215 & 1.7e-934 & 9.8e-468 & 0.616 & 0.717 & 4.5e-467 & 0.616 & 1.817 & 1.998 & 2.7e-467 & 2.0e-467 & 1.1e-01 & 6.0e-01 \\
%2216 & 4.3e-935 & 6.3e-468 & 0.616 & 0.646 & 1.3e-467 & 0.616 & 0.277 & 1.999 & 1.5e-467 & 1.4e-467 & 1.1e-01 & 6.0e-01 \\
%2217 & 2.7e-935 & 3.6e-468 & 0.616 & 0.564 & 1.0e-467 & 0.616 & 0.799 & 1.999 & 8.0e-469 & 8.5e-468 & 1.1e-01 & 6.0e-01 \\
%2218 & 1.8e-935 & 1.9e-468 & 0.615 & 0.531 & 1.1e-467 & 0.616 & 1.057 & 1.998 & 8.2e-468 & 4.7e-468 & 1.1e-01 & 6.0e-01 \\
%2219 & 4.2e-936 & 1.1e-468 & 0.615 & 0.571 & 5.2e-468 & 0.616 & 0.491 & 1.998 & 6.0e-468 & 2.6e-468 & 1.1e-01 & 6.0e-01 \\
%2220 & 4.0e-937 & 7.2e-469 & 0.615 & 0.671 & 1.1e-468 & 0.616 & 0.219 & 1.999 & 5.3e-469 & 1.6e-468 & 1.1e-01 & 6.0e-01 \\
%2221 & 4.9e-937 & 5.2e-469 & 0.616 & 0.719 & 2.4e-468 & 0.616 & 2.113 & 1.998 & 1.4e-468 & 1.1e-468 & 1.1e-01 & 6.0e-01 \\
%2222 & 1.4e-937 & 3.4e-469 & 0.616 & 0.655 & 7.9e-469 & 0.616 & 0.331 & 1.999 & 8.8e-469 & 7.4e-469 & 1.1e-01 & 6.0e-01 \\
%2223 & 7.1e-938 & 1.9e-469 & 0.616 & 0.570 & 4.8e-469 & 0.616 & 0.606 & 1.999 & 2.4e-470 & 4.6e-469 & 1.1e-01 & 6.0e-01 \\
%2224 & 5.1e-938 & 1.0e-469 & 0.615 & 0.531 & 5.6e-469 & 0.616 & 1.168 & 1.998 & 4.1e-469 & 2.6e-469 & 1.1e-01 & 6.0e-01 \\
%2225 & 1.3e-938 & 5.8e-470 & 0.615 & 0.564 & 3.0e-469 & 0.616 & 0.528 & 1.998 & 3.4e-469 & 1.4e-469 & 1.1e-01 & 6.0e-01 \\
%2226 & 1.1e-939 & 3.8e-470 & 0.615 & 0.661 & 5.7e-470 & 0.616 & 0.193 & 1.999 & 4.8e-470 & 8.3e-470 & 1.1e-01 & 6.0e-01 \\
%2227 & 1.4e-939 & 2.8e-470 & 0.616 & 0.719 & 1.3e-469 & 0.616 & 2.193 & 1.998 & 6.9e-470 & 5.7e-470 & 1.1e-01 & 6.0e-01 \\
%2228 & 4.6e-940 & 1.8e-470 & 0.616 & 0.665 & 4.9e-470 & 0.616 & 0.394 & 1.998 & 5.0e-470 & 4.0e-470 & 1.1e-01 & 6.0e-01 \\
%2229 & 1.8e-940 & 1.1e-470 & 0.616 & 0.576 & 2.3e-470 & 0.616 & 0.461 & 1.999 & 4.8e-471 & 2.5e-470 & 1.1e-01 & 6.0e-01 \\
%2230 & 1.5e-940 & 5.6e-471 & 0.615 & 0.533 & 3.0e-470 & 0.616 & 1.303 & 1.998 & 2.0e-470 & 1.4e-470 & 1.1e-01 & 6.0e-01 \\
%2231 & 4.2e-941 & 3.1e-471 & 0.615 & 0.557 & 1.7e-470 & 0.616 & 0.566 & 1.998 & 1.9e-470 & 7.6e-471 & 1.1e-01 & 6.0e-01 \\
%2232 & 3.6e-942 & 2.0e-471 & 0.615 & 0.652 & 3.3e-471 & 0.616 & 0.196 & 1.999 & 3.7e-471 & 4.5e-471 & 1.1e-01 & 6.0e-01 \\
%2233 & 3.7e-942 & 1.5e-471 & 0.616 & 0.719 & 6.4e-471 & 0.616 & 1.953 & 1.998 & 3.4e-471 & 3.0e-471 & 1.1e-01 & 6.0e-01 \\
%2234 & 1.4e-942 & 9.9e-472 & 0.616 & 0.674 & 3.0e-471 & 0.616 & 0.468 & 1.998 & 2.8e-471 & 2.1e-471 & 1.1e-01 & 6.0e-01 \\
%2235 & 4.4e-943 & 5.8e-472 & 0.616 & 0.583 & 1.1e-471 & 0.616 & 0.353 & 1.999 & 4.4e-472 & 1.4e-471 & 1.1e-01 & 6.0e-01 \\
%2236 & 4.2e-943 & 3.1e-472 & 0.615 & 0.534 & 1.6e-471 & 0.616 & 1.466 & 1.998 & 9.8e-472 & 7.7e-472 & 1.1e-01 & 6.0e-01 \\
%2237 & 1.3e-943 & 1.7e-472 & 0.615 & 0.550 & 9.4e-472 & 0.616 & 0.605 & 1.998 & 1.0e-471 & 4.1e-472 & 1.1e-01 & 6.0e-01 \\
%2238 & 1.3e-944 & 1.1e-472 & 0.615 & 0.642 & 2.1e-472 & 0.616 & 0.220 & 1.999 & 2.6e-472 & 2.4e-472 & 1.1e-01 & 6.0e-01 \\
%2239 & 1.0e-944 & 7.8e-473 & 0.616 & 0.717 & 3.3e-472 & 0.616 & 1.571 & 1.998 & 1.6e-472 & 1.6e-472 & 1.1e-01 & 6.0e-01 \\
%2240 & 4.5e-945 & 5.3e-473 & 0.616 & 0.683 & 1.8e-472 & 0.616 & 0.554 & 1.998 & 1.5e-472 & 1.1e-472 & 1.1e-01 & 6.0e-01 \\
%2241 & 1.1e-945 & 3.2e-473 & 0.616 & 0.590 & 4.9e-473 & 0.616 & 0.272 & 1.999 & 3.3e-473 & 7.3e-473 & 1.1e-01 & 6.0e-01 \\
%2242 & 1.2e-945 & 1.7e-473 & 0.615 & 0.537 & 8.1e-473 & 0.616 & 1.652 & 1.998 & 4.7e-473 & 4.2e-473 & 1.1e-01 & 6.0e-01 \\
%2243 & 4.0e-946 & 9.2e-474 & 0.615 & 0.545 & 5.2e-473 & 0.616 & 0.646 & 1.998 & 5.5e-473 & 2.3e-473 & 1.1e-01 & 6.0e-01 \\
%2244 & 4.5e-947 & 5.8e-474 & 0.615 & 0.632 & 1.3e-473 & 0.616 & 0.253 & 1.999 & 1.7e-473 & 1.3e-473 & 1.1e-01 & 6.0e-01 \\
%2245 & 2.7e-947 & 4.2e-474 & 0.616 & 0.714 & 1.6e-473 & 0.616 & 1.218 & 1.998 & 7.7e-474 & 8.6e-474 & 1.1e-01 & 6.0e-01 \\
%2246 & 1.4e-947 & 2.9e-474 & 0.616 & 0.691 & 1.1e-473 & 0.616 & 0.657 & 1.998 & 8.4e-474 & 6.1e-474 & 1.1e-01 & 6.0e-01 \\
%2247 & 2.7e-948 & 1.7e-474 & 0.616 & 0.597 & 2.3e-474 & 0.616 & 0.216 & 1.999 & 2.3e-474 & 4.0e-474 & 1.1e-01 & 6.0e-01 \\
%2248 & 3.3e-948 & 9.3e-475 & 0.615 & 0.540 & 4.2e-474 & 0.616 & 1.831 & 1.998 & 2.2e-474 & 2.3e-474 & 1.1e-01 & 6.0e-01 \\
%2249 & 1.2e-948 & 5.0e-475 & 0.615 & 0.541 & 2.9e-474 & 0.616 & 0.690 & 1.998 & 2.9e-474 & 1.2e-474 & 1.1e-01 & 6.0e-01 \\
%2250 & 1.6e-949 & 3.1e-475 & 0.615 & 0.622 & 8.4e-475 & 0.616 & 0.289 & 1.999 & 1.1e-474 & 7.0e-475 & 1.1e-01 & 6.0e-01 \\
%2251 & 7.1e-950 & 2.2e-475 & 0.616 & 0.710 & 7.9e-475 & 0.616 & 0.937 & 1.998 & 3.4e-475 & 4.6e-475 & 1.1e-01 & 6.0e-01 \\
%2252 & 4.1e-950 & 1.5e-475 & 0.616 & 0.698 & 6.1e-475 & 0.616 & 0.780 & 1.998 & 4.6e-475 & 3.2e-475 & 1.1e-01 & 6.0e-01 \\
%2253 & 6.8e-951 & 9.3e-476 & 0.616 & 0.605 & 1.1e-475 & 0.616 & 0.183 & 1.999 & 1.5e-475 & 2.1e-475 & 1.1e-01 & 6.0e-01 \\
%2254 & 9.2e-951 & 5.1e-476 & 0.615 & 0.543 & 2.2e-475 & 0.616 & 1.919 & 1.999 & 9.9e-476 & 1.2e-475 & 1.1e-01 & 6.0e-01 \\
%2255 & 3.7e-951 & 2.7e-476 & 0.615 & 0.537 & 1.6e-475 & 0.616 & 0.738 & 1.998 & 1.5e-475 & 6.7e-476 & 1.1e-01 & 6.0e-01 \\
%2256 & 5.5e-952 & 1.7e-476 & 0.615 & 0.612 & 5.2e-476 & 0.616 & 0.327 & 1.999 & 6.6e-476 & 3.8e-476 & 1.1e-01 & 6.0e-01 \\
%2257 & 1.8e-952 & 1.2e-476 & 0.615 & 0.705 & 3.7e-476 & 0.616 & 0.720 & 1.998 & 1.4e-476 & 2.4e-476 & 1.1e-01 & 6.0e-01 \\
%2258 & 1.2e-952 & 8.2e-477 & 0.616 & 0.704 & 3.5e-476 & 0.616 & 0.931 & 1.998 & 2.4e-476 & 1.7e-476 & 1.1e-01 & 6.0e-01 \\
%2259 & 1.9e-953 & 5.1e-477 & 0.616 & 0.614 & 6.0e-477 & 0.616 & 0.174 & 1.999 & 9.1e-477 & 1.1e-476 & 1.1e-01 & 6.0e-01 \\
%2260 & 2.5e-953 & 2.8e-477 & 0.615 & 0.547 & 1.1e-476 & 0.616 & 1.811 & 1.999 & 4.3e-477 & 6.8e-477 & 1.1e-01 & 6.0e-01 \\
%2261 & 1.1e-953 & 1.5e-477 & 0.615 & 0.534 & 8.7e-477 & 0.616 & 0.792 & 1.998 & 8.1e-477 & 3.7e-477 & 1.1e-01 & 6.0e-01 \\
%2262 & 1.9e-954 & 8.9e-478 & 0.615 & 0.602 & 3.2e-477 & 0.616 & 0.364 & 1.998 & 3.9e-477 & 2.0e-477 & 1.1e-01 & 6.0e-01 \\
%2263 & 4.7e-955 & 6.2e-478 & 0.615 & 0.698 & 1.7e-477 & 0.616 & 0.551 & 1.998 & 5.4e-478 & 1.3e-477 & 1.1e-01 & 6.0e-01 \\
%2264 & 3.5e-955 & 4.4e-478 & 0.616 & 0.709 & 1.9e-477 & 0.616 & 1.119 & 1.998 & 1.3e-477 & 9.2e-478 & 1.1e-01 & 6.0e-01 \\
%2265 & 6.0e-956 & 2.7e-478 & 0.616 & 0.623 & 3.6e-478 & 0.616 & 0.185 & 1.999 & 5.5e-478 & 6.2e-478 & 1.1e-01 & 6.0e-01 \\
%2266 & 6.8e-956 & 1.5e-478 & 0.616 & 0.551 & 5.5e-478 & 0.616 & 1.528 & 1.999 & 1.8e-478 & 3.7e-478 & 1.1e-01 & 6.0e-01 \\
%2267 & 3.3e-956 & 8.1e-479 & 0.615 & 0.532 & 4.7e-478 & 0.616 & 0.854 & 1.998 & 4.2e-478 & 2.0e-478 & 1.1e-01 & 6.0e-01 \\
%2268 & 6.2e-957 & 4.8e-479 & 0.615 & 0.593 & 1.9e-478 & 0.616 & 0.400 & 1.998 & 2.3e-478 & 1.1e-478 & 1.1e-01 & 6.0e-01 \\
%2269 & 1.2e-957 & 3.3e-479 & 0.615 & 0.691 & 7.9e-479 & 0.616 & 0.419 & 1.998 & 1.5e-479 & 7.0e-479 & 1.1e-01 & 6.0e-01 \\
%2270 & 1.0e-957 & 2.4e-479 & 0.616 & 0.713 & 1.1e-478 & 0.616 & 1.358 & 1.998 & 6.8e-479 & 4.9e-479 & 1.1e-01 & 6.0e-01 \\
%2271 & 2.0e-958 & 1.5e-479 & 0.616 & 0.632 & 2.3e-479 & 0.616 & 0.213 & 1.999 & 3.3e-479 & 3.3e-479 & 1.1e-01 & 6.0e-01 \\
%2272 & 1.8e-958 & 8.3e-480 & 0.616 & 0.556 & 2.7e-479 & 0.616 & 1.199 & 1.999 & 6.4e-480 & 2.0e-479 & 1.1e-01 & 6.0e-01 \\
%2273 & 9.8e-959 & 4.4e-480 & 0.615 & 0.531 & 2.5e-479 & 0.616 & 0.925 & 1.998 & 2.1e-479 & 1.1e-479 & 1.1e-01 & 6.0e-01 \\
%2274 & 2.0e-959 & 2.6e-480 & 0.615 & 0.584 & 1.1e-479 & 0.616 & 0.437 & 1.998 & 1.3e-479 & 6.0e-480 & 1.1e-01 & 6.0e-01 \\
%2275 & 2.8e-960 & 1.8e-480 & 0.615 & 0.684 & 3.5e-480 & 0.616 & 0.317 & 1.999 & 1.9e-482 & 3.7e-480 & 1.1e-01 & 6.0e-01 \\
%2276 & 2.9e-960 & 1.3e-480 & 0.616 & 0.716 & 5.8e-480 & 0.616 & 1.655 & 1.998 & 3.5e-480 & 2.6e-480 & 1.1e-01 & 6.0e-01 \\
%2277 & 6.6e-961 & 8.1e-481 & 0.616 & 0.641 & 1.5e-480 & 0.616 & 0.253 & 1.999 & 1.9e-480 & 1.8e-480 & 1.1e-01 & 6.0e-01 \\
%2278 & 4.8e-961 & 4.5e-481 & 0.616 & 0.561 & 1.3e-480 & 0.616 & 0.916 & 1.999 & 1.8e-481 & 1.1e-480 & 1.1e-01 & 6.0e-01 \\
%2279 & 2.9e-961 & 2.4e-481 & 0.615 & 0.531 & 1.4e-480 & 0.616 & 1.009 & 1.998 & 1.1e-480 & 6.0e-481 & 1.1e-01 & 6.0e-01 \\
%2280 & 6.6e-962 & 1.4e-481 & 0.615 & 0.575 & 6.4e-481 & 0.616 & 0.473 & 1.998 & 7.6e-481 & 3.3e-481 & 1.1e-01 & 6.0e-01 \\
%2281 & 7.0e-963 & 9.3e-482 & 0.615 & 0.675 & 1.6e-481 & 0.616 & 0.244 & 1.999 & 4.4e-482 & 2.0e-481 & 1.1e-01 & 6.0e-01 \\
%2282 & 8.1e-963 & 6.7e-482 & 0.616 & 0.718 & 3.1e-481 & 0.616 & 1.979 & 1.998 & 1.8e-481 & 1.4e-481 & 1.1e-01 & 6.0e-01 \\
%2283 & 2.2e-963 & 4.4e-482 & 0.616 & 0.651 & 9.4e-482 & 0.616 & 0.303 & 1.999 & 1.1e-481 & 9.5e-482 & 1.1e-01 & 6.0e-01 \\
%2284 & 1.2e-963 & 2.5e-482 & 0.616 & 0.567 & 6.5e-482 & 0.616 & 0.695 & 1.999 & 1.1e-483 & 5.9e-482 & 1.1e-01 & 6.0e-01 \\
%2285 & 8.4e-964 & 1.3e-482 & 0.615 & 0.531 & 7.2e-482 & 0.616 & 1.111 & 1.998 & 5.5e-482 & 3.3e-482 & 1.1e-01 & 6.0e-01 \\
%2286 & 2.1e-964 & 7.4e-483 & 0.615 & 0.567 & 3.7e-482 & 0.616 & 0.510 & 1.998 & 4.2e-482 & 1.8e-482 & 1.1e-01 & 6.0e-01 \\
%2287 & 1.9e-965 & 5.0e-483 & 0.615 & 0.666 & 7.4e-483 & 0.616 & 0.201 & 1.999 & 4.9e-483 & 1.1e-482 & 1.1e-01 & 6.0e-01 \\
%2288 & 2.3e-965 & 3.6e-483 & 0.616 & 0.719 & 1.6e-482 & 0.616 & 2.194 & 1.998 & 9.2e-483 & 7.4e-483 & 1.1e-01 & 6.0e-01 \\
%2289 & 7.2e-966 & 2.4e-483 & 0.616 & 0.660 & 5.9e-483 & 0.616 & 0.362 & 1.999 & 6.3e-483 & 5.1e-483 & 1.1e-01 & 6.0e-01 \\
%2290 & 3.1e-966 & 1.4e-483 & 0.616 & 0.573 & 3.1e-483 & 0.616 & 0.528 & 1.999 & 4.0e-484 & 3.2e-483 & 1.1e-01 & 6.0e-01 \\
%2291 & 2.4e-966 & 7.2e-484 & 0.615 & 0.532 & 3.8e-483 & 0.616 & 1.233 & 1.998 & 2.7e-483 & 1.8e-483 & 1.1e-01 & 6.0e-01 \\
%2292 & 6.6e-967 & 4.0e-484 & 0.615 & 0.560 & 2.1e-483 & 0.616 & 0.547 & 1.998 & 2.4e-483 & 9.7e-484 & 1.1e-01 & 6.0e-01 \\
%2293 & 5.6e-968 & 2.6e-484 & 0.615 & 0.656 & 4.0e-484 & 0.616 & 0.191 & 1.999 & 4.1e-484 & 5.7e-484 & 1.1e-01 & 6.0e-01 \\
%2294 & 6.3e-968 & 1.9e-484 & 0.615 & 0.719 & 8.5e-484 & 0.616 & 2.104 & 1.998 & 4.6e-484 & 3.9e-484 & 1.1e-01 & 6.0e-01 \\
%2295 & 2.3e-968 & 1.3e-484 & 0.616 & 0.670 & 3.6e-484 & 0.616 & 0.430 & 1.998 & 3.5e-484 & 2.7e-484 & 1.1e-01 & 6.0e-01 \\
%2296 & 7.8e-969 & 7.4e-485 & 0.616 & 0.579 & 1.5e-484 & 0.616 & 0.402 & 1.999 & 4.5e-485 & 1.7e-484 & 1.1e-01 & 6.0e-01 \\
%2297 & 7.0e-969 & 3.9e-485 & 0.615 & 0.533 & 2.0e-484 & 0.616 & 1.382 & 1.998 & 1.3e-484 & 9.7e-485 & 1.1e-01 & 6.0e-01 \\
%2298 & 2.1e-969 & 2.2e-485 & 0.615 & 0.553 & 1.2e-484 & 0.616 & 0.585 & 1.998 & 1.3e-484 & 5.3e-485 & 1.1e-01 & 6.0e-01 \\
%2299 & 1.9e-970 & 1.4e-485 & 0.615 & 0.647 & 2.4e-485 & 0.616 & 0.207 & 1.999 & 2.9e-485 & 3.1e-485 & 1.1e-01 & 6.0e-01 \\
%2300 & 1.7e-970 & 1.0e-485 & 0.615 & 0.718 & 4.3e-485 & 0.616 & 1.763 & 1.998 & 2.2e-485 & 2.1e-485 & 1.1e-01 & 6.0e-01 \\
%2301 & 7.1e-971 & 6.8e-486 & 0.616 & 0.679 & 2.2e-485 & 0.616 & 0.510 & 1.998 & 2.0e-485 & 1.5e-485 & 1.1e-01 & 6.0e-01 \\
%2302 & 1.9e-971 & 4.0e-486 & 0.616 & 0.586 & 6.8e-486 & 0.616 & 0.309 & 1.999 & 3.7e-486 & 9.4e-486 & 1.1e-01 & 6.0e-01 \\
%2303 & 2.0e-971 & 2.1e-486 & 0.615 & 0.535 & 1.1e-485 & 0.616 & 1.558 & 1.998 & 6.4e-486 & 5.3e-486 & 1.1e-01 & 6.0e-01 \\
%2304 & 6.4e-972 & 1.2e-486 & 0.615 & 0.548 & 6.6e-486 & 0.616 & 0.625 & 1.998 & 7.0e-486 & 2.9e-486 & 1.1e-01 & 6.0e-01 \\
%2305 & 6.7e-973 & 7.5e-487 & 0.615 & 0.637 & 1.6e-486 & 0.616 & 0.236 & 1.999 & 2.0e-486 & 1.7e-486 & 1.1e-01 & 6.0e-01 \\
%2306 & 4.6e-973 & 5.4e-487 & 0.615 & 0.715 & 2.2e-486 & 0.616 & 1.384 & 1.998 & 1.1e-486 & 1.1e-486 & 1.1e-01 & 6.0e-01 \\
%2307 & 2.2e-973 & 3.7e-487 & 0.616 & 0.687 & 1.3e-486 & 0.616 & 0.604 & 1.998 & 1.1e-486 & 7.8e-487 & 1.1e-01 & 6.0e-01 \\
%2308 & 4.7e-974 & 2.2e-487 & 0.616 & 0.594 & 3.1e-487 & 0.616 & 0.241 & 1.999 & 2.6e-487 & 5.1e-487 & 1.1e-01 & 6.0e-01 \\
%2309 & 5.6e-974 & 1.2e-487 & 0.615 & 0.538 & 5.5e-487 & 0.616 & 1.747 & 1.998 & 3.0e-487 & 2.9e-487 & 1.1e-01 & 6.0e-01 \\
%2310 & 2.0e-974 & 6.4e-488 & 0.615 & 0.543 & 3.7e-487 & 0.616 & 0.668 & 1.998 & 3.8e-487 & 1.6e-487 & 1.1e-01 & 6.0e-01 \\
%2311 & 2.4e-975 & 4.0e-488 & 0.615 & 0.627 & 1.0e-487 & 0.616 & 0.271 & 1.999 & 1.3e-487 & 9.0e-488 & 1.1e-01 & 6.0e-01 \\
%2312 & 1.2e-975 & 2.8e-488 & 0.615 & 0.712 & 1.1e-487 & 0.616 & 1.067 & 1.998 & 4.9e-488 & 5.9e-488 & 1.1e-01 & 6.0e-01 \\
%2313 & 6.6e-976 & 2.0e-488 & 0.616 & 0.694 & 7.6e-488 & 0.616 & 0.716 & 1.998 & 5.8e-488 & 4.2e-488 & 1.1e-01 & 6.0e-01 \\
%2314 & 1.2e-976 & 1.2e-488 & 0.616 & 0.601 & 1.5e-488 & 0.616 & 0.197 & 1.999 & 1.7e-488 & 2.7e-488 & 1.1e-01 & 6.0e-01 \\
%2315 & 1.5e-976 & 6.4e-489 & 0.615 & 0.541 & 2.8e-488 & 0.616 & 1.894 & 1.999 & 1.4e-488 & 1.6e-488 & 1.1e-01 & 6.0e-01 \\
%2316 & 6.0e-977 & 3.5e-489 & 0.615 & 0.539 & 2.0e-488 & 0.616 & 0.714 & 1.998 & 2.0e-488 & 8.5e-489 & 1.1e-01 & 6.0e-01 \\
%2317 & 8.3e-978 & 2.1e-489 & 0.615 & 0.617 & 6.2e-489 & 0.616 & 0.308 & 1.999 & 7.9e-489 & 4.8e-489 & 1.1e-01 & 6.0e-01 \\
%2318 & 3.2e-978 & 1.5e-489 & 0.615 & 0.707 & 5.1e-489 & 0.616 & 0.820 & 1.998 & 2.1e-489 & 3.1e-489 & 1.1e-01 & 6.0e-01 \\
%2319 & 2.0e-978 & 1.1e-489 & 0.616 & 0.701 & 4.4e-489 & 0.616 & 0.852 & 1.998 & 3.1e-489 & 2.2e-489 & 1.1e-01 & 6.0e-01 \\
%2320 & 3.2e-979 & 6.5e-490 & 0.616 & 0.610 & 7.6e-490 & 0.616 & 0.175 & 1.999 & 1.1e-489 & 1.5e-489 & 1.1e-01 & 6.0e-01 \\
%2321 & 4.2e-979 & 3.5e-490 & 0.615 & 0.545 & 1.4e-489 & 0.616 & 1.892 & 1.999 & 6.2e-490 & 8.6e-490 & 1.1e-01 & 6.0e-01 \\
%2322 & 1.8e-979 & 1.9e-490 & 0.615 & 0.536 & 1.1e-489 & 0.616 & 0.765 & 1.998 & 1.1e-489 & 4.7e-490 & 1.1e-01 & 6.0e-01 \\
%2323 & 2.8e-980 & 1.1e-490 & 0.615 & 0.607 & 3.8e-490 & 0.616 & 0.345 & 1.999 & 4.8e-490 & 2.6e-490 & 1.1e-01 & 6.0e-01 \\
%2324 & 8.2e-981 & 8.0e-491 & 0.615 & 0.702 & 2.4e-490 & 0.616 & 0.629 & 1.998 & 8.5e-491 & 1.7e-490 & 1.1e-01 & 6.0e-01 \\
%2325 & 5.8e-981 & 5.7e-491 & 0.616 & 0.707 & 2.5e-490 & 0.616 & 1.021 & 1.998 & 1.7e-490 & 1.2e-490 & 1.1e-01 & 6.0e-01 \\
%2326 & 9.4e-982 & 3.5e-491 & 0.616 & 0.618 & 4.3e-491 & 0.616 & 0.177 & 1.999 & 6.7e-491 & 7.9e-491 & 1.1e-01 & 6.0e-01 \\
%2327 & 1.2e-981 & 1.9e-491 & 0.615 & 0.549 & 7.3e-491 & 0.616 & 1.682 & 1.999 & 2.6e-491 & 4.7e-491 & 1.1e-01 & 6.0e-01 \\
%2328 & 5.4e-982 & 1.0e-491 & 0.615 & 0.533 & 6.0e-491 & 0.616 & 0.822 & 1.998 & 5.5e-491 & 2.5e-491 & 1.1e-01 & 6.0e-01 \\
%2329 & 9.5e-983 & 6.1e-492 & 0.615 & 0.597 & 2.3e-491 & 0.616 & 0.382 & 1.998 & 2.8e-491 & 1.4e-491 & 1.1e-01 & 6.0e-01 \\
%2330 & 2.1e-983 & 4.3e-492 & 0.615 & 0.695 & 1.1e-491 & 0.616 & 0.480 & 1.998 & 2.8e-492 & 9.0e-492 & 1.1e-01 & 6.0e-01 \\
%2331 & 1.7e-983 & 3.0e-492 & 0.616 & 0.711 & 1.4e-491 & 0.616 & 1.233 & 1.998 & 8.8e-492 & 6.3e-492 & 1.1e-01 & 6.0e-01 \\
%2332 & 3.0e-984 & 1.9e-492 & 0.616 & 0.627 & 2.7e-492 & 0.616 & 0.198 & 1.999 & 4.0e-492 & 4.3e-492 & 1.1e-01 & 6.0e-01 \\
%2333 & 3.1e-984 & 1.1e-492 & 0.615 & 0.554 & 3.7e-492 & 0.616 & 1.359 & 1.999 & 1.0e-492 & 2.5e-492 & 1.1e-01 & 6.0e-01 \\
%2334 & 1.6e-984 & 5.6e-493 & 0.615 & 0.532 & 3.2e-492 & 0.616 & 0.888 & 1.998 & 2.8e-492 & 1.4e-492 & 1.1e-01 & 6.0e-01 \\
%2335 & 3.1e-985 & 3.3e-493 & 0.615 & 0.588 & 1.4e-492 & 0.616 & 0.419 & 1.998 & 1.6e-492 & 7.7e-493 & 1.1e-01 & 6.0e-01 \\
%2336 & 5.1e-986 & 2.3e-493 & 0.615 & 0.688 & 4.9e-493 & 0.616 & 0.363 & 1.999 & 5.4e-494 & 4.8e-493 & 1.1e-01 & 6.0e-01 \\
%2337 & 4.8e-986 & 1.6e-493 & 0.615 & 0.715 & 7.4e-493 & 0.616 & 1.501 & 1.998 & 4.6e-493 & 3.4e-493 & 1.1e-01 & 6.0e-01 \\
%2338 & 1.0e-986 & 1.0e-493 & 0.616 & 0.636 & 1.7e-493 & 0.616 & 0.232 & 1.999 & 2.4e-493 & 2.3e-493 & 1.1e-01 & 6.0e-01 \\
%2339 & 8.2e-987 & 5.8e-494 & 0.615 & 0.559 & 1.8e-493 & 0.616 & 1.048 & 1.999 & 3.4e-494 & 1.4e-493 & 1.1e-01 & 6.0e-01 \\
%2340 & 4.7e-987 & 3.1e-494 & 0.615 & 0.531 & 1.7e-493 & 0.616 & 0.966 & 1.998 & 1.4e-493 & 7.6e-494 & 1.1e-01 & 6.0e-01 \\
%2341 & 1.0e-987 & 1.8e-494 & 0.615 & 0.579 & 7.9e-494 & 0.616 & 0.455 & 1.998 & 9.4e-494 & 4.2e-494 & 1.1e-01 & 6.0e-01 \\
%2342 & 1.2e-988 & 1.2e-494 & 0.615 & 0.679 & 2.2e-494 & 0.616 & 0.276 & 1.999 & 2.8e-495 & 2.6e-494 & 1.1e-01 & 6.0e-01 \\
%2343 & 1.4e-988 & 8.6e-495 & 0.615 & 0.717 & 4.0e-494 & 0.616 & 1.821 & 1.998 & 2.4e-494 & 1.8e-494 & 1.1e-01 & 6.0e-01 \\
%2344 & 3.4e-989 & 5.6e-495 & 0.616 & 0.646 & 1.1e-494 & 0.616 & 0.277 & 1.999 & 1.4e-494 & 1.2e-494 & 1.1e-01 & 6.0e-01 \\
%2345 & 2.1e-989 & 3.1e-495 & 0.615 & 0.564 & 8.8e-495 & 0.616 & 0.796 & 1.999 & 6.9e-496 & 7.5e-495 & 1.1e-01 & 6.0e-01 \\
%2346 & 1.4e-989 & 1.7e-495 & 0.615 & 0.531 & 9.3e-495 & 0.616 & 1.058 & 1.998 & 7.3e-495 & 4.2e-495 & 1.1e-01 & 6.0e-01 \\
%2347 & 3.3e-990 & 9.5e-496 & 0.615 & 0.571 & 4.6e-495 & 0.616 & 0.492 & 1.998 & 5.3e-495 & 2.3e-495 & 1.1e-01 & 6.0e-01 \\
%2348 & 3.1e-991 & 6.4e-496 & 0.615 & 0.670 & 1.0e-495 & 0.616 & 0.218 & 1.999 & 4.7e-496 & 1.4e-495 & 1.1e-01 & 6.0e-01 \\
%2349 & 3.8e-991 & 4.6e-496 & 0.615 & 0.719 & 2.1e-495 & 0.616 & 2.116 & 1.998 & 1.2e-495 & 9.5e-496 & 1.1e-01 & 6.0e-01 \\
%2350 & 1.1e-991 & 3.0e-496 & 0.616 & 0.656 & 7.0e-496 & 0.616 & 0.332 & 1.999 & 7.8e-496 & 6.6e-496 & 1.1e-01 & 6.0e-01 \\
%2351 & 5.5e-992 & 1.7e-496 & 0.615 & 0.570 & 4.2e-496 & 0.616 & 0.604 & 1.999 & 2.2e-497 & 4.1e-496 & 1.1e-01 & 6.0e-01 \\
%2352 & 4.0e-992 & 9.1e-497 & 0.615 & 0.531 & 5.0e-496 & 0.616 & 1.170 & 1.998 & 3.6e-496 & 2.3e-496 & 1.1e-01 & 6.0e-01 \\
%2353 & 1.0e-992 & 5.1e-497 & 0.615 & 0.563 & 2.6e-496 & 0.616 & 0.528 & 1.998 & 3.0e-496 & 1.2e-496 & 1.1e-01 & 6.0e-01 \\
%2354 & 8.8e-994 & 3.4e-497 & 0.615 & 0.661 & 5.0e-497 & 0.616 & 0.193 & 1.999 & 4.3e-497 & 7.4e-497 & 1.1e-01 & 6.0e-01 \\
%2355 & 1.1e-993 & 2.4e-497 & 0.615 & 0.719 & 1.1e-496 & 0.616 & 2.191 & 1.998 & 6.1e-497 & 5.0e-497 & 1.1e-01 & 6.0e-01 \\
%2356 & 3.6e-994 & 1.6e-497 & 0.616 & 0.665 & 4.4e-497 & 0.616 & 0.395 & 1.999 & 4.4e-497 & 3.5e-497 & 1.1e-01 & 6.0e-01 \\
%2357 & 1.4e-994 & 9.4e-498 & 0.615 & 0.576 & 2.0e-497 & 0.616 & 0.460 & 1.999 & 4.3e-498 & 2.2e-497 & 1.1e-01 & 6.0e-01 \\
%2358 & 1.1e-994 & 5.0e-498 & 0.615 & 0.533 & 2.6e-497 & 0.616 & 1.305 & 1.998 & 1.8e-497 & 1.2e-497 & 1.1e-01 & 6.0e-01 \\
%2359 & 3.3e-995 & 2.8e-498 & 0.615 & 0.557 & 1.5e-497 & 0.616 & 0.566 & 1.998 & 1.6e-497 & 6.7e-498 & 1.1e-01 & 6.0e-01 \\
%2360 & 2.8e-996 & 1.8e-498 & 0.615 & 0.651 & 2.9e-498 & 0.616 & 0.197 & 1.999 & 3.3e-498 & 4.0e-498 & 1.1e-01 & 6.0e-01 \\
%2361 & 2.9e-996 & 1.3e-498 & 0.615 & 0.719 & 5.7e-498 & 0.616 & 1.948 & 1.998 & 3.0e-498 & 2.7e-498 & 1.1e-01 & 6.0e-01 \\
%2362 & 1.1e-996 & 8.8e-499 & 0.615 & 0.674 & 2.7e-498 & 0.616 & 0.469 & 1.998 & 2.5e-498 & 1.9e-498 & 1.1e-01 & 6.0e-01 \\
%2363 & 3.4e-997 & 5.1e-499 & 0.615 & 0.583 & 9.4e-499 & 0.616 & 0.351 & 1.999 & 3.9e-499 & 1.2e-498 & 1.1e-01 & 6.0e-01 \\
%2364 & 3.3e-997 & 2.7e-499 & 0.615 & 0.534 & 1.4e-498 & 0.616 & 1.468 & 1.998 & 8.7e-499 & 6.8e-499 & 1.1e-01 & 6.0e-01 \\
%2365 & 1.0e-997 & 1.5e-499 & 0.615 & 0.550 & 8.3e-499 & 0.616 & 0.605 & 1.998 & 9.0e-499 & 3.7e-499 & 1.1e-01 & 6.0e-01 \\
%2366 & 9.9e-999 & 9.6e-500 & 0.615 & 0.642 & 1.8e-499 & 0.616 & 0.220 & 1.999 & 2.3e-499 & 2.1e-499 & 1.1e-01 & 6.0e-01 \\
%2367 & 7.9e-999 & 6.9e-500 & 0.615 & 0.717 & 2.9e-499 & 0.616 & 1.566 & 1.998 & 1.4e-499 & 1.4e-499 & 1.1e-01 & 6.0e-01 \\
%2368 & 3.5e-999 & 4.7e-500 & 0.615 & 0.683 & 1.6e-499 & 0.616 & 0.556 & 1.998 & 1.4e-499 & 1.0e-499 & 1.1e-01 & 6.0e-01 \\
2369 & 8.4e-1000 & 2.8e-500 & 0.615 & 0.590 & 4.3e-500 & 0.616 & 0.271 & 1.999 & 3.0e-500 & 6.5e-500 & 1.1e-01 & 6.0e-01 \\
2370 & 9.3e-1000 & 1.5e-500 & 0.615 & 0.537 & 7.2e-500 & 0.616 & 1.655 & 1.999 & 4.1e-500 & 3.7e-500 & 1.1e-01 & 6.0e-01 \\
2371 & 3.2e-1000 & 8.1e-501 & 0.615 & 0.545 & 4.6e-500 & 0.616 & 0.646 & 1.998 & 4.8e-500 & 2.0e-500 & 1.1e-01 & 6.0e-01 \\
2372 & 3.5e-1001 & 5.1e-501 & 0.615 & 0.632 & 1.2e-500 & 0.616 & 0.253 & 1.999 & 1.5e-500 & 1.1e-500 & 1.1e-01 & 6.0e-01 \\
\end{tabular}

==> tables/ex3s.tex <==
\begin{tabular}{lllllllllllll}
$k$ & $\lvert|F_k\rvert|$ & $\lvert|u^k\rvert|$ & $r_k$ & $q_k$ & $\varepsilon_{k-1}$ & $R_k$ & $Q_k$ & $\delta_k$ & $\zeta_k$ & $\Lambda_1^k$ & $\Lambda_2^k$ & $\lvert|E_k\rvert|$ \\\toprule 
0 & 3.5e-01 & 1.1e-01 & 0.109 & -1 & -1 & -1 & -1 & -1 & 7.1e-01 & 0 & 2.1e-02 & 1.4e-01 \\
1 & 5.4e-03 & 1.6e-01 & 0.406 & 1.509 & 5.0e-02 & 0.224 & -1 & 2.349 & 7.6e-03 & 3.3e-04 & 3.8e-02 & 1.2e-01 \\
2 & 3.1e-03 & 7.8e-02 & 0.427 & 0.473 & 3.5e-02 & 0.328 & 0.706 & 2.367 & 9.2e-02 & 6.1e-04 & 4.6e-02 & 1.1e-01 \\
3 & 3.3e-04 & 6.7e-02 & 0.510 & 0.865 & 3.1e-02 & 0.421 & 0.886 & 1.761 & 2.3e-03 & 6.1e-04 & 1.6e-02 & 1.1e-01 \\
4 & 1.3e-04 & 5.0e-02 & 0.549 & 0.736 & 7.4e-03 & 0.375 & 0.237 & 2.217 & 2.3e-03 & 6.0e-04 & 1.1e-02 & 1.1e-01 \\
5 & 5.5e-05 & 3.8e-02 & 0.579 & 0.760 & 4.7e-03 & 0.409 & 0.628 & 2.212 & 1.7e-04 & 5.8e-04 & 6.1e-03 & 1.1e-01 \\
6 & 2.3e-05 & 2.8e-02 & 0.602 & 0.755 & 2.4e-03 & 0.423 & 0.524 & 2.285 & 7.2e-05 & 5.1e-04 & 3.9e-03 & 1.1e-01 \\
7 & 1.0e-05 & 2.1e-02 & 0.619 & 0.754 & 1.4e-03 & 0.441 & 0.585 & 2.320 & 8.2e-06 & 4.0e-04 & 2.9e-03 & 1.1e-01 \\
8 & 4.3e-06 & 1.6e-02 & 0.633 & 0.755 & 8.1e-04 & 0.453 & 0.568 & 2.356 & 2.4e-06 & 2.7e-04 & 2.4e-03 & 1.1e-01 \\
%9 & 1.8e-06 & 1.2e-02 & 0.644 & 0.755 & 4.6e-04 & 0.464 & 0.570 & 2.390 & 3.4e-07 & 1.6e-04 & 2.3e-03 & 1.1e-01 \\
%10 & 7.9e-07 & 9.2e-03 & 0.653 & 0.755 & 2.6e-04 & 0.473 & 0.570 & 2.419 & 8.1e-08 & 9.6e-05 & 2.2e-03 & 1.1e-01 \\
%11 & 3.4e-07 & 7.0e-03 & 0.661 & 0.755 & 1.5e-04 & 0.480 & 0.570 & 2.446 & 1.3e-08 & 5.5e-05 & 2.2e-03 & 1.1e-01 \\
%12 & 1.5e-07 & 5.3e-03 & 0.668 & 0.755 & 8.6e-05 & 0.487 & 0.570 & 2.470 & 2.9e-09 & 3.1e-05 & 2.2e-03 & 1.1e-01 \\
%13 & 6.3e-08 & 4.0e-03 & 0.674 & 0.755 & 4.9e-05 & 0.492 & 0.570 & 2.493 & 5.0e-10 & 1.8e-05 & 2.2e-03 & 1.1e-01 \\
%14 & 2.7e-08 & 3.0e-03 & 0.679 & 0.755 & 2.8e-05 & 0.497 & 0.570 & 2.513 & 1.0e-10 & 1.0e-05 & 2.2e-03 & 1.1e-01 \\
%15 & 1.2e-08 & 2.3e-03 & 0.683 & 0.755 & 1.6e-05 & 0.501 & 0.570 & 2.532 & 1.9e-11 & 5.8e-06 & 2.2e-03 & 1.1e-01 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
%16 & 5.0e-09 & 1.7e-03 & 0.687 & 0.755 & 9.0e-06 & 0.505 & 0.570 & 2.550 & 3.7e-12 & 3.3e-06 & 2.2e-03 & 1.1e-01 \\
%17 & 2.2e-09 & 1.3e-03 & 0.691 & 0.755 & 5.1e-06 & 0.508 & 0.570 & 2.566 & 6.8e-13 & 1.9e-06 & 2.2e-03 & 1.1e-01 \\
%18 & 9.3e-10 & 9.8e-04 & 0.694 & 0.755 & 2.9e-06 & 0.511 & 0.570 & 2.581 & 1.3e-13 & 1.1e-06 & 2.2e-03 & 1.1e-01 \\
%19 & 4.0e-10 & 7.4e-04 & 0.697 & 0.755 & 1.7e-06 & 0.514 & 0.570 & 2.595 & 2.5e-14 & 6.1e-07 & 2.2e-03 & 1.1e-01 \\
%20 & 1.7e-10 & 5.6e-04 & 0.700 & 0.755 & 9.5e-07 & 0.517 & 0.570 & 2.609 & 4.9e-15 & 3.5e-07 & 2.2e-03 & 1.1e-01 \\
%21 & 7.4e-11 & 4.2e-04 & 0.702 & 0.755 & 5.4e-07 & 0.519 & 0.570 & 2.621 & 9.2e-16 & 2.0e-07 & 2.2e-03 & 1.1e-01 \\
%22 & 3.2e-11 & 3.2e-04 & 0.704 & 0.755 & 3.1e-07 & 0.521 & 0.570 & 2.633 & 1.8e-16 & 1.1e-07 & 2.2e-03 & 1.1e-01 \\
%23 & 1.4e-11 & 2.4e-04 & 0.706 & 0.755 & 1.8e-07 & 0.523 & 0.570 & 2.643 & 3.4e-17 & 6.5e-08 & 2.2e-03 & 1.1e-01 \\
%24 & 5.9e-12 & 1.8e-04 & 0.708 & 0.755 & 1.0e-07 & 0.525 & 0.570 & 2.654 & 6.5e-18 & 3.7e-08 & 2.2e-03 & 1.1e-01 \\
%25 & 2.5e-12 & 1.4e-04 & 0.710 & 0.755 & 5.7e-08 & 0.527 & 0.570 & 2.663 & 1.2e-18 & 2.1e-08 & 2.2e-03 & 1.1e-01 \\
%26 & 1.1e-12 & 1.0e-04 & 0.712 & 0.755 & 3.3e-08 & 0.528 & 0.570 & 2.673 & 2.4e-19 & 1.2e-08 & 2.2e-03 & 1.1e-01 \\
%27 & 4.7e-13 & 7.8e-05 & 0.713 & 0.755 & 1.9e-08 & 0.530 & 0.570 & 2.681 & 4.5e-20 & 6.8e-09 & 2.2e-03 & 1.1e-01 \\
%28 & 2.0e-13 & 5.9e-05 & 0.715 & 0.755 & 1.1e-08 & 0.531 & 0.570 & 2.690 & 8.6e-21 & 3.9e-09 & 2.2e-03 & 1.1e-01 \\
%29 & 8.7e-14 & 4.4e-05 & 0.716 & 0.755 & 6.0e-09 & 0.532 & 0.570 & 2.697 & 1.6e-21 & 2.2e-09 & 2.2e-03 & 1.1e-01 \\
%30 & 3.7e-14 & 3.3e-05 & 0.717 & 0.755 & 3.4e-09 & 0.533 & 0.570 & 2.705 & 3.2e-22 & 1.3e-09 & 2.2e-03 & 1.1e-01 \\
%31 & 1.6e-14 & 2.5e-05 & 0.718 & 0.755 & 2.0e-09 & 0.534 & 0.570 & 2.712 & 6.0e-23 & 7.2e-10 & 2.2e-03 & 1.1e-01 \\
%32 & 6.9e-15 & 1.9e-05 & 0.719 & 0.755 & 1.1e-09 & 0.535 & 0.570 & 2.719 & 1.2e-23 & 4.1e-10 & 2.2e-03 & 1.1e-01 \\
%33 & 3.0e-15 & 1.4e-05 & 0.720 & 0.755 & 6.4e-10 & 0.536 & 0.570 & 2.725 & 2.2e-24 & 2.3e-10 & 2.2e-03 & 1.1e-01 \\
%34 & 1.3e-15 & 1.1e-05 & 0.721 & 0.755 & 3.6e-10 & 0.537 & 0.570 & 2.731 & 4.2e-25 & 1.3e-10 & 2.2e-03 & 1.1e-01 \\
%35 & 5.5e-16 & 8.2e-06 & 0.722 & 0.755 & 2.1e-10 & 0.538 & 0.570 & 2.737 & 8.1e-26 & 7.6e-11 & 2.2e-03 & 1.1e-01 \\
%36 & 2.4e-16 & 6.2e-06 & 0.723 & 0.755 & 1.2e-10 & 0.539 & 0.570 & 2.743 & 1.5e-26 & 4.3e-11 & 2.2e-03 & 1.1e-01 \\
%37 & 1.0e-16 & 4.7e-06 & 0.724 & 0.755 & 6.7e-11 & 0.540 & 0.570 & 2.748 & 2.9e-27 & 2.5e-11 & 2.2e-03 & 1.1e-01 \\
%38 & 4.4e-17 & 3.5e-06 & 0.725 & 0.755 & 3.8e-11 & 0.541 & 0.570 & 2.753 & 5.6e-28 & 1.4e-11 & 2.2e-03 & 1.1e-01 \\
%39 & 1.9e-17 & 2.7e-06 & 0.725 & 0.755 & 2.2e-11 & 0.541 & 0.570 & 2.758 & 1.1e-28 & 8.0e-12 & 2.2e-03 & 1.1e-01 \\
%40 & 8.1e-18 & 2.0e-06 & 0.726 & 0.755 & 1.2e-11 & 0.542 & 0.570 & 2.763 & 2.1e-29 & 4.5e-12 & 2.2e-03 & 1.1e-01 \\
%41 & 3.5e-18 & 1.5e-06 & 0.727 & 0.755 & 7.1e-12 & 0.543 & 0.570 & 2.768 & 3.9e-30 & 2.6e-12 & 2.2e-03 & 1.1e-01 \\
%42 & 1.5e-18 & 1.1e-06 & 0.727 & 0.755 & 4.0e-12 & 0.543 & 0.570 & 2.772 & 7.5e-31 & 1.5e-12 & 2.2e-03 & 1.1e-01 \\
%43 & 6.4e-19 & 8.6e-07 & 0.728 & 0.755 & 2.3e-12 & 0.544 & 0.570 & 2.776 & 1.4e-31 & 8.4e-13 & 2.2e-03 & 1.1e-01 \\
%44 & 2.8e-19 & 6.5e-07 & 0.729 & 0.755 & 1.3e-12 & 0.544 & 0.570 & 2.780 & 2.7e-32 & 4.8e-13 & 2.2e-03 & 1.1e-01 \\
%45 & 1.2e-19 & 4.9e-07 & 0.729 & 0.755 & 7.4e-13 & 0.545 & 0.570 & 2.784 & 5.2e-33 & 2.7e-13 & 2.2e-03 & 1.1e-01 \\
%46 & 5.1e-20 & 3.7e-07 & 0.730 & 0.755 & 4.2e-13 & 0.545 & 0.570 & 2.788 & 1.0e-33 & 1.6e-13 & 2.2e-03 & 1.1e-01 \\
%47 & 2.2e-20 & 2.8e-07 & 0.730 & 0.755 & 2.4e-13 & 0.546 & 0.570 & 2.792 & 1.9e-34 & 8.9e-14 & 2.2e-03 & 1.1e-01 \\
%48 & 9.5e-21 & 2.1e-07 & 0.731 & 0.755 & 1.4e-13 & 0.546 & 0.570 & 2.795 & 3.7e-35 & 5.1e-14 & 2.2e-03 & 1.1e-01 \\
%49 & 4.1e-21 & 1.6e-07 & 0.731 & 0.755 & 7.9e-14 & 0.547 & 0.570 & 2.799 & 7.0e-36 & 2.9e-14 & 2.2e-03 & 1.1e-01 \\
%50 & 1.8e-21 & 1.2e-07 & 0.732 & 0.755 & 4.5e-14 & 0.547 & 0.570 & 2.802 & 1.3e-36 & 1.6e-14 & 2.2e-03 & 1.1e-01 \\
%51 & 7.5e-22 & 9.1e-08 & 0.732 & 0.755 & 2.6e-14 & 0.548 & 0.570 & 2.805 & 2.6e-37 & 9.4e-15 & 2.2e-03 & 1.1e-01 \\
%52 & 3.2e-22 & 6.9e-08 & 0.733 & 0.755 & 1.5e-14 & 0.548 & 0.570 & 2.808 & 4.9e-38 & 5.3e-15 & 2.2e-03 & 1.1e-01 \\
%53 & 1.4e-22 & 5.2e-08 & 0.733 & 0.755 & 8.3e-15 & 0.549 & 0.570 & 2.811 & 9.4e-39 & 3.0e-15 & 2.2e-03 & 1.1e-01 \\
%54 & 6.0e-23 & 3.9e-08 & 0.733 & 0.755 & 4.7e-15 & 0.549 & 0.570 & 2.814 & 1.8e-39 & 1.7e-15 & 2.2e-03 & 1.1e-01 \\
%55 & 2.6e-23 & 3.0e-08 & 0.734 & 0.755 & 2.7e-15 & 0.549 & 0.570 & 2.817 & 3.4e-40 & 9.9e-16 & 2.2e-03 & 1.1e-01 \\
%56 & 1.1e-23 & 2.2e-08 & 0.734 & 0.755 & 1.5e-15 & 0.550 & 0.570 & 2.820 & 6.5e-41 & 5.6e-16 & 2.2e-03 & 1.1e-01 \\
%57 & 4.8e-24 & 1.7e-08 & 0.734 & 0.755 & 8.7e-16 & 0.550 & 0.570 & 2.823 & 1.3e-41 & 3.2e-16 & 2.2e-03 & 1.1e-01 \\
%58 & 2.1e-24 & 1.3e-08 & 0.735 & 0.755 & 5.0e-16 & 0.550 & 0.570 & 2.825 & 2.4e-42 & 1.8e-16 & 2.2e-03 & 1.1e-01 \\
%59 & 8.8e-25 & 9.6e-09 & 0.735 & 0.755 & 2.8e-16 & 0.551 & 0.570 & 2.828 & 4.6e-43 & 1.0e-16 & 2.2e-03 & 1.1e-01 \\
%60 & 3.8e-25 & 7.2e-09 & 0.735 & 0.755 & 1.6e-16 & 0.551 & 0.570 & 2.830 & 8.7e-44 & 5.9e-17 & 2.2e-03 & 1.1e-01 \\
%61 & 1.6e-25 & 5.5e-09 & 0.736 & 0.755 & 9.2e-17 & 0.551 & 0.570 & 2.833 & 1.7e-44 & 3.4e-17 & 2.2e-03 & 1.1e-01 \\
%62 & 7.0e-26 & 4.1e-09 & 0.736 & 0.755 & 5.2e-17 & 0.552 & 0.570 & 2.835 & 3.2e-45 & 1.9e-17 & 2.2e-03 & 1.1e-01 \\
%63 & 3.0e-26 & 3.1e-09 & 0.736 & 0.755 & 3.0e-17 & 0.552 & 0.570 & 2.837 & 6.1e-46 & 1.1e-17 & 2.2e-03 & 1.1e-01 \\
%64 & 1.3e-26 & 2.4e-09 & 0.737 & 0.755 & 1.7e-17 & 0.552 & 0.570 & 2.839 & 1.2e-46 & 6.2e-18 & 2.2e-03 & 1.1e-01 \\
%65 & 5.6e-27 & 1.8e-09 & 0.737 & 0.755 & 9.7e-18 & 0.552 & 0.570 & 2.841 & 2.2e-47 & 3.6e-18 & 2.2e-03 & 1.1e-01 \\
%66 & 2.4e-27 & 1.3e-09 & 0.737 & 0.755 & 5.5e-18 & 0.553 & 0.570 & 2.843 & 4.3e-48 & 2.0e-18 & 2.2e-03 & 1.1e-01 \\
%67 & 1.0e-27 & 1.0e-09 & 0.737 & 0.755 & 3.2e-18 & 0.553 & 0.570 & 2.845 & 8.2e-49 & 1.2e-18 & 2.2e-03 & 1.1e-01 \\
%68 & 4.5e-28 & 7.6e-10 & 0.738 & 0.755 & 1.8e-18 & 0.553 & 0.570 & 2.847 & 1.6e-49 & 6.6e-19 & 2.2e-03 & 1.1e-01 \\
%69 & 1.9e-28 & 5.8e-10 & 0.738 & 0.755 & 1.0e-18 & 0.553 & 0.570 & 2.849 & 3.0e-50 & 3.8e-19 & 2.2e-03 & 1.1e-01 \\
%70 & 8.2e-29 & 4.4e-10 & 0.738 & 0.755 & 5.8e-19 & 0.554 & 0.570 & 2.851 & 5.7e-51 & 2.1e-19 & 2.2e-03 & 1.1e-01 \\
%71 & 3.5e-29 & 3.3e-10 & 0.738 & 0.755 & 3.3e-19 & 0.554 & 0.570 & 2.853 & 1.1e-51 & 1.2e-19 & 2.2e-03 & 1.1e-01 \\
%72 & 1.5e-29 & 2.5e-10 & 0.739 & 0.755 & 1.9e-19 & 0.554 & 0.570 & 2.855 & 2.1e-52 & 6.9e-20 & 2.2e-03 & 1.1e-01 \\
%73 & 6.6e-30 & 1.9e-10 & 0.739 & 0.755 & 1.1e-19 & 0.554 & 0.570 & 2.857 & 4.0e-53 & 4.0e-20 & 2.2e-03 & 1.1e-01 \\
%74 & 2.8e-30 & 1.4e-10 & 0.739 & 0.755 & 6.2e-20 & 0.554 & 0.570 & 2.858 & 7.6e-54 & 2.3e-20 & 2.2e-03 & 1.1e-01 \\
%75 & 1.2e-30 & 1.1e-10 & 0.739 & 0.755 & 3.5e-20 & 0.555 & 0.570 & 2.860 & 1.5e-54 & 1.3e-20 & 2.2e-03 & 1.1e-01 \\
%76 & 5.2e-31 & 8.1e-11 & 0.739 & 0.755 & 2.0e-20 & 0.555 & 0.570 & 2.862 & 2.8e-55 & 7.3e-21 & 2.2e-03 & 1.1e-01 \\
%77 & 2.2e-31 & 6.1e-11 & 0.740 & 0.755 & 1.1e-20 & 0.555 & 0.570 & 2.863 & 5.3e-56 & 4.2e-21 & 2.2e-03 & 1.1e-01 \\
%78 & 9.7e-32 & 4.6e-11 & 0.740 & 0.755 & 6.5e-21 & 0.555 & 0.570 & 2.865 & 1.0e-56 & 2.4e-21 & 2.2e-03 & 1.1e-01 \\
%79 & 4.2e-32 & 3.5e-11 & 0.740 & 0.755 & 3.7e-21 & 0.555 & 0.570 & 2.866 & 1.9e-57 & 1.4e-21 & 2.2e-03 & 1.1e-01 \\
%80 & 1.8e-32 & 2.6e-11 & 0.740 & 0.755 & 2.1e-21 & 0.556 & 0.570 & 2.868 & 3.7e-58 & 7.7e-22 & 2.2e-03 & 1.1e-01 \\
%81 & 7.7e-33 & 2.0e-11 & 0.740 & 0.755 & 1.2e-21 & 0.556 & 0.570 & 2.869 & 7.1e-59 & 4.4e-22 & 2.2e-03 & 1.1e-01 \\
%82 & 3.3e-33 & 1.5e-11 & 0.741 & 0.755 & 6.8e-22 & 0.556 & 0.570 & 2.870 & 1.4e-59 & 2.5e-22 & 2.2e-03 & 1.1e-01 \\
%83 & 1.4e-33 & 1.1e-11 & 0.741 & 0.755 & 3.9e-22 & 0.556 & 0.570 & 2.872 & 2.6e-60 & 1.4e-22 & 2.2e-03 & 1.1e-01 \\
%84 & 6.1e-34 & 8.5e-12 & 0.741 & 0.755 & 2.2e-22 & 0.556 & 0.570 & 2.873 & 5.0e-61 & 8.1e-23 & 2.2e-03 & 1.1e-01 \\
%85 & 2.6e-34 & 6.4e-12 & 0.741 & 0.755 & 1.3e-22 & 0.556 & 0.570 & 2.875 & 9.5e-62 & 4.6e-23 & 2.2e-03 & 1.1e-01 \\
%86 & 1.1e-34 & 4.8e-12 & 0.741 & 0.755 & 7.2e-23 & 0.557 & 0.570 & 2.876 & 1.8e-62 & 2.6e-23 & 2.2e-03 & 1.1e-01 \\
%87 & 4.9e-35 & 3.7e-12 & 0.741 & 0.755 & 4.1e-23 & 0.557 & 0.570 & 2.877 & 3.5e-63 & 1.5e-23 & 2.2e-03 & 1.1e-01 \\
%88 & 2.1e-35 & 2.8e-12 & 0.742 & 0.755 & 2.3e-23 & 0.557 & 0.570 & 2.878 & 6.6e-64 & 8.6e-24 & 2.2e-03 & 1.1e-01 \\
%89 & 9.0e-36 & 2.1e-12 & 0.742 & 0.755 & 1.3e-23 & 0.557 & 0.570 & 2.880 & 1.3e-64 & 4.9e-24 & 2.2e-03 & 1.1e-01 \\
%90 & 3.9e-36 & 1.6e-12 & 0.742 & 0.755 & 7.6e-24 & 0.557 & 0.570 & 2.881 & 2.4e-65 & 2.8e-24 & 2.2e-03 & 1.1e-01 \\
%91 & 1.7e-36 & 1.2e-12 & 0.742 & 0.755 & 4.3e-24 & 0.557 & 0.570 & 2.882 & 4.6e-66 & 1.6e-24 & 2.2e-03 & 1.1e-01 \\
%92 & 7.2e-37 & 9.0e-13 & 0.742 & 0.755 & 2.5e-24 & 0.557 & 0.570 & 2.883 & 8.9e-67 & 9.1e-25 & 2.2e-03 & 1.1e-01 \\
%93 & 3.1e-37 & 6.8e-13 & 0.742 & 0.755 & 1.4e-24 & 0.558 & 0.570 & 2.884 & 1.7e-67 & 5.2e-25 & 2.2e-03 & 1.1e-01 \\
%94 & 1.3e-37 & 5.1e-13 & 0.742 & 0.755 & 8.0e-25 & 0.558 & 0.570 & 2.885 & 3.2e-68 & 2.9e-25 & 2.2e-03 & 1.1e-01 \\
%95 & 5.7e-38 & 3.9e-13 & 0.742 & 0.755 & 4.6e-25 & 0.558 & 0.570 & 2.886 & 6.2e-69 & 1.7e-25 & 2.2e-03 & 1.1e-01 \\
%96 & 2.5e-38 & 2.9e-13 & 0.743 & 0.755 & 2.6e-25 & 0.558 & 0.570 & 2.887 & 1.2e-69 & 9.5e-26 & 2.2e-03 & 1.1e-01 \\
%97 & 1.1e-38 & 2.2e-13 & 0.743 & 0.755 & 1.5e-25 & 0.558 & 0.570 & 2.889 & 2.3e-70 & 5.4e-26 & 2.2e-03 & 1.1e-01 \\
%98 & 4.5e-39 & 1.7e-13 & 0.743 & 0.755 & 8.5e-26 & 0.558 & 0.570 & 2.890 & 4.3e-71 & 3.1e-26 & 2.2e-03 & 1.1e-01 \\
%99 & 2.0e-39 & 1.3e-13 & 0.743 & 0.755 & 4.8e-26 & 0.558 & 0.570 & 2.891 & 8.3e-72 & 1.8e-26 & 2.2e-03 & 1.1e-01 \\
%100 & 8.4e-40 & 9.4e-14 & 0.743 & 0.755 & 2.7e-26 & 0.558 & 0.570 & 2.892 & 1.6e-72 & 1.0e-26 & 2.2e-03 & 1.1e-01 \\
%101 & 3.6e-40 & 7.1e-14 & 0.743 & 0.755 & 1.6e-26 & 0.558 & 0.570 & 2.893 & 3.0e-73 & 5.7e-27 & 2.2e-03 & 1.1e-01 \\
%102 & 1.6e-40 & 5.4e-14 & 0.743 & 0.755 & 8.9e-27 & 0.559 & 0.570 & 2.893 & 5.8e-74 & 3.3e-27 & 2.2e-03 & 1.1e-01 \\
%103 & 6.7e-41 & 4.1e-14 & 0.743 & 0.755 & 5.1e-27 & 0.559 & 0.570 & 2.894 & 1.1e-74 & 1.9e-27 & 2.2e-03 & 1.1e-01 \\
%104 & 2.9e-41 & 3.1e-14 & 0.744 & 0.755 & 2.9e-27 & 0.559 & 0.570 & 2.895 & 2.1e-75 & 1.1e-27 & 2.2e-03 & 1.1e-01 \\
%105 & 1.2e-41 & 2.3e-14 & 0.744 & 0.755 & 1.6e-27 & 0.559 & 0.570 & 2.896 & 4.0e-76 & 6.0e-28 & 2.2e-03 & 1.1e-01 \\
%106 & 5.3e-42 & 1.7e-14 & 0.744 & 0.755 & 9.4e-28 & 0.559 & 0.570 & 2.897 & 7.7e-77 & 3.4e-28 & 2.2e-03 & 1.1e-01 \\
%107 & 2.3e-42 & 1.3e-14 & 0.744 & 0.755 & 5.4e-28 & 0.559 & 0.570 & 2.898 & 1.5e-77 & 2.0e-28 & 2.2e-03 & 1.1e-01 \\
%108 & 9.9e-43 & 1.0e-14 & 0.744 & 0.755 & 3.1e-28 & 0.559 & 0.570 & 2.899 & 2.8e-78 & 1.1e-28 & 2.2e-03 & 1.1e-01 \\
%109 & 4.2e-43 & 7.5e-15 & 0.744 & 0.755 & 1.7e-28 & 0.559 & 0.570 & 2.900 & 5.4e-79 & 6.4e-29 & 2.2e-03 & 1.1e-01 \\
%110 & 1.8e-43 & 5.7e-15 & 0.744 & 0.755 & 9.9e-29 & 0.559 & 0.570 & 2.901 & 1.0e-79 & 3.6e-29 & 2.2e-03 & 1.1e-01 \\
%111 & 7.9e-44 & 4.3e-15 & 0.744 & 0.755 & 5.6e-29 & 0.559 & 0.570 & 2.901 & 2.0e-80 & 2.1e-29 & 2.2e-03 & 1.1e-01 \\
%112 & 3.4e-44 & 3.2e-15 & 0.744 & 0.755 & 3.2e-29 & 0.560 & 0.570 & 2.902 & 3.8e-81 & 1.2e-29 & 2.2e-03 & 1.1e-01 \\
%113 & 1.5e-44 & 2.4e-15 & 0.744 & 0.755 & 1.8e-29 & 0.560 & 0.570 & 2.903 & 7.2e-82 & 6.7e-30 & 2.2e-03 & 1.1e-01 \\
%114 & 6.2e-45 & 1.8e-15 & 0.745 & 0.755 & 1.0e-29 & 0.560 & 0.570 & 2.904 & 1.4e-82 & 3.8e-30 & 2.2e-03 & 1.1e-01 \\
%115 & 2.7e-45 & 1.4e-15 & 0.745 & 0.755 & 6.0e-30 & 0.560 & 0.570 & 2.904 & 2.6e-83 & 2.2e-30 & 2.2e-03 & 1.1e-01 \\
%116 & 1.2e-45 & 1.0e-15 & 0.745 & 0.755 & 3.4e-30 & 0.560 & 0.570 & 2.905 & 5.0e-84 & 1.2e-30 & 2.2e-03 & 1.1e-01 \\
%117 & 5.0e-46 & 7.9e-16 & 0.745 & 0.755 & 1.9e-30 & 0.560 & 0.570 & 2.906 & 9.6e-85 & 7.1e-31 & 2.2e-03 & 1.1e-01 \\
%118 & 2.1e-46 & 6.0e-16 & 0.745 & 0.755 & 1.1e-30 & 0.560 & 0.570 & 2.907 & 1.8e-85 & 4.0e-31 & 2.2e-03 & 1.1e-01 \\
%119 & 9.2e-47 & 4.5e-16 & 0.745 & 0.755 & 6.3e-31 & 0.560 & 0.570 & 2.907 & 3.5e-86 & 2.3e-31 & 2.2e-03 & 1.1e-01 \\
%120 & 4.0e-47 & 3.4e-16 & 0.745 & 0.755 & 3.6e-31 & 0.560 & 0.570 & 2.908 & 6.7e-87 & 1.3e-31 & 2.2e-03 & 1.1e-01 \\
%121 & 1.7e-47 & 2.6e-16 & 0.745 & 0.755 & 2.0e-31 & 0.560 & 0.570 & 2.909 & 1.3e-87 & 7.5e-32 & 2.2e-03 & 1.1e-01 \\
%122 & 7.3e-48 & 1.9e-16 & 0.745 & 0.755 & 1.2e-31 & 0.560 & 0.570 & 2.910 & 2.5e-88 & 4.3e-32 & 2.2e-03 & 1.1e-01 \\
%123 & 3.2e-48 & 1.5e-16 & 0.745 & 0.755 & 6.6e-32 & 0.560 & 0.570 & 2.910 & 4.7e-89 & 2.4e-32 & 2.2e-03 & 1.1e-01 \\
%124 & 1.4e-48 & 1.1e-16 & 0.745 & 0.755 & 3.8e-32 & 0.561 & 0.570 & 2.911 & 9.0e-90 & 1.4e-32 & 2.2e-03 & 1.1e-01 \\
%125 & 5.8e-49 & 8.4e-17 & 0.745 & 0.755 & 2.1e-32 & 0.561 & 0.570 & 2.912 & 1.7e-90 & 7.9e-33 & 2.2e-03 & 1.1e-01 \\
%126 & 2.5e-49 & 6.3e-17 & 0.745 & 0.755 & 1.2e-32 & 0.561 & 0.570 & 2.912 & 3.3e-91 & 4.5e-33 & 2.2e-03 & 1.1e-01 \\
%127 & 1.1e-49 & 4.8e-17 & 0.746 & 0.755 & 7.0e-33 & 0.561 & 0.570 & 2.913 & 6.3e-92 & 2.6e-33 & 2.2e-03 & 1.1e-01 \\
%128 & 4.6e-50 & 3.6e-17 & 0.746 & 0.755 & 4.0e-33 & 0.561 & 0.570 & 2.913 & 1.2e-92 & 1.5e-33 & 2.2e-03 & 1.1e-01 \\
%129 & 2.0e-50 & 2.7e-17 & 0.746 & 0.755 & 2.3e-33 & 0.561 & 0.570 & 2.914 & 2.3e-93 & 8.3e-34 & 2.2e-03 & 1.1e-01 \\
%130 & 8.6e-51 & 2.0e-17 & 0.746 & 0.755 & 1.3e-33 & 0.561 & 0.570 & 2.915 & 4.4e-94 & 4.7e-34 & 2.2e-03 & 1.1e-01 \\
%131 & 3.7e-51 & 1.5e-17 & 0.746 & 0.755 & 7.4e-34 & 0.561 & 0.570 & 2.915 & 8.4e-95 & 2.7e-34 & 2.2e-03 & 1.1e-01 \\
%132 & 1.6e-51 & 1.2e-17 & 0.746 & 0.755 & 4.2e-34 & 0.561 & 0.570 & 2.916 & 1.6e-95 & 1.5e-34 & 2.2e-03 & 1.1e-01 \\
%133 & 6.8e-52 & 8.8e-18 & 0.746 & 0.755 & 2.4e-34 & 0.561 & 0.570 & 2.916 & 3.1e-96 & 8.8e-35 & 2.2e-03 & 1.1e-01 \\
%134 & 2.9e-52 & 6.6e-18 & 0.746 & 0.755 & 1.4e-34 & 0.561 & 0.570 & 2.917 & 5.8e-97 & 5.0e-35 & 2.2e-03 & 1.1e-01 \\
%135 & 1.3e-52 & 5.0e-18 & 0.746 & 0.755 & 7.8e-35 & 0.561 & 0.570 & 2.918 & 1.1e-97 & 2.8e-35 & 2.2e-03 & 1.1e-01 \\
%136 & 5.4e-53 & 3.8e-18 & 0.746 & 0.755 & 4.4e-35 & 0.561 & 0.570 & 2.918 & 2.1e-98 & 1.6e-35 & 2.2e-03 & 1.1e-01 \\
%137 & 2.3e-53 & 2.9e-18 & 0.746 & 0.755 & 2.5e-35 & 0.561 & 0.570 & 2.919 & 4.1e-99 & 9.2e-36 & 2.2e-03 & 1.1e-01 \\
%138 & 1.0e-53 & 2.2e-18 & 0.746 & 0.755 & 1.4e-35 & 0.561 & 0.570 & 2.919 & 7.8e-100 & 5.3e-36 & 2.2e-03 & 1.1e-01 \\
%139 & 4.3e-54 & 1.6e-18 & 0.746 & 0.755 & 8.2e-36 & 0.562 & 0.570 & 2.920 & 1.5e-100 & 3.0e-36 & 2.2e-03 & 1.1e-01 \\
%140 & 1.9e-54 & 1.2e-18 & 0.746 & 0.755 & 4.7e-36 & 0.562 & 0.570 & 2.920 & 2.9e-101 & 1.7e-36 & 2.2e-03 & 1.1e-01 \\
%141 & 8.0e-55 & 9.3e-19 & 0.746 & 0.755 & 2.7e-36 & 0.562 & 0.570 & 2.921 & 5.5e-102 & 9.7e-37 & 2.2e-03 & 1.1e-01 \\
%142 & 3.4e-55 & 7.0e-19 & 0.747 & 0.755 & 1.5e-36 & 0.562 & 0.570 & 2.921 & 1.0e-102 & 5.6e-37 & 2.2e-03 & 1.1e-01 \\
%143 & 1.5e-55 & 5.3e-19 & 0.747 & 0.755 & 8.6e-37 & 0.562 & 0.570 & 2.922 & 2.0e-103 & 3.2e-37 & 2.2e-03 & 1.1e-01 \\
%144 & 6.4e-56 & 4.0e-19 & 0.747 & 0.755 & 4.9e-37 & 0.562 & 0.570 & 2.922 & 3.8e-104 & 1.8e-37 & 2.2e-03 & 1.1e-01 \\
%145 & 2.7e-56 & 3.0e-19 & 0.747 & 0.755 & 2.8e-37 & 0.562 & 0.570 & 2.923 & 7.3e-105 & 1.0e-37 & 2.2e-03 & 1.1e-01 \\
%146 & 1.2e-56 & 2.3e-19 & 0.747 & 0.755 & 1.6e-37 & 0.562 & 0.570 & 2.923 & 1.4e-105 & 5.9e-38 & 2.2e-03 & 1.1e-01 \\
%147 & 5.1e-57 & 1.7e-19 & 0.747 & 0.755 & 9.1e-38 & 0.562 & 0.570 & 2.924 & 2.7e-106 & 3.3e-38 & 2.2e-03 & 1.1e-01 \\
%148 & 2.2e-57 & 1.3e-19 & 0.747 & 0.755 & 5.2e-38 & 0.562 & 0.570 & 2.924 & 5.1e-107 & 1.9e-38 & 2.2e-03 & 1.1e-01 \\
%149 & 9.4e-58 & 9.8e-20 & 0.747 & 0.755 & 3.0e-38 & 0.562 & 0.570 & 2.925 & 9.7e-108 & 1.1e-38 & 2.2e-03 & 1.1e-01 \\
%150 & 4.0e-58 & 7.4e-20 & 0.747 & 0.755 & 1.7e-38 & 0.562 & 0.570 & 2.925 & 1.9e-108 & 6.2e-39 & 2.2e-03 & 1.1e-01 \\
%151 & 1.7e-58 & 5.6e-20 & 0.747 & 0.755 & 9.6e-39 & 0.562 & 0.570 & 2.926 & 3.6e-109 & 3.5e-39 & 2.2e-03 & 1.1e-01 \\
%152 & 7.5e-59 & 4.2e-20 & 0.747 & 0.755 & 5.5e-39 & 0.562 & 0.570 & 2.926 & 6.8e-110 & 2.0e-39 & 2.2e-03 & 1.1e-01 \\
%153 & 3.2e-59 & 3.2e-20 & 0.747 & 0.755 & 3.1e-39 & 0.562 & 0.570 & 2.927 & 1.3e-110 & 1.1e-39 & 2.2e-03 & 1.1e-01 \\
%154 & 1.4e-59 & 2.4e-20 & 0.747 & 0.755 & 1.8e-39 & 0.562 & 0.570 & 2.927 & 2.5e-111 & 6.5e-40 & 2.2e-03 & 1.1e-01 \\
%155 & 6.0e-60 & 1.8e-20 & 0.747 & 0.755 & 1.0e-39 & 0.562 & 0.570 & 2.928 & 4.7e-112 & 3.7e-40 & 2.2e-03 & 1.1e-01 \\
%156 & 2.6e-60 & 1.4e-20 & 0.747 & 0.755 & 5.8e-40 & 0.562 & 0.570 & 2.928 & 9.1e-113 & 2.1e-40 & 2.2e-03 & 1.1e-01 \\
%157 & 1.1e-60 & 1.0e-20 & 0.747 & 0.755 & 3.3e-40 & 0.562 & 0.570 & 2.928 & 1.7e-113 & 1.2e-40 & 2.2e-03 & 1.1e-01 \\
%158 & 4.7e-61 & 7.8e-21 & 0.747 & 0.755 & 1.9e-40 & 0.563 & 0.570 & 2.929 & 3.3e-114 & 6.9e-41 & 2.2e-03 & 1.1e-01 \\
%159 & 2.0e-61 & 5.9e-21 & 0.747 & 0.755 & 1.1e-40 & 0.563 & 0.570 & 2.929 & 6.3e-115 & 3.9e-41 & 2.2e-03 & 1.1e-01 \\
%160 & 8.8e-62 & 4.4e-21 & 0.747 & 0.755 & 6.1e-41 & 0.563 & 0.570 & 2.930 & 1.2e-115 & 2.2e-41 & 2.2e-03 & 1.1e-01 \\
%161 & 3.8e-62 & 3.4e-21 & 0.748 & 0.755 & 3.5e-41 & 0.563 & 0.570 & 2.930 & 2.3e-116 & 1.3e-41 & 2.2e-03 & 1.1e-01 \\
%162 & 1.6e-62 & 2.5e-21 & 0.748 & 0.755 & 2.0e-41 & 0.563 & 0.570 & 2.930 & 4.4e-117 & 7.2e-42 & 2.2e-03 & 1.1e-01 \\
%163 & 7.0e-63 & 1.9e-21 & 0.748 & 0.755 & 1.1e-41 & 0.563 & 0.570 & 2.931 & 8.5e-118 & 4.1e-42 & 2.2e-03 & 1.1e-01 \\
%164 & 3.0e-63 & 1.4e-21 & 0.748 & 0.755 & 6.4e-42 & 0.563 & 0.570 & 2.931 & 1.6e-118 & 2.3e-42 & 2.2e-03 & 1.1e-01 \\
%165 & 1.3e-63 & 1.1e-21 & 0.748 & 0.755 & 3.7e-42 & 0.563 & 0.570 & 2.932 & 3.1e-119 & 1.3e-42 & 2.2e-03 & 1.1e-01 \\
%166 & 5.6e-64 & 8.2e-22 & 0.748 & 0.755 & 2.1e-42 & 0.563 & 0.570 & 2.932 & 5.9e-120 & 7.6e-43 & 2.2e-03 & 1.1e-01 \\
%167 & 2.4e-64 & 6.2e-22 & 0.748 & 0.755 & 1.2e-42 & 0.563 & 0.570 & 2.932 & 1.1e-120 & 4.3e-43 & 2.2e-03 & 1.1e-01 \\
%168 & 1.0e-64 & 4.7e-22 & 0.748 & 0.755 & 6.8e-43 & 0.563 & 0.570 & 2.933 & 2.2e-121 & 2.5e-43 & 2.2e-03 & 1.1e-01 \\
%169 & 4.4e-65 & 3.5e-22 & 0.748 & 0.755 & 3.8e-43 & 0.563 & 0.570 & 2.933 & 4.1e-122 & 1.4e-43 & 2.2e-03 & 1.1e-01 \\
%170 & 1.9e-65 & 2.7e-22 & 0.748 & 0.755 & 2.2e-43 & 0.563 & 0.570 & 2.934 & 7.9e-123 & 8.0e-44 & 2.2e-03 & 1.1e-01 \\
%171 & 8.2e-66 & 2.0e-22 & 0.748 & 0.755 & 1.3e-43 & 0.563 & 0.570 & 2.934 & 1.5e-123 & 4.6e-44 & 2.2e-03 & 1.1e-01 \\
%172 & 3.5e-66 & 1.5e-22 & 0.748 & 0.755 & 7.1e-44 & 0.563 & 0.570 & 2.934 & 2.9e-124 & 2.6e-44 & 2.2e-03 & 1.1e-01 \\
%173 & 1.5e-66 & 1.1e-22 & 0.748 & 0.755 & 4.1e-44 & 0.563 & 0.570 & 2.935 & 5.5e-125 & 1.5e-44 & 2.2e-03 & 1.1e-01 \\
%174 & 6.5e-67 & 8.7e-23 & 0.748 & 0.755 & 2.3e-44 & 0.563 & 0.570 & 2.935 & 1.1e-125 & 8.5e-45 & 2.2e-03 & 1.1e-01 \\
%175 & 2.8e-67 & 6.5e-23 & 0.748 & 0.755 & 1.3e-44 & 0.563 & 0.570 & 2.935 & 2.0e-126 & 4.8e-45 & 2.2e-03 & 1.1e-01 \\
%176 & 1.2e-67 & 4.9e-23 & 0.748 & 0.755 & 7.5e-45 & 0.563 & 0.570 & 2.936 & 3.9e-127 & 2.8e-45 & 2.2e-03 & 1.1e-01 \\
%177 & 5.2e-68 & 3.7e-23 & 0.748 & 0.755 & 4.3e-45 & 0.563 & 0.570 & 2.936 & 7.4e-128 & 1.6e-45 & 2.2e-03 & 1.1e-01 \\
%178 & 2.2e-68 & 2.8e-23 & 0.748 & 0.755 & 2.4e-45 & 0.563 & 0.570 & 2.936 & 1.4e-128 & 8.9e-46 & 2.2e-03 & 1.1e-01 \\
%179 & 9.6e-69 & 2.1e-23 & 0.748 & 0.755 & 1.4e-45 & 0.563 & 0.570 & 2.937 & 2.7e-129 & 5.1e-46 & 2.2e-03 & 1.1e-01 \\
%180 & 4.1e-69 & 1.6e-23 & 0.748 & 0.755 & 7.9e-46 & 0.563 & 0.570 & 2.937 & 5.2e-130 & 2.9e-46 & 2.2e-03 & 1.1e-01 \\
%181 & 1.8e-69 & 1.2e-23 & 0.748 & 0.755 & 4.5e-46 & 0.563 & 0.570 & 2.937 & 9.8e-131 & 1.7e-46 & 2.2e-03 & 1.1e-01 \\
%182 & 7.6e-70 & 9.1e-24 & 0.748 & 0.755 & 2.6e-46 & 0.563 & 0.570 & 2.938 & 1.9e-131 & 9.4e-47 & 2.2e-03 & 1.1e-01 \\
%183 & 3.3e-70 & 6.9e-24 & 0.748 & 0.755 & 1.5e-46 & 0.564 & 0.570 & 2.938 & 3.6e-132 & 5.4e-47 & 2.2e-03 & 1.1e-01 \\
%184 & 1.4e-70 & 5.2e-24 & 0.748 & 0.755 & 8.4e-47 & 0.564 & 0.570 & 2.938 & 6.9e-133 & 3.1e-47 & 2.2e-03 & 1.1e-01 \\
%185 & 6.1e-71 & 3.9e-24 & 0.748 & 0.755 & 4.8e-47 & 0.564 & 0.570 & 2.939 & 1.3e-133 & 1.7e-47 & 2.2e-03 & 1.1e-01 \\
%186 & 2.6e-71 & 3.0e-24 & 0.748 & 0.755 & 2.7e-47 & 0.564 & 0.570 & 2.939 & 2.5e-134 & 9.9e-48 & 2.2e-03 & 1.1e-01 \\
%187 & 1.1e-71 & 2.2e-24 & 0.749 & 0.755 & 1.5e-47 & 0.564 & 0.570 & 2.939 & 4.8e-135 & 5.7e-48 & 2.2e-03 & 1.1e-01 \\
%188 & 4.8e-72 & 1.7e-24 & 0.749 & 0.755 & 8.8e-48 & 0.564 & 0.570 & 2.940 & 9.2e-136 & 3.2e-48 & 2.2e-03 & 1.1e-01 \\
%189 & 2.1e-72 & 1.3e-24 & 0.749 & 0.755 & 5.0e-48 & 0.564 & 0.570 & 2.940 & 1.8e-136 & 1.8e-48 & 2.2e-03 & 1.1e-01 \\
%190 & 8.9e-73 & 9.6e-25 & 0.749 & 0.755 & 2.9e-48 & 0.564 & 0.570 & 2.940 & 3.4e-137 & 1.0e-48 & 2.2e-03 & 1.1e-01 \\
%191 & 3.8e-73 & 7.3e-25 & 0.749 & 0.755 & 1.6e-48 & 0.564 & 0.570 & 2.940 & 6.4e-138 & 6.0e-49 & 2.2e-03 & 1.1e-01 \\
%192 & 1.7e-73 & 5.5e-25 & 0.749 & 0.755 & 9.3e-49 & 0.564 & 0.570 & 2.941 & 1.2e-138 & 3.4e-49 & 2.2e-03 & 1.1e-01 \\
%193 & 7.1e-74 & 4.1e-25 & 0.749 & 0.755 & 5.3e-49 & 0.564 & 0.570 & 2.941 & 2.3e-139 & 1.9e-49 & 2.2e-03 & 1.1e-01 \\
%194 & 3.1e-74 & 3.1e-25 & 0.749 & 0.755 & 3.0e-49 & 0.564 & 0.570 & 2.941 & 4.5e-140 & 1.1e-49 & 2.2e-03 & 1.1e-01 \\
%195 & 1.3e-74 & 2.4e-25 & 0.749 & 0.755 & 1.7e-49 & 0.564 & 0.570 & 2.942 & 8.6e-141 & 6.3e-50 & 2.2e-03 & 1.1e-01 \\
%196 & 5.7e-75 & 1.8e-25 & 0.749 & 0.755 & 9.8e-50 & 0.564 & 0.570 & 2.942 & 1.6e-141 & 3.6e-50 & 2.2e-03 & 1.1e-01 \\
%197 & 2.4e-75 & 1.3e-25 & 0.749 & 0.755 & 5.6e-50 & 0.564 & 0.570 & 2.942 & 3.1e-142 & 2.0e-50 & 2.2e-03 & 1.1e-01 \\
%198 & 1.0e-75 & 1.0e-25 & 0.749 & 0.755 & 3.2e-50 & 0.564 & 0.570 & 2.942 & 6.0e-143 & 1.2e-50 & 2.2e-03 & 1.1e-01 \\
%199 & 4.5e-76 & 7.7e-26 & 0.749 & 0.755 & 1.8e-50 & 0.564 & 0.570 & 2.943 & 1.1e-143 & 6.6e-51 & 2.2e-03 & 1.1e-01 \\
%200 & 1.9e-76 & 5.8e-26 & 0.749 & 0.755 & 1.0e-50 & 0.564 & 0.570 & 2.943 & 2.2e-144 & 3.8e-51 & 2.2e-03 & 1.1e-01 \\
%201 & 8.3e-77 & 4.4e-26 & 0.749 & 0.755 & 5.9e-51 & 0.564 & 0.570 & 2.943 & 4.2e-145 & 2.2e-51 & 2.2e-03 & 1.1e-01 \\
%202 & 3.6e-77 & 3.3e-26 & 0.749 & 0.755 & 3.4e-51 & 0.564 & 0.570 & 2.944 & 8.0e-146 & 1.2e-51 & 2.2e-03 & 1.1e-01 \\
%203 & 1.5e-77 & 2.5e-26 & 0.749 & 0.755 & 1.9e-51 & 0.564 & 0.570 & 2.944 & 1.5e-146 & 7.0e-52 & 2.2e-03 & 1.1e-01 \\
%204 & 6.6e-78 & 1.9e-26 & 0.749 & 0.755 & 1.1e-51 & 0.564 & 0.570 & 2.944 & 2.9e-147 & 4.0e-52 & 2.2e-03 & 1.1e-01 \\
%205 & 2.9e-78 & 1.4e-26 & 0.749 & 0.755 & 6.2e-52 & 0.564 & 0.570 & 2.944 & 5.6e-148 & 2.3e-52 & 2.2e-03 & 1.1e-01 \\
%206 & 1.2e-78 & 1.1e-26 & 0.749 & 0.755 & 3.5e-52 & 0.564 & 0.570 & 2.945 & 1.1e-148 & 1.3e-52 & 2.2e-03 & 1.1e-01 \\
%207 & 5.3e-79 & 8.1e-27 & 0.749 & 0.755 & 2.0e-52 & 0.564 & 0.570 & 2.945 & 2.0e-149 & 7.4e-53 & 2.2e-03 & 1.1e-01 \\
%208 & 2.3e-79 & 6.1e-27 & 0.749 & 0.755 & 1.1e-52 & 0.564 & 0.570 & 2.945 & 3.9e-150 & 4.2e-53 & 2.2e-03 & 1.1e-01 \\
%209 & 9.8e-80 & 4.6e-27 & 0.749 & 0.755 & 6.5e-53 & 0.564 & 0.570 & 2.945 & 7.5e-151 & 2.4e-53 & 2.2e-03 & 1.1e-01 \\
%210 & 4.2e-80 & 3.5e-27 & 0.749 & 0.755 & 3.7e-53 & 0.564 & 0.570 & 2.946 & 1.4e-151 & 1.4e-53 & 2.2e-03 & 1.1e-01 \\
%211 & 1.8e-80 & 2.6e-27 & 0.749 & 0.755 & 2.1e-53 & 0.564 & 0.570 & 2.946 & 2.7e-152 & 7.8e-54 & 2.2e-03 & 1.1e-01 \\
%212 & 7.8e-81 & 2.0e-27 & 0.749 & 0.755 & 1.2e-53 & 0.564 & 0.570 & 2.946 & 5.2e-153 & 4.4e-54 & 2.2e-03 & 1.1e-01 \\
%213 & 3.4e-81 & 1.5e-27 & 0.749 & 0.755 & 6.9e-54 & 0.564 & 0.570 & 2.946 & 1.0e-153 & 2.5e-54 & 2.2e-03 & 1.1e-01 \\
%214 & 1.4e-81 & 1.1e-27 & 0.749 & 0.755 & 3.9e-54 & 0.564 & 0.570 & 2.947 & 1.9e-154 & 1.4e-54 & 2.2e-03 & 1.1e-01 \\
%215 & 6.2e-82 & 8.5e-28 & 0.749 & 0.755 & 2.2e-54 & 0.564 & 0.570 & 2.947 & 3.6e-155 & 8.2e-55 & 2.2e-03 & 1.1e-01 \\
%216 & 2.7e-82 & 6.4e-28 & 0.749 & 0.755 & 1.3e-54 & 0.564 & 0.570 & 2.947 & 7.0e-156 & 4.7e-55 & 2.2e-03 & 1.1e-01 \\
%217 & 1.1e-82 & 4.9e-28 & 0.749 & 0.755 & 7.3e-55 & 0.564 & 0.570 & 2.947 & 1.3e-156 & 2.7e-55 & 2.2e-03 & 1.1e-01 \\
%218 & 4.9e-83 & 3.7e-28 & 0.749 & 0.755 & 4.1e-55 & 0.565 & 0.570 & 2.948 & 2.5e-157 & 1.5e-55 & 2.2e-03 & 1.1e-01 \\
%219 & 2.1e-83 & 2.8e-28 & 0.749 & 0.755 & 2.4e-55 & 0.565 & 0.570 & 2.948 & 4.9e-158 & 8.7e-56 & 2.2e-03 & 1.1e-01 \\
%220 & 9.1e-84 & 2.1e-28 & 0.749 & 0.755 & 1.3e-55 & 0.565 & 0.570 & 2.948 & 9.3e-159 & 4.9e-56 & 2.2e-03 & 1.1e-01 \\
%221 & 3.9e-84 & 1.6e-28 & 0.749 & 0.755 & 7.7e-56 & 0.565 & 0.570 & 2.948 & 1.8e-159 & 2.8e-56 & 2.2e-03 & 1.1e-01 \\
%222 & 1.7e-84 & 1.2e-28 & 0.750 & 0.755 & 4.4e-56 & 0.565 & 0.570 & 2.948 & 3.4e-160 & 1.6e-56 & 2.2e-03 & 1.1e-01 \\
%223 & 7.3e-85 & 9.0e-29 & 0.750 & 0.755 & 2.5e-56 & 0.565 & 0.570 & 2.949 & 6.5e-161 & 9.1e-57 & 2.2e-03 & 1.1e-01 \\
%224 & 3.1e-85 & 6.8e-29 & 0.750 & 0.755 & 1.4e-56 & 0.565 & 0.570 & 2.949 & 1.2e-161 & 5.2e-57 & 2.2e-03 & 1.1e-01 \\
%225 & 1.3e-85 & 5.1e-29 & 0.750 & 0.755 & 8.1e-57 & 0.565 & 0.570 & 2.949 & 2.4e-162 & 3.0e-57 & 2.2e-03 & 1.1e-01 \\
%226 & 5.8e-86 & 3.9e-29 & 0.750 & 0.755 & 4.6e-57 & 0.565 & 0.570 & 2.949 & 4.5e-163 & 1.7e-57 & 2.2e-03 & 1.1e-01 \\
%227 & 2.5e-86 & 2.9e-29 & 0.750 & 0.755 & 2.6e-57 & 0.565 & 0.570 & 2.950 & 8.7e-164 & 9.6e-58 & 2.2e-03 & 1.1e-01 \\
%228 & 1.1e-86 & 2.2e-29 & 0.750 & 0.755 & 1.5e-57 & 0.565 & 0.570 & 2.950 & 1.7e-164 & 5.5e-58 & 2.2e-03 & 1.1e-01 \\
%229 & 4.6e-87 & 1.7e-29 & 0.750 & 0.755 & 8.5e-58 & 0.565 & 0.570 & 2.950 & 3.2e-165 & 3.1e-58 & 2.2e-03 & 1.1e-01 \\
%230 & 2.0e-87 & 1.3e-29 & 0.750 & 0.755 & 4.9e-58 & 0.565 & 0.570 & 2.950 & 6.1e-166 & 1.8e-58 & 2.2e-03 & 1.1e-01 \\
%231 & 8.5e-88 & 9.5e-30 & 0.750 & 0.755 & 2.8e-58 & 0.565 & 0.570 & 2.950 & 1.2e-166 & 1.0e-58 & 2.2e-03 & 1.1e-01 \\
%232 & 3.7e-88 & 7.2e-30 & 0.750 & 0.755 & 1.6e-58 & 0.565 & 0.570 & 2.951 & 2.2e-167 & 5.8e-59 & 2.2e-03 & 1.1e-01 \\
%233 & 1.6e-88 & 5.4e-30 & 0.750 & 0.755 & 9.0e-59 & 0.565 & 0.570 & 2.951 & 4.2e-168 & 3.3e-59 & 2.2e-03 & 1.1e-01 \\
%234 & 6.8e-89 & 4.1e-30 & 0.750 & 0.755 & 5.1e-59 & 0.565 & 0.570 & 2.951 & 8.1e-169 & 1.9e-59 & 2.2e-03 & 1.1e-01 \\
%235 & 2.9e-89 & 3.1e-30 & 0.750 & 0.755 & 2.9e-59 & 0.565 & 0.570 & 2.951 & 1.5e-169 & 1.1e-59 & 2.2e-03 & 1.1e-01 \\
%236 & 1.3e-89 & 2.3e-30 & 0.750 & 0.755 & 1.7e-59 & 0.565 & 0.570 & 2.951 & 3.0e-170 & 6.1e-60 & 2.2e-03 & 1.1e-01 \\
%237 & 5.4e-90 & 1.8e-30 & 0.750 & 0.755 & 9.5e-60 & 0.565 & 0.570 & 2.952 & 5.7e-171 & 3.5e-60 & 2.2e-03 & 1.1e-01 \\
%238 & 2.3e-90 & 1.3e-30 & 0.750 & 0.755 & 5.4e-60 & 0.565 & 0.570 & 2.952 & 1.1e-171 & 2.0e-60 & 2.2e-03 & 1.1e-01 \\
%239 & 1.0e-90 & 1.0e-30 & 0.750 & 0.755 & 3.1e-60 & 0.565 & 0.570 & 2.952 & 2.1e-172 & 1.1e-60 & 2.2e-03 & 1.1e-01 \\
%240 & 4.3e-91 & 7.5e-31 & 0.750 & 0.755 & 1.8e-60 & 0.565 & 0.570 & 2.952 & 4.0e-173 & 6.4e-61 & 2.2e-03 & 1.1e-01 \\
%241 & 1.8e-91 & 5.7e-31 & 0.750 & 0.755 & 1.0e-60 & 0.565 & 0.570 & 2.952 & 7.6e-174 & 3.7e-61 & 2.2e-03 & 1.1e-01 \\
%242 & 8.0e-92 & 4.3e-31 & 0.750 & 0.755 & 5.7e-61 & 0.565 & 0.570 & 2.953 & 1.4e-174 & 2.1e-61 & 2.2e-03 & 1.1e-01 \\
%243 & 3.4e-92 & 3.2e-31 & 0.750 & 0.755 & 3.2e-61 & 0.565 & 0.570 & 2.953 & 2.8e-175 & 1.2e-61 & 2.2e-03 & 1.1e-01 \\
%244 & 1.5e-92 & 2.5e-31 & 0.750 & 0.755 & 1.8e-61 & 0.565 & 0.570 & 2.953 & 5.3e-176 & 6.8e-62 & 2.2e-03 & 1.1e-01 \\
%245 & 6.3e-93 & 1.8e-31 & 0.750 & 0.755 & 1.1e-61 & 0.565 & 0.570 & 2.953 & 1.0e-176 & 3.9e-62 & 2.2e-03 & 1.1e-01 \\
%246 & 2.7e-93 & 1.4e-31 & 0.750 & 0.755 & 6.0e-62 & 0.565 & 0.570 & 2.953 & 1.9e-177 & 2.2e-62 & 2.2e-03 & 1.1e-01 \\
%247 & 1.2e-93 & 1.1e-31 & 0.750 & 0.755 & 3.4e-62 & 0.565 & 0.570 & 2.953 & 3.7e-178 & 1.3e-62 & 2.2e-03 & 1.1e-01 \\
%248 & 5.0e-94 & 8.0e-32 & 0.750 & 0.755 & 1.9e-62 & 0.565 & 0.570 & 2.954 & 7.1e-179 & 7.1e-63 & 2.2e-03 & 1.1e-01 \\
%249 & 2.2e-94 & 6.0e-32 & 0.750 & 0.755 & 1.1e-62 & 0.565 & 0.570 & 2.954 & 1.3e-179 & 4.1e-63 & 2.2e-03 & 1.1e-01 \\
%250 & 9.3e-95 & 4.5e-32 & 0.750 & 0.755 & 6.3e-63 & 0.565 & 0.570 & 2.954 & 2.6e-180 & 2.3e-63 & 2.2e-03 & 1.1e-01 \\
%251 & 4.0e-95 & 3.4e-32 & 0.750 & 0.755 & 3.6e-63 & 0.565 & 0.570 & 2.954 & 4.9e-181 & 1.3e-63 & 2.2e-03 & 1.1e-01 \\
%252 & 1.7e-95 & 2.6e-32 & 0.750 & 0.755 & 2.1e-63 & 0.565 & 0.570 & 2.954 & 9.4e-182 & 7.5e-64 & 2.2e-03 & 1.1e-01 \\
%253 & 7.4e-96 & 2.0e-32 & 0.750 & 0.755 & 1.2e-63 & 0.565 & 0.570 & 2.954 & 1.8e-182 & 4.3e-64 & 2.2e-03 & 1.1e-01 \\
%254 & 3.2e-96 & 1.5e-32 & 0.750 & 0.755 & 6.7e-64 & 0.565 & 0.570 & 2.955 & 3.4e-183 & 2.4e-64 & 2.2e-03 & 1.1e-01 \\
%255 & 1.4e-96 & 1.1e-32 & 0.750 & 0.755 & 3.8e-64 & 0.565 & 0.570 & 2.955 & 6.6e-184 & 1.4e-64 & 2.2e-03 & 1.1e-01 \\
%256 & 5.9e-97 & 8.4e-33 & 0.750 & 0.755 & 2.2e-64 & 0.565 & 0.570 & 2.955 & 1.3e-184 & 7.9e-65 & 2.2e-03 & 1.1e-01 \\
%257 & 2.5e-97 & 6.3e-33 & 0.750 & 0.755 & 1.2e-64 & 0.565 & 0.570 & 2.955 & 2.4e-185 & 4.5e-65 & 2.2e-03 & 1.1e-01 \\
%258 & 1.1e-97 & 4.8e-33 & 0.750 & 0.755 & 7.0e-65 & 0.565 & 0.570 & 2.955 & 4.6e-186 & 2.6e-65 & 2.2e-03 & 1.1e-01 \\
%259 & 4.7e-98 & 3.6e-33 & 0.750 & 0.755 & 4.0e-65 & 0.565 & 0.570 & 2.955 & 8.8e-187 & 1.5e-65 & 2.2e-03 & 1.1e-01 \\
%260 & 2.0e-98 & 2.7e-33 & 0.750 & 0.755 & 2.3e-65 & 0.565 & 0.570 & 2.956 & 1.7e-187 & 8.4e-66 & 2.2e-03 & 1.1e-01 \\
%261 & 8.7e-99 & 2.1e-33 & 0.750 & 0.755 & 1.3e-65 & 0.565 & 0.570 & 2.956 & 3.2e-188 & 4.8e-66 & 2.2e-03 & 1.1e-01 \\
%262 & 3.7e-99 & 1.6e-33 & 0.750 & 0.755 & 7.4e-66 & 0.565 & 0.570 & 2.956 & 6.1e-189 & 2.7e-66 & 2.2e-03 & 1.1e-01 \\
%263 & 1.6e-99 & 1.2e-33 & 0.750 & 0.755 & 4.2e-66 & 0.565 & 0.570 & 2.956 & 1.2e-189 & 1.6e-66 & 2.2e-03 & 1.1e-01 \\
%264 & 6.9e-100 & 8.8e-34 & 0.750 & 0.755 & 2.4e-66 & 0.565 & 0.570 & 2.956 & 2.2e-190 & 8.8e-67 & 2.2e-03 & 1.1e-01 \\
%265 & 3.0e-100 & 6.7e-34 & 0.750 & 0.755 & 1.4e-66 & 0.565 & 0.570 & 2.956 & 4.3e-191 & 5.0e-67 & 2.2e-03 & 1.1e-01 \\
%266 & 1.3e-100 & 5.0e-34 & 0.750 & 0.755 & 7.8e-67 & 0.565 & 0.570 & 2.957 & 8.2e-192 & 2.9e-67 & 2.2e-03 & 1.1e-01 \\
%267 & 5.5e-101 & 3.8e-34 & 0.750 & 0.755 & 4.5e-67 & 0.565 & 0.570 & 2.957 & 1.6e-192 & 1.6e-67 & 2.2e-03 & 1.1e-01 \\
%268 & 2.4e-101 & 2.9e-34 & 0.750 & 0.755 & 2.5e-67 & 0.566 & 0.570 & 2.957 & 3.0e-193 & 9.3e-68 & 2.2e-03 & 1.1e-01 \\
%269 & 1.0e-101 & 2.2e-34 & 0.750 & 0.755 & 1.4e-67 & 0.566 & 0.570 & 2.957 & 5.7e-194 & 5.3e-68 & 2.2e-03 & 1.1e-01 \\
%270 & 4.4e-102 & 1.6e-34 & 0.750 & 0.755 & 8.3e-68 & 0.566 & 0.570 & 2.957 & 1.1e-194 & 3.0e-68 & 2.2e-03 & 1.1e-01 \\
%271 & 1.9e-102 & 1.2e-34 & 0.750 & 0.755 & 4.7e-68 & 0.566 & 0.570 & 2.957 & 2.1e-195 & 1.7e-68 & 2.2e-03 & 1.1e-01 \\
%272 & 8.1e-103 & 9.3e-35 & 0.750 & 0.755 & 2.7e-68 & 0.566 & 0.570 & 2.958 & 4.0e-196 & 9.8e-69 & 2.2e-03 & 1.1e-01 \\
%273 & 3.5e-103 & 7.0e-35 & 0.751 & 0.755 & 1.5e-68 & 0.566 & 0.570 & 2.958 & 7.7e-197 & 5.6e-69 & 2.2e-03 & 1.1e-01 \\
%274 & 1.5e-103 & 5.3e-35 & 0.751 & 0.755 & 8.7e-69 & 0.566 & 0.570 & 2.958 & 1.5e-197 & 3.2e-69 & 2.2e-03 & 1.1e-01 \\
%275 & 6.5e-104 & 4.0e-35 & 0.751 & 0.755 & 5.0e-69 & 0.566 & 0.570 & 2.958 & 2.8e-198 & 1.8e-69 & 2.2e-03 & 1.1e-01 \\
%276 & 2.8e-104 & 3.0e-35 & 0.751 & 0.755 & 2.8e-69 & 0.566 & 0.570 & 2.958 & 5.4e-199 & 1.0e-69 & 2.2e-03 & 1.1e-01 \\
%277 & 1.2e-104 & 2.3e-35 & 0.751 & 0.755 & 1.6e-69 & 0.566 & 0.570 & 2.958 & 1.0e-199 & 5.9e-70 & 2.2e-03 & 1.1e-01 \\
%278 & 5.1e-105 & 1.7e-35 & 0.751 & 0.755 & 9.2e-70 & 0.566 & 0.570 & 2.958 & 2.0e-200 & 3.4e-70 & 2.2e-03 & 1.1e-01 \\
%279 & 2.2e-105 & 1.3e-35 & 0.751 & 0.755 & 5.2e-70 & 0.566 & 0.570 & 2.959 & 3.7e-201 & 1.9e-70 & 2.2e-03 & 1.1e-01 \\
%280 & 9.5e-106 & 9.8e-36 & 0.751 & 0.755 & 3.0e-70 & 0.566 & 0.570 & 2.959 & 7.1e-202 & 1.1e-70 & 2.2e-03 & 1.1e-01 \\
%281 & 4.1e-106 & 7.4e-36 & 0.751 & 0.755 & 1.7e-70 & 0.566 & 0.570 & 2.959 & 1.4e-202 & 6.2e-71 & 2.2e-03 & 1.1e-01 \\
%282 & 1.8e-106 & 5.6e-36 & 0.751 & 0.755 & 9.7e-71 & 0.566 & 0.570 & 2.959 & 2.6e-203 & 3.5e-71 & 2.2e-03 & 1.1e-01 \\
%283 & 7.6e-107 & 4.2e-36 & 0.751 & 0.755 & 5.5e-71 & 0.566 & 0.570 & 2.959 & 5.0e-204 & 2.0e-71 & 2.2e-03 & 1.1e-01 \\
%284 & 3.3e-107 & 3.2e-36 & 0.751 & 0.755 & 3.1e-71 & 0.566 & 0.570 & 2.959 & 9.5e-205 & 1.2e-71 & 2.2e-03 & 1.1e-01 \\
%285 & 1.4e-107 & 2.4e-36 & 0.751 & 0.755 & 1.8e-71 & 0.566 & 0.570 & 2.959 & 1.8e-205 & 6.6e-72 & 2.2e-03 & 1.1e-01 \\
%286 & 6.0e-108 & 1.8e-36 & 0.751 & 0.755 & 1.0e-71 & 0.566 & 0.570 & 2.960 & 3.5e-206 & 3.7e-72 & 2.2e-03 & 1.1e-01 \\
%287 & 2.6e-108 & 1.4e-36 & 0.751 & 0.755 & 5.8e-72 & 0.566 & 0.570 & 2.960 & 6.7e-207 & 2.1e-72 & 2.2e-03 & 1.1e-01 \\
%288 & 1.1e-108 & 1.0e-36 & 0.751 & 0.755 & 3.3e-72 & 0.566 & 0.570 & 2.960 & 1.3e-207 & 1.2e-72 & 2.2e-03 & 1.1e-01 \\
%289 & 4.8e-109 & 7.8e-37 & 0.751 & 0.755 & 1.9e-72 & 0.566 & 0.570 & 2.960 & 2.4e-208 & 6.9e-73 & 2.2e-03 & 1.1e-01 \\
%290 & 2.1e-109 & 5.9e-37 & 0.751 & 0.755 & 1.1e-72 & 0.566 & 0.570 & 2.960 & 4.7e-209 & 3.9e-73 & 2.2e-03 & 1.1e-01 \\
%291 & 8.9e-110 & 4.5e-37 & 0.751 & 0.755 & 6.1e-73 & 0.566 & 0.570 & 2.960 & 8.9e-210 & 2.2e-73 & 2.2e-03 & 1.1e-01 \\
%292 & 3.8e-110 & 3.4e-37 & 0.751 & 0.755 & 3.5e-73 & 0.566 & 0.570 & 2.960 & 1.7e-210 & 1.3e-73 & 2.2e-03 & 1.1e-01 \\
%293 & 1.6e-110 & 2.5e-37 & 0.751 & 0.755 & 2.0e-73 & 0.566 & 0.570 & 2.960 & 3.3e-211 & 7.3e-74 & 2.2e-03 & 1.1e-01 \\
%294 & 7.1e-111 & 1.9e-37 & 0.751 & 0.755 & 1.1e-73 & 0.566 & 0.570 & 2.961 & 6.2e-212 & 4.2e-74 & 2.2e-03 & 1.1e-01 \\
%295 & 3.0e-111 & 1.4e-37 & 0.751 & 0.755 & 6.5e-74 & 0.566 & 0.570 & 2.961 & 1.2e-212 & 2.4e-74 & 2.2e-03 & 1.1e-01 \\
%296 & 1.3e-111 & 1.1e-37 & 0.751 & 0.755 & 3.7e-74 & 0.566 & 0.570 & 2.961 & 2.3e-213 & 1.4e-74 & 2.2e-03 & 1.1e-01 \\
%297 & 5.6e-112 & 8.3e-38 & 0.751 & 0.755 & 2.1e-74 & 0.566 & 0.570 & 2.961 & 4.3e-214 & 7.7e-75 & 2.2e-03 & 1.1e-01 \\
%298 & 2.4e-112 & 6.2e-38 & 0.751 & 0.755 & 1.2e-74 & 0.566 & 0.570 & 2.961 & 8.3e-215 & 4.4e-75 & 2.2e-03 & 1.1e-01 \\
%299 & 1.0e-112 & 4.7e-38 & 0.751 & 0.755 & 6.8e-75 & 0.566 & 0.570 & 2.961 & 1.6e-215 & 2.5e-75 & 2.2e-03 & 1.1e-01 \\
%300 & 4.5e-113 & 3.6e-38 & 0.751 & 0.755 & 3.9e-75 & 0.566 & 0.570 & 2.961 & 3.0e-216 & 1.4e-75 & 2.2e-03 & 1.1e-01 \\
%301 & 1.9e-113 & 2.7e-38 & 0.751 & 0.755 & 2.2e-75 & 0.566 & 0.570 & 2.961 & 5.8e-217 & 8.1e-76 & 2.2e-03 & 1.1e-01 \\
%302 & 8.3e-114 & 2.0e-38 & 0.751 & 0.755 & 1.3e-75 & 0.566 & 0.570 & 2.962 & 1.1e-217 & 4.6e-76 & 2.2e-03 & 1.1e-01 \\
%303 & 3.6e-114 & 1.5e-38 & 0.751 & 0.755 & 7.2e-76 & 0.566 & 0.570 & 2.962 & 2.1e-218 & 2.6e-76 & 2.2e-03 & 1.1e-01 \\
%304 & 1.5e-114 & 1.2e-38 & 0.751 & 0.755 & 4.1e-76 & 0.566 & 0.570 & 2.962 & 4.1e-219 & 1.5e-76 & 2.2e-03 & 1.1e-01 \\
%305 & 6.6e-115 & 8.7e-39 & 0.751 & 0.755 & 2.3e-76 & 0.566 & 0.570 & 2.962 & 7.8e-220 & 8.6e-77 & 2.2e-03 & 1.1e-01 \\
%306 & 2.8e-115 & 6.6e-39 & 0.751 & 0.755 & 1.3e-76 & 0.566 & 0.570 & 2.962 & 1.5e-220 & 4.9e-77 & 2.2e-03 & 1.1e-01 \\
%307 & 1.2e-115 & 5.0e-39 & 0.751 & 0.755 & 7.6e-77 & 0.566 & 0.570 & 2.962 & 2.8e-221 & 2.8e-77 & 2.2e-03 & 1.1e-01 \\
%308 & 5.2e-116 & 3.7e-39 & 0.751 & 0.755 & 4.3e-77 & 0.566 & 0.570 & 2.962 & 5.4e-222 & 1.6e-77 & 2.2e-03 & 1.1e-01 \\
%309 & 2.3e-116 & 2.8e-39 & 0.751 & 0.755 & 2.5e-77 & 0.566 & 0.570 & 2.962 & 1.0e-222 & 9.0e-78 & 2.2e-03 & 1.1e-01 \\
%310 & 9.7e-117 & 2.1e-39 & 0.751 & 0.755 & 1.4e-77 & 0.566 & 0.570 & 2.963 & 2.0e-223 & 5.1e-78 & 2.2e-03 & 1.1e-01 \\
%311 & 4.2e-117 & 1.6e-39 & 0.751 & 0.755 & 8.0e-78 & 0.566 & 0.570 & 2.963 & 3.8e-224 & 2.9e-78 & 2.2e-03 & 1.1e-01 \\
%312 & 1.8e-117 & 1.2e-39 & 0.751 & 0.755 & 4.6e-78 & 0.566 & 0.570 & 2.963 & 7.2e-225 & 1.7e-78 & 2.2e-03 & 1.1e-01 \\
%313 & 7.7e-118 & 9.2e-40 & 0.751 & 0.755 & 2.6e-78 & 0.566 & 0.570 & 2.963 & 1.4e-225 & 9.5e-79 & 2.2e-03 & 1.1e-01 \\
%314 & 3.3e-118 & 6.9e-40 & 0.751 & 0.755 & 1.5e-78 & 0.566 & 0.570 & 2.963 & 2.6e-226 & 5.4e-79 & 2.2e-03 & 1.1e-01 \\
%315 & 1.4e-118 & 5.2e-40 & 0.751 & 0.755 & 8.4e-79 & 0.566 & 0.570 & 2.963 & 5.1e-227 & 3.1e-79 & 2.2e-03 & 1.1e-01 \\
%316 & 6.2e-119 & 3.9e-40 & 0.751 & 0.755 & 4.8e-79 & 0.566 & 0.570 & 2.963 & 9.7e-228 & 1.8e-79 & 2.2e-03 & 1.1e-01 \\
%317 & 2.6e-119 & 3.0e-40 & 0.751 & 0.755 & 2.7e-79 & 0.566 & 0.570 & 2.963 & 1.8e-228 & 1.0e-79 & 2.2e-03 & 1.1e-01 \\
%318 & 1.1e-119 & 2.2e-40 & 0.751 & 0.755 & 1.6e-79 & 0.566 & 0.570 & 2.963 & 3.5e-229 & 5.7e-80 & 2.2e-03 & 1.1e-01 \\
%319 & 4.9e-120 & 1.7e-40 & 0.751 & 0.755 & 8.9e-80 & 0.566 & 0.570 & 2.964 & 6.8e-230 & 3.3e-80 & 2.2e-03 & 1.1e-01 \\
%320 & 2.1e-120 & 1.3e-40 & 0.751 & 0.755 & 5.1e-80 & 0.566 & 0.570 & 2.964 & 1.3e-230 & 1.9e-80 & 2.2e-03 & 1.1e-01 \\
%321 & 9.1e-121 & 9.7e-41 & 0.751 & 0.755 & 2.9e-80 & 0.566 & 0.570 & 2.964 & 2.5e-231 & 1.1e-80 & 2.2e-03 & 1.1e-01 \\
%322 & 3.9e-121 & 7.3e-41 & 0.751 & 0.755 & 1.6e-80 & 0.566 & 0.570 & 2.964 & 4.7e-232 & 6.0e-81 & 2.2e-03 & 1.1e-01 \\
%323 & 1.7e-121 & 5.5e-41 & 0.751 & 0.755 & 9.4e-81 & 0.566 & 0.570 & 2.964 & 9.0e-233 & 3.4e-81 & 2.2e-03 & 1.1e-01 \\
%324 & 7.2e-122 & 4.2e-41 & 0.751 & 0.755 & 5.3e-81 & 0.566 & 0.570 & 2.964 & 1.7e-233 & 2.0e-81 & 2.2e-03 & 1.1e-01 \\
%325 & 3.1e-122 & 3.1e-41 & 0.751 & 0.755 & 3.0e-81 & 0.566 & 0.570 & 2.964 & 3.3e-234 & 1.1e-81 & 2.2e-03 & 1.1e-01 \\
%326 & 1.3e-122 & 2.4e-41 & 0.751 & 0.755 & 1.7e-81 & 0.566 & 0.570 & 2.964 & 6.3e-235 & 6.4e-82 & 2.2e-03 & 1.1e-01 \\
%327 & 5.7e-123 & 1.8e-41 & 0.751 & 0.755 & 9.9e-82 & 0.566 & 0.570 & 2.964 & 1.2e-235 & 3.6e-82 & 2.2e-03 & 1.1e-01 \\
%328 & 2.5e-123 & 1.4e-41 & 0.751 & 0.755 & 5.6e-82 & 0.566 & 0.570 & 2.965 & 2.3e-236 & 2.1e-82 & 2.2e-03 & 1.1e-01 \\
%329 & 1.1e-123 & 1.0e-41 & 0.751 & 0.755 & 3.2e-82 & 0.566 & 0.570 & 2.965 & 4.4e-237 & 1.2e-82 & 2.2e-03 & 1.1e-01 \\
%330 & 4.6e-124 & 7.7e-42 & 0.751 & 0.755 & 1.8e-82 & 0.566 & 0.570 & 2.965 & 8.4e-238 & 6.7e-83 & 2.2e-03 & 1.1e-01 \\
%331 & 2.0e-124 & 5.8e-42 & 0.751 & 0.755 & 1.0e-82 & 0.566 & 0.570 & 2.965 & 1.6e-238 & 3.8e-83 & 2.2e-03 & 1.1e-01 \\
%332 & 8.5e-125 & 4.4e-42 & 0.751 & 0.755 & 5.9e-83 & 0.566 & 0.570 & 2.965 & 3.1e-239 & 2.2e-83 & 2.2e-03 & 1.1e-01 \\
%333 & 3.6e-125 & 3.3e-42 & 0.751 & 0.755 & 3.4e-83 & 0.566 & 0.570 & 2.965 & 5.9e-240 & 1.2e-83 & 2.2e-03 & 1.1e-01 \\
%334 & 1.6e-125 & 2.5e-42 & 0.751 & 0.755 & 1.9e-83 & 0.566 & 0.570 & 2.965 & 1.1e-240 & 7.1e-84 & 2.2e-03 & 1.1e-01 \\
%335 & 6.7e-126 & 1.9e-42 & 0.751 & 0.755 & 1.1e-83 & 0.566 & 0.570 & 2.965 & 2.1e-241 & 4.0e-84 & 2.2e-03 & 1.1e-01 \\
%336 & 2.9e-126 & 1.4e-42 & 0.751 & 0.755 & 6.3e-84 & 0.566 & 0.570 & 2.965 & 4.1e-242 & 2.3e-84 & 2.2e-03 & 1.1e-01 \\
%337 & 1.2e-126 & 1.1e-42 & 0.751 & 0.755 & 3.6e-84 & 0.566 & 0.570 & 2.965 & 7.9e-243 & 1.3e-84 & 2.2e-03 & 1.1e-01 \\
%338 & 5.4e-127 & 8.1e-43 & 0.751 & 0.755 & 2.0e-84 & 0.566 & 0.570 & 2.966 & 1.5e-243 & 7.4e-85 & 2.2e-03 & 1.1e-01 \\
%339 & 2.3e-127 & 6.1e-43 & 0.751 & 0.755 & 1.2e-84 & 0.566 & 0.570 & 2.966 & 2.9e-244 & 4.2e-85 & 2.2e-03 & 1.1e-01 \\
%340 & 9.9e-128 & 4.6e-43 & 0.751 & 0.755 & 6.6e-85 & 0.566 & 0.570 & 2.966 & 5.5e-245 & 2.4e-85 & 2.2e-03 & 1.1e-01 \\
%341 & 4.3e-128 & 3.5e-43 & 0.751 & 0.755 & 3.8e-85 & 0.566 & 0.570 & 2.966 & 1.0e-245 & 1.4e-85 & 2.2e-03 & 1.1e-01 \\
%342 & 1.8e-128 & 2.6e-43 & 0.751 & 0.755 & 2.1e-85 & 0.566 & 0.570 & 2.966 & 2.0e-246 & 7.9e-86 & 2.2e-03 & 1.1e-01 \\
%343 & 7.9e-129 & 2.0e-43 & 0.751 & 0.755 & 1.2e-85 & 0.566 & 0.570 & 2.966 & 3.8e-247 & 4.5e-86 & 2.2e-03 & 1.1e-01 \\
%344 & 3.4e-129 & 1.5e-43 & 0.751 & 0.755 & 7.0e-86 & 0.566 & 0.570 & 2.966 & 7.3e-248 & 2.6e-86 & 2.2e-03 & 1.1e-01 \\
%345 & 1.5e-129 & 1.1e-43 & 0.751 & 0.755 & 4.0e-86 & 0.566 & 0.570 & 2.966 & 1.4e-248 & 1.5e-86 & 2.2e-03 & 1.1e-01 \\
%346 & 6.3e-130 & 8.6e-44 & 0.751 & 0.755 & 2.3e-86 & 0.566 & 0.570 & 2.966 & 2.7e-249 & 8.3e-87 & 2.2e-03 & 1.1e-01 \\
%347 & 2.7e-130 & 6.5e-44 & 0.751 & 0.755 & 1.3e-86 & 0.566 & 0.570 & 2.966 & 5.1e-250 & 4.7e-87 & 2.2e-03 & 1.1e-01 \\
%348 & 1.2e-130 & 4.9e-44 & 0.751 & 0.755 & 7.3e-87 & 0.566 & 0.570 & 2.967 & 9.8e-251 & 2.7e-87 & 2.2e-03 & 1.1e-01 \\
%349 & 5.0e-131 & 3.7e-44 & 0.751 & 0.755 & 4.2e-87 & 0.567 & 0.570 & 2.967 & 1.9e-251 & 1.5e-87 & 2.2e-03 & 1.1e-01 \\
%350 & 2.1e-131 & 2.8e-44 & 0.751 & 0.755 & 2.4e-87 & 0.567 & 0.570 & 2.967 & 3.6e-252 & 8.7e-88 & 2.2e-03 & 1.1e-01 \\
%351 & 9.2e-132 & 2.1e-44 & 0.751 & 0.755 & 1.4e-87 & 0.567 & 0.570 & 2.967 & 6.8e-253 & 5.0e-88 & 2.2e-03 & 1.1e-01 \\
%352 & 4.0e-132 & 1.6e-44 & 0.751 & 0.755 & 7.7e-88 & 0.567 & 0.570 & 2.967 & 1.3e-253 & 2.8e-88 & 2.2e-03 & 1.1e-01 \\
%353 & 1.7e-132 & 1.2e-44 & 0.751 & 0.755 & 4.4e-88 & 0.567 & 0.570 & 2.967 & 2.5e-254 & 1.6e-88 & 2.2e-03 & 1.1e-01 \\
%354 & 7.4e-133 & 9.0e-45 & 0.752 & 0.755 & 2.5e-88 & 0.567 & 0.570 & 2.967 & 4.8e-255 & 9.2e-89 & 2.2e-03 & 1.1e-01 \\
%355 & 3.2e-133 & 6.8e-45 & 0.752 & 0.755 & 1.4e-88 & 0.567 & 0.570 & 2.967 & 9.1e-256 & 5.2e-89 & 2.2e-03 & 1.1e-01 \\
%356 & 1.4e-133 & 5.1e-45 & 0.752 & 0.755 & 8.2e-89 & 0.567 & 0.570 & 2.967 & 1.7e-256 & 3.0e-89 & 2.2e-03 & 1.1e-01 \\
%357 & 5.9e-134 & 3.9e-45 & 0.752 & 0.755 & 4.6e-89 & 0.567 & 0.570 & 2.967 & 3.3e-257 & 1.7e-89 & 2.2e-03 & 1.1e-01 \\
%358 & 2.5e-134 & 2.9e-45 & 0.752 & 0.755 & 2.6e-89 & 0.567 & 0.570 & 2.967 & 6.4e-258 & 9.7e-90 & 2.2e-03 & 1.1e-01 \\
%359 & 1.1e-134 & 2.2e-45 & 0.752 & 0.755 & 1.5e-89 & 0.567 & 0.570 & 2.968 & 1.2e-258 & 5.5e-90 & 2.2e-03 & 1.1e-01 \\
%360 & 4.7e-135 & 1.7e-45 & 0.752 & 0.755 & 8.6e-90 & 0.567 & 0.570 & 2.968 & 2.3e-259 & 3.2e-90 & 2.2e-03 & 1.1e-01 \\
%361 & 2.0e-135 & 1.3e-45 & 0.752 & 0.755 & 4.9e-90 & 0.567 & 0.570 & 2.968 & 4.5e-260 & 1.8e-90 & 2.2e-03 & 1.1e-01 \\
%362 & 8.6e-136 & 9.5e-46 & 0.752 & 0.755 & 2.8e-90 & 0.567 & 0.570 & 2.968 & 8.5e-261 & 1.0e-90 & 2.2e-03 & 1.1e-01 \\
%363 & 3.7e-136 & 7.2e-46 & 0.752 & 0.755 & 1.6e-90 & 0.567 & 0.570 & 2.968 & 1.6e-261 & 5.8e-91 & 2.2e-03 & 1.1e-01 \\
%364 & 1.6e-136 & 5.4e-46 & 0.752 & 0.755 & 9.1e-91 & 0.567 & 0.570 & 2.968 & 3.1e-262 & 3.3e-91 & 2.2e-03 & 1.1e-01 \\
%365 & 6.9e-137 & 4.1e-46 & 0.752 & 0.755 & 5.2e-91 & 0.567 & 0.570 & 2.968 & 6.0e-263 & 1.9e-91 & 2.2e-03 & 1.1e-01 \\
%366 & 3.0e-137 & 3.1e-46 & 0.752 & 0.755 & 2.9e-91 & 0.567 & 0.570 & 2.968 & 1.1e-263 & 1.1e-91 & 2.2e-03 & 1.1e-01 \\
%367 & 1.3e-137 & 2.3e-46 & 0.752 & 0.755 & 1.7e-91 & 0.567 & 0.570 & 2.968 & 2.2e-264 & 6.2e-92 & 2.2e-03 & 1.1e-01 \\
%368 & 5.5e-138 & 1.8e-46 & 0.752 & 0.755 & 9.6e-92 & 0.567 & 0.570 & 2.968 & 4.2e-265 & 3.5e-92 & 2.2e-03 & 1.1e-01 \\
%369 & 2.4e-138 & 1.3e-46 & 0.752 & 0.755 & 5.4e-92 & 0.567 & 0.570 & 2.968 & 8.0e-266 & 2.0e-92 & 2.2e-03 & 1.1e-01 \\
%370 & 1.0e-138 & 1.0e-46 & 0.752 & 0.755 & 3.1e-92 & 0.567 & 0.570 & 2.968 & 1.5e-266 & 1.1e-92 & 2.2e-03 & 1.1e-01 \\
%371 & 4.4e-139 & 7.6e-47 & 0.752 & 0.755 & 1.8e-92 & 0.567 & 0.570 & 2.969 & 2.9e-267 & 6.5e-93 & 2.2e-03 & 1.1e-01 \\
%372 & 1.9e-139 & 5.7e-47 & 0.752 & 0.755 & 1.0e-92 & 0.567 & 0.570 & 2.969 & 5.6e-268 & 3.7e-93 & 2.2e-03 & 1.1e-01 \\
%373 & 8.1e-140 & 4.3e-47 & 0.752 & 0.755 & 5.7e-93 & 0.567 & 0.570 & 2.969 & 1.1e-268 & 2.1e-93 & 2.2e-03 & 1.1e-01 \\
%374 & 3.5e-140 & 3.3e-47 & 0.752 & 0.755 & 3.3e-93 & 0.567 & 0.570 & 2.969 & 2.0e-269 & 1.2e-93 & 2.2e-03 & 1.1e-01 \\
%375 & 1.5e-140 & 2.5e-47 & 0.752 & 0.755 & 1.9e-93 & 0.567 & 0.570 & 2.969 & 3.9e-270 & 6.8e-94 & 2.2e-03 & 1.1e-01 \\
%376 & 6.4e-141 & 1.9e-47 & 0.752 & 0.755 & 1.1e-93 & 0.567 & 0.570 & 2.969 & 7.4e-271 & 3.9e-94 & 2.2e-03 & 1.1e-01 \\
%377 & 2.8e-141 & 1.4e-47 & 0.752 & 0.755 & 6.1e-94 & 0.567 & 0.570 & 2.969 & 1.4e-271 & 2.2e-94 & 2.2e-03 & 1.1e-01 \\
%378 & 1.2e-141 & 1.1e-47 & 0.752 & 0.755 & 3.5e-94 & 0.567 & 0.570 & 2.969 & 2.7e-272 & 1.3e-94 & 2.2e-03 & 1.1e-01 \\
%379 & 5.1e-142 & 8.0e-48 & 0.752 & 0.755 & 2.0e-94 & 0.567 & 0.570 & 2.969 & 5.2e-273 & 7.2e-95 & 2.2e-03 & 1.1e-01 \\
%380 & 2.2e-142 & 6.0e-48 & 0.752 & 0.755 & 1.1e-94 & 0.567 & 0.570 & 2.969 & 9.9e-274 & 4.1e-95 & 2.2e-03 & 1.1e-01 \\
%381 & 9.4e-143 & 4.6e-48 & 0.752 & 0.755 & 6.4e-95 & 0.567 & 0.570 & 2.969 & 1.9e-274 & 2.3e-95 & 2.2e-03 & 1.1e-01 \\
%382 & 4.1e-143 & 3.4e-48 & 0.752 & 0.755 & 3.6e-95 & 0.567 & 0.570 & 2.969 & 3.6e-275 & 1.3e-95 & 2.2e-03 & 1.1e-01 \\
%383 & 1.7e-143 & 2.6e-48 & 0.752 & 0.755 & 2.1e-95 & 0.567 & 0.570 & 2.970 & 6.9e-276 & 7.6e-96 & 2.2e-03 & 1.1e-01 \\
%384 & 7.5e-144 & 2.0e-48 & 0.752 & 0.755 & 1.2e-95 & 0.567 & 0.570 & 2.970 & 1.3e-276 & 4.3e-96 & 2.2e-03 & 1.1e-01 \\
%385 & 3.2e-144 & 1.5e-48 & 0.752 & 0.755 & 6.7e-96 & 0.567 & 0.570 & 2.970 & 2.5e-277 & 2.5e-96 & 2.2e-03 & 1.1e-01 \\
%386 & 1.4e-144 & 1.1e-48 & 0.752 & 0.755 & 3.8e-96 & 0.567 & 0.570 & 2.970 & 4.8e-278 & 1.4e-96 & 2.2e-03 & 1.1e-01 \\
%387 & 6.0e-145 & 8.4e-49 & 0.752 & 0.755 & 2.2e-96 & 0.567 & 0.570 & 2.970 & 9.3e-279 & 8.0e-97 & 2.2e-03 & 1.1e-01 \\
%388 & 2.6e-145 & 6.4e-49 & 0.752 & 0.755 & 1.2e-96 & 0.567 & 0.570 & 2.970 & 1.8e-279 & 4.6e-97 & 2.2e-03 & 1.1e-01 \\
%389 & 1.1e-145 & 4.8e-49 & 0.752 & 0.755 & 7.1e-97 & 0.567 & 0.570 & 2.970 & 3.4e-280 & 2.6e-97 & 2.2e-03 & 1.1e-01 \\
%390 & 4.8e-146 & 3.6e-49 & 0.752 & 0.755 & 4.0e-97 & 0.567 & 0.570 & 2.970 & 6.5e-281 & 1.5e-97 & 2.2e-03 & 1.1e-01 \\
%391 & 2.0e-146 & 2.7e-49 & 0.752 & 0.755 & 2.3e-97 & 0.567 & 0.570 & 2.970 & 1.2e-281 & 8.5e-98 & 2.2e-03 & 1.1e-01 \\
%392 & 8.8e-147 & 2.1e-49 & 0.752 & 0.755 & 1.3e-97 & 0.567 & 0.570 & 2.970 & 2.4e-282 & 4.8e-98 & 2.2e-03 & 1.1e-01 \\
%393 & 3.8e-147 & 1.6e-49 & 0.752 & 0.755 & 7.5e-98 & 0.567 & 0.570 & 2.970 & 4.5e-283 & 2.7e-98 & 2.2e-03 & 1.1e-01 \\
%394 & 1.6e-147 & 1.2e-49 & 0.752 & 0.755 & 4.3e-98 & 0.567 & 0.570 & 2.970 & 8.6e-284 & 1.6e-98 & 2.2e-03 & 1.1e-01 \\
%395 & 7.0e-148 & 8.9e-50 & 0.752 & 0.755 & 2.4e-98 & 0.567 & 0.570 & 2.970 & 1.7e-284 & 8.9e-99 & 2.2e-03 & 1.1e-01 \\
%396 & 3.0e-148 & 6.7e-50 & 0.752 & 0.755 & 1.4e-98 & 0.567 & 0.570 & 2.970 & 3.2e-285 & 5.1e-99 & 2.2e-03 & 1.1e-01 \\
%397 & 1.3e-148 & 5.1e-50 & 0.752 & 0.755 & 7.9e-99 & 0.567 & 0.570 & 2.971 & 6.0e-286 & 2.9e-99 & 2.2e-03 & 1.1e-01 \\
%398 & 5.6e-149 & 3.8e-50 & 0.752 & 0.755 & 4.5e-99 & 0.567 & 0.570 & 2.971 & 1.2e-286 & 1.6e-99 & 2.2e-03 & 1.1e-01 \\
%399 & 2.4e-149 & 2.9e-50 & 0.752 & 0.755 & 2.6e-99 & 0.567 & 0.570 & 2.971 & 2.2e-287 & 9.4e-100 & 2.2e-03 & 1.1e-01 \\
%400 & 1.0e-149 & 2.2e-50 & 0.752 & 0.755 & 1.5e-99 & 0.567 & 0.570 & 2.971 & 4.2e-288 & 5.4e-100 & 2.2e-03 & 1.1e-01 \\
%401 & 4.4e-150 & 1.6e-50 & 0.752 & 0.755 & 8.3e-100 & 0.567 & 0.570 & 2.971 & 8.1e-289 & 3.1e-100 & 2.2e-03 & 1.1e-01 \\
%402 & 1.9e-150 & 1.2e-50 & 0.752 & 0.755 & 4.7e-100 & 0.567 & 0.570 & 2.971 & 1.5e-289 & 1.7e-100 & 2.2e-03 & 1.1e-01 \\
%403 & 8.2e-151 & 9.4e-51 & 0.752 & 0.755 & 2.7e-100 & 0.567 & 0.570 & 2.971 & 2.9e-290 & 9.9e-101 & 2.2e-03 & 1.1e-01 \\
%404 & 3.5e-151 & 7.1e-51 & 0.752 & 0.755 & 1.5e-100 & 0.567 & 0.570 & 2.971 & 5.6e-291 & 5.6e-101 & 2.2e-03 & 1.1e-01 \\
%405 & 1.5e-151 & 5.3e-51 & 0.752 & 0.755 & 8.8e-101 & 0.567 & 0.570 & 2.971 & 1.1e-291 & 3.2e-101 & 2.2e-03 & 1.1e-01 \\
%406 & 6.5e-152 & 4.0e-51 & 0.752 & 0.755 & 5.0e-101 & 0.567 & 0.570 & 2.971 & 2.1e-292 & 1.8e-101 & 2.2e-03 & 1.1e-01 \\
%407 & 2.8e-152 & 3.0e-51 & 0.752 & 0.755 & 2.8e-101 & 0.567 & 0.570 & 2.971 & 3.9e-293 & 1.0e-101 & 2.2e-03 & 1.1e-01 \\
%408 & 1.2e-152 & 2.3e-51 & 0.752 & 0.755 & 1.6e-101 & 0.567 & 0.570 & 2.971 & 7.5e-294 & 6.0e-102 & 2.2e-03 & 1.1e-01 \\
%409 & 5.2e-153 & 1.7e-51 & 0.752 & 0.755 & 9.3e-102 & 0.567 & 0.570 & 2.971 & 1.4e-294 & 3.4e-102 & 2.2e-03 & 1.1e-01 \\
%410 & 2.2e-153 & 1.3e-51 & 0.752 & 0.755 & 5.3e-102 & 0.567 & 0.570 & 2.971 & 2.7e-295 & 1.9e-102 & 2.2e-03 & 1.1e-01 \\
%411 & 9.6e-154 & 9.9e-52 & 0.752 & 0.755 & 3.0e-102 & 0.567 & 0.570 & 2.972 & 5.3e-296 & 1.1e-102 & 2.2e-03 & 1.1e-01 \\
%412 & 4.1e-154 & 7.5e-52 & 0.752 & 0.755 & 1.7e-102 & 0.567 & 0.570 & 2.972 & 1.0e-296 & 6.3e-103 & 2.2e-03 & 1.1e-01 \\
%413 & 1.8e-154 & 5.6e-52 & 0.752 & 0.755 & 9.8e-103 & 0.567 & 0.570 & 2.972 & 1.9e-297 & 3.6e-103 & 2.2e-03 & 1.1e-01 \\
%414 & 7.7e-155 & 4.2e-52 & 0.752 & 0.755 & 5.6e-103 & 0.567 & 0.570 & 2.972 & 3.7e-298 & 2.0e-103 & 2.2e-03 & 1.1e-01 \\
%415 & 3.3e-155 & 3.2e-52 & 0.752 & 0.755 & 3.2e-103 & 0.567 & 0.570 & 2.972 & 7.0e-299 & 1.2e-103 & 2.2e-03 & 1.1e-01 \\
%416 & 1.4e-155 & 2.4e-52 & 0.752 & 0.755 & 1.8e-103 & 0.567 & 0.570 & 2.972 & 1.3e-299 & 6.6e-104 & 2.2e-03 & 1.1e-01 \\
%417 & 6.1e-156 & 1.8e-52 & 0.752 & 0.755 & 1.0e-103 & 0.567 & 0.570 & 2.972 & 2.6e-300 & 3.8e-104 & 2.2e-03 & 1.1e-01 \\
%418 & 2.6e-156 & 1.4e-52 & 0.752 & 0.755 & 5.9e-104 & 0.567 & 0.570 & 2.972 & 4.9e-301 & 2.1e-104 & 2.2e-03 & 1.1e-01 \\
%419 & 1.1e-156 & 1.0e-52 & 0.752 & 0.755 & 3.3e-104 & 0.567 & 0.570 & 2.972 & 9.4e-302 & 1.2e-104 & 2.2e-03 & 1.1e-01 \\
%420 & 4.9e-157 & 7.9e-53 & 0.752 & 0.755 & 1.9e-104 & 0.567 & 0.570 & 2.972 & 1.8e-302 & 7.0e-105 & 2.2e-03 & 1.1e-01 \\
%421 & 2.1e-157 & 5.9e-53 & 0.752 & 0.755 & 1.1e-104 & 0.567 & 0.570 & 2.972 & 3.4e-303 & 4.0e-105 & 2.2e-03 & 1.1e-01 \\
%422 & 9.0e-158 & 4.5e-53 & 0.752 & 0.755 & 6.2e-105 & 0.567 & 0.570 & 2.972 & 6.5e-304 & 2.3e-105 & 2.2e-03 & 1.1e-01 \\
%423 & 3.9e-158 & 3.4e-53 & 0.752 & 0.755 & 3.5e-105 & 0.567 & 0.570 & 2.972 & 1.3e-304 & 1.3e-105 & 2.2e-03 & 1.1e-01 \\
%424 & 1.7e-158 & 2.6e-53 & 0.752 & 0.755 & 2.0e-105 & 0.567 & 0.570 & 2.972 & 2.4e-305 & 7.4e-106 & 2.2e-03 & 1.1e-01 \\
%425 & 7.2e-159 & 1.9e-53 & 0.752 & 0.755 & 1.1e-105 & 0.567 & 0.570 & 2.972 & 4.6e-306 & 4.2e-106 & 2.2e-03 & 1.1e-01 \\
%426 & 3.1e-159 & 1.5e-53 & 0.752 & 0.755 & 6.5e-106 & 0.567 & 0.570 & 2.973 & 8.7e-307 & 2.4e-106 & 2.2e-03 & 1.1e-01 \\
%427 & 1.3e-159 & 1.1e-53 & 0.752 & 0.755 & 3.7e-106 & 0.567 & 0.570 & 2.973 & 1.7e-307 & 1.4e-106 & 2.2e-03 & 1.1e-01 \\
%428 & 5.7e-160 & 8.3e-54 & 0.752 & 0.755 & 2.1e-106 & 0.567 & 0.570 & 2.973 & 3.2e-308 & 7.8e-107 & 2.2e-03 & 1.1e-01 \\
%429 & 2.5e-160 & 6.3e-54 & 0.752 & 0.755 & 1.2e-106 & 0.567 & 0.570 & 2.973 & 6.1e-309 & 4.4e-107 & 2.2e-03 & 1.1e-01 \\
%430 & 1.1e-160 & 4.7e-54 & 0.752 & 0.755 & 6.9e-107 & 0.567 & 0.570 & 2.973 & 1.2e-309 & 2.5e-107 & 2.2e-03 & 1.1e-01 \\
%431 & 4.5e-161 & 3.6e-54 & 0.752 & 0.755 & 3.9e-107 & 0.567 & 0.570 & 2.973 & 2.2e-310 & 1.4e-107 & 2.2e-03 & 1.1e-01 \\
%432 & 2.0e-161 & 2.7e-54 & 0.752 & 0.755 & 2.2e-107 & 0.567 & 0.570 & 2.973 & 4.3e-311 & 8.2e-108 & 2.2e-03 & 1.1e-01 \\
%433 & 8.4e-162 & 2.0e-54 & 0.752 & 0.755 & 1.3e-107 & 0.567 & 0.570 & 2.973 & 8.2e-312 & 4.7e-108 & 2.2e-03 & 1.1e-01 \\
%434 & 3.6e-162 & 1.5e-54 & 0.752 & 0.755 & 7.2e-108 & 0.567 & 0.570 & 2.973 & 1.6e-312 & 2.7e-108 & 2.2e-03 & 1.1e-01 \\
%435 & 1.6e-162 & 1.2e-54 & 0.752 & 0.755 & 4.1e-108 & 0.567 & 0.570 & 2.973 & 3.0e-313 & 1.5e-108 & 2.2e-03 & 1.1e-01 \\
%436 & 6.7e-163 & 8.7e-55 & 0.752 & 0.755 & 2.4e-108 & 0.567 & 0.570 & 2.973 & 5.7e-314 & 8.6e-109 & 2.2e-03 & 1.1e-01 \\
%437 & 2.9e-163 & 6.6e-55 & 0.752 & 0.755 & 1.3e-108 & 0.567 & 0.570 & 2.973 & 1.1e-314 & 4.9e-109 & 2.2e-03 & 1.1e-01 \\
%438 & 1.2e-163 & 5.0e-55 & 0.752 & 0.755 & 7.6e-109 & 0.567 & 0.570 & 2.973 & 2.1e-315 & 2.8e-109 & 2.2e-03 & 1.1e-01 \\
%439 & 5.3e-164 & 3.8e-55 & 0.752 & 0.755 & 4.4e-109 & 0.567 & 0.570 & 2.973 & 4.0e-316 & 1.6e-109 & 2.2e-03 & 1.1e-01 \\
%440 & 2.3e-164 & 2.8e-55 & 0.752 & 0.755 & 2.5e-109 & 0.567 & 0.570 & 2.973 & 7.6e-317 & 9.1e-110 & 2.2e-03 & 1.1e-01 \\
%441 & 9.8e-165 & 2.1e-55 & 0.752 & 0.755 & 1.4e-109 & 0.567 & 0.570 & 2.973 & 1.5e-317 & 5.2e-110 & 2.2e-03 & 1.1e-01 \\
%442 & 4.2e-165 & 1.6e-55 & 0.752 & 0.755 & 8.1e-110 & 0.567 & 0.570 & 2.973 & 2.8e-318 & 3.0e-110 & 2.2e-03 & 1.1e-01 \\
%443 & 1.8e-165 & 1.2e-55 & 0.752 & 0.755 & 4.6e-110 & 0.567 & 0.570 & 2.974 & 5.3e-319 & 1.7e-110 & 2.2e-03 & 1.1e-01 \\
%444 & 7.8e-166 & 9.2e-56 & 0.752 & 0.755 & 2.6e-110 & 0.567 & 0.570 & 2.974 & 1.0e-319 & 9.6e-111 & 2.2e-03 & 1.1e-01 \\
%445 & 3.4e-166 & 7.0e-56 & 0.752 & 0.755 & 1.5e-110 & 0.567 & 0.570 & 2.974 & 1.9e-320 & 5.5e-111 & 2.2e-03 & 1.1e-01 \\
%446 & 1.4e-166 & 5.3e-56 & 0.752 & 0.755 & 8.5e-111 & 0.567 & 0.570 & 2.974 & 3.7e-321 & 3.1e-111 & 2.2e-03 & 1.1e-01 \\
%447 & 6.2e-167 & 4.0e-56 & 0.752 & 0.755 & 4.8e-111 & 0.567 & 0.570 & 2.974 & 7.1e-322 & 1.8e-111 & 2.2e-03 & 1.1e-01 \\
%448 & 2.7e-167 & 3.0e-56 & 0.752 & 0.755 & 2.8e-111 & 0.567 & 0.570 & 2.974 & 1.4e-322 & 1.0e-111 & 2.2e-03 & 1.1e-01 \\
%449 & 1.2e-167 & 2.3e-56 & 0.752 & 0.755 & 1.6e-111 & 0.567 & 0.570 & 2.974 & 2.6e-323 & 5.8e-112 & 2.2e-03 & 1.1e-01 \\
%450 & 5.0e-168 & 1.7e-56 & 0.752 & 0.755 & 9.0e-112 & 0.567 & 0.570 & 2.974 & 5.0e-324 & 3.3e-112 & 2.2e-03 & 1.1e-01 \\
%451 & 2.1e-168 & 1.3e-56 & 0.752 & 0.755 & 5.1e-112 & 0.567 & 0.570 & 2.974 & 9.5e-325 & 1.9e-112 & 2.2e-03 & 1.1e-01 \\
%452 & 9.2e-169 & 9.7e-57 & 0.752 & 0.755 & 2.9e-112 & 0.567 & 0.570 & 2.974 & 1.8e-325 & 1.1e-112 & 2.2e-03 & 1.1e-01 \\
%453 & 3.9e-169 & 7.3e-57 & 0.752 & 0.755 & 1.7e-112 & 0.567 & 0.570 & 2.974 & 3.5e-326 & 6.1e-113 & 2.2e-03 & 1.1e-01 \\
%454 & 1.7e-169 & 5.5e-57 & 0.752 & 0.755 & 9.4e-113 & 0.567 & 0.570 & 2.974 & 6.6e-327 & 3.5e-113 & 2.2e-03 & 1.1e-01 \\
%455 & 7.3e-170 & 4.2e-57 & 0.752 & 0.755 & 5.4e-113 & 0.567 & 0.570 & 2.974 & 1.3e-327 & 2.0e-113 & 2.2e-03 & 1.1e-01 \\
%456 & 3.1e-170 & 3.2e-57 & 0.752 & 0.755 & 3.1e-113 & 0.567 & 0.570 & 2.974 & 2.4e-328 & 1.1e-113 & 2.2e-03 & 1.1e-01 \\
%457 & 1.4e-170 & 2.4e-57 & 0.752 & 0.755 & 1.7e-113 & 0.567 & 0.570 & 2.974 & 4.6e-329 & 6.4e-114 & 2.2e-03 & 1.1e-01 \\
%458 & 5.8e-171 & 1.8e-57 & 0.752 & 0.755 & 1.0e-113 & 0.567 & 0.570 & 2.974 & 8.9e-330 & 3.7e-114 & 2.2e-03 & 1.1e-01 \\
%459 & 2.5e-171 & 1.4e-57 & 0.752 & 0.755 & 5.7e-114 & 0.567 & 0.570 & 2.974 & 1.7e-330 & 2.1e-114 & 2.2e-03 & 1.1e-01 \\
%460 & 1.1e-171 & 1.0e-57 & 0.752 & 0.755 & 3.2e-114 & 0.567 & 0.570 & 2.975 & 3.2e-331 & 1.2e-114 & 2.2e-03 & 1.1e-01 \\
%461 & 4.6e-172 & 7.7e-58 & 0.752 & 0.755 & 1.8e-114 & 0.567 & 0.570 & 2.975 & 6.2e-332 & 6.8e-115 & 2.2e-03 & 1.1e-01 \\
%462 & 2.0e-172 & 5.8e-58 & 0.752 & 0.755 & 1.0e-114 & 0.567 & 0.570 & 2.975 & 1.2e-332 & 3.9e-115 & 2.2e-03 & 1.1e-01 \\
%463 & 8.6e-173 & 4.4e-58 & 0.752 & 0.755 & 6.0e-115 & 0.567 & 0.570 & 2.975 & 2.3e-333 & 2.2e-115 & 2.2e-03 & 1.1e-01 \\
%464 & 3.7e-173 & 3.3e-58 & 0.752 & 0.755 & 3.4e-115 & 0.567 & 0.570 & 2.975 & 4.3e-334 & 1.3e-115 & 2.2e-03 & 1.1e-01 \\
%465 & 1.6e-173 & 2.5e-58 & 0.752 & 0.755 & 1.9e-115 & 0.567 & 0.570 & 2.975 & 8.3e-335 & 7.1e-116 & 2.2e-03 & 1.1e-01 \\
%466 & 6.8e-174 & 1.9e-58 & 0.752 & 0.755 & 1.1e-115 & 0.567 & 0.570 & 2.975 & 1.6e-335 & 4.1e-116 & 2.2e-03 & 1.1e-01 \\
%467 & 2.9e-174 & 1.4e-58 & 0.752 & 0.755 & 6.3e-116 & 0.567 & 0.570 & 2.975 & 3.0e-336 & 2.3e-116 & 2.2e-03 & 1.1e-01 \\
%468 & 1.3e-174 & 1.1e-58 & 0.752 & 0.755 & 3.6e-116 & 0.567 & 0.570 & 2.975 & 5.8e-337 & 1.3e-116 & 2.2e-03 & 1.1e-01 \\
%469 & 5.4e-175 & 8.2e-59 & 0.752 & 0.755 & 2.0e-116 & 0.567 & 0.570 & 2.975 & 1.1e-337 & 7.5e-117 & 2.2e-03 & 1.1e-01 \\
%470 & 2.3e-175 & 6.2e-59 & 0.752 & 0.755 & 1.2e-116 & 0.567 & 0.570 & 2.975 & 2.1e-338 & 4.3e-117 & 2.2e-03 & 1.1e-01 \\
%471 & 1.0e-175 & 4.6e-59 & 0.752 & 0.755 & 6.7e-117 & 0.567 & 0.570 & 2.975 & 4.0e-339 & 2.4e-117 & 2.2e-03 & 1.1e-01 \\
%472 & 4.3e-176 & 3.5e-59 & 0.752 & 0.755 & 3.8e-117 & 0.567 & 0.570 & 2.975 & 7.7e-340 & 1.4e-117 & 2.2e-03 & 1.1e-01 \\
%473 & 1.9e-176 & 2.6e-59 & 0.752 & 0.755 & 2.2e-117 & 0.567 & 0.570 & 2.975 & 1.5e-340 & 7.9e-118 & 2.2e-03 & 1.1e-01 \\
%474 & 8.0e-177 & 2.0e-59 & 0.752 & 0.755 & 1.2e-117 & 0.567 & 0.570 & 2.975 & 2.8e-341 & 4.5e-118 & 2.2e-03 & 1.1e-01 \\
%475 & 3.4e-177 & 1.5e-59 & 0.752 & 0.755 & 7.0e-118 & 0.567 & 0.570 & 2.975 & 5.4e-342 & 2.6e-118 & 2.2e-03 & 1.1e-01 \\
%476 & 1.5e-177 & 1.1e-59 & 0.752 & 0.755 & 4.0e-118 & 0.567 & 0.570 & 2.975 & 1.0e-342 & 1.5e-118 & 2.2e-03 & 1.1e-01 \\
%477 & 6.4e-178 & 8.6e-60 & 0.752 & 0.755 & 2.3e-118 & 0.567 & 0.570 & 2.975 & 2.0e-343 & 8.4e-119 & 2.2e-03 & 1.1e-01 \\
%478 & 2.7e-178 & 6.5e-60 & 0.752 & 0.755 & 1.3e-118 & 0.567 & 0.570 & 2.975 & 3.8e-344 & 4.8e-119 & 2.2e-03 & 1.1e-01 \\
%479 & 1.2e-178 & 4.9e-60 & 0.752 & 0.755 & 7.4e-119 & 0.567 & 0.570 & 2.975 & 7.2e-345 & 2.7e-119 & 2.2e-03 & 1.1e-01 \\
%480 & 5.1e-179 & 3.7e-60 & 0.752 & 0.755 & 4.2e-119 & 0.567 & 0.570 & 2.976 & 1.4e-345 & 1.5e-119 & 2.2e-03 & 1.1e-01 \\
%481 & 2.2e-179 & 2.8e-60 & 0.752 & 0.755 & 2.4e-119 & 0.567 & 0.570 & 2.976 & 2.6e-346 & 8.8e-120 & 2.2e-03 & 1.1e-01 \\
%482 & 9.4e-180 & 2.1e-60 & 0.752 & 0.755 & 1.4e-119 & 0.567 & 0.570 & 2.976 & 5.0e-347 & 5.0e-120 & 2.2e-03 & 1.1e-01 \\
%483 & 4.0e-180 & 1.6e-60 & 0.752 & 0.755 & 7.8e-120 & 0.567 & 0.570 & 2.976 & 9.6e-348 & 2.9e-120 & 2.2e-03 & 1.1e-01 \\
%484 & 1.7e-180 & 1.2e-60 & 0.752 & 0.755 & 4.4e-120 & 0.567 & 0.570 & 2.976 & 1.8e-348 & 1.6e-120 & 2.2e-03 & 1.1e-01 \\
%485 & 7.5e-181 & 9.1e-61 & 0.752 & 0.755 & 2.5e-120 & 0.567 & 0.570 & 2.976 & 3.5e-349 & 9.3e-121 & 2.2e-03 & 1.1e-01 \\
%486 & 3.2e-181 & 6.8e-61 & 0.752 & 0.755 & 1.4e-120 & 0.567 & 0.570 & 2.976 & 6.7e-350 & 5.3e-121 & 2.2e-03 & 1.1e-01 \\
%487 & 1.4e-181 & 5.2e-61 & 0.752 & 0.755 & 8.2e-121 & 0.567 & 0.570 & 2.976 & 1.3e-350 & 3.0e-121 & 2.2e-03 & 1.1e-01 \\
%488 & 5.9e-182 & 3.9e-61 & 0.752 & 0.755 & 4.7e-121 & 0.567 & 0.570 & 2.976 & 2.5e-351 & 1.7e-121 & 2.2e-03 & 1.1e-01 \\
%489 & 2.6e-182 & 2.9e-61 & 0.752 & 0.755 & 2.7e-121 & 0.567 & 0.570 & 2.976 & 4.7e-352 & 9.8e-122 & 2.2e-03 & 1.1e-01 \\
%490 & 1.1e-182 & 2.2e-61 & 0.752 & 0.755 & 1.5e-121 & 0.567 & 0.570 & 2.976 & 9.0e-353 & 5.6e-122 & 2.2e-03 & 1.1e-01 \\
%491 & 4.7e-183 & 1.7e-61 & 0.752 & 0.755 & 8.7e-122 & 0.567 & 0.570 & 2.976 & 1.7e-353 & 3.2e-122 & 2.2e-03 & 1.1e-01 \\
%492 & 2.0e-183 & 1.3e-61 & 0.752 & 0.755 & 4.9e-122 & 0.567 & 0.570 & 2.976 & 3.3e-354 & 1.8e-122 & 2.2e-03 & 1.1e-01 \\
%493 & 8.7e-184 & 9.6e-62 & 0.752 & 0.755 & 2.8e-122 & 0.567 & 0.570 & 2.976 & 6.3e-355 & 1.0e-122 & 2.2e-03 & 1.1e-01 \\
%494 & 3.8e-184 & 7.2e-62 & 0.752 & 0.755 & 1.6e-122 & 0.567 & 0.570 & 2.976 & 1.2e-355 & 5.9e-123 & 2.2e-03 & 1.1e-01 \\
%495 & 1.6e-184 & 5.4e-62 & 0.752 & 0.755 & 9.1e-123 & 0.567 & 0.570 & 2.976 & 2.3e-356 & 3.4e-123 & 2.2e-03 & 1.1e-01 \\
%496 & 7.0e-185 & 4.1e-62 & 0.752 & 0.755 & 5.2e-123 & 0.567 & 0.570 & 2.976 & 4.4e-357 & 1.9e-123 & 2.2e-03 & 1.1e-01 \\
%497 & 3.0e-185 & 3.1e-62 & 0.752 & 0.755 & 3.0e-123 & 0.567 & 0.570 & 2.976 & 8.4e-358 & 1.1e-123 & 2.2e-03 & 1.1e-01 \\
%498 & 1.3e-185 & 2.3e-62 & 0.752 & 0.755 & 1.7e-123 & 0.567 & 0.570 & 2.976 & 1.6e-358 & 6.2e-124 & 2.2e-03 & 1.1e-01 \\
%499 & 5.5e-186 & 1.8e-62 & 0.752 & 0.755 & 9.6e-124 & 0.568 & 0.570 & 2.976 & 3.1e-359 & 3.5e-124 & 2.2e-03 & 1.1e-01 \\
500 & 2.4e-186 & 1.3e-62 & 0.752 & 0.755 & 5.5e-124 & 0.568 & 0.570 & 2.977 & 5.8e-360 & 2.0e-124 & 2.2e-03 & 1.1e-01 \\
501 & 1.0e-186 & 1.0e-62 & 0.752 & 0.755 & 3.1e-124 & 0.568 & 0.570 & 2.977 & 1.1e-360 & 1.1e-124 & 2.2e-03 & 1.1e-01 \\
502 & 4.4e-187 & 7.6e-63 & 0.752 & 0.755 & 1.8e-124 & 0.568 & 0.570 & 2.977 & 2.1e-361 & 6.5e-125 & 2.2e-03 & 1.1e-01 \\
%503 & 1.9e-187 & 5.7e-63 & 0.752 & 0.755 & 1.0e-124 & 0.568 & 0.570 & 2.977 & 4.1e-362 & 3.7e-125 & 2.2e-03 & 1.1e-01 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
%504 & 8.2e-188 & 4.3e-63 & 0.753 & 0.755 & 5.8e-125 & 0.568 & 0.570 & 2.977 & 7.8e-363 & 2.1e-125 & 2.2e-03 & 1.1e-01 \\
%505 & 3.5e-188 & 3.3e-63 & 0.753 & 0.755 & 3.3e-125 & 0.568 & 0.570 & 2.977 & 1.5e-363 & 1.2e-125 & 2.2e-03 & 1.1e-01 \\
%506 & 1.5e-188 & 2.5e-63 & 0.753 & 0.755 & 1.9e-125 & 0.568 & 0.570 & 2.977 & 2.9e-364 & 6.9e-126 & 2.2e-03 & 1.1e-01 \\
%507 & 6.5e-189 & 1.9e-63 & 0.753 & 0.755 & 1.1e-125 & 0.568 & 0.570 & 2.977 & 5.5e-365 & 3.9e-126 & 2.2e-03 & 1.1e-01 \\
%508 & 2.8e-189 & 1.4e-63 & 0.753 & 0.755 & 6.1e-126 & 0.568 & 0.570 & 2.977 & 1.0e-365 & 2.2e-126 & 2.2e-03 & 1.1e-01 \\
%509 & 1.2e-189 & 1.1e-63 & 0.753 & 0.755 & 3.5e-126 & 0.568 & 0.570 & 2.977 & 2.0e-366 & 1.3e-126 & 2.2e-03 & 1.1e-01 \\
%510 & 5.2e-190 & 8.0e-64 & 0.753 & 0.755 & 2.0e-126 & 0.568 & 0.570 & 2.977 & 3.8e-367 & 7.3e-127 & 2.2e-03 & 1.1e-01 \\
%511 & 2.2e-190 & 6.1e-64 & 0.753 & 0.755 & 1.1e-126 & 0.568 & 0.570 & 2.977 & 7.3e-368 & 4.1e-127 & 2.2e-03 & 1.1e-01 \\
%512 & 9.6e-191 & 4.6e-64 & 0.753 & 0.755 & 6.4e-127 & 0.568 & 0.570 & 2.977 & 1.4e-368 & 2.4e-127 & 2.2e-03 & 1.1e-01 \\
%513 & 4.1e-191 & 3.5e-64 & 0.753 & 0.755 & 3.7e-127 & 0.568 & 0.570 & 2.977 & 2.7e-369 & 1.3e-127 & 2.2e-03 & 1.1e-01 \\
%514 & 1.8e-191 & 2.6e-64 & 0.753 & 0.755 & 2.1e-127 & 0.568 & 0.570 & 2.977 & 5.1e-370 & 7.7e-128 & 2.2e-03 & 1.1e-01 \\
%515 & 7.6e-192 & 2.0e-64 & 0.753 & 0.755 & 1.2e-127 & 0.568 & 0.570 & 2.977 & 9.7e-371 & 4.4e-128 & 2.2e-03 & 1.1e-01 \\
%516 & 3.3e-192 & 1.5e-64 & 0.753 & 0.755 & 6.8e-128 & 0.568 & 0.570 & 2.977 & 1.9e-371 & 2.5e-128 & 2.2e-03 & 1.1e-01 \\
%517 & 1.4e-192 & 1.1e-64 & 0.753 & 0.755 & 3.9e-128 & 0.568 & 0.570 & 2.977 & 3.6e-372 & 1.4e-128 & 2.2e-03 & 1.1e-01 \\
%518 & 6.1e-193 & 8.5e-65 & 0.753 & 0.755 & 2.2e-128 & 0.568 & 0.570 & 2.977 & 6.8e-373 & 8.1e-129 & 2.2e-03 & 1.1e-01 \\
%519 & 2.6e-193 & 6.4e-65 & 0.753 & 0.755 & 1.3e-128 & 0.568 & 0.570 & 2.977 & 1.3e-373 & 4.6e-129 & 2.2e-03 & 1.1e-01 \\
%520 & 1.1e-193 & 4.8e-65 & 0.753 & 0.755 & 7.2e-129 & 0.568 & 0.570 & 2.977 & 2.5e-374 & 2.6e-129 & 2.2e-03 & 1.1e-01 \\
%521 & 4.8e-194 & 3.6e-65 & 0.753 & 0.755 & 4.1e-129 & 0.568 & 0.570 & 2.977 & 4.7e-375 & 1.5e-129 & 2.2e-03 & 1.1e-01 \\
%522 & 2.1e-194 & 2.7e-65 & 0.753 & 0.755 & 2.3e-129 & 0.568 & 0.570 & 2.977 & 9.1e-376 & 8.5e-130 & 2.2e-03 & 1.1e-01 \\
%523 & 8.9e-195 & 2.1e-65 & 0.753 & 0.755 & 1.3e-129 & 0.568 & 0.570 & 2.978 & 1.7e-376 & 4.9e-130 & 2.2e-03 & 1.1e-01 \\
%524 & 3.8e-195 & 1.6e-65 & 0.753 & 0.755 & 7.5e-130 & 0.568 & 0.570 & 2.978 & 3.3e-377 & 2.8e-130 & 2.2e-03 & 1.1e-01 \\
%525 & 1.7e-195 & 1.2e-65 & 0.753 & 0.755 & 4.3e-130 & 0.568 & 0.570 & 2.978 & 6.3e-378 & 1.6e-130 & 2.2e-03 & 1.1e-01 \\
%526 & 7.1e-196 & 8.9e-66 & 0.753 & 0.755 & 2.5e-130 & 0.568 & 0.570 & 2.978 & 1.2e-378 & 9.0e-131 & 2.2e-03 & 1.1e-01 \\
%527 & 3.1e-196 & 6.7e-66 & 0.753 & 0.755 & 1.4e-130 & 0.568 & 0.570 & 2.978 & 2.3e-379 & 5.1e-131 & 2.2e-03 & 1.1e-01 \\
%528 & 1.3e-196 & 5.1e-66 & 0.753 & 0.755 & 8.0e-131 & 0.568 & 0.570 & 2.978 & 4.4e-380 & 2.9e-131 & 2.2e-03 & 1.1e-01 \\
%529 & 5.7e-197 & 3.8e-66 & 0.753 & 0.755 & 4.5e-131 & 0.568 & 0.570 & 2.978 & 8.5e-381 & 1.7e-131 & 2.2e-03 & 1.1e-01 \\
%530 & 2.4e-197 & 2.9e-66 & 0.753 & 0.755 & 2.6e-131 & 0.568 & 0.570 & 2.978 & 1.6e-381 & 9.5e-132 & 2.2e-03 & 1.1e-01 \\
%531 & 1.0e-197 & 2.2e-66 & 0.753 & 0.755 & 1.5e-131 & 0.568 & 0.570 & 2.978 & 3.1e-382 & 5.4e-132 & 2.2e-03 & 1.1e-01 \\
%532 & 4.5e-198 & 1.7e-66 & 0.753 & 0.755 & 8.4e-132 & 0.568 & 0.570 & 2.978 & 5.9e-383 & 3.1e-132 & 2.2e-03 & 1.1e-01 \\
%533 & 1.9e-198 & 1.2e-66 & 0.753 & 0.755 & 4.8e-132 & 0.568 & 0.570 & 2.978 & 1.1e-383 & 1.8e-132 & 2.2e-03 & 1.1e-01 \\
%534 & 8.3e-199 & 9.4e-67 & 0.753 & 0.755 & 2.7e-132 & 0.568 & 0.570 & 2.978 & 2.2e-384 & 1.0e-132 & 2.2e-03 & 1.1e-01 \\
%535 & 3.6e-199 & 7.1e-67 & 0.753 & 0.755 & 1.6e-132 & 0.568 & 0.570 & 2.978 & 4.1e-385 & 5.7e-133 & 2.2e-03 & 1.1e-01 \\
%536 & 1.5e-199 & 5.4e-67 & 0.753 & 0.755 & 8.8e-133 & 0.568 & 0.570 & 2.978 & 7.9e-386 & 3.2e-133 & 2.2e-03 & 1.1e-01 \\
%537 & 6.6e-200 & 4.0e-67 & 0.753 & 0.755 & 5.0e-133 & 0.568 & 0.570 & 2.978 & 1.5e-386 & 1.8e-133 & 2.2e-03 & 1.1e-01 \\
%538 & 2.8e-200 & 3.1e-67 & 0.753 & 0.755 & 2.9e-133 & 0.568 & 0.570 & 2.978 & 2.9e-387 & 1.1e-133 & 2.2e-03 & 1.1e-01 \\
%539 & 1.2e-200 & 2.3e-67 & 0.753 & 0.755 & 1.6e-133 & 0.568 & 0.570 & 2.978 & 5.5e-388 & 6.0e-134 & 2.2e-03 & 1.1e-01 \\
%540 & 5.3e-201 & 1.7e-67 & 0.753 & 0.755 & 9.3e-134 & 0.568 & 0.570 & 2.978 & 1.1e-388 & 3.4e-134 & 2.2e-03 & 1.1e-01 \\
%541 & 2.3e-201 & 1.3e-67 & 0.753 & 0.755 & 5.3e-134 & 0.568 & 0.570 & 2.978 & 2.0e-389 & 1.9e-134 & 2.2e-03 & 1.1e-01 \\
%542 & 9.8e-202 & 9.9e-68 & 0.753 & 0.755 & 3.0e-134 & 0.568 & 0.570 & 2.978 & 3.9e-390 & 1.1e-134 & 2.2e-03 & 1.1e-01 \\
%543 & 4.2e-202 & 7.5e-68 & 0.753 & 0.755 & 1.7e-134 & 0.568 & 0.570 & 2.978 & 7.4e-391 & 6.3e-135 & 2.2e-03 & 1.1e-01 \\
%544 & 1.8e-202 & 5.7e-68 & 0.753 & 0.755 & 9.8e-135 & 0.568 & 0.570 & 2.978 & 1.4e-391 & 3.6e-135 & 2.2e-03 & 1.1e-01 \\
%545 & 7.8e-203 & 4.3e-68 & 0.753 & 0.755 & 5.6e-135 & 0.568 & 0.570 & 2.978 & 2.7e-392 & 2.1e-135 & 2.2e-03 & 1.1e-01 \\
%546 & 3.3e-203 & 3.2e-68 & 0.753 & 0.755 & 3.2e-135 & 0.568 & 0.570 & 2.978 & 5.2e-393 & 1.2e-135 & 2.2e-03 & 1.1e-01 \\
%547 & 1.4e-203 & 2.4e-68 & 0.753 & 0.755 & 1.8e-135 & 0.568 & 0.570 & 2.978 & 9.9e-394 & 6.7e-136 & 2.2e-03 & 1.1e-01 \\
%548 & 6.2e-204 & 1.8e-68 & 0.753 & 0.755 & 1.0e-135 & 0.568 & 0.570 & 2.979 & 1.9e-394 & 3.8e-136 & 2.2e-03 & 1.1e-01 \\
%549 & 2.7e-204 & 1.4e-68 & 0.753 & 0.755 & 5.9e-136 & 0.568 & 0.570 & 2.979 & 3.6e-395 & 2.2e-136 & 2.2e-03 & 1.1e-01 \\
%550 & 1.1e-204 & 1.0e-68 & 0.753 & 0.755 & 3.4e-136 & 0.568 & 0.570 & 2.979 & 6.9e-396 & 1.2e-136 & 2.2e-03 & 1.1e-01 \\
%551 & 4.9e-205 & 7.9e-69 & 0.753 & 0.755 & 1.9e-136 & 0.568 & 0.570 & 2.979 & 1.3e-396 & 7.0e-137 & 2.2e-03 & 1.1e-01 \\
%552 & 2.1e-205 & 6.0e-69 & 0.753 & 0.755 & 1.1e-136 & 0.568 & 0.570 & 2.979 & 2.5e-397 & 4.0e-137 & 2.2e-03 & 1.1e-01 \\
%553 & 9.1e-206 & 4.5e-69 & 0.753 & 0.755 & 6.2e-137 & 0.568 & 0.570 & 2.979 & 4.8e-398 & 2.3e-137 & 2.2e-03 & 1.1e-01 \\
%554 & 3.9e-206 & 3.4e-69 & 0.753 & 0.755 & 3.6e-137 & 0.568 & 0.570 & 2.979 & 9.2e-399 & 1.3e-137 & 2.2e-03 & 1.1e-01 \\
%555 & 1.7e-206 & 2.6e-69 & 0.753 & 0.755 & 2.0e-137 & 0.568 & 0.570 & 2.979 & 1.8e-399 & 7.4e-138 & 2.2e-03 & 1.1e-01 \\
%556 & 7.2e-207 & 1.9e-69 & 0.753 & 0.755 & 1.2e-137 & 0.568 & 0.570 & 2.979 & 3.4e-400 & 4.2e-138 & 2.2e-03 & 1.1e-01 \\
%557 & 3.1e-207 & 1.5e-69 & 0.753 & 0.755 & 6.6e-138 & 0.568 & 0.570 & 2.979 & 6.4e-401 & 2.4e-138 & 2.2e-03 & 1.1e-01 \\
%558 & 1.3e-207 & 1.1e-69 & 0.753 & 0.755 & 3.7e-138 & 0.568 & 0.570 & 2.979 & 1.2e-401 & 1.4e-138 & 2.2e-03 & 1.1e-01 \\
%559 & 5.8e-208 & 8.3e-70 & 0.753 & 0.755 & 2.1e-138 & 0.568 & 0.570 & 2.979 & 2.3e-402 & 7.8e-139 & 2.2e-03 & 1.1e-01 \\
%560 & 2.5e-208 & 6.3e-70 & 0.753 & 0.755 & 1.2e-138 & 0.568 & 0.570 & 2.979 & 4.5e-403 & 4.5e-139 & 2.2e-03 & 1.1e-01 \\
%561 & 1.1e-208 & 4.7e-70 & 0.753 & 0.755 & 6.9e-139 & 0.568 & 0.570 & 2.979 & 8.6e-404 & 2.5e-139 & 2.2e-03 & 1.1e-01 \\
%562 & 4.6e-209 & 3.6e-70 & 0.753 & 0.755 & 3.9e-139 & 0.568 & 0.570 & 2.979 & 1.6e-404 & 1.4e-139 & 2.2e-03 & 1.1e-01 \\
%563 & 2.0e-209 & 2.7e-70 & 0.753 & 0.755 & 2.3e-139 & 0.568 & 0.570 & 2.979 & 3.1e-405 & 8.3e-140 & 2.2e-03 & 1.1e-01 \\
%564 & 8.5e-210 & 2.0e-70 & 0.753 & 0.755 & 1.3e-139 & 0.568 & 0.570 & 2.979 & 6.0e-406 & 4.7e-140 & 2.2e-03 & 1.1e-01 \\
%565 & 3.7e-210 & 1.5e-70 & 0.753 & 0.755 & 7.3e-140 & 0.568 & 0.570 & 2.979 & 1.1e-406 & 2.7e-140 & 2.2e-03 & 1.1e-01 \\
%566 & 1.6e-210 & 1.2e-70 & 0.753 & 0.755 & 4.2e-140 & 0.568 & 0.570 & 2.979 & 2.2e-407 & 1.5e-140 & 2.2e-03 & 1.1e-01 \\
%567 & 6.8e-211 & 8.8e-71 & 0.753 & 0.755 & 2.4e-140 & 0.568 & 0.570 & 2.979 & 4.2e-408 & 8.7e-141 & 2.2e-03 & 1.1e-01 \\
%568 & 2.9e-211 & 6.6e-71 & 0.753 & 0.755 & 1.4e-140 & 0.568 & 0.570 & 2.979 & 8.0e-409 & 5.0e-141 & 2.2e-03 & 1.1e-01 \\
%569 & 1.3e-211 & 5.0e-71 & 0.753 & 0.755 & 7.7e-141 & 0.568 & 0.570 & 2.979 & 1.5e-409 & 2.8e-141 & 2.2e-03 & 1.1e-01 \\
%570 & 5.4e-212 & 3.8e-71 & 0.753 & 0.755 & 4.4e-141 & 0.568 & 0.570 & 2.979 & 2.9e-410 & 1.6e-141 & 2.2e-03 & 1.1e-01 \\
%571 & 2.3e-212 & 2.9e-71 & 0.753 & 0.755 & 2.5e-141 & 0.568 & 0.570 & 2.979 & 5.6e-411 & 9.2e-142 & 2.2e-03 & 1.1e-01 \\
%572 & 1.0e-212 & 2.2e-71 & 0.753 & 0.755 & 1.4e-141 & 0.568 & 0.570 & 2.979 & 1.1e-411 & 5.2e-142 & 2.2e-03 & 1.1e-01 \\
%573 & 4.3e-213 & 1.6e-71 & 0.753 & 0.755 & 8.1e-142 & 0.568 & 0.570 & 2.979 & 2.0e-412 & 3.0e-142 & 2.2e-03 & 1.1e-01 \\
%574 & 1.8e-213 & 1.2e-71 & 0.753 & 0.755 & 4.6e-142 & 0.568 & 0.570 & 2.979 & 3.9e-413 & 1.7e-142 & 2.2e-03 & 1.1e-01 \\
%575 & 7.9e-214 & 9.3e-72 & 0.753 & 0.755 & 2.6e-142 & 0.568 & 0.570 & 2.980 & 7.5e-414 & 9.7e-143 & 2.2e-03 & 1.1e-01 \\
%576 & 3.4e-214 & 7.0e-72 & 0.753 & 0.755 & 1.5e-142 & 0.568 & 0.570 & 2.980 & 1.4e-414 & 5.5e-143 & 2.2e-03 & 1.1e-01 \\
%577 & 1.5e-214 & 5.3e-72 & 0.753 & 0.755 & 8.6e-143 & 0.568 & 0.570 & 2.980 & 2.7e-415 & 3.1e-143 & 2.2e-03 & 1.1e-01 \\
%578 & 6.3e-215 & 4.0e-72 & 0.753 & 0.755 & 4.9e-143 & 0.568 & 0.570 & 2.980 & 5.2e-416 & 1.8e-143 & 2.2e-03 & 1.1e-01 \\
%579 & 2.7e-215 & 3.0e-72 & 0.753 & 0.755 & 2.8e-143 & 0.568 & 0.570 & 2.980 & 1.0e-416 & 1.0e-143 & 2.2e-03 & 1.1e-01 \\
%580 & 1.2e-215 & 2.3e-72 & 0.753 & 0.755 & 1.6e-143 & 0.568 & 0.570 & 2.980 & 1.9e-417 & 5.8e-144 & 2.2e-03 & 1.1e-01 \\
%581 & 5.0e-216 & 1.7e-72 & 0.753 & 0.755 & 9.0e-144 & 0.568 & 0.570 & 2.980 & 3.6e-418 & 3.3e-144 & 2.2e-03 & 1.1e-01 \\
%582 & 2.2e-216 & 1.3e-72 & 0.753 & 0.755 & 5.1e-144 & 0.568 & 0.570 & 2.980 & 7.0e-419 & 1.9e-144 & 2.2e-03 & 1.1e-01 \\
%583 & 9.3e-217 & 9.8e-73 & 0.753 & 0.755 & 2.9e-144 & 0.568 & 0.570 & 2.980 & 1.3e-419 & 1.1e-144 & 2.2e-03 & 1.1e-01 \\
%584 & 4.0e-217 & 7.4e-73 & 0.753 & 0.755 & 1.7e-144 & 0.568 & 0.570 & 2.980 & 2.5e-420 & 6.1e-145 & 2.2e-03 & 1.1e-01 \\
%585 & 1.7e-217 & 5.6e-73 & 0.753 & 0.755 & 9.5e-145 & 0.568 & 0.570 & 2.980 & 4.9e-421 & 3.5e-145 & 2.2e-03 & 1.1e-01 \\
%586 & 7.4e-218 & 4.2e-73 & 0.753 & 0.755 & 5.4e-145 & 0.568 & 0.570 & 2.980 & 9.3e-422 & 2.0e-145 & 2.2e-03 & 1.1e-01 \\
%587 & 3.2e-218 & 3.2e-73 & 0.753 & 0.755 & 3.1e-145 & 0.568 & 0.570 & 2.980 & 1.8e-422 & 1.1e-145 & 2.2e-03 & 1.1e-01 \\
%588 & 1.4e-218 & 2.4e-73 & 0.753 & 0.755 & 1.8e-145 & 0.568 & 0.570 & 2.980 & 3.4e-423 & 6.5e-146 & 2.2e-03 & 1.1e-01 \\
%589 & 5.9e-219 & 1.8e-73 & 0.753 & 0.755 & 1.0e-145 & 0.568 & 0.570 & 2.980 & 6.5e-424 & 3.7e-146 & 2.2e-03 & 1.1e-01 \\
%590 & 2.5e-219 & 1.4e-73 & 0.753 & 0.755 & 5.7e-146 & 0.568 & 0.570 & 2.980 & 1.2e-424 & 2.1e-146 & 2.2e-03 & 1.1e-01 \\
%591 & 1.1e-219 & 1.0e-73 & 0.753 & 0.755 & 3.3e-146 & 0.568 & 0.570 & 2.980 & 2.4e-425 & 1.2e-146 & 2.2e-03 & 1.1e-01 \\
%592 & 4.7e-220 & 7.8e-74 & 0.753 & 0.755 & 1.9e-146 & 0.568 & 0.570 & 2.980 & 4.5e-426 & 6.8e-147 & 2.2e-03 & 1.1e-01 \\
%593 & 2.0e-220 & 5.9e-74 & 0.753 & 0.755 & 1.1e-146 & 0.568 & 0.570 & 2.980 & 8.7e-427 & 3.9e-147 & 2.2e-03 & 1.1e-01 \\
%594 & 8.7e-221 & 4.4e-74 & 0.753 & 0.755 & 6.0e-147 & 0.568 & 0.570 & 2.980 & 1.7e-427 & 2.2e-147 & 2.2e-03 & 1.1e-01 \\
%595 & 3.7e-221 & 3.3e-74 & 0.753 & 0.755 & 3.4e-147 & 0.568 & 0.570 & 2.980 & 3.2e-428 & 1.3e-147 & 2.2e-03 & 1.1e-01 \\
%596 & 1.6e-221 & 2.5e-74 & 0.753 & 0.755 & 2.0e-147 & 0.568 & 0.570 & 2.980 & 6.1e-429 & 7.2e-148 & 2.2e-03 & 1.1e-01 \\
%597 & 6.9e-222 & 1.9e-74 & 0.753 & 0.755 & 1.1e-147 & 0.568 & 0.570 & 2.980 & 1.2e-429 & 4.1e-148 & 2.2e-03 & 1.1e-01 \\
%598 & 3.0e-222 & 1.4e-74 & 0.753 & 0.755 & 6.4e-148 & 0.568 & 0.570 & 2.980 & 2.2e-430 & 2.3e-148 & 2.2e-03 & 1.1e-01 \\
%599 & 1.3e-222 & 1.1e-74 & 0.753 & 0.755 & 3.6e-148 & 0.568 & 0.570 & 2.980 & 4.2e-431 & 1.3e-148 & 2.2e-03 & 1.1e-01 \\
%600 & 5.5e-223 & 8.2e-75 & 0.753 & 0.755 & 2.1e-148 & 0.568 & 0.570 & 2.980 & 8.1e-432 & 7.6e-149 & 2.2e-03 & 1.1e-01 \\
%601 & 2.4e-223 & 6.2e-75 & 0.753 & 0.755 & 1.2e-148 & 0.568 & 0.570 & 2.980 & 1.5e-432 & 4.3e-149 & 2.2e-03 & 1.1e-01 \\
%602 & 1.0e-223 & 4.7e-75 & 0.753 & 0.755 & 6.7e-149 & 0.568 & 0.570 & 2.980 & 3.0e-433 & 2.5e-149 & 2.2e-03 & 1.1e-01 \\
%603 & 4.4e-224 & 3.5e-75 & 0.753 & 0.755 & 3.8e-149 & 0.568 & 0.570 & 2.980 & 5.7e-434 & 1.4e-149 & 2.2e-03 & 1.1e-01 \\
%604 & 1.9e-224 & 2.7e-75 & 0.753 & 0.755 & 2.2e-149 & 0.568 & 0.570 & 2.980 & 1.1e-434 & 8.0e-150 & 2.2e-03 & 1.1e-01 \\
%605 & 8.1e-225 & 2.0e-75 & 0.753 & 0.755 & 1.2e-149 & 0.568 & 0.570 & 2.981 & 2.1e-435 & 4.6e-150 & 2.2e-03 & 1.1e-01 \\
%606 & 3.5e-225 & 1.5e-75 & 0.753 & 0.755 & 7.1e-150 & 0.568 & 0.570 & 2.981 & 4.0e-436 & 2.6e-150 & 2.2e-03 & 1.1e-01 \\
%607 & 1.5e-225 & 1.1e-75 & 0.753 & 0.755 & 4.0e-150 & 0.568 & 0.570 & 2.981 & 7.6e-437 & 1.5e-150 & 2.2e-03 & 1.1e-01 \\
%608 & 6.4e-226 & 8.6e-76 & 0.753 & 0.755 & 2.3e-150 & 0.568 & 0.570 & 2.981 & 1.4e-437 & 8.4e-151 & 2.2e-03 & 1.1e-01 \\
%609 & 2.8e-226 & 6.5e-76 & 0.753 & 0.755 & 1.3e-150 & 0.568 & 0.570 & 2.981 & 2.8e-438 & 4.8e-151 & 2.2e-03 & 1.1e-01 \\
%610 & 1.2e-226 & 4.9e-76 & 0.753 & 0.755 & 7.5e-151 & 0.568 & 0.570 & 2.981 & 5.3e-439 & 2.7e-151 & 2.2e-03 & 1.1e-01 \\
%611 & 5.1e-227 & 3.7e-76 & 0.753 & 0.755 & 4.2e-151 & 0.568 & 0.570 & 2.981 & 1.0e-439 & 1.6e-151 & 2.2e-03 & 1.1e-01 \\
%612 & 2.2e-227 & 2.8e-76 & 0.753 & 0.755 & 2.4e-151 & 0.568 & 0.570 & 2.981 & 1.9e-440 & 8.9e-152 & 2.2e-03 & 1.1e-01 \\
%613 & 9.5e-228 & 2.1e-76 & 0.753 & 0.755 & 1.4e-151 & 0.568 & 0.570 & 2.981 & 3.7e-441 & 5.1e-152 & 2.2e-03 & 1.1e-01 \\
%614 & 4.1e-228 & 1.6e-76 & 0.753 & 0.755 & 7.9e-152 & 0.568 & 0.570 & 2.981 & 7.1e-442 & 2.9e-152 & 2.2e-03 & 1.1e-01 \\
%615 & 1.8e-228 & 1.2e-76 & 0.753 & 0.755 & 4.5e-152 & 0.568 & 0.570 & 2.981 & 1.3e-442 & 1.6e-152 & 2.2e-03 & 1.1e-01 \\
%616 & 7.5e-229 & 9.1e-77 & 0.753 & 0.755 & 2.6e-152 & 0.568 & 0.570 & 2.981 & 2.6e-443 & 9.4e-153 & 2.2e-03 & 1.1e-01 \\
%617 & 3.2e-229 & 6.9e-77 & 0.753 & 0.755 & 1.5e-152 & 0.568 & 0.570 & 2.981 & 4.9e-444 & 5.3e-153 & 2.2e-03 & 1.1e-01 \\
%618 & 1.4e-229 & 5.2e-77 & 0.753 & 0.755 & 8.3e-153 & 0.568 & 0.570 & 2.981 & 9.4e-445 & 3.0e-153 & 2.2e-03 & 1.1e-01 \\
%619 & 6.0e-230 & 3.9e-77 & 0.753 & 0.755 & 4.7e-153 & 0.568 & 0.570 & 2.981 & 1.8e-445 & 1.7e-153 & 2.2e-03 & 1.1e-01 \\
%620 & 2.6e-230 & 3.0e-77 & 0.753 & 0.755 & 2.7e-153 & 0.568 & 0.570 & 2.981 & 3.4e-446 & 9.9e-154 & 2.2e-03 & 1.1e-01 \\
%621 & 1.1e-230 & 2.2e-77 & 0.753 & 0.755 & 1.5e-153 & 0.568 & 0.570 & 2.981 & 6.6e-447 & 5.6e-154 & 2.2e-03 & 1.1e-01 \\
%622 & 4.8e-231 & 1.7e-77 & 0.753 & 0.755 & 8.7e-154 & 0.568 & 0.570 & 2.981 & 1.3e-447 & 3.2e-154 & 2.2e-03 & 1.1e-01 \\
%623 & 2.1e-231 & 1.3e-77 & 0.753 & 0.755 & 5.0e-154 & 0.568 & 0.570 & 2.981 & 2.4e-448 & 1.8e-154 & 2.2e-03 & 1.1e-01 \\
%624 & 8.9e-232 & 9.6e-78 & 0.753 & 0.755 & 2.8e-154 & 0.568 & 0.570 & 2.981 & 4.6e-449 & 1.0e-154 & 2.2e-03 & 1.1e-01 \\
%625 & 3.8e-232 & 7.2e-78 & 0.753 & 0.755 & 1.6e-154 & 0.568 & 0.570 & 2.981 & 8.8e-450 & 5.9e-155 & 2.2e-03 & 1.1e-01 \\
%626 & 1.6e-232 & 5.5e-78 & 0.753 & 0.755 & 9.2e-155 & 0.568 & 0.570 & 2.981 & 1.7e-450 & 3.4e-155 & 2.2e-03 & 1.1e-01 \\
%627 & 7.0e-233 & 4.1e-78 & 0.753 & 0.755 & 5.3e-155 & 0.568 & 0.570 & 2.981 & 3.2e-451 & 1.9e-155 & 2.2e-03 & 1.1e-01 \\
%628 & 3.0e-233 & 3.1e-78 & 0.753 & 0.755 & 3.0e-155 & 0.568 & 0.570 & 2.981 & 6.1e-452 & 1.1e-155 & 2.2e-03 & 1.1e-01 \\
%629 & 1.3e-233 & 2.4e-78 & 0.753 & 0.755 & 1.7e-155 & 0.568 & 0.570 & 2.981 & 1.2e-452 & 6.3e-156 & 2.2e-03 & 1.1e-01 \\
%630 & 5.6e-234 & 1.8e-78 & 0.753 & 0.755 & 9.7e-156 & 0.568 & 0.570 & 2.981 & 2.2e-453 & 3.6e-156 & 2.2e-03 & 1.1e-01 \\
%631 & 2.4e-234 & 1.3e-78 & 0.753 & 0.755 & 5.5e-156 & 0.568 & 0.570 & 2.981 & 4.3e-454 & 2.0e-156 & 2.2e-03 & 1.1e-01 \\
%632 & 1.0e-234 & 1.0e-78 & 0.753 & 0.755 & 3.2e-156 & 0.568 & 0.570 & 2.981 & 8.2e-455 & 1.2e-156 & 2.2e-03 & 1.1e-01 \\
%633 & 4.5e-235 & 7.6e-79 & 0.753 & 0.755 & 1.8e-156 & 0.568 & 0.570 & 2.981 & 1.6e-455 & 6.6e-157 & 2.2e-03 & 1.1e-01 \\
%634 & 1.9e-235 & 5.8e-79 & 0.753 & 0.755 & 1.0e-156 & 0.568 & 0.570 & 2.981 & 3.0e-456 & 3.8e-157 & 2.2e-03 & 1.1e-01 \\
%635 & 8.3e-236 & 4.4e-79 & 0.753 & 0.755 & 5.8e-157 & 0.568 & 0.570 & 2.981 & 5.7e-457 & 2.1e-157 & 2.2e-03 & 1.1e-01 \\
%636 & 3.6e-236 & 3.3e-79 & 0.753 & 0.755 & 3.3e-157 & 0.568 & 0.570 & 2.981 & 1.1e-457 & 1.2e-157 & 2.2e-03 & 1.1e-01 \\
%637 & 1.5e-236 & 2.5e-79 & 0.753 & 0.755 & 1.9e-157 & 0.568 & 0.570 & 2.981 & 2.1e-458 & 7.0e-158 & 2.2e-03 & 1.1e-01 \\
%638 & 6.6e-237 & 1.9e-79 & 0.753 & 0.755 & 1.1e-157 & 0.568 & 0.570 & 2.982 & 4.0e-459 & 4.0e-158 & 2.2e-03 & 1.1e-01 \\
%639 & 2.8e-237 & 1.4e-79 & 0.753 & 0.755 & 6.2e-158 & 0.568 & 0.570 & 2.982 & 7.7e-460 & 2.3e-158 & 2.2e-03 & 1.1e-01 \\
%640 & 1.2e-237 & 1.1e-79 & 0.753 & 0.755 & 3.5e-158 & 0.568 & 0.570 & 2.982 & 1.5e-460 & 1.3e-158 & 2.2e-03 & 1.1e-01 \\
%641 & 5.2e-238 & 8.1e-80 & 0.753 & 0.755 & 2.0e-158 & 0.568 & 0.570 & 2.982 & 2.8e-461 & 7.3e-159 & 2.2e-03 & 1.1e-01 \\
%642 & 2.3e-238 & 6.1e-80 & 0.753 & 0.755 & 1.1e-158 & 0.568 & 0.570 & 2.982 & 5.4e-462 & 4.2e-159 & 2.2e-03 & 1.1e-01 \\
%643 & 9.7e-239 & 4.6e-80 & 0.753 & 0.755 & 6.5e-159 & 0.568 & 0.570 & 2.982 & 1.0e-462 & 2.4e-159 & 2.2e-03 & 1.1e-01 \\
%644 & 4.2e-239 & 3.5e-80 & 0.753 & 0.755 & 3.7e-159 & 0.568 & 0.570 & 2.982 & 2.0e-463 & 1.4e-159 & 2.2e-03 & 1.1e-01 \\
%645 & 1.8e-239 & 2.6e-80 & 0.753 & 0.755 & 2.1e-159 & 0.568 & 0.570 & 2.982 & 3.7e-464 & 7.7e-160 & 2.2e-03 & 1.1e-01 \\
%646 & 7.7e-240 & 2.0e-80 & 0.753 & 0.755 & 1.2e-159 & 0.568 & 0.570 & 2.982 & 7.1e-465 & 4.4e-160 & 2.2e-03 & 1.1e-01 \\
%647 & 3.3e-240 & 1.5e-80 & 0.753 & 0.755 & 6.8e-160 & 0.568 & 0.570 & 2.982 & 1.4e-465 & 2.5e-160 & 2.2e-03 & 1.1e-01 \\
%648 & 1.4e-240 & 1.1e-80 & 0.753 & 0.755 & 3.9e-160 & 0.568 & 0.570 & 2.982 & 2.6e-466 & 1.4e-160 & 2.2e-03 & 1.1e-01 \\
%649 & 6.1e-241 & 8.5e-81 & 0.753 & 0.755 & 2.2e-160 & 0.568 & 0.570 & 2.982 & 5.0e-467 & 8.2e-161 & 2.2e-03 & 1.1e-01 \\
%650 & 2.6e-241 & 6.4e-81 & 0.753 & 0.755 & 1.3e-160 & 0.568 & 0.570 & 2.982 & 9.5e-468 & 4.6e-161 & 2.2e-03 & 1.1e-01 \\
%651 & 1.1e-241 & 4.8e-81 & 0.753 & 0.755 & 7.2e-161 & 0.568 & 0.570 & 2.982 & 1.8e-468 & 2.6e-161 & 2.2e-03 & 1.1e-01 \\
%652 & 4.9e-242 & 3.7e-81 & 0.753 & 0.755 & 4.1e-161 & 0.568 & 0.570 & 2.982 & 3.5e-469 & 1.5e-161 & 2.2e-03 & 1.1e-01 \\
%653 & 2.1e-242 & 2.8e-81 & 0.753 & 0.755 & 2.3e-161 & 0.568 & 0.570 & 2.982 & 6.7e-470 & 8.6e-162 & 2.2e-03 & 1.1e-01 \\
%654 & 9.0e-243 & 2.1e-81 & 0.753 & 0.755 & 1.3e-161 & 0.568 & 0.570 & 2.982 & 1.3e-470 & 4.9e-162 & 2.2e-03 & 1.1e-01 \\
%655 & 3.9e-243 & 1.6e-81 & 0.753 & 0.755 & 7.6e-162 & 0.568 & 0.570 & 2.982 & 2.4e-471 & 2.8e-162 & 2.2e-03 & 1.1e-01 \\
%656 & 1.7e-243 & 1.2e-81 & 0.753 & 0.755 & 4.3e-162 & 0.568 & 0.570 & 2.982 & 4.7e-472 & 1.6e-162 & 2.2e-03 & 1.1e-01 \\
%657 & 7.2e-244 & 9.0e-82 & 0.753 & 0.755 & 2.5e-162 & 0.568 & 0.570 & 2.982 & 8.9e-473 & 9.1e-163 & 2.2e-03 & 1.1e-01 \\
%658 & 3.1e-244 & 6.8e-82 & 0.753 & 0.755 & 1.4e-162 & 0.568 & 0.570 & 2.982 & 1.7e-473 & 5.2e-163 & 2.2e-03 & 1.1e-01 \\
%659 & 1.3e-244 & 5.1e-82 & 0.753 & 0.755 & 8.0e-163 & 0.568 & 0.570 & 2.982 & 3.3e-474 & 2.9e-163 & 2.2e-03 & 1.1e-01 \\
%660 & 5.7e-245 & 3.9e-82 & 0.753 & 0.755 & 4.6e-163 & 0.568 & 0.570 & 2.982 & 6.2e-475 & 1.7e-163 & 2.2e-03 & 1.1e-01 \\
%661 & 2.5e-245 & 2.9e-82 & 0.753 & 0.755 & 2.6e-163 & 0.568 & 0.570 & 2.982 & 1.2e-475 & 9.6e-164 & 2.2e-03 & 1.1e-01 \\
%662 & 1.1e-245 & 2.2e-82 & 0.753 & 0.755 & 1.5e-163 & 0.568 & 0.570 & 2.982 & 2.3e-476 & 5.4e-164 & 2.2e-03 & 1.1e-01 \\
%663 & 4.6e-246 & 1.7e-82 & 0.753 & 0.755 & 8.5e-164 & 0.568 & 0.570 & 2.982 & 4.3e-477 & 3.1e-164 & 2.2e-03 & 1.1e-01 \\
%664 & 2.0e-246 & 1.3e-82 & 0.753 & 0.755 & 4.8e-164 & 0.568 & 0.570 & 2.982 & 8.3e-478 & 1.8e-164 & 2.2e-03 & 1.1e-01 \\
%665 & 8.4e-247 & 9.4e-83 & 0.753 & 0.755 & 2.7e-164 & 0.568 & 0.570 & 2.982 & 1.6e-478 & 1.0e-164 & 2.2e-03 & 1.1e-01 \\
%666 & 3.6e-247 & 7.1e-83 & 0.753 & 0.755 & 1.6e-164 & 0.568 & 0.570 & 2.982 & 3.0e-479 & 5.7e-165 & 2.2e-03 & 1.1e-01 \\
%667 & 1.6e-247 & 5.4e-83 & 0.753 & 0.755 & 8.9e-165 & 0.568 & 0.570 & 2.982 & 5.8e-480 & 3.3e-165 & 2.2e-03 & 1.1e-01 \\
%668 & 6.7e-248 & 4.1e-83 & 0.753 & 0.755 & 5.1e-165 & 0.568 & 0.570 & 2.982 & 1.1e-480 & 1.9e-165 & 2.2e-03 & 1.1e-01 \\
%669 & 2.9e-248 & 3.1e-83 & 0.753 & 0.755 & 2.9e-165 & 0.568 & 0.570 & 2.982 & 2.1e-481 & 1.1e-165 & 2.2e-03 & 1.1e-01 \\
%670 & 1.2e-248 & 2.3e-83 & 0.753 & 0.755 & 1.7e-165 & 0.568 & 0.570 & 2.982 & 4.1e-482 & 6.1e-166 & 2.2e-03 & 1.1e-01 \\
%671 & 5.3e-249 & 1.7e-83 & 0.753 & 0.755 & 9.4e-166 & 0.568 & 0.570 & 2.982 & 7.8e-483 & 3.5e-166 & 2.2e-03 & 1.1e-01 \\
%672 & 2.3e-249 & 1.3e-83 & 0.753 & 0.755 & 5.4e-166 & 0.568 & 0.570 & 2.982 & 1.5e-483 & 2.0e-166 & 2.2e-03 & 1.1e-01 \\
%673 & 9.9e-250 & 1.0e-83 & 0.753 & 0.755 & 3.1e-166 & 0.568 & 0.570 & 2.982 & 2.8e-484 & 1.1e-166 & 2.2e-03 & 1.1e-01 \\
%674 & 4.3e-250 & 7.5e-84 & 0.753 & 0.755 & 1.7e-166 & 0.568 & 0.570 & 2.982 & 5.4e-485 & 6.4e-167 & 2.2e-03 & 1.1e-01 \\
%675 & 1.8e-250 & 5.7e-84 & 0.753 & 0.755 & 9.9e-167 & 0.568 & 0.570 & 2.982 & 1.0e-485 & 3.6e-167 & 2.2e-03 & 1.1e-01 \\
%676 & 7.9e-251 & 4.3e-84 & 0.753 & 0.755 & 5.7e-167 & 0.568 & 0.570 & 2.983 & 2.0e-486 & 2.1e-167 & 2.2e-03 & 1.1e-01 \\
%677 & 3.4e-251 & 3.2e-84 & 0.753 & 0.755 & 3.2e-167 & 0.568 & 0.570 & 2.983 & 3.8e-487 & 1.2e-167 & 2.2e-03 & 1.1e-01 \\
%678 & 1.5e-251 & 2.4e-84 & 0.753 & 0.755 & 1.8e-167 & 0.568 & 0.570 & 2.983 & 7.2e-488 & 6.7e-168 & 2.2e-03 & 1.1e-01 \\
%679 & 6.3e-252 & 1.8e-84 & 0.753 & 0.755 & 1.0e-167 & 0.568 & 0.570 & 2.983 & 1.4e-488 & 3.8e-168 & 2.2e-03 & 1.1e-01 \\
%680 & 2.7e-252 & 1.4e-84 & 0.753 & 0.755 & 6.0e-168 & 0.568 & 0.570 & 2.983 & 2.6e-489 & 2.2e-168 & 2.2e-03 & 1.1e-01 \\
%681 & 1.2e-252 & 1.1e-84 & 0.753 & 0.755 & 3.4e-168 & 0.568 & 0.570 & 2.983 & 5.1e-490 & 1.2e-168 & 2.2e-03 & 1.1e-01 \\
%682 & 5.0e-253 & 7.9e-85 & 0.753 & 0.755 & 1.9e-168 & 0.568 & 0.570 & 2.983 & 9.7e-491 & 7.1e-169 & 2.2e-03 & 1.1e-01 \\
%683 & 2.1e-253 & 6.0e-85 & 0.753 & 0.755 & 1.1e-168 & 0.568 & 0.570 & 2.983 & 1.8e-491 & 4.0e-169 & 2.2e-03 & 1.1e-01 \\
%684 & 9.2e-254 & 4.5e-85 & 0.753 & 0.755 & 6.3e-169 & 0.568 & 0.570 & 2.983 & 3.5e-492 & 2.3e-169 & 2.2e-03 & 1.1e-01 \\
%685 & 4.0e-254 & 3.4e-85 & 0.753 & 0.755 & 3.6e-169 & 0.568 & 0.570 & 2.983 & 6.8e-493 & 1.3e-169 & 2.2e-03 & 1.1e-01 \\
%686 & 1.7e-254 & 2.6e-85 & 0.753 & 0.755 & 2.0e-169 & 0.568 & 0.570 & 2.983 & 1.3e-493 & 7.5e-170 & 2.2e-03 & 1.1e-01 \\
%687 & 7.3e-255 & 1.9e-85 & 0.753 & 0.755 & 1.2e-169 & 0.568 & 0.570 & 2.983 & 2.5e-494 & 4.3e-170 & 2.2e-03 & 1.1e-01 \\
%688 & 3.2e-255 & 1.5e-85 & 0.753 & 0.755 & 6.6e-170 & 0.568 & 0.570 & 2.983 & 4.7e-495 & 2.4e-170 & 2.2e-03 & 1.1e-01 \\
%689 & 1.4e-255 & 1.1e-85 & 0.753 & 0.755 & 3.8e-170 & 0.568 & 0.570 & 2.983 & 9.0e-496 & 1.4e-170 & 2.2e-03 & 1.1e-01 \\
%690 & 5.8e-256 & 8.4e-86 & 0.753 & 0.755 & 2.2e-170 & 0.568 & 0.570 & 2.983 & 1.7e-496 & 7.9e-171 & 2.2e-03 & 1.1e-01 \\
%691 & 2.5e-256 & 6.3e-86 & 0.753 & 0.755 & 1.2e-170 & 0.568 & 0.570 & 2.983 & 3.3e-497 & 4.5e-171 & 2.2e-03 & 1.1e-01 \\
%692 & 1.1e-256 & 4.8e-86 & 0.753 & 0.755 & 7.0e-171 & 0.568 & 0.570 & 2.983 & 6.3e-498 & 2.6e-171 & 2.2e-03 & 1.1e-01 \\
%693 & 4.6e-257 & 3.6e-86 & 0.753 & 0.755 & 4.0e-171 & 0.568 & 0.570 & 2.983 & 1.2e-498 & 1.5e-171 & 2.2e-03 & 1.1e-01 \\
%694 & 2.0e-257 & 2.7e-86 & 0.753 & 0.755 & 2.3e-171 & 0.568 & 0.570 & 2.983 & 2.3e-499 & 8.3e-172 & 2.2e-03 & 1.1e-01 \\
%695 & 8.6e-258 & 2.0e-86 & 0.753 & 0.755 & 1.3e-171 & 0.568 & 0.570 & 2.983 & 4.4e-500 & 4.7e-172 & 2.2e-03 & 1.1e-01 \\
%696 & 3.7e-258 & 1.5e-86 & 0.753 & 0.755 & 7.4e-172 & 0.568 & 0.570 & 2.983 & 8.4e-501 & 2.7e-172 & 2.2e-03 & 1.1e-01 \\
%697 & 1.6e-258 & 1.2e-86 & 0.753 & 0.755 & 4.2e-172 & 0.568 & 0.570 & 2.983 & 1.6e-501 & 1.5e-172 & 2.2e-03 & 1.1e-01 \\
%698 & 6.8e-259 & 8.8e-87 & 0.753 & 0.755 & 2.4e-172 & 0.568 & 0.570 & 2.983 & 3.1e-502 & 8.8e-173 & 2.2e-03 & 1.1e-01 \\
%699 & 2.9e-259 & 6.7e-87 & 0.753 & 0.755 & 1.4e-172 & 0.568 & 0.570 & 2.983 & 5.9e-503 & 5.0e-173 & 2.2e-03 & 1.1e-01 \\
%700 & 1.3e-259 & 5.0e-87 & 0.753 & 0.755 & 7.8e-173 & 0.568 & 0.570 & 2.983 & 1.1e-503 & 2.8e-173 & 2.2e-03 & 1.1e-01 \\
%701 & 5.5e-260 & 3.8e-87 & 0.753 & 0.755 & 4.4e-173 & 0.568 & 0.570 & 2.983 & 2.1e-504 & 1.6e-173 & 2.2e-03 & 1.1e-01 \\
%702 & 2.3e-260 & 2.9e-87 & 0.753 & 0.755 & 2.5e-173 & 0.568 & 0.570 & 2.983 & 4.1e-505 & 9.3e-174 & 2.2e-03 & 1.1e-01 \\
%703 & 1.0e-260 & 2.2e-87 & 0.753 & 0.755 & 1.4e-173 & 0.568 & 0.570 & 2.983 & 7.9e-506 & 5.3e-174 & 2.2e-03 & 1.1e-01 \\
%704 & 4.3e-261 & 1.6e-87 & 0.753 & 0.755 & 8.2e-174 & 0.568 & 0.570 & 2.983 & 1.5e-506 & 3.0e-174 & 2.2e-03 & 1.1e-01 \\
%705 & 1.9e-261 & 1.2e-87 & 0.753 & 0.755 & 4.7e-174 & 0.568 & 0.570 & 2.983 & 2.9e-507 & 1.7e-174 & 2.2e-03 & 1.1e-01 \\
%706 & 8.0e-262 & 9.3e-88 & 0.753 & 0.755 & 2.7e-174 & 0.568 & 0.570 & 2.983 & 5.5e-508 & 9.8e-175 & 2.2e-03 & 1.1e-01 \\
%707 & 3.5e-262 & 7.0e-88 & 0.753 & 0.755 & 1.5e-174 & 0.568 & 0.570 & 2.983 & 1.0e-508 & 5.6e-175 & 2.2e-03 & 1.1e-01 \\
%708 & 1.5e-262 & 5.3e-88 & 0.753 & 0.755 & 8.6e-175 & 0.568 & 0.570 & 2.983 & 2.0e-509 & 3.2e-175 & 2.2e-03 & 1.1e-01 \\
%709 & 6.4e-263 & 4.0e-88 & 0.753 & 0.755 & 4.9e-175 & 0.568 & 0.570 & 2.983 & 3.8e-510 & 1.8e-175 & 2.2e-03 & 1.1e-01 \\
%710 & 2.7e-263 & 3.0e-88 & 0.753 & 0.755 & 2.8e-175 & 0.568 & 0.570 & 2.983 & 7.3e-511 & 1.0e-175 & 2.2e-03 & 1.1e-01 \\
%711 & 1.2e-263 & 2.3e-88 & 0.753 & 0.755 & 1.6e-175 & 0.568 & 0.570 & 2.983 & 1.4e-511 & 5.9e-176 & 2.2e-03 & 1.1e-01 \\
%712 & 5.1e-264 & 1.7e-88 & 0.753 & 0.755 & 9.1e-176 & 0.568 & 0.570 & 2.983 & 2.7e-512 & 3.3e-176 & 2.2e-03 & 1.1e-01 \\
%713 & 2.2e-264 & 1.3e-88 & 0.753 & 0.755 & 5.2e-176 & 0.568 & 0.570 & 2.983 & 5.1e-513 & 1.9e-176 & 2.2e-03 & 1.1e-01 \\
%714 & 9.4e-265 & 9.8e-89 & 0.753 & 0.755 & 3.0e-176 & 0.568 & 0.570 & 2.983 & 9.8e-514 & 1.1e-176 & 2.2e-03 & 1.1e-01 \\
%715 & 4.0e-265 & 7.4e-89 & 0.753 & 0.755 & 1.7e-176 & 0.568 & 0.570 & 2.983 & 1.9e-514 & 6.2e-177 & 2.2e-03 & 1.1e-01 \\
%716 & 1.7e-265 & 5.6e-89 & 0.753 & 0.755 & 9.6e-177 & 0.568 & 0.570 & 2.983 & 3.6e-515 & 3.5e-177 & 2.2e-03 & 1.1e-01 \\
%717 & 7.5e-266 & 4.2e-89 & 0.753 & 0.755 & 5.5e-177 & 0.568 & 0.570 & 2.984 & 6.8e-516 & 2.0e-177 & 2.2e-03 & 1.1e-01 \\
%718 & 3.2e-266 & 3.2e-89 & 0.753 & 0.755 & 3.1e-177 & 0.568 & 0.570 & 2.984 & 1.3e-516 & 1.1e-177 & 2.2e-03 & 1.1e-01 \\
%719 & 1.4e-266 & 2.4e-89 & 0.753 & 0.755 & 1.8e-177 & 0.568 & 0.570 & 2.984 & 2.5e-517 & 6.5e-178 & 2.2e-03 & 1.1e-01 \\
%720 & 6.0e-267 & 1.8e-89 & 0.753 & 0.755 & 1.0e-177 & 0.568 & 0.570 & 2.984 & 4.8e-518 & 3.7e-178 & 2.2e-03 & 1.1e-01 \\
%721 & 2.6e-267 & 1.4e-89 & 0.753 & 0.755 & 5.8e-178 & 0.568 & 0.570 & 2.984 & 9.1e-519 & 2.1e-178 & 2.2e-03 & 1.1e-01 \\
%722 & 1.1e-267 & 1.0e-89 & 0.753 & 0.755 & 3.3e-178 & 0.568 & 0.570 & 2.984 & 1.7e-519 & 1.2e-178 & 2.2e-03 & 1.1e-01 \\
%723 & 4.7e-268 & 7.8e-90 & 0.753 & 0.755 & 1.9e-178 & 0.568 & 0.570 & 2.984 & 3.3e-520 & 6.9e-179 & 2.2e-03 & 1.1e-01 \\
%724 & 2.0e-268 & 5.9e-90 & 0.753 & 0.755 & 1.1e-178 & 0.568 & 0.570 & 2.984 & 6.4e-521 & 3.9e-179 & 2.2e-03 & 1.1e-01 \\
%725 & 8.8e-269 & 4.4e-90 & 0.753 & 0.755 & 6.1e-179 & 0.568 & 0.570 & 2.984 & 1.2e-521 & 2.2e-179 & 2.2e-03 & 1.1e-01 \\
%726 & 3.8e-269 & 3.4e-90 & 0.753 & 0.755 & 3.5e-179 & 0.568 & 0.570 & 2.984 & 2.3e-522 & 1.3e-179 & 2.2e-03 & 1.1e-01 \\
%727 & 1.6e-269 & 2.5e-90 & 0.753 & 0.755 & 2.0e-179 & 0.568 & 0.570 & 2.984 & 4.5e-523 & 7.2e-180 & 2.2e-03 & 1.1e-01 \\
%728 & 7.0e-270 & 1.9e-90 & 0.753 & 0.755 & 1.1e-179 & 0.568 & 0.570 & 2.984 & 8.5e-524 & 4.1e-180 & 2.2e-03 & 1.1e-01 \\
%729 & 3.0e-270 & 1.4e-90 & 0.753 & 0.755 & 6.4e-180 & 0.568 & 0.570 & 2.984 & 1.6e-524 & 2.4e-180 & 2.2e-03 & 1.1e-01 \\
%730 & 1.3e-270 & 1.1e-90 & 0.753 & 0.755 & 3.7e-180 & 0.568 & 0.570 & 2.984 & 3.1e-525 & 1.3e-180 & 2.2e-03 & 1.1e-01 \\
%731 & 5.6e-271 & 8.2e-91 & 0.753 & 0.755 & 2.1e-180 & 0.568 & 0.570 & 2.984 & 6.0e-526 & 7.6e-181 & 2.2e-03 & 1.1e-01 \\
%732 & 2.4e-271 & 6.2e-91 & 0.753 & 0.755 & 1.2e-180 & 0.568 & 0.570 & 2.984 & 1.1e-526 & 4.4e-181 & 2.2e-03 & 1.1e-01 \\
%733 & 1.0e-271 & 4.7e-91 & 0.753 & 0.755 & 6.8e-181 & 0.568 & 0.570 & 2.984 & 2.2e-527 & 2.5e-181 & 2.2e-03 & 1.1e-01 \\
%734 & 4.4e-272 & 3.5e-91 & 0.753 & 0.755 & 3.9e-181 & 0.568 & 0.570 & 2.984 & 4.2e-528 & 1.4e-181 & 2.2e-03 & 1.1e-01 \\
%735 & 1.9e-272 & 2.7e-91 & 0.753 & 0.755 & 2.2e-181 & 0.568 & 0.570 & 2.984 & 8.0e-529 & 8.1e-182 & 2.2e-03 & 1.1e-01 \\
%736 & 8.2e-273 & 2.0e-91 & 0.753 & 0.755 & 1.3e-181 & 0.568 & 0.570 & 2.984 & 1.5e-529 & 4.6e-182 & 2.2e-03 & 1.1e-01 \\
%737 & 3.5e-273 & 1.5e-91 & 0.753 & 0.755 & 7.1e-182 & 0.568 & 0.570 & 2.984 & 2.9e-530 & 2.6e-182 & 2.2e-03 & 1.1e-01 \\
%738 & 1.5e-273 & 1.1e-91 & 0.753 & 0.755 & 4.1e-182 & 0.568 & 0.570 & 2.984 & 5.6e-531 & 1.5e-182 & 2.2e-03 & 1.1e-01 \\
%739 & 6.5e-274 & 8.7e-92 & 0.753 & 0.755 & 2.3e-182 & 0.568 & 0.570 & 2.984 & 1.1e-531 & 8.5e-183 & 2.2e-03 & 1.1e-01 \\
%740 & 2.8e-274 & 6.5e-92 & 0.753 & 0.755 & 1.3e-182 & 0.568 & 0.570 & 2.984 & 2.0e-532 & 4.8e-183 & 2.2e-03 & 1.1e-01 \\
%741 & 1.2e-274 & 4.9e-92 & 0.753 & 0.755 & 7.5e-183 & 0.568 & 0.570 & 2.984 & 3.9e-533 & 2.8e-183 & 2.2e-03 & 1.1e-01 \\
%742 & 5.2e-275 & 3.7e-92 & 0.753 & 0.755 & 4.3e-183 & 0.568 & 0.570 & 2.984 & 7.4e-534 & 1.6e-183 & 2.2e-03 & 1.1e-01 \\
%743 & 2.2e-275 & 2.8e-92 & 0.753 & 0.755 & 2.4e-183 & 0.568 & 0.570 & 2.984 & 1.4e-534 & 9.0e-184 & 2.2e-03 & 1.1e-01 \\
%744 & 9.6e-276 & 2.1e-92 & 0.753 & 0.755 & 1.4e-183 & 0.568 & 0.570 & 2.984 & 2.7e-535 & 5.1e-184 & 2.2e-03 & 1.1e-01 \\
%745 & 4.1e-276 & 1.6e-92 & 0.753 & 0.755 & 7.9e-184 & 0.568 & 0.570 & 2.984 & 5.2e-536 & 2.9e-184 & 2.2e-03 & 1.1e-01 \\
%746 & 1.8e-276 & 1.2e-92 & 0.753 & 0.755 & 4.5e-184 & 0.568 & 0.570 & 2.984 & 9.9e-537 & 1.7e-184 & 2.2e-03 & 1.1e-01 \\
%747 & 7.6e-277 & 9.1e-93 & 0.753 & 0.755 & 2.6e-184 & 0.568 & 0.570 & 2.984 & 1.9e-537 & 9.4e-185 & 2.2e-03 & 1.1e-01 \\
%748 & 3.3e-277 & 6.9e-93 & 0.753 & 0.755 & 1.5e-184 & 0.568 & 0.570 & 2.984 & 3.6e-538 & 5.4e-185 & 2.2e-03 & 1.1e-01 \\
%749 & 1.4e-277 & 5.2e-93 & 0.753 & 0.755 & 8.4e-185 & 0.568 & 0.570 & 2.984 & 6.9e-539 & 3.1e-185 & 2.2e-03 & 1.1e-01 \\
%750 & 6.1e-278 & 3.9e-93 & 0.753 & 0.755 & 4.8e-185 & 0.568 & 0.570 & 2.984 & 1.3e-539 & 1.7e-185 & 2.2e-03 & 1.1e-01 \\
%751 & 2.6e-278 & 3.0e-93 & 0.753 & 0.755 & 2.7e-185 & 0.568 & 0.570 & 2.984 & 2.5e-540 & 1.0e-185 & 2.2e-03 & 1.1e-01 \\
%752 & 1.1e-278 & 2.2e-93 & 0.753 & 0.755 & 1.5e-185 & 0.568 & 0.570 & 2.984 & 4.8e-541 & 5.7e-186 & 2.2e-03 & 1.1e-01 \\
%753 & 4.8e-279 & 1.7e-93 & 0.753 & 0.755 & 8.8e-186 & 0.568 & 0.570 & 2.984 & 9.3e-542 & 3.2e-186 & 2.2e-03 & 1.1e-01 \\
%754 & 2.1e-279 & 1.3e-93 & 0.753 & 0.755 & 5.0e-186 & 0.568 & 0.570 & 2.984 & 1.8e-542 & 1.8e-186 & 2.2e-03 & 1.1e-01 \\
%755 & 9.0e-280 & 9.6e-94 & 0.753 & 0.755 & 2.9e-186 & 0.568 & 0.570 & 2.984 & 3.4e-543 & 1.0e-186 & 2.2e-03 & 1.1e-01 \\
%756 & 3.9e-280 & 7.3e-94 & 0.753 & 0.755 & 1.6e-186 & 0.568 & 0.570 & 2.984 & 6.5e-544 & 6.0e-187 & 2.2e-03 & 1.1e-01 \\
%757 & 1.7e-280 & 5.5e-94 & 0.753 & 0.755 & 9.3e-187 & 0.568 & 0.570 & 2.984 & 1.2e-544 & 3.4e-187 & 2.2e-03 & 1.1e-01 \\
%758 & 7.1e-281 & 4.1e-94 & 0.753 & 0.755 & 5.3e-187 & 0.568 & 0.570 & 2.984 & 2.4e-545 & 1.9e-187 & 2.2e-03 & 1.1e-01 \\
%759 & 3.1e-281 & 3.1e-94 & 0.753 & 0.755 & 3.0e-187 & 0.568 & 0.570 & 2.984 & 4.5e-546 & 1.1e-187 & 2.2e-03 & 1.1e-01 \\
%760 & 1.3e-281 & 2.4e-94 & 0.753 & 0.755 & 1.7e-187 & 0.568 & 0.570 & 2.984 & 8.6e-547 & 6.3e-188 & 2.2e-03 & 1.1e-01 \\
%761 & 5.7e-282 & 1.8e-94 & 0.753 & 0.755 & 9.8e-188 & 0.568 & 0.570 & 2.984 & 1.7e-547 & 3.6e-188 & 2.2e-03 & 1.1e-01 \\
%762 & 2.4e-282 & 1.3e-94 & 0.753 & 0.755 & 5.6e-188 & 0.568 & 0.570 & 2.984 & 3.2e-548 & 2.0e-188 & 2.2e-03 & 1.1e-01 \\
%763 & 1.1e-282 & 1.0e-94 & 0.753 & 0.755 & 3.2e-188 & 0.568 & 0.570 & 2.984 & 6.0e-549 & 1.2e-188 & 2.2e-03 & 1.1e-01 \\
%764 & 4.5e-283 & 7.7e-95 & 0.753 & 0.755 & 1.8e-188 & 0.568 & 0.570 & 2.985 & 1.2e-549 & 6.7e-189 & 2.2e-03 & 1.1e-01 \\
%765 & 1.9e-283 & 5.8e-95 & 0.753 & 0.755 & 1.0e-188 & 0.568 & 0.570 & 2.985 & 2.2e-550 & 3.8e-189 & 2.2e-03 & 1.1e-01 \\
%766 & 8.4e-284 & 4.4e-95 & 0.753 & 0.755 & 5.9e-189 & 0.568 & 0.570 & 2.985 & 4.2e-551 & 2.2e-189 & 2.2e-03 & 1.1e-01 \\
%767 & 3.6e-284 & 3.3e-95 & 0.753 & 0.755 & 3.4e-189 & 0.568 & 0.570 & 2.985 & 8.1e-552 & 1.2e-189 & 2.2e-03 & 1.1e-01 \\
%768 & 1.5e-284 & 2.5e-95 & 0.753 & 0.755 & 1.9e-189 & 0.568 & 0.570 & 2.985 & 1.5e-552 & 7.0e-190 & 2.2e-03 & 1.1e-01 \\
%769 & 6.7e-285 & 1.9e-95 & 0.753 & 0.755 & 1.1e-189 & 0.568 & 0.570 & 2.985 & 2.9e-553 & 4.0e-190 & 2.2e-03 & 1.1e-01 \\
%770 & 2.9e-285 & 1.4e-95 & 0.753 & 0.755 & 6.2e-190 & 0.568 & 0.570 & 2.985 & 5.6e-554 & 2.3e-190 & 2.2e-03 & 1.1e-01 \\
%771 & 1.2e-285 & 1.1e-95 & 0.753 & 0.755 & 3.5e-190 & 0.568 & 0.570 & 2.985 & 1.1e-554 & 1.3e-190 & 2.2e-03 & 1.1e-01 \\
%772 & 5.3e-286 & 8.1e-96 & 0.753 & 0.755 & 2.0e-190 & 0.568 & 0.570 & 2.985 & 2.1e-555 & 7.4e-191 & 2.2e-03 & 1.1e-01 \\
%773 & 2.3e-286 & 6.1e-96 & 0.753 & 0.755 & 1.1e-190 & 0.568 & 0.570 & 2.985 & 3.9e-556 & 4.2e-191 & 2.2e-03 & 1.1e-01 \\
%774 & 9.8e-287 & 4.6e-96 & 0.753 & 0.755 & 6.5e-191 & 0.568 & 0.570 & 2.985 & 7.5e-557 & 2.4e-191 & 2.2e-03 & 1.1e-01 \\
%775 & 4.2e-287 & 3.5e-96 & 0.753 & 0.755 & 3.7e-191 & 0.568 & 0.570 & 2.985 & 1.4e-557 & 1.4e-191 & 2.2e-03 & 1.1e-01 \\
%776 & 1.8e-287 & 2.6e-96 & 0.753 & 0.755 & 2.1e-191 & 0.568 & 0.570 & 2.985 & 2.7e-558 & 7.8e-192 & 2.2e-03 & 1.1e-01 \\
%777 & 7.8e-288 & 2.0e-96 & 0.753 & 0.755 & 1.2e-191 & 0.568 & 0.570 & 2.985 & 5.3e-559 & 4.4e-192 & 2.2e-03 & 1.1e-01 \\
%778 & 3.4e-288 & 1.5e-96 & 0.753 & 0.755 & 6.9e-192 & 0.568 & 0.570 & 2.985 & 1.0e-559 & 2.5e-192 & 2.2e-03 & 1.1e-01 \\
%779 & 1.4e-288 & 1.1e-96 & 0.753 & 0.755 & 3.9e-192 & 0.568 & 0.570 & 2.985 & 1.9e-560 & 1.4e-192 & 2.2e-03 & 1.1e-01 \\
%780 & 6.2e-289 & 8.5e-97 & 0.753 & 0.755 & 2.2e-192 & 0.568 & 0.570 & 2.985 & 3.7e-561 & 8.2e-193 & 2.2e-03 & 1.1e-01 \\
%781 & 2.7e-289 & 6.4e-97 & 0.753 & 0.755 & 1.3e-192 & 0.568 & 0.570 & 2.985 & 7.0e-562 & 4.7e-193 & 2.2e-03 & 1.1e-01 \\
%782 & 1.1e-289 & 4.9e-97 & 0.753 & 0.755 & 7.3e-193 & 0.568 & 0.570 & 2.985 & 1.3e-562 & 2.7e-193 & 2.2e-03 & 1.1e-01 \\
%783 & 4.9e-290 & 3.7e-97 & 0.753 & 0.755 & 4.1e-193 & 0.568 & 0.570 & 2.985 & 2.6e-563 & 1.5e-193 & 2.2e-03 & 1.1e-01 \\
%784 & 2.1e-290 & 2.8e-97 & 0.753 & 0.755 & 2.4e-193 & 0.568 & 0.570 & 2.985 & 4.9e-564 & 8.7e-194 & 2.2e-03 & 1.1e-01 \\
%785 & 9.1e-291 & 2.1e-97 & 0.753 & 0.755 & 1.3e-193 & 0.568 & 0.570 & 2.985 & 9.4e-565 & 4.9e-194 & 2.2e-03 & 1.1e-01 \\
%786 & 3.9e-291 & 1.6e-97 & 0.753 & 0.755 & 7.7e-194 & 0.568 & 0.570 & 2.985 & 1.8e-565 & 2.8e-194 & 2.2e-03 & 1.1e-01 \\
%787 & 1.7e-291 & 1.2e-97 & 0.753 & 0.755 & 4.4e-194 & 0.568 & 0.570 & 2.985 & 3.4e-566 & 1.6e-194 & 2.2e-03 & 1.1e-01 \\
%788 & 7.3e-292 & 9.0e-98 & 0.753 & 0.755 & 2.5e-194 & 0.568 & 0.570 & 2.985 & 6.5e-567 & 9.1e-195 & 2.2e-03 & 1.1e-01 \\
%789 & 3.1e-292 & 6.8e-98 & 0.753 & 0.755 & 1.4e-194 & 0.568 & 0.570 & 2.985 & 1.3e-567 & 5.2e-195 & 2.2e-03 & 1.1e-01 \\
%790 & 1.3e-292 & 5.1e-98 & 0.753 & 0.755 & 8.1e-195 & 0.568 & 0.570 & 2.985 & 2.4e-568 & 3.0e-195 & 2.2e-03 & 1.1e-01 \\
%791 & 5.8e-293 & 3.9e-98 & 0.753 & 0.755 & 4.6e-195 & 0.568 & 0.570 & 2.985 & 4.6e-569 & 1.7e-195 & 2.2e-03 & 1.1e-01 \\
%792 & 2.5e-293 & 2.9e-98 & 0.753 & 0.755 & 2.6e-195 & 0.568 & 0.570 & 2.985 & 8.7e-570 & 9.6e-196 & 2.2e-03 & 1.1e-01 \\
%793 & 1.1e-293 & 2.2e-98 & 0.753 & 0.755 & 1.5e-195 & 0.568 & 0.570 & 2.985 & 1.7e-570 & 5.5e-196 & 2.2e-03 & 1.1e-01 \\
%794 & 4.6e-294 & 1.7e-98 & 0.753 & 0.755 & 8.5e-196 & 0.568 & 0.570 & 2.985 & 3.2e-571 & 3.1e-196 & 2.2e-03 & 1.1e-01 \\
%795 & 2.0e-294 & 1.3e-98 & 0.753 & 0.755 & 4.9e-196 & 0.568 & 0.570 & 2.985 & 6.1e-572 & 1.8e-196 & 2.2e-03 & 1.1e-01 \\
%796 & 8.5e-295 & 9.5e-99 & 0.753 & 0.755 & 2.8e-196 & 0.568 & 0.570 & 2.985 & 1.2e-572 & 1.0e-196 & 2.2e-03 & 1.1e-01 \\
%797 & 3.7e-295 & 7.2e-99 & 0.753 & 0.755 & 1.6e-196 & 0.568 & 0.570 & 2.985 & 2.2e-573 & 5.8e-197 & 2.2e-03 & 1.1e-01 \\
%798 & 1.6e-295 & 5.4e-99 & 0.753 & 0.755 & 9.0e-197 & 0.568 & 0.570 & 2.985 & 4.3e-574 & 3.3e-197 & 2.2e-03 & 1.1e-01 \\
%799 & 6.8e-296 & 4.1e-99 & 0.753 & 0.755 & 5.1e-197 & 0.568 & 0.570 & 2.985 & 8.2e-575 & 1.9e-197 & 2.2e-03 & 1.1e-01 \\
%800 & 2.9e-296 & 3.1e-99 & 0.753 & 0.755 & 2.9e-197 & 0.568 & 0.570 & 2.985 & 1.6e-575 & 1.1e-197 & 2.2e-03 & 1.1e-01 \\
%801 & 1.3e-296 & 2.3e-99 & 0.753 & 0.755 & 1.7e-197 & 0.568 & 0.570 & 2.985 & 3.0e-576 & 6.1e-198 & 2.2e-03 & 1.1e-01 \\
%802 & 5.4e-297 & 1.8e-99 & 0.753 & 0.755 & 9.5e-198 & 0.568 & 0.570 & 2.985 & 5.7e-577 & 3.5e-198 & 2.2e-03 & 1.1e-01 \\
%803 & 2.3e-297 & 1.3e-99 & 0.753 & 0.755 & 5.4e-198 & 0.568 & 0.570 & 2.985 & 1.1e-577 & 2.0e-198 & 2.2e-03 & 1.1e-01 \\
%804 & 1.0e-297 & 1.0e-99 & 0.753 & 0.755 & 3.1e-198 & 0.568 & 0.570 & 2.985 & 2.1e-578 & 1.1e-198 & 2.2e-03 & 1.1e-01 \\
%805 & 4.3e-298 & 7.6e-100 & 0.753 & 0.755 & 1.8e-198 & 0.568 & 0.570 & 2.985 & 4.0e-579 & 6.4e-199 & 2.2e-03 & 1.1e-01 \\
%806 & 1.9e-298 & 5.7e-100 & 0.753 & 0.755 & 1.0e-198 & 0.568 & 0.570 & 2.985 & 7.6e-580 & 3.7e-199 & 2.2e-03 & 1.1e-01 \\
%807 & 8.0e-299 & 4.3e-100 & 0.753 & 0.755 & 5.7e-199 & 0.568 & 0.570 & 2.985 & 1.5e-580 & 2.1e-199 & 2.2e-03 & 1.1e-01 \\
%808 & 3.4e-299 & 3.2e-100 & 0.753 & 0.755 & 3.2e-199 & 0.568 & 0.570 & 2.985 & 2.8e-581 & 1.2e-199 & 2.2e-03 & 1.1e-01 \\
%809 & 1.5e-299 & 2.5e-100 & 0.753 & 0.755 & 1.9e-199 & 0.568 & 0.570 & 2.985 & 5.3e-582 & 6.8e-200 & 2.2e-03 & 1.1e-01 \\
%810 & 6.3e-300 & 1.9e-100 & 0.753 & 0.755 & 1.1e-199 & 0.568 & 0.570 & 2.985 & 1.0e-582 & 3.9e-200 & 2.2e-03 & 1.1e-01 \\
%811 & 2.7e-300 & 1.4e-100 & 0.753 & 0.755 & 6.0e-200 & 0.568 & 0.570 & 2.985 & 1.9e-583 & 2.2e-200 & 2.2e-03 & 1.1e-01 \\
%812 & 1.2e-300 & 1.1e-100 & 0.753 & 0.755 & 3.4e-200 & 0.568 & 0.570 & 2.985 & 3.7e-584 & 1.3e-200 & 2.2e-03 & 1.1e-01 \\
%813 & 5.0e-301 & 8.0e-101 & 0.753 & 0.755 & 2.0e-200 & 0.568 & 0.570 & 2.985 & 7.1e-585 & 7.2e-201 & 2.2e-03 & 1.1e-01 \\
%814 & 2.2e-301 & 6.0e-101 & 0.753 & 0.755 & 1.1e-200 & 0.568 & 0.570 & 2.985 & 1.4e-585 & 4.1e-201 & 2.2e-03 & 1.1e-01 \\
%815 & 9.3e-302 & 4.5e-101 & 0.753 & 0.755 & 6.3e-201 & 0.568 & 0.570 & 2.985 & 2.6e-586 & 2.3e-201 & 2.2e-03 & 1.1e-01 \\
%816 & 4.0e-302 & 3.4e-101 & 0.753 & 0.755 & 3.6e-201 & 0.568 & 0.570 & 2.985 & 5.0e-587 & 1.3e-201 & 2.2e-03 & 1.1e-01 \\
%817 & 1.7e-302 & 2.6e-101 & 0.753 & 0.755 & 2.1e-201 & 0.568 & 0.570 & 2.986 & 9.5e-588 & 7.5e-202 & 2.2e-03 & 1.1e-01 \\
%818 & 7.4e-303 & 2.0e-101 & 0.753 & 0.755 & 1.2e-201 & 0.568 & 0.570 & 2.986 & 1.8e-588 & 4.3e-202 & 2.2e-03 & 1.1e-01 \\
%819 & 3.2e-303 & 1.5e-101 & 0.753 & 0.755 & 6.7e-202 & 0.568 & 0.570 & 2.986 & 3.5e-589 & 2.5e-202 & 2.2e-03 & 1.1e-01 \\
%820 & 1.4e-303 & 1.1e-101 & 0.753 & 0.755 & 3.8e-202 & 0.568 & 0.570 & 2.986 & 6.6e-590 & 1.4e-202 & 2.2e-03 & 1.1e-01 \\
%821 & 5.9e-304 & 8.4e-102 & 0.753 & 0.755 & 2.2e-202 & 0.568 & 0.570 & 2.986 & 1.3e-590 & 8.0e-203 & 2.2e-03 & 1.1e-01 \\
%822 & 2.5e-304 & 6.3e-102 & 0.753 & 0.755 & 1.2e-202 & 0.568 & 0.570 & 2.986 & 2.4e-591 & 4.5e-203 & 2.2e-03 & 1.1e-01 \\
%823 & 1.1e-304 & 4.8e-102 & 0.753 & 0.755 & 7.0e-203 & 0.568 & 0.570 & 2.986 & 4.6e-592 & 2.6e-203 & 2.2e-03 & 1.1e-01 \\
%824 & 4.7e-305 & 3.6e-102 & 0.753 & 0.755 & 4.0e-203 & 0.568 & 0.570 & 2.986 & 8.9e-593 & 1.5e-203 & 2.2e-03 & 1.1e-01 \\
%825 & 2.0e-305 & 2.7e-102 & 0.753 & 0.755 & 2.3e-203 & 0.568 & 0.570 & 2.986 & 1.7e-593 & 8.4e-204 & 2.2e-03 & 1.1e-01 \\
%826 & 8.7e-306 & 2.1e-102 & 0.753 & 0.755 & 1.3e-203 & 0.568 & 0.570 & 2.986 & 3.2e-594 & 4.8e-204 & 2.2e-03 & 1.1e-01 \\
%827 & 3.7e-306 & 1.6e-102 & 0.753 & 0.755 & 7.4e-204 & 0.568 & 0.570 & 2.986 & 6.2e-595 & 2.7e-204 & 2.2e-03 & 1.1e-01 \\
%828 & 1.6e-306 & 1.2e-102 & 0.753 & 0.755 & 4.2e-204 & 0.568 & 0.570 & 2.986 & 1.2e-595 & 1.6e-204 & 2.2e-03 & 1.1e-01 \\
%829 & 6.9e-307 & 8.9e-103 & 0.753 & 0.755 & 2.4e-204 & 0.568 & 0.570 & 2.986 & 2.3e-596 & 8.8e-205 & 2.2e-03 & 1.1e-01 \\
%830 & 3.0e-307 & 6.7e-103 & 0.753 & 0.755 & 1.4e-204 & 0.568 & 0.570 & 2.986 & 4.3e-597 & 5.0e-205 & 2.2e-03 & 1.1e-01 \\
%831 & 1.3e-307 & 5.0e-103 & 0.753 & 0.755 & 7.8e-205 & 0.568 & 0.570 & 2.986 & 8.3e-598 & 2.9e-205 & 2.2e-03 & 1.1e-01 \\
%832 & 5.5e-308 & 3.8e-103 & 0.753 & 0.755 & 4.5e-205 & 0.568 & 0.570 & 2.986 & 1.6e-598 & 1.6e-205 & 2.2e-03 & 1.1e-01 \\
%833 & 2.4e-308 & 2.9e-103 & 0.753 & 0.755 & 2.5e-205 & 0.568 & 0.570 & 2.986 & 3.0e-599 & 9.3e-206 & 2.2e-03 & 1.1e-01 \\
%834 & 1.0e-308 & 2.2e-103 & 0.753 & 0.755 & 1.4e-205 & 0.568 & 0.570 & 2.986 & 5.8e-600 & 5.3e-206 & 2.2e-03 & 1.1e-01 \\
%835 & 4.4e-309 & 1.6e-103 & 0.753 & 0.755 & 8.3e-206 & 0.568 & 0.570 & 2.986 & 1.1e-600 & 3.0e-206 & 2.2e-03 & 1.1e-01 \\
%836 & 1.9e-309 & 1.2e-103 & 0.753 & 0.755 & 4.7e-206 & 0.568 & 0.570 & 2.986 & 2.1e-601 & 1.7e-206 & 2.2e-03 & 1.1e-01 \\
%837 & 8.1e-310 & 9.3e-104 & 0.753 & 0.755 & 2.7e-206 & 0.568 & 0.570 & 2.986 & 4.0e-602 & 9.8e-207 & 2.2e-03 & 1.1e-01 \\
%838 & 3.5e-310 & 7.0e-104 & 0.753 & 0.755 & 1.5e-206 & 0.568 & 0.570 & 2.986 & 7.7e-603 & 5.6e-207 & 2.2e-03 & 1.1e-01 \\
%839 & 1.5e-310 & 5.3e-104 & 0.753 & 0.755 & 8.7e-207 & 0.568 & 0.570 & 2.986 & 1.5e-603 & 3.2e-207 & 2.2e-03 & 1.1e-01 \\
%840 & 6.5e-311 & 4.0e-104 & 0.753 & 0.755 & 5.0e-207 & 0.568 & 0.570 & 2.986 & 2.8e-604 & 1.8e-207 & 2.2e-03 & 1.1e-01 \\
%841 & 2.8e-311 & 3.0e-104 & 0.753 & 0.755 & 2.8e-207 & 0.568 & 0.570 & 2.986 & 5.4e-605 & 1.0e-207 & 2.2e-03 & 1.1e-01 \\
%842 & 1.2e-311 & 2.3e-104 & 0.753 & 0.755 & 1.6e-207 & 0.568 & 0.570 & 2.986 & 1.0e-605 & 5.9e-208 & 2.2e-03 & 1.1e-01 \\
%843 & 5.2e-312 & 1.7e-104 & 0.753 & 0.755 & 9.2e-208 & 0.568 & 0.570 & 2.986 & 2.0e-606 & 3.4e-208 & 2.2e-03 & 1.1e-01 \\
%844 & 2.2e-312 & 1.3e-104 & 0.753 & 0.755 & 5.2e-208 & 0.568 & 0.570 & 2.986 & 3.8e-607 & 1.9e-208 & 2.2e-03 & 1.1e-01 \\
%845 & 9.5e-313 & 9.8e-105 & 0.753 & 0.755 & 3.0e-208 & 0.568 & 0.570 & 2.986 & 7.2e-608 & 1.1e-208 & 2.2e-03 & 1.1e-01 \\
%846 & 4.1e-313 & 7.4e-105 & 0.753 & 0.755 & 1.7e-208 & 0.568 & 0.570 & 2.986 & 1.4e-608 & 6.2e-209 & 2.2e-03 & 1.1e-01 \\
%847 & 1.8e-313 & 5.6e-105 & 0.753 & 0.755 & 9.7e-209 & 0.568 & 0.570 & 2.986 & 2.6e-609 & 3.6e-209 & 2.2e-03 & 1.1e-01 \\
%848 & 7.6e-314 & 4.2e-105 & 0.753 & 0.755 & 5.5e-209 & 0.568 & 0.570 & 2.986 & 5.0e-610 & 2.0e-209 & 2.2e-03 & 1.1e-01 \\
%849 & 3.3e-314 & 3.2e-105 & 0.753 & 0.755 & 3.1e-209 & 0.568 & 0.570 & 2.986 & 9.6e-611 & 1.2e-209 & 2.2e-03 & 1.1e-01 \\
%850 & 1.4e-314 & 2.4e-105 & 0.753 & 0.755 & 1.8e-209 & 0.568 & 0.570 & 2.986 & 1.8e-611 & 6.6e-210 & 2.2e-03 & 1.1e-01 \\
%851 & 6.0e-315 & 1.8e-105 & 0.753 & 0.755 & 1.0e-209 & 0.568 & 0.570 & 2.986 & 3.5e-612 & 3.7e-210 & 2.2e-03 & 1.1e-01 \\
%852 & 2.6e-315 & 1.4e-105 & 0.753 & 0.755 & 5.8e-210 & 0.568 & 0.570 & 2.986 & 6.7e-613 & 2.1e-210 & 2.2e-03 & 1.1e-01 \\
%853 & 1.1e-315 & 1.0e-105 & 0.753 & 0.755 & 3.3e-210 & 0.568 & 0.570 & 2.986 & 1.3e-613 & 1.2e-210 & 2.2e-03 & 1.1e-01 \\
%854 & 4.8e-316 & 7.8e-106 & 0.753 & 0.755 & 1.9e-210 & 0.568 & 0.570 & 2.986 & 2.5e-614 & 6.9e-211 & 2.2e-03 & 1.1e-01 \\
%855 & 2.1e-316 & 5.9e-106 & 0.753 & 0.755 & 1.1e-210 & 0.568 & 0.570 & 2.986 & 4.7e-615 & 3.9e-211 & 2.2e-03 & 1.1e-01 \\
%856 & 8.9e-317 & 4.5e-106 & 0.753 & 0.755 & 6.1e-211 & 0.568 & 0.570 & 2.986 & 9.0e-616 & 2.3e-211 & 2.2e-03 & 1.1e-01 \\
%857 & 3.8e-317 & 3.4e-106 & 0.753 & 0.755 & 3.5e-211 & 0.568 & 0.570 & 2.986 & 1.7e-616 & 1.3e-211 & 2.2e-03 & 1.1e-01 \\
%858 & 1.6e-317 & 2.5e-106 & 0.753 & 0.755 & 2.0e-211 & 0.568 & 0.570 & 2.986 & 3.3e-617 & 7.3e-212 & 2.2e-03 & 1.1e-01 \\
%859 & 7.1e-318 & 1.9e-106 & 0.753 & 0.755 & 1.1e-211 & 0.568 & 0.570 & 2.986 & 6.3e-618 & 4.2e-212 & 2.2e-03 & 1.1e-01 \\
%860 & 3.0e-318 & 1.4e-106 & 0.753 & 0.755 & 6.5e-212 & 0.568 & 0.570 & 2.986 & 1.2e-618 & 2.4e-212 & 2.2e-03 & 1.1e-01 \\
%861 & 1.3e-318 & 1.1e-106 & 0.753 & 0.755 & 3.7e-212 & 0.568 & 0.570 & 2.986 & 2.3e-619 & 1.4e-212 & 2.2e-03 & 1.1e-01 \\
%862 & 5.6e-319 & 8.3e-107 & 0.753 & 0.755 & 2.1e-212 & 0.568 & 0.570 & 2.986 & 4.4e-620 & 7.7e-213 & 2.2e-03 & 1.1e-01 \\
%863 & 2.4e-319 & 6.2e-107 & 0.753 & 0.755 & 1.2e-212 & 0.568 & 0.570 & 2.986 & 8.4e-621 & 4.4e-213 & 2.2e-03 & 1.1e-01 \\
%864 & 1.0e-319 & 4.7e-107 & 0.753 & 0.755 & 6.8e-213 & 0.568 & 0.570 & 2.986 & 1.6e-621 & 2.5e-213 & 2.2e-03 & 1.1e-01 \\
%865 & 4.5e-320 & 3.6e-107 & 0.753 & 0.755 & 3.9e-213 & 0.568 & 0.570 & 2.986 & 3.1e-622 & 1.4e-213 & 2.2e-03 & 1.1e-01 \\
%866 & 1.9e-320 & 2.7e-107 & 0.753 & 0.755 & 2.2e-213 & 0.568 & 0.570 & 2.986 & 5.8e-623 & 8.1e-214 & 2.2e-03 & 1.1e-01 \\
%867 & 8.3e-321 & 2.0e-107 & 0.753 & 0.755 & 1.3e-213 & 0.568 & 0.570 & 2.986 & 1.1e-623 & 4.6e-214 & 2.2e-03 & 1.1e-01 \\
%868 & 3.6e-321 & 1.5e-107 & 0.753 & 0.755 & 7.2e-214 & 0.568 & 0.570 & 2.986 & 2.1e-624 & 2.6e-214 & 2.2e-03 & 1.1e-01 \\
%869 & 1.5e-321 & 1.2e-107 & 0.753 & 0.755 & 4.1e-214 & 0.568 & 0.570 & 2.986 & 4.1e-625 & 1.5e-214 & 2.2e-03 & 1.1e-01 \\
%870 & 6.6e-322 & 8.7e-108 & 0.754 & 0.755 & 2.3e-214 & 0.568 & 0.570 & 2.986 & 7.8e-626 & 8.6e-215 & 2.2e-03 & 1.1e-01 \\
%871 & 2.8e-322 & 6.6e-108 & 0.754 & 0.755 & 1.3e-214 & 0.568 & 0.570 & 2.986 & 1.5e-626 & 4.9e-215 & 2.2e-03 & 1.1e-01 \\
%872 & 1.2e-322 & 5.0e-108 & 0.754 & 0.755 & 7.6e-215 & 0.569 & 0.570 & 2.986 & 2.9e-627 & 2.8e-215 & 2.2e-03 & 1.1e-01 \\
%873 & 5.3e-323 & 3.7e-108 & 0.754 & 0.755 & 4.3e-215 & 0.569 & 0.570 & 2.986 & 5.5e-628 & 1.6e-215 & 2.2e-03 & 1.1e-01 \\
%874 & 2.3e-323 & 2.8e-108 & 0.754 & 0.755 & 2.5e-215 & 0.569 & 0.570 & 2.986 & 1.0e-628 & 9.0e-216 & 2.2e-03 & 1.1e-01 \\
%875 & 9.7e-324 & 2.1e-108 & 0.754 & 0.755 & 1.4e-215 & 0.569 & 0.570 & 2.986 & 2.0e-629 & 5.1e-216 & 2.2e-03 & 1.1e-01 \\
%876 & 4.2e-324 & 1.6e-108 & 0.754 & 0.755 & 8.0e-216 & 0.569 & 0.570 & 2.986 & 3.8e-630 & 2.9e-216 & 2.2e-03 & 1.1e-01 \\
%877 & 1.8e-324 & 1.2e-108 & 0.754 & 0.755 & 4.6e-216 & 0.569 & 0.570 & 2.986 & 7.3e-631 & 1.7e-216 & 2.2e-03 & 1.1e-01 \\
%878 & 7.7e-325 & 9.2e-109 & 0.754 & 0.755 & 2.6e-216 & 0.569 & 0.570 & 2.986 & 1.4e-631 & 9.5e-217 & 2.2e-03 & 1.1e-01 \\
%879 & 3.3e-325 & 6.9e-109 & 0.754 & 0.755 & 1.5e-216 & 0.569 & 0.570 & 2.987 & 2.7e-632 & 5.4e-217 & 2.2e-03 & 1.1e-01 \\
%880 & 1.4e-325 & 5.2e-109 & 0.754 & 0.755 & 8.4e-217 & 0.569 & 0.570 & 2.987 & 5.1e-633 & 3.1e-217 & 2.2e-03 & 1.1e-01 \\
%881 & 6.2e-326 & 4.0e-109 & 0.754 & 0.755 & 4.8e-217 & 0.569 & 0.570 & 2.987 & 9.7e-634 & 1.8e-217 & 2.2e-03 & 1.1e-01 \\
%882 & 2.7e-326 & 3.0e-109 & 0.754 & 0.755 & 2.7e-217 & 0.569 & 0.570 & 2.987 & 1.9e-634 & 1.0e-217 & 2.2e-03 & 1.1e-01 \\
%883 & 1.1e-326 & 2.3e-109 & 0.754 & 0.755 & 1.6e-217 & 0.569 & 0.570 & 2.987 & 3.6e-635 & 5.7e-218 & 2.2e-03 & 1.1e-01 \\
%884 & 4.9e-327 & 1.7e-109 & 0.754 & 0.755 & 8.9e-218 & 0.569 & 0.570 & 2.987 & 6.8e-636 & 3.3e-218 & 2.2e-03 & 1.1e-01 \\
%885 & 2.1e-327 & 1.3e-109 & 0.754 & 0.755 & 5.1e-218 & 0.569 & 0.570 & 2.987 & 1.3e-636 & 1.9e-218 & 2.2e-03 & 1.1e-01 \\
%886 & 9.1e-328 & 9.7e-110 & 0.754 & 0.755 & 2.9e-218 & 0.569 & 0.570 & 2.987 & 2.5e-637 & 1.1e-218 & 2.2e-03 & 1.1e-01 \\
%887 & 3.9e-328 & 7.3e-110 & 0.754 & 0.755 & 1.6e-218 & 0.569 & 0.570 & 2.987 & 4.7e-638 & 6.0e-219 & 2.2e-03 & 1.1e-01 \\
%888 & 1.7e-328 & 5.5e-110 & 0.754 & 0.755 & 9.4e-219 & 0.569 & 0.570 & 2.987 & 9.1e-639 & 3.4e-219 & 2.2e-03 & 1.1e-01 \\
%889 & 7.2e-329 & 4.2e-110 & 0.754 & 0.755 & 5.3e-219 & 0.569 & 0.570 & 2.987 & 1.7e-639 & 2.0e-219 & 2.2e-03 & 1.1e-01 \\
%890 & 3.1e-329 & 3.1e-110 & 0.754 & 0.755 & 3.0e-219 & 0.569 & 0.570 & 2.987 & 3.3e-640 & 1.1e-219 & 2.2e-03 & 1.1e-01 \\
%891 & 1.3e-329 & 2.4e-110 & 0.754 & 0.755 & 1.7e-219 & 0.569 & 0.570 & 2.987 & 6.3e-641 & 6.4e-220 & 2.2e-03 & 1.1e-01 \\
%892 & 5.8e-330 & 1.8e-110 & 0.754 & 0.755 & 9.9e-220 & 0.569 & 0.570 & 2.987 & 1.2e-641 & 3.6e-220 & 2.2e-03 & 1.1e-01 \\
%893 & 2.5e-330 & 1.4e-110 & 0.754 & 0.755 & 5.6e-220 & 0.569 & 0.570 & 2.987 & 2.3e-642 & 2.1e-220 & 2.2e-03 & 1.1e-01 \\
%894 & 1.1e-330 & 1.0e-110 & 0.754 & 0.755 & 3.2e-220 & 0.569 & 0.570 & 2.987 & 4.4e-643 & 1.2e-220 & 2.2e-03 & 1.1e-01 \\
%895 & 4.6e-331 & 7.7e-111 & 0.754 & 0.755 & 1.8e-220 & 0.569 & 0.570 & 2.987 & 8.5e-644 & 6.7e-221 & 2.2e-03 & 1.1e-01 \\
%896 & 2.0e-331 & 5.8e-111 & 0.754 & 0.755 & 1.0e-220 & 0.569 & 0.570 & 2.987 & 1.6e-644 & 3.8e-221 & 2.2e-03 & 1.1e-01 \\
%897 & 8.5e-332 & 4.4e-111 & 0.754 & 0.755 & 5.9e-221 & 0.569 & 0.570 & 2.987 & 3.1e-645 & 2.2e-221 & 2.2e-03 & 1.1e-01 \\
%898 & 3.6e-332 & 3.3e-111 & 0.754 & 0.755 & 3.4e-221 & 0.569 & 0.570 & 2.987 & 5.9e-646 & 1.2e-221 & 2.2e-03 & 1.1e-01 \\
%899 & 1.6e-332 & 2.5e-111 & 0.754 & 0.755 & 1.9e-221 & 0.569 & 0.570 & 2.987 & 1.1e-646 & 7.1e-222 & 2.2e-03 & 1.1e-01 \\
%900 & 6.7e-333 & 1.9e-111 & 0.754 & 0.755 & 1.1e-221 & 0.569 & 0.570 & 2.987 & 2.2e-647 & 4.0e-222 & 2.2e-03 & 1.1e-01 \\
%901 & 2.9e-333 & 1.4e-111 & 0.754 & 0.755 & 6.3e-222 & 0.569 & 0.570 & 2.987 & 4.1e-648 & 2.3e-222 & 2.2e-03 & 1.1e-01 \\
%902 & 1.2e-333 & 1.1e-111 & 0.754 & 0.755 & 3.6e-222 & 0.569 & 0.570 & 2.987 & 7.9e-649 & 1.3e-222 & 2.2e-03 & 1.1e-01 \\
%903 & 5.4e-334 & 8.1e-112 & 0.754 & 0.755 & 2.0e-222 & 0.569 & 0.570 & 2.987 & 1.5e-649 & 7.5e-223 & 2.2e-03 & 1.1e-01 \\
%904 & 2.3e-334 & 6.1e-112 & 0.754 & 0.755 & 1.2e-222 & 0.569 & 0.570 & 2.987 & 2.9e-650 & 4.2e-223 & 2.2e-03 & 1.1e-01 \\
%905 & 9.9e-335 & 4.6e-112 & 0.754 & 0.755 & 6.6e-223 & 0.569 & 0.570 & 2.987 & 5.5e-651 & 2.4e-223 & 2.2e-03 & 1.1e-01 \\
%906 & 4.3e-335 & 3.5e-112 & 0.754 & 0.755 & 3.8e-223 & 0.569 & 0.570 & 2.987 & 1.1e-651 & 1.4e-223 & 2.2e-03 & 1.1e-01 \\
%907 & 1.8e-335 & 2.6e-112 & 0.754 & 0.755 & 2.1e-223 & 0.569 & 0.570 & 2.987 & 2.0e-652 & 7.9e-224 & 2.2e-03 & 1.1e-01 \\
%908 & 7.9e-336 & 2.0e-112 & 0.754 & 0.755 & 1.2e-223 & 0.569 & 0.570 & 2.987 & 3.9e-653 & 4.5e-224 & 2.2e-03 & 1.1e-01 \\
%909 & 3.4e-336 & 1.5e-112 & 0.754 & 0.755 & 7.0e-224 & 0.569 & 0.570 & 2.987 & 7.4e-654 & 2.6e-224 & 2.2e-03 & 1.1e-01 \\
%910 & 1.5e-336 & 1.1e-112 & 0.754 & 0.755 & 4.0e-224 & 0.569 & 0.570 & 2.987 & 1.4e-654 & 1.5e-224 & 2.2e-03 & 1.1e-01 \\
%911 & 6.3e-337 & 8.6e-113 & 0.754 & 0.755 & 2.3e-224 & 0.569 & 0.570 & 2.987 & 2.7e-655 & 8.3e-225 & 2.2e-03 & 1.1e-01 \\
%912 & 2.7e-337 & 6.5e-113 & 0.754 & 0.755 & 1.3e-224 & 0.569 & 0.570 & 2.987 & 5.2e-656 & 4.7e-225 & 2.2e-03 & 1.1e-01 \\
%913 & 1.2e-337 & 4.9e-113 & 0.754 & 0.755 & 7.3e-225 & 0.569 & 0.570 & 2.987 & 9.9e-657 & 2.7e-225 & 2.2e-03 & 1.1e-01 \\
%914 & 5.0e-338 & 3.7e-113 & 0.754 & 0.755 & 4.2e-225 & 0.569 & 0.570 & 2.987 & 1.9e-657 & 1.5e-225 & 2.2e-03 & 1.1e-01 \\
%915 & 2.2e-338 & 2.8e-113 & 0.754 & 0.755 & 2.4e-225 & 0.569 & 0.570 & 2.987 & 3.6e-658 & 8.7e-226 & 2.2e-03 & 1.1e-01 \\
%916 & 9.3e-339 & 2.1e-113 & 0.754 & 0.755 & 1.4e-225 & 0.569 & 0.570 & 2.987 & 6.9e-659 & 5.0e-226 & 2.2e-03 & 1.1e-01 \\
%917 & 4.0e-339 & 1.6e-113 & 0.754 & 0.755 & 7.7e-226 & 0.569 & 0.570 & 2.987 & 1.3e-659 & 2.8e-226 & 2.2e-03 & 1.1e-01 \\
%918 & 1.7e-339 & 1.2e-113 & 0.754 & 0.755 & 4.4e-226 & 0.569 & 0.570 & 2.987 & 2.5e-660 & 1.6e-226 & 2.2e-03 & 1.1e-01 \\
%919 & 7.4e-340 & 9.0e-114 & 0.754 & 0.755 & 2.5e-226 & 0.569 & 0.570 & 2.987 & 4.8e-661 & 9.2e-227 & 2.2e-03 & 1.1e-01 \\
%920 & 3.2e-340 & 6.8e-114 & 0.754 & 0.755 & 1.4e-226 & 0.569 & 0.570 & 2.987 & 9.2e-662 & 5.3e-227 & 2.2e-03 & 1.1e-01 \\
%921 & 1.4e-340 & 5.1e-114 & 0.754 & 0.755 & 8.2e-227 & 0.569 & 0.570 & 2.987 & 1.8e-662 & 3.0e-227 & 2.2e-03 & 1.1e-01 \\
%922 & 5.9e-341 & 3.9e-114 & 0.754 & 0.755 & 4.7e-227 & 0.569 & 0.570 & 2.987 & 3.4e-663 & 1.7e-227 & 2.2e-03 & 1.1e-01 \\
%923 & 2.5e-341 & 2.9e-114 & 0.754 & 0.755 & 2.7e-227 & 0.569 & 0.570 & 2.987 & 6.4e-664 & 9.7e-228 & 2.2e-03 & 1.1e-01 \\
%924 & 1.1e-341 & 2.2e-114 & 0.754 & 0.755 & 1.5e-227 & 0.569 & 0.570 & 2.987 & 1.2e-664 & 5.5e-228 & 2.2e-03 & 1.1e-01 \\
%925 & 4.7e-342 & 1.7e-114 & 0.754 & 0.755 & 8.6e-228 & 0.569 & 0.570 & 2.987 & 2.3e-665 & 3.2e-228 & 2.2e-03 & 1.1e-01 \\
%926 & 2.0e-342 & 1.3e-114 & 0.754 & 0.755 & 4.9e-228 & 0.569 & 0.570 & 2.987 & 4.5e-666 & 1.8e-228 & 2.2e-03 & 1.1e-01 \\
%927 & 8.6e-343 & 9.5e-115 & 0.754 & 0.755 & 2.8e-228 & 0.569 & 0.570 & 2.987 & 8.6e-667 & 1.0e-228 & 2.2e-03 & 1.1e-01 \\
%928 & 3.7e-343 & 7.2e-115 & 0.754 & 0.755 & 1.6e-228 & 0.569 & 0.570 & 2.987 & 1.6e-667 & 5.8e-229 & 2.2e-03 & 1.1e-01 \\
%929 & 1.6e-343 & 5.4e-115 & 0.754 & 0.755 & 9.1e-229 & 0.569 & 0.570 & 2.987 & 3.1e-668 & 3.3e-229 & 2.2e-03 & 1.1e-01 \\
%930 & 6.9e-344 & 4.1e-115 & 0.754 & 0.755 & 5.2e-229 & 0.569 & 0.570 & 2.987 & 6.0e-669 & 1.9e-229 & 2.2e-03 & 1.1e-01 \\
%931 & 3.0e-344 & 3.1e-115 & 0.754 & 0.755 & 2.9e-229 & 0.569 & 0.570 & 2.987 & 1.1e-669 & 1.1e-229 & 2.2e-03 & 1.1e-01 \\
%932 & 1.3e-344 & 2.3e-115 & 0.754 & 0.755 & 1.7e-229 & 0.569 & 0.570 & 2.987 & 2.2e-670 & 6.2e-230 & 2.2e-03 & 1.1e-01 \\
%933 & 5.5e-345 & 1.8e-115 & 0.754 & 0.755 & 9.6e-230 & 0.569 & 0.570 & 2.987 & 4.2e-671 & 3.5e-230 & 2.2e-03 & 1.1e-01 \\
%934 & 2.4e-345 & 1.3e-115 & 0.754 & 0.755 & 5.5e-230 & 0.569 & 0.570 & 2.987 & 8.0e-672 & 2.0e-230 & 2.2e-03 & 1.1e-01 \\
%935 & 1.0e-345 & 1.0e-115 & 0.754 & 0.755 & 3.1e-230 & 0.569 & 0.570 & 2.987 & 1.5e-672 & 1.1e-230 & 2.2e-03 & 1.1e-01 \\
%936 & 4.4e-346 & 7.6e-116 & 0.754 & 0.755 & 1.8e-230 & 0.569 & 0.570 & 2.987 & 2.9e-673 & 6.5e-231 & 2.2e-03 & 1.1e-01 \\
%937 & 1.9e-346 & 5.7e-116 & 0.754 & 0.755 & 1.0e-230 & 0.569 & 0.570 & 2.987 & 5.6e-674 & 3.7e-231 & 2.2e-03 & 1.1e-01 \\
%938 & 8.1e-347 & 4.3e-116 & 0.754 & 0.755 & 5.7e-231 & 0.569 & 0.570 & 2.987 & 1.1e-674 & 2.1e-231 & 2.2e-03 & 1.1e-01 \\
%939 & 3.5e-347 & 3.3e-116 & 0.754 & 0.755 & 3.3e-231 & 0.569 & 0.570 & 2.987 & 2.0e-675 & 1.2e-231 & 2.2e-03 & 1.1e-01 \\
%940 & 1.5e-347 & 2.5e-116 & 0.754 & 0.755 & 1.9e-231 & 0.569 & 0.570 & 2.987 & 3.9e-676 & 6.8e-232 & 2.2e-03 & 1.1e-01 \\
%941 & 6.4e-348 & 1.9e-116 & 0.754 & 0.755 & 1.1e-231 & 0.569 & 0.570 & 2.987 & 7.5e-677 & 3.9e-232 & 2.2e-03 & 1.1e-01 \\
%942 & 2.8e-348 & 1.4e-116 & 0.754 & 0.755 & 6.1e-232 & 0.569 & 0.570 & 2.987 & 1.4e-677 & 2.2e-232 & 2.2e-03 & 1.1e-01 \\
%943 & 1.2e-348 & 1.1e-116 & 0.754 & 0.755 & 3.5e-232 & 0.569 & 0.570 & 2.987 & 2.7e-678 & 1.3e-232 & 2.2e-03 & 1.1e-01 \\
%944 & 5.1e-349 & 8.0e-117 & 0.754 & 0.755 & 2.0e-232 & 0.569 & 0.570 & 2.987 & 5.2e-679 & 7.2e-233 & 2.2e-03 & 1.1e-01 \\
%945 & 2.2e-349 & 6.0e-117 & 0.754 & 0.755 & 1.1e-232 & 0.569 & 0.570 & 2.987 & 1.0e-679 & 4.1e-233 & 2.2e-03 & 1.1e-01 \\
%946 & 9.5e-350 & 4.6e-117 & 0.754 & 0.755 & 6.4e-233 & 0.569 & 0.570 & 2.987 & 1.9e-680 & 2.3e-233 & 2.2e-03 & 1.1e-01 \\
%947 & 4.1e-350 & 3.4e-117 & 0.754 & 0.755 & 3.6e-233 & 0.569 & 0.570 & 2.987 & 3.6e-681 & 1.3e-233 & 2.2e-03 & 1.1e-01 \\
%948 & 1.7e-350 & 2.6e-117 & 0.754 & 0.755 & 2.1e-233 & 0.569 & 0.570 & 2.987 & 7.0e-682 & 7.6e-234 & 2.2e-03 & 1.1e-01 \\
%949 & 7.5e-351 & 2.0e-117 & 0.754 & 0.755 & 1.2e-233 & 0.569 & 0.570 & 2.987 & 1.3e-682 & 4.3e-234 & 2.2e-03 & 1.1e-01 \\
%950 & 3.2e-351 & 1.5e-117 & 0.754 & 0.755 & 6.7e-234 & 0.569 & 0.570 & 2.988 & 2.5e-683 & 2.5e-234 & 2.2e-03 & 1.1e-01 \\
%951 & 1.4e-351 & 1.1e-117 & 0.754 & 0.755 & 3.8e-234 & 0.569 & 0.570 & 2.988 & 4.9e-684 & 1.4e-234 & 2.2e-03 & 1.1e-01 \\
%952 & 6.0e-352 & 8.4e-118 & 0.754 & 0.755 & 2.2e-234 & 0.569 & 0.570 & 2.988 & 9.3e-685 & 8.0e-235 & 2.2e-03 & 1.1e-01 \\
%953 & 2.6e-352 & 6.4e-118 & 0.754 & 0.755 & 1.2e-234 & 0.569 & 0.570 & 2.988 & 1.8e-685 & 4.6e-235 & 2.2e-03 & 1.1e-01 \\
%954 & 1.1e-352 & 4.8e-118 & 0.754 & 0.755 & 7.1e-235 & 0.569 & 0.570 & 2.988 & 3.4e-686 & 2.6e-235 & 2.2e-03 & 1.1e-01 \\
%955 & 4.8e-353 & 3.6e-118 & 0.754 & 0.755 & 4.0e-235 & 0.569 & 0.570 & 2.988 & 6.5e-687 & 1.5e-235 & 2.2e-03 & 1.1e-01 \\
%956 & 2.1e-353 & 2.7e-118 & 0.754 & 0.755 & 2.3e-235 & 0.569 & 0.570 & 2.988 & 1.2e-687 & 8.5e-236 & 2.2e-03 & 1.1e-01 \\
%957 & 8.8e-354 & 2.1e-118 & 0.754 & 0.755 & 1.3e-235 & 0.569 & 0.570 & 2.988 & 2.4e-688 & 4.8e-236 & 2.2e-03 & 1.1e-01 \\
%958 & 3.8e-354 & 1.6e-118 & 0.754 & 0.755 & 7.5e-236 & 0.569 & 0.570 & 2.988 & 4.5e-689 & 2.7e-236 & 2.2e-03 & 1.1e-01 \\
%959 & 1.6e-354 & 1.2e-118 & 0.754 & 0.755 & 4.3e-236 & 0.569 & 0.570 & 2.988 & 8.7e-690 & 1.6e-236 & 2.2e-03 & 1.1e-01 \\
%960 & 7.0e-355 & 8.9e-119 & 0.754 & 0.755 & 2.4e-236 & 0.569 & 0.570 & 2.988 & 1.7e-690 & 8.9e-237 & 2.2e-03 & 1.1e-01 \\
%961 & 3.0e-355 & 6.7e-119 & 0.754 & 0.755 & 1.4e-236 & 0.569 & 0.570 & 2.988 & 3.2e-691 & 5.1e-237 & 2.2e-03 & 1.1e-01 \\
%962 & 1.3e-355 & 5.1e-119 & 0.754 & 0.755 & 7.9e-237 & 0.569 & 0.570 & 2.988 & 6.1e-692 & 2.9e-237 & 2.2e-03 & 1.1e-01 \\
%963 & 5.6e-356 & 3.8e-119 & 0.754 & 0.755 & 4.5e-237 & 0.569 & 0.570 & 2.988 & 1.2e-692 & 1.7e-237 & 2.2e-03 & 1.1e-01 \\
%964 & 2.4e-356 & 2.9e-119 & 0.754 & 0.755 & 2.6e-237 & 0.569 & 0.570 & 2.988 & 2.2e-693 & 9.4e-238 & 2.2e-03 & 1.1e-01 \\
%965 & 1.0e-356 & 2.2e-119 & 0.754 & 0.755 & 1.5e-237 & 0.569 & 0.570 & 2.988 & 4.2e-694 & 5.4e-238 & 2.2e-03 & 1.1e-01 \\
%966 & 4.4e-357 & 1.6e-119 & 0.754 & 0.755 & 8.3e-238 & 0.569 & 0.570 & 2.988 & 8.1e-695 & 3.1e-238 & 2.2e-03 & 1.1e-01 \\
%967 & 1.9e-357 & 1.2e-119 & 0.754 & 0.755 & 4.7e-238 & 0.569 & 0.570 & 2.988 & 1.6e-695 & 1.7e-238 & 2.2e-03 & 1.1e-01 \\
%968 & 8.2e-358 & 9.4e-120 & 0.754 & 0.755 & 2.7e-238 & 0.569 & 0.570 & 2.988 & 3.0e-696 & 9.9e-239 & 2.2e-03 & 1.1e-01 \\
%969 & 3.5e-358 & 7.1e-120 & 0.754 & 0.755 & 1.5e-238 & 0.569 & 0.570 & 2.988 & 5.7e-697 & 5.7e-239 & 2.2e-03 & 1.1e-01 \\
%970 & 1.5e-358 & 5.3e-120 & 0.754 & 0.755 & 8.8e-239 & 0.569 & 0.570 & 2.988 & 1.1e-697 & 3.2e-239 & 2.2e-03 & 1.1e-01 \\
%971 & 6.6e-359 & 4.0e-120 & 0.754 & 0.755 & 5.0e-239 & 0.569 & 0.570 & 2.988 & 2.1e-698 & 1.8e-239 & 2.2e-03 & 1.1e-01 \\
%972 & 2.8e-359 & 3.0e-120 & 0.754 & 0.755 & 2.9e-239 & 0.569 & 0.570 & 2.988 & 4.0e-699 & 1.0e-239 & 2.2e-03 & 1.1e-01 \\
%973 & 1.2e-359 & 2.3e-120 & 0.754 & 0.755 & 1.6e-239 & 0.569 & 0.570 & 2.988 & 7.6e-700 & 6.0e-240 & 2.2e-03 & 1.1e-01 \\
%974 & 5.2e-360 & 1.7e-120 & 0.754 & 0.755 & 9.3e-240 & 0.569 & 0.570 & 2.988 & 1.4e-700 & 3.4e-240 & 2.2e-03 & 1.1e-01 \\
%975 & 2.2e-360 & 1.3e-120 & 0.754 & 0.755 & 5.3e-240 & 0.569 & 0.570 & 2.988 & 2.8e-701 & 1.9e-240 & 2.2e-03 & 1.1e-01 \\
%976 & 9.7e-361 & 9.9e-121 & 0.754 & 0.755 & 3.0e-240 & 0.569 & 0.570 & 2.988 & 5.3e-702 & 1.1e-240 & 2.2e-03 & 1.1e-01 \\
%977 & 4.2e-361 & 7.5e-121 & 0.754 & 0.755 & 1.7e-240 & 0.569 & 0.570 & 2.988 & 1.0e-702 & 6.3e-241 & 2.2e-03 & 1.1e-01 \\
%978 & 1.8e-361 & 5.6e-121 & 0.754 & 0.755 & 9.8e-241 & 0.569 & 0.570 & 2.988 & 1.9e-703 & 3.6e-241 & 2.2e-03 & 1.1e-01 \\
%979 & 7.7e-362 & 4.3e-121 & 0.754 & 0.755 & 5.6e-241 & 0.569 & 0.570 & 2.988 & 3.7e-704 & 2.0e-241 & 2.2e-03 & 1.1e-01 \\
%980 & 3.3e-362 & 3.2e-121 & 0.754 & 0.755 & 3.2e-241 & 0.569 & 0.570 & 2.988 & 7.1e-705 & 1.2e-241 & 2.2e-03 & 1.1e-01 \\
%981 & 1.4e-362 & 2.4e-121 & 0.754 & 0.755 & 1.8e-241 & 0.569 & 0.570 & 2.988 & 1.3e-705 & 6.6e-242 & 2.2e-03 & 1.1e-01 \\
%982 & 6.1e-363 & 1.8e-121 & 0.754 & 0.755 & 1.0e-241 & 0.569 & 0.570 & 2.988 & 2.6e-706 & 3.8e-242 & 2.2e-03 & 1.1e-01 \\
%983 & 2.6e-363 & 1.4e-121 & 0.754 & 0.755 & 5.9e-242 & 0.569 & 0.570 & 2.988 & 4.9e-707 & 2.2e-242 & 2.2e-03 & 1.1e-01 \\
%984 & 1.1e-363 & 1.0e-121 & 0.754 & 0.755 & 3.3e-242 & 0.569 & 0.570 & 2.988 & 9.4e-708 & 1.2e-242 & 2.2e-03 & 1.1e-01 \\
%985 & 4.9e-364 & 7.9e-122 & 0.754 & 0.755 & 1.9e-242 & 0.569 & 0.570 & 2.988 & 1.8e-708 & 7.0e-243 & 2.2e-03 & 1.1e-01 \\
%986 & 2.1e-364 & 5.9e-122 & 0.754 & 0.755 & 1.1e-242 & 0.569 & 0.570 & 2.988 & 3.4e-709 & 4.0e-243 & 2.2e-03 & 1.1e-01 \\
%987 & 9.0e-365 & 4.5e-122 & 0.754 & 0.755 & 6.2e-243 & 0.569 & 0.570 & 2.988 & 6.6e-710 & 2.3e-243 & 2.2e-03 & 1.1e-01 \\
%988 & 3.9e-365 & 3.4e-122 & 0.754 & 0.755 & 3.5e-243 & 0.569 & 0.570 & 2.988 & 1.3e-710 & 1.3e-243 & 2.2e-03 & 1.1e-01 \\
%989 & 1.7e-365 & 2.6e-122 & 0.754 & 0.755 & 2.0e-243 & 0.569 & 0.570 & 2.988 & 2.4e-711 & 7.4e-244 & 2.2e-03 & 1.1e-01 \\
%990 & 7.2e-366 & 1.9e-122 & 0.754 & 0.755 & 1.1e-243 & 0.569 & 0.570 & 2.988 & 4.6e-712 & 4.2e-244 & 2.2e-03 & 1.1e-01 \\
%991 & 3.1e-366 & 1.5e-122 & 0.754 & 0.755 & 6.5e-244 & 0.569 & 0.570 & 2.988 & 8.8e-713 & 2.4e-244 & 2.2e-03 & 1.1e-01 \\
%992 & 1.3e-366 & 1.1e-122 & 0.754 & 0.755 & 3.7e-244 & 0.569 & 0.570 & 2.988 & 1.7e-713 & 1.4e-244 & 2.2e-03 & 1.1e-01 \\
%993 & 5.7e-367 & 8.3e-123 & 0.754 & 0.755 & 2.1e-244 & 0.569 & 0.570 & 2.988 & 3.2e-714 & 7.8e-245 & 2.2e-03 & 1.1e-01 \\
%994 & 2.5e-367 & 6.3e-123 & 0.754 & 0.755 & 1.2e-244 & 0.569 & 0.570 & 2.988 & 6.1e-715 & 4.4e-245 & 2.2e-03 & 1.1e-01 \\
%995 & 1.1e-367 & 4.7e-123 & 0.754 & 0.755 & 6.9e-245 & 0.569 & 0.570 & 2.988 & 1.2e-715 & 2.5e-245 & 2.2e-03 & 1.1e-01 \\
%996 & 4.5e-368 & 3.6e-123 & 0.754 & 0.755 & 3.9e-245 & 0.569 & 0.570 & 2.988 & 2.2e-716 & 1.4e-245 & 2.2e-03 & 1.1e-01 \\
%997 & 2.0e-368 & 2.7e-123 & 0.754 & 0.755 & 2.2e-245 & 0.569 & 0.570 & 2.988 & 4.3e-717 & 8.2e-246 & 2.2e-03 & 1.1e-01 \\
%998 & 8.4e-369 & 2.0e-123 & 0.754 & 0.755 & 1.3e-245 & 0.569 & 0.570 & 2.988 & 8.2e-718 & 4.7e-246 & 2.2e-03 & 1.1e-01 \\
%999 & 3.6e-369 & 1.5e-123 & 0.754 & 0.755 & 7.3e-246 & 0.569 & 0.570 & 2.988 & 1.6e-718 & 2.7e-246 & 2.2e-03 & 1.1e-01 \\
%1000 & 1.6e-369 & 1.2e-123 & 0.754 & 0.755 & 4.1e-246 & 0.569 & 0.570 & 2.988 & 3.0e-719 & 1.5e-246 & 2.2e-03 & 1.1e-01 \\
%1001 & 6.7e-370 & 8.7e-124 & 0.754 & 0.755 & 2.4e-246 & 0.569 & 0.570 & 2.988 & 5.7e-720 & 8.6e-247 & 2.2e-03 & 1.1e-01 \\
%1002 & 2.9e-370 & 6.6e-124 & 0.754 & 0.755 & 1.3e-246 & 0.569 & 0.570 & 2.988 & 1.1e-720 & 4.9e-247 & 2.2e-03 & 1.1e-01 \\
%1003 & 1.2e-370 & 5.0e-124 & 0.754 & 0.755 & 7.6e-247 & 0.569 & 0.570 & 2.988 & 2.1e-721 & 2.8e-247 & 2.2e-03 & 1.1e-01 \\
%1004 & 5.3e-371 & 3.8e-124 & 0.754 & 0.755 & 4.4e-247 & 0.569 & 0.570 & 2.988 & 4.0e-722 & 1.6e-247 & 2.2e-03 & 1.1e-01 \\
%1005 & 2.3e-371 & 2.8e-124 & 0.754 & 0.755 & 2.5e-247 & 0.569 & 0.570 & 2.988 & 7.7e-723 & 9.1e-248 & 2.2e-03 & 1.1e-01 \\
%1006 & 9.9e-372 & 2.1e-124 & 0.754 & 0.755 & 1.4e-247 & 0.569 & 0.570 & 2.988 & 1.5e-723 & 5.2e-248 & 2.2e-03 & 1.1e-01 \\
%1007 & 4.2e-372 & 1.6e-124 & 0.754 & 0.755 & 8.1e-248 & 0.569 & 0.570 & 2.988 & 2.8e-724 & 3.0e-248 & 2.2e-03 & 1.1e-01 \\
%1008 & 1.8e-372 & 1.2e-124 & 0.754 & 0.755 & 4.6e-248 & 0.569 & 0.570 & 2.988 & 5.4e-725 & 1.7e-248 & 2.2e-03 & 1.1e-01 \\
%1009 & 7.8e-373 & 9.2e-125 & 0.754 & 0.755 & 2.6e-248 & 0.569 & 0.570 & 2.988 & 1.0e-725 & 9.6e-249 & 2.2e-03 & 1.1e-01 \\
%1010 & 3.4e-373 & 7.0e-125 & 0.754 & 0.755 & 1.5e-248 & 0.569 & 0.570 & 2.988 & 2.0e-726 & 5.5e-249 & 2.2e-03 & 1.1e-01 \\
%1011 & 1.5e-373 & 5.3e-125 & 0.754 & 0.755 & 8.5e-249 & 0.569 & 0.570 & 2.988 & 3.7e-727 & 3.1e-249 & 2.2e-03 & 1.1e-01 \\
%1012 & 6.2e-374 & 4.0e-125 & 0.754 & 0.755 & 4.8e-249 & 0.569 & 0.570 & 2.988 & 7.1e-728 & 1.8e-249 & 2.2e-03 & 1.1e-01 \\
%1013 & 2.7e-374 & 3.0e-125 & 0.754 & 0.755 & 2.8e-249 & 0.569 & 0.570 & 2.988 & 1.4e-728 & 1.0e-249 & 2.2e-03 & 1.1e-01 \\
%1014 & 1.2e-374 & 2.3e-125 & 0.754 & 0.755 & 1.6e-249 & 0.569 & 0.570 & 2.988 & 2.6e-729 & 5.8e-250 & 2.2e-03 & 1.1e-01 \\
%1015 & 5.0e-375 & 1.7e-125 & 0.754 & 0.755 & 9.0e-250 & 0.569 & 0.570 & 2.988 & 5.0e-730 & 3.3e-250 & 2.2e-03 & 1.1e-01 \\
%1016 & 2.1e-375 & 1.3e-125 & 0.754 & 0.755 & 5.1e-250 & 0.569 & 0.570 & 2.988 & 9.5e-731 & 1.9e-250 & 2.2e-03 & 1.1e-01 \\
%1017 & 9.2e-376 & 9.7e-126 & 0.754 & 0.755 & 2.9e-250 & 0.569 & 0.570 & 2.988 & 1.8e-731 & 1.1e-250 & 2.2e-03 & 1.1e-01 \\
%1018 & 4.0e-376 & 7.3e-126 & 0.754 & 0.755 & 1.7e-250 & 0.569 & 0.570 & 2.988 & 3.5e-732 & 6.1e-251 & 2.2e-03 & 1.1e-01 \\
%1019 & 1.7e-376 & 5.5e-126 & 0.754 & 0.755 & 9.5e-251 & 0.569 & 0.570 & 2.988 & 6.7e-733 & 3.5e-251 & 2.2e-03 & 1.1e-01 \\
%1020 & 7.3e-377 & 4.2e-126 & 0.754 & 0.755 & 5.4e-251 & 0.569 & 0.570 & 2.988 & 1.3e-733 & 2.0e-251 & 2.2e-03 & 1.1e-01 \\
%1021 & 3.1e-377 & 3.2e-126 & 0.754 & 0.755 & 3.1e-251 & 0.569 & 0.570 & 2.988 & 2.4e-734 & 1.1e-251 & 2.2e-03 & 1.1e-01 \\
%1022 & 1.4e-377 & 2.4e-126 & 0.754 & 0.755 & 1.7e-251 & 0.569 & 0.570 & 2.988 & 4.7e-735 & 6.4e-252 & 2.2e-03 & 1.1e-01 \\
%1023 & 5.8e-378 & 1.8e-126 & 0.754 & 0.755 & 1.0e-251 & 0.569 & 0.570 & 2.988 & 8.9e-736 & 3.7e-252 & 2.2e-03 & 1.1e-01 \\
%1024 & 2.5e-378 & 1.4e-126 & 0.754 & 0.755 & 5.7e-252 & 0.569 & 0.570 & 2.988 & 1.7e-736 & 2.1e-252 & 2.2e-03 & 1.1e-01 \\
%1025 & 1.1e-378 & 1.0e-126 & 0.754 & 0.755 & 3.2e-252 & 0.569 & 0.570 & 2.988 & 3.3e-737 & 1.2e-252 & 2.2e-03 & 1.1e-01 \\
%1026 & 4.6e-379 & 7.7e-127 & 0.754 & 0.755 & 1.8e-252 & 0.569 & 0.570 & 2.988 & 6.2e-738 & 6.8e-253 & 2.2e-03 & 1.1e-01 \\
%1027 & 2.0e-379 & 5.8e-127 & 0.754 & 0.755 & 1.1e-252 & 0.569 & 0.570 & 2.988 & 1.2e-738 & 3.9e-253 & 2.2e-03 & 1.1e-01 \\
%1028 & 8.6e-380 & 4.4e-127 & 0.754 & 0.755 & 6.0e-253 & 0.569 & 0.570 & 2.988 & 2.3e-739 & 2.2e-253 & 2.2e-03 & 1.1e-01 \\
%1029 & 3.7e-380 & 3.3e-127 & 0.754 & 0.755 & 3.4e-253 & 0.569 & 0.570 & 2.988 & 4.3e-740 & 1.3e-253 & 2.2e-03 & 1.1e-01 \\
%1030 & 1.6e-380 & 2.5e-127 & 0.754 & 0.755 & 1.9e-253 & 0.569 & 0.570 & 2.988 & 8.3e-741 & 7.1e-254 & 2.2e-03 & 1.1e-01 \\
%1031 & 6.8e-381 & 1.9e-127 & 0.754 & 0.755 & 1.1e-253 & 0.569 & 0.570 & 2.988 & 1.6e-741 & 4.1e-254 & 2.2e-03 & 1.1e-01 \\
%1032 & 2.9e-381 & 1.4e-127 & 0.754 & 0.755 & 6.3e-254 & 0.569 & 0.570 & 2.988 & 3.0e-742 & 2.3e-254 & 2.2e-03 & 1.1e-01 \\
%1033 & 1.3e-381 & 1.1e-127 & 0.754 & 0.755 & 3.6e-254 & 0.569 & 0.570 & 2.989 & 5.8e-743 & 1.3e-254 & 2.2e-03 & 1.1e-01 \\
%1034 & 5.4e-382 & 8.2e-128 & 0.754 & 0.755 & 2.1e-254 & 0.569 & 0.570 & 2.989 & 1.1e-743 & 7.5e-255 & 2.2e-03 & 1.1e-01 \\
%1035 & 2.3e-382 & 6.2e-128 & 0.754 & 0.755 & 1.2e-254 & 0.569 & 0.570 & 2.989 & 2.1e-744 & 4.3e-255 & 2.2e-03 & 1.1e-01 \\
%1036 & 1.0e-382 & 4.7e-128 & 0.754 & 0.755 & 6.7e-255 & 0.569 & 0.570 & 2.989 & 4.1e-745 & 2.4e-255 & 2.2e-03 & 1.1e-01 \\
%1037 & 4.3e-383 & 3.5e-128 & 0.754 & 0.755 & 3.8e-255 & 0.569 & 0.570 & 2.989 & 7.8e-746 & 1.4e-255 & 2.2e-03 & 1.1e-01 \\
%1038 & 1.9e-383 & 2.6e-128 & 0.754 & 0.755 & 2.2e-255 & 0.569 & 0.570 & 2.989 & 1.5e-746 & 7.9e-256 & 2.2e-03 & 1.1e-01 \\
%1039 & 8.0e-384 & 2.0e-128 & 0.754 & 0.755 & 1.2e-255 & 0.569 & 0.570 & 2.989 & 2.8e-747 & 4.5e-256 & 2.2e-03 & 1.1e-01 \\
%1040 & 3.4e-384 & 1.5e-128 & 0.754 & 0.755 & 7.0e-256 & 0.569 & 0.570 & 2.989 & 5.4e-748 & 2.6e-256 & 2.2e-03 & 1.1e-01 \\
%1041 & 1.5e-384 & 1.1e-128 & 0.754 & 0.755 & 4.0e-256 & 0.569 & 0.570 & 2.989 & 1.0e-748 & 1.5e-256 & 2.2e-03 & 1.1e-01 \\
%1042 & 6.4e-385 & 8.6e-129 & 0.754 & 0.755 & 2.3e-256 & 0.569 & 0.570 & 2.989 & 2.0e-749 & 8.4e-257 & 2.2e-03 & 1.1e-01 \\
%1043 & 2.7e-385 & 6.5e-129 & 0.754 & 0.755 & 1.3e-256 & 0.569 & 0.570 & 2.989 & 3.8e-750 & 4.8e-257 & 2.2e-03 & 1.1e-01 \\
%1044 & 1.2e-385 & 4.9e-129 & 0.754 & 0.755 & 7.4e-257 & 0.569 & 0.570 & 2.989 & 7.2e-751 & 2.7e-257 & 2.2e-03 & 1.1e-01 \\
%1045 & 5.1e-386 & 3.7e-129 & 0.754 & 0.755 & 4.2e-257 & 0.569 & 0.570 & 2.989 & 1.4e-751 & 1.5e-257 & 2.2e-03 & 1.1e-01 \\
%1046 & 2.2e-386 & 2.8e-129 & 0.754 & 0.755 & 2.4e-257 & 0.569 & 0.570 & 2.989 & 2.6e-752 & 8.8e-258 & 2.2e-03 & 1.1e-01 \\
%1047 & 9.4e-387 & 2.1e-129 & 0.754 & 0.755 & 1.4e-257 & 0.569 & 0.570 & 2.989 & 5.1e-753 & 5.0e-258 & 2.2e-03 & 1.1e-01 \\
%1048 & 4.0e-387 & 1.6e-129 & 0.754 & 0.755 & 7.8e-258 & 0.569 & 0.570 & 2.989 & 9.7e-754 & 2.9e-258 & 2.2e-03 & 1.1e-01 \\
%1049 & 1.7e-387 & 1.2e-129 & 0.754 & 0.755 & 4.4e-258 & 0.569 & 0.570 & 2.989 & 1.8e-754 & 1.6e-258 & 2.2e-03 & 1.1e-01 \\
%1050 & 7.5e-388 & 9.1e-130 & 0.754 & 0.755 & 2.5e-258 & 0.569 & 0.570 & 2.989 & 3.5e-755 & 9.3e-259 & 2.2e-03 & 1.1e-01 \\
%1051 & 3.2e-388 & 6.8e-130 & 0.754 & 0.755 & 1.4e-258 & 0.569 & 0.570 & 2.989 & 6.8e-756 & 5.3e-259 & 2.2e-03 & 1.1e-01 \\
%1052 & 1.4e-388 & 5.2e-130 & 0.754 & 0.755 & 8.2e-259 & 0.569 & 0.570 & 2.989 & 1.3e-756 & 3.0e-259 & 2.2e-03 & 1.1e-01 \\
%1053 & 5.9e-389 & 3.9e-130 & 0.754 & 0.755 & 4.7e-259 & 0.569 & 0.570 & 2.989 & 2.5e-757 & 1.7e-259 & 2.2e-03 & 1.1e-01 \\
%1054 & 2.6e-389 & 2.9e-130 & 0.754 & 0.755 & 2.7e-259 & 0.569 & 0.570 & 2.989 & 4.7e-758 & 9.8e-260 & 2.2e-03 & 1.1e-01 \\
%1055 & 1.1e-389 & 2.2e-130 & 0.754 & 0.755 & 1.5e-259 & 0.569 & 0.570 & 2.989 & 9.0e-759 & 5.6e-260 & 2.2e-03 & 1.1e-01 \\
%1056 & 4.7e-390 & 1.7e-130 & 0.754 & 0.755 & 8.7e-260 & 0.569 & 0.570 & 2.989 & 1.7e-759 & 3.2e-260 & 2.2e-03 & 1.1e-01 \\
%1057 & 2.0e-390 & 1.3e-130 & 0.754 & 0.755 & 4.9e-260 & 0.569 & 0.570 & 2.989 & 3.3e-760 & 1.8e-260 & 2.2e-03 & 1.1e-01 \\
%1058 & 8.8e-391 & 9.6e-131 & 0.754 & 0.755 & 2.8e-260 & 0.569 & 0.570 & 2.989 & 6.3e-761 & 1.0e-260 & 2.2e-03 & 1.1e-01 \\
%1059 & 3.8e-391 & 7.2e-131 & 0.754 & 0.755 & 1.6e-260 & 0.569 & 0.570 & 2.989 & 1.2e-761 & 5.9e-261 & 2.2e-03 & 1.1e-01 \\
%1060 & 1.6e-391 & 5.5e-131 & 0.754 & 0.755 & 9.2e-261 & 0.569 & 0.570 & 2.989 & 2.3e-762 & 3.4e-261 & 2.2e-03 & 1.1e-01 \\
%1061 & 7.0e-392 & 4.1e-131 & 0.754 & 0.755 & 5.2e-261 & 0.569 & 0.570 & 2.989 & 4.4e-763 & 1.9e-261 & 2.2e-03 & 1.1e-01 \\
%1062 & 3.0e-392 & 3.1e-131 & 0.754 & 0.755 & 3.0e-261 & 0.569 & 0.570 & 2.989 & 8.4e-764 & 1.1e-261 & 2.2e-03 & 1.1e-01 \\
%1063 & 1.3e-392 & 2.3e-131 & 0.754 & 0.755 & 1.7e-261 & 0.569 & 0.570 & 2.989 & 1.6e-764 & 6.2e-262 & 2.2e-03 & 1.1e-01 \\
%1064 & 5.5e-393 & 1.8e-131 & 0.754 & 0.755 & 9.7e-262 & 0.569 & 0.570 & 2.989 & 3.1e-765 & 3.5e-262 & 2.2e-03 & 1.1e-01 \\
%1065 & 2.4e-393 & 1.3e-131 & 0.754 & 0.755 & 5.5e-262 & 0.569 & 0.570 & 2.989 & 5.9e-766 & 2.0e-262 & 2.2e-03 & 1.1e-01 \\
%1066 & 1.0e-393 & 1.0e-131 & 0.754 & 0.755 & 3.1e-262 & 0.569 & 0.570 & 2.989 & 1.1e-766 & 1.1e-262 & 2.2e-03 & 1.1e-01 \\
%1067 & 4.4e-394 & 7.6e-132 & 0.754 & 0.755 & 1.8e-262 & 0.569 & 0.570 & 2.989 & 2.1e-767 & 6.5e-263 & 2.2e-03 & 1.1e-01 \\
%1068 & 1.9e-394 & 5.7e-132 & 0.754 & 0.755 & 1.0e-262 & 0.569 & 0.570 & 2.989 & 4.1e-768 & 3.7e-263 & 2.2e-03 & 1.1e-01 \\
%1069 & 8.2e-395 & 4.3e-132 & 0.754 & 0.755 & 5.8e-263 & 0.569 & 0.570 & 2.989 & 7.9e-769 & 2.1e-263 & 2.2e-03 & 1.1e-01 \\
%1070 & 3.5e-395 & 3.3e-132 & 0.754 & 0.755 & 3.3e-263 & 0.569 & 0.570 & 2.989 & 1.5e-769 & 1.2e-263 & 2.2e-03 & 1.1e-01 \\
%1071 & 1.5e-395 & 2.5e-132 & 0.754 & 0.755 & 1.9e-263 & 0.569 & 0.570 & 2.989 & 2.9e-770 & 6.9e-264 & 2.2e-03 & 1.1e-01 \\
%1072 & 6.5e-396 & 1.9e-132 & 0.754 & 0.755 & 1.1e-263 & 0.569 & 0.570 & 2.989 & 5.5e-771 & 3.9e-264 & 2.2e-03 & 1.1e-01 \\
%1073 & 2.8e-396 & 1.4e-132 & 0.754 & 0.755 & 6.1e-264 & 0.569 & 0.570 & 2.989 & 1.0e-771 & 2.2e-264 & 2.2e-03 & 1.1e-01 \\
%1074 & 1.2e-396 & 1.1e-132 & 0.754 & 0.755 & 3.5e-264 & 0.569 & 0.570 & 2.989 & 2.0e-772 & 1.3e-264 & 2.2e-03 & 1.1e-01 \\
%1075 & 5.2e-397 & 8.0e-133 & 0.754 & 0.755 & 2.0e-264 & 0.569 & 0.570 & 2.989 & 3.8e-773 & 7.3e-265 & 2.2e-03 & 1.1e-01 \\
%1076 & 2.2e-397 & 6.1e-133 & 0.754 & 0.755 & 1.1e-264 & 0.569 & 0.570 & 2.989 & 7.3e-774 & 4.1e-265 & 2.2e-03 & 1.1e-01 \\
%1077 & 9.6e-398 & 4.6e-133 & 0.754 & 0.755 & 6.4e-265 & 0.569 & 0.570 & 2.989 & 1.4e-774 & 2.4e-265 & 2.2e-03 & 1.1e-01 \\
%1078 & 4.1e-398 & 3.5e-133 & 0.754 & 0.755 & 3.7e-265 & 0.569 & 0.570 & 2.989 & 2.7e-775 & 1.3e-265 & 2.2e-03 & 1.1e-01 \\
%1079 & 1.8e-398 & 2.6e-133 & 0.754 & 0.755 & 2.1e-265 & 0.569 & 0.570 & 2.989 & 5.1e-776 & 7.7e-266 & 2.2e-03 & 1.1e-01 \\
%1080 & 7.6e-399 & 2.0e-133 & 0.754 & 0.755 & 1.2e-265 & 0.569 & 0.570 & 2.989 & 9.8e-777 & 4.4e-266 & 2.2e-03 & 1.1e-01 \\
%1081 & 3.3e-399 & 1.5e-133 & 0.754 & 0.755 & 6.8e-266 & 0.569 & 0.570 & 2.989 & 1.9e-777 & 2.5e-266 & 2.2e-03 & 1.1e-01 \\
%1082 & 1.4e-399 & 1.1e-133 & 0.754 & 0.755 & 3.9e-266 & 0.569 & 0.570 & 2.989 & 3.6e-778 & 1.4e-266 & 2.2e-03 & 1.1e-01 \\
%1083 & 6.1e-400 & 8.5e-134 & 0.754 & 0.755 & 2.2e-266 & 0.569 & 0.570 & 2.989 & 6.8e-779 & 8.1e-267 & 2.2e-03 & 1.1e-01 \\
%1084 & 2.6e-400 & 6.4e-134 & 0.754 & 0.755 & 1.3e-266 & 0.569 & 0.570 & 2.989 & 1.3e-779 & 4.6e-267 & 2.2e-03 & 1.1e-01 \\
%1085 & 1.1e-400 & 4.8e-134 & 0.754 & 0.755 & 7.2e-267 & 0.569 & 0.570 & 2.989 & 2.5e-780 & 2.6e-267 & 2.2e-03 & 1.1e-01 \\
%1086 & 4.8e-401 & 3.6e-134 & 0.754 & 0.755 & 4.1e-267 & 0.569 & 0.570 & 2.989 & 4.8e-781 & 1.5e-267 & 2.2e-03 & 1.1e-01 \\
%1087 & 2.1e-401 & 2.7e-134 & 0.754 & 0.755 & 2.3e-267 & 0.569 & 0.570 & 2.989 & 9.1e-782 & 8.5e-268 & 2.2e-03 & 1.1e-01 \\
%1088 & 8.9e-402 & 2.1e-134 & 0.754 & 0.755 & 1.3e-267 & 0.569 & 0.570 & 2.989 & 1.7e-782 & 4.9e-268 & 2.2e-03 & 1.1e-01 \\
%1089 & 3.8e-402 & 1.6e-134 & 0.754 & 0.755 & 7.6e-268 & 0.569 & 0.570 & 2.989 & 3.3e-783 & 2.8e-268 & 2.2e-03 & 1.1e-01 \\
%1090 & 1.7e-402 & 1.2e-134 & 0.754 & 0.755 & 4.3e-268 & 0.569 & 0.570 & 2.989 & 6.4e-784 & 1.6e-268 & 2.2e-03 & 1.1e-01 \\
%1091 & 7.1e-403 & 8.9e-135 & 0.754 & 0.755 & 2.5e-268 & 0.569 & 0.570 & 2.989 & 1.2e-784 & 9.0e-269 & 2.2e-03 & 1.1e-01 \\
%1092 & 3.1e-403 & 6.7e-135 & 0.754 & 0.755 & 1.4e-268 & 0.569 & 0.570 & 2.989 & 2.3e-785 & 5.1e-269 & 2.2e-03 & 1.1e-01 \\
%1093 & 1.3e-403 & 5.1e-135 & 0.754 & 0.755 & 8.0e-269 & 0.569 & 0.570 & 2.989 & 4.5e-786 & 2.9e-269 & 2.2e-03 & 1.1e-01 \\
%1094 & 5.7e-404 & 3.8e-135 & 0.754 & 0.755 & 4.5e-269 & 0.569 & 0.570 & 2.989 & 8.5e-787 & 1.7e-269 & 2.2e-03 & 1.1e-01 \\
%1095 & 2.4e-404 & 2.9e-135 & 0.754 & 0.755 & 2.6e-269 & 0.569 & 0.570 & 2.989 & 1.6e-787 & 9.5e-270 & 2.2e-03 & 1.1e-01 \\
%1096 & 1.0e-404 & 2.2e-135 & 0.754 & 0.755 & 1.5e-269 & 0.569 & 0.570 & 2.989 & 3.1e-788 & 5.4e-270 & 2.2e-03 & 1.1e-01 \\
%1097 & 4.5e-405 & 1.7e-135 & 0.754 & 0.755 & 8.4e-270 & 0.569 & 0.570 & 2.989 & 6.0e-789 & 3.1e-270 & 2.2e-03 & 1.1e-01 \\
%1098 & 1.9e-405 & 1.2e-135 & 0.754 & 0.755 & 4.8e-270 & 0.569 & 0.570 & 2.989 & 1.1e-789 & 1.8e-270 & 2.2e-03 & 1.1e-01 \\
%1099 & 8.3e-406 & 9.4e-136 & 0.754 & 0.755 & 2.7e-270 & 0.569 & 0.570 & 2.989 & 2.2e-790 & 1.0e-270 & 2.2e-03 & 1.1e-01 \\
%1100 & 3.6e-406 & 7.1e-136 & 0.754 & 0.755 & 1.6e-270 & 0.569 & 0.570 & 2.989 & 4.2e-791 & 5.7e-271 & 2.2e-03 & 1.1e-01 \\
%1101 & 1.5e-406 & 5.4e-136 & 0.754 & 0.755 & 8.9e-271 & 0.569 & 0.570 & 2.989 & 8.0e-792 & 3.2e-271 & 2.2e-03 & 1.1e-01 \\
%1102 & 6.6e-407 & 4.0e-136 & 0.754 & 0.755 & 5.0e-271 & 0.569 & 0.570 & 2.989 & 1.5e-792 & 1.9e-271 & 2.2e-03 & 1.1e-01 \\
%1103 & 2.9e-407 & 3.1e-136 & 0.754 & 0.755 & 2.9e-271 & 0.569 & 0.570 & 2.989 & 2.9e-793 & 1.1e-271 & 2.2e-03 & 1.1e-01 \\
%1104 & 1.2e-407 & 2.3e-136 & 0.754 & 0.755 & 1.6e-271 & 0.569 & 0.570 & 2.989 & 5.6e-794 & 6.0e-272 & 2.2e-03 & 1.1e-01 \\
%1105 & 5.3e-408 & 1.7e-136 & 0.754 & 0.755 & 9.3e-272 & 0.569 & 0.570 & 2.989 & 1.1e-794 & 3.4e-272 & 2.2e-03 & 1.1e-01 \\
%1106 & 2.3e-408 & 1.3e-136 & 0.754 & 0.755 & 5.3e-272 & 0.569 & 0.570 & 2.989 & 2.0e-795 & 2.0e-272 & 2.2e-03 & 1.1e-01 \\
%1107 & 9.8e-409 & 9.9e-137 & 0.754 & 0.755 & 3.0e-272 & 0.569 & 0.570 & 2.989 & 3.9e-796 & 1.1e-272 & 2.2e-03 & 1.1e-01 \\
%1108 & 4.2e-409 & 7.5e-137 & 0.754 & 0.755 & 1.7e-272 & 0.569 & 0.570 & 2.989 & 7.4e-797 & 6.3e-273 & 2.2e-03 & 1.1e-01 \\
%1109 & 1.8e-409 & 5.7e-137 & 0.754 & 0.755 & 9.8e-273 & 0.569 & 0.570 & 2.989 & 1.4e-797 & 3.6e-273 & 2.2e-03 & 1.1e-01 \\
%1110 & 7.8e-410 & 4.3e-137 & 0.754 & 0.755 & 5.6e-273 & 0.569 & 0.570 & 2.989 & 2.7e-798 & 2.1e-273 & 2.2e-03 & 1.1e-01 \\
%1111 & 3.3e-410 & 3.2e-137 & 0.754 & 0.755 & 3.2e-273 & 0.569 & 0.570 & 2.989 & 5.2e-799 & 1.2e-273 & 2.2e-03 & 1.1e-01 \\
%1112 & 1.4e-410 & 2.4e-137 & 0.754 & 0.755 & 1.8e-273 & 0.569 & 0.570 & 2.989 & 9.9e-800 & 6.7e-274 & 2.2e-03 & 1.1e-01 \\
%1113 & 6.2e-411 & 1.8e-137 & 0.754 & 0.755 & 1.0e-273 & 0.569 & 0.570 & 2.989 & 1.9e-800 & 3.8e-274 & 2.2e-03 & 1.1e-01 \\
%1114 & 2.7e-411 & 1.4e-137 & 0.754 & 0.755 & 5.9e-274 & 0.569 & 0.570 & 2.989 & 3.6e-801 & 2.2e-274 & 2.2e-03 & 1.1e-01 \\
%1115 & 1.1e-411 & 1.0e-137 & 0.754 & 0.755 & 3.4e-274 & 0.569 & 0.570 & 2.989 & 6.9e-802 & 1.2e-274 & 2.2e-03 & 1.1e-01 \\
%1116 & 4.9e-412 & 7.9e-138 & 0.754 & 0.755 & 1.9e-274 & 0.569 & 0.570 & 2.989 & 1.3e-802 & 7.0e-275 & 2.2e-03 & 1.1e-01 \\
%1117 & 2.1e-412 & 6.0e-138 & 0.754 & 0.755 & 1.1e-274 & 0.569 & 0.570 & 2.989 & 2.5e-803 & 4.0e-275 & 2.2e-03 & 1.1e-01 \\
%1118 & 9.1e-413 & 4.5e-138 & 0.754 & 0.755 & 6.2e-275 & 0.569 & 0.570 & 2.989 & 4.8e-804 & 2.3e-275 & 2.2e-03 & 1.1e-01 \\
%1119 & 3.9e-413 & 3.4e-138 & 0.754 & 0.755 & 3.6e-275 & 0.569 & 0.570 & 2.989 & 9.3e-805 & 1.3e-275 & 2.2e-03 & 1.1e-01 \\
%1120 & 1.7e-413 & 2.6e-138 & 0.754 & 0.755 & 2.0e-275 & 0.569 & 0.570 & 2.989 & 1.8e-805 & 7.4e-276 & 2.2e-03 & 1.1e-01 \\
%1121 & 7.3e-414 & 1.9e-138 & 0.754 & 0.755 & 1.2e-275 & 0.569 & 0.570 & 2.989 & 3.4e-806 & 4.2e-276 & 2.2e-03 & 1.1e-01 \\
%1122 & 3.1e-414 & 1.5e-138 & 0.754 & 0.755 & 6.6e-276 & 0.569 & 0.570 & 2.989 & 6.5e-807 & 2.4e-276 & 2.2e-03 & 1.1e-01 \\
%1123 & 1.3e-414 & 1.1e-138 & 0.754 & 0.755 & 3.7e-276 & 0.569 & 0.570 & 2.989 & 1.2e-807 & 1.4e-276 & 2.2e-03 & 1.1e-01 \\
%1124 & 5.8e-415 & 8.3e-139 & 0.754 & 0.755 & 2.1e-276 & 0.569 & 0.570 & 2.989 & 2.4e-808 & 7.8e-277 & 2.2e-03 & 1.1e-01 \\
%1125 & 2.5e-415 & 6.3e-139 & 0.754 & 0.755 & 1.2e-276 & 0.569 & 0.570 & 2.989 & 4.5e-809 & 4.5e-277 & 2.2e-03 & 1.1e-01 \\
%1126 & 1.1e-415 & 4.7e-139 & 0.754 & 0.755 & 6.9e-277 & 0.569 & 0.570 & 2.989 & 8.6e-810 & 2.5e-277 & 2.2e-03 & 1.1e-01 \\
%1127 & 4.6e-416 & 3.6e-139 & 0.754 & 0.755 & 4.0e-277 & 0.569 & 0.570 & 2.989 & 1.7e-810 & 1.4e-277 & 2.2e-03 & 1.1e-01 \\
%1128 & 2.0e-416 & 2.7e-139 & 0.754 & 0.755 & 2.3e-277 & 0.569 & 0.570 & 2.989 & 3.2e-811 & 8.3e-278 & 2.2e-03 & 1.1e-01 \\
%1129 & 8.5e-417 & 2.0e-139 & 0.754 & 0.755 & 1.3e-277 & 0.569 & 0.570 & 2.989 & 6.0e-812 & 4.7e-278 & 2.2e-03 & 1.1e-01 \\
%1130 & 3.7e-417 & 1.5e-139 & 0.754 & 0.755 & 7.3e-278 & 0.569 & 0.570 & 2.989 & 1.2e-812 & 2.7e-278 & 2.2e-03 & 1.1e-01 \\
%1131 & 1.6e-417 & 1.2e-139 & 0.754 & 0.755 & 4.2e-278 & 0.569 & 0.570 & 2.989 & 2.2e-813 & 1.5e-278 & 2.2e-03 & 1.1e-01 \\
%1132 & 6.8e-418 & 8.8e-140 & 0.754 & 0.755 & 2.4e-278 & 0.569 & 0.570 & 2.989 & 4.2e-814 & 8.7e-279 & 2.2e-03 & 1.1e-01 \\
%1133 & 2.9e-418 & 6.6e-140 & 0.754 & 0.755 & 1.4e-278 & 0.569 & 0.570 & 2.990 & 8.1e-815 & 5.0e-279 & 2.2e-03 & 1.1e-01 \\
%1134 & 1.3e-418 & 5.0e-140 & 0.754 & 0.755 & 7.7e-279 & 0.569 & 0.570 & 2.990 & 1.5e-815 & 2.8e-279 & 2.2e-03 & 1.1e-01 \\
%1135 & 5.4e-419 & 3.8e-140 & 0.754 & 0.755 & 4.4e-279 & 0.569 & 0.570 & 2.990 & 2.9e-816 & 1.6e-279 & 2.2e-03 & 1.1e-01 \\
%1136 & 2.3e-419 & 2.9e-140 & 0.754 & 0.755 & 2.5e-279 & 0.569 & 0.570 & 2.990 & 5.6e-817 & 9.2e-280 & 2.2e-03 & 1.1e-01 \\
%1137 & 1.0e-419 & 2.2e-140 & 0.754 & 0.755 & 1.4e-279 & 0.569 & 0.570 & 2.990 & 1.1e-817 & 5.2e-280 & 2.2e-03 & 1.1e-01 \\
%1138 & 4.3e-420 & 1.6e-140 & 0.754 & 0.755 & 8.1e-280 & 0.569 & 0.570 & 2.990 & 2.1e-818 & 3.0e-280 & 2.2e-03 & 1.1e-01 \\
%1139 & 1.8e-420 & 1.2e-140 & 0.754 & 0.755 & 4.6e-280 & 0.569 & 0.570 & 2.990 & 3.9e-819 & 1.7e-280 & 2.2e-03 & 1.1e-01 \\
%1140 & 7.9e-421 & 9.3e-141 & 0.754 & 0.755 & 2.6e-280 & 0.569 & 0.570 & 2.990 & 7.5e-820 & 9.7e-281 & 2.2e-03 & 1.1e-01 \\
%1141 & 3.4e-421 & 7.0e-141 & 0.754 & 0.755 & 1.5e-280 & 0.569 & 0.570 & 2.990 & 1.4e-820 & 5.5e-281 & 2.2e-03 & 1.1e-01 \\
%1142 & 1.5e-421 & 5.3e-141 & 0.754 & 0.755 & 8.6e-281 & 0.569 & 0.570 & 2.990 & 2.7e-821 & 3.1e-281 & 2.2e-03 & 1.1e-01 \\
%1143 & 6.3e-422 & 4.0e-141 & 0.754 & 0.755 & 4.9e-281 & 0.569 & 0.570 & 2.990 & 5.3e-822 & 1.8e-281 & 2.2e-03 & 1.1e-01 \\
%1144 & 2.7e-422 & 3.0e-141 & 0.754 & 0.755 & 2.8e-281 & 0.569 & 0.570 & 2.990 & 1.0e-822 & 1.0e-281 & 2.2e-03 & 1.1e-01 \\
%1145 & 1.2e-422 & 2.3e-141 & 0.754 & 0.755 & 1.6e-281 & 0.569 & 0.570 & 2.990 & 1.9e-823 & 5.8e-282 & 2.2e-03 & 1.1e-01 \\
%1146 & 5.0e-423 & 1.7e-141 & 0.754 & 0.755 & 9.0e-282 & 0.569 & 0.570 & 2.990 & 3.7e-824 & 3.3e-282 & 2.2e-03 & 1.1e-01 \\
%1147 & 2.2e-423 & 1.3e-141 & 0.754 & 0.755 & 5.2e-282 & 0.569 & 0.570 & 2.990 & 7.0e-825 & 1.9e-282 & 2.2e-03 & 1.1e-01 \\
%1148 & 9.3e-424 & 9.8e-142 & 0.754 & 0.755 & 2.9e-282 & 0.569 & 0.570 & 2.990 & 1.3e-825 & 1.1e-282 & 2.2e-03 & 1.1e-01 \\
%1149 & 4.0e-424 & 7.4e-142 & 0.754 & 0.755 & 1.7e-282 & 0.569 & 0.570 & 2.990 & 2.6e-826 & 6.1e-283 & 2.2e-03 & 1.1e-01 \\
%1150 & 1.7e-424 & 5.6e-142 & 0.754 & 0.755 & 9.5e-283 & 0.569 & 0.570 & 2.990 & 4.9e-827 & 3.5e-283 & 2.2e-03 & 1.1e-01 \\
%1151 & 7.4e-425 & 4.2e-142 & 0.754 & 0.755 & 5.4e-283 & 0.569 & 0.570 & 2.990 & 9.4e-828 & 2.0e-283 & 2.2e-03 & 1.1e-01 \\
%1152 & 3.2e-425 & 3.2e-142 & 0.754 & 0.755 & 3.1e-283 & 0.569 & 0.570 & 2.990 & 1.8e-828 & 1.1e-283 & 2.2e-03 & 1.1e-01 \\
%1153 & 1.4e-425 & 2.4e-142 & 0.754 & 0.755 & 1.8e-283 & 0.569 & 0.570 & 2.990 & 3.4e-829 & 6.5e-284 & 2.2e-03 & 1.1e-01 \\
%1154 & 5.9e-426 & 1.8e-142 & 0.754 & 0.755 & 1.0e-283 & 0.569 & 0.570 & 2.990 & 6.5e-830 & 3.7e-284 & 2.2e-03 & 1.1e-01 \\
%1155 & 2.5e-426 & 1.4e-142 & 0.754 & 0.755 & 5.7e-284 & 0.569 & 0.570 & 2.990 & 1.3e-830 & 2.1e-284 & 2.2e-03 & 1.1e-01 \\
%1156 & 1.1e-426 & 1.0e-142 & 0.754 & 0.755 & 3.3e-284 & 0.569 & 0.570 & 2.990 & 2.4e-831 & 1.2e-284 & 2.2e-03 & 1.1e-01 \\
%1157 & 4.7e-427 & 7.8e-143 & 0.754 & 0.755 & 1.9e-284 & 0.569 & 0.570 & 2.990 & 4.6e-832 & 6.8e-285 & 2.2e-03 & 1.1e-01 \\
%1158 & 2.0e-427 & 5.9e-143 & 0.754 & 0.755 & 1.1e-284 & 0.569 & 0.570 & 2.990 & 8.7e-833 & 3.9e-285 & 2.2e-03 & 1.1e-01 \\
%1159 & 8.7e-428 & 4.4e-143 & 0.754 & 0.755 & 6.0e-285 & 0.569 & 0.570 & 2.990 & 1.7e-833 & 2.2e-285 & 2.2e-03 & 1.1e-01 \\
%1160 & 3.7e-428 & 3.3e-143 & 0.754 & 0.755 & 3.4e-285 & 0.569 & 0.570 & 2.990 & 3.2e-834 & 1.3e-285 & 2.2e-03 & 1.1e-01 \\
%1161 & 1.6e-428 & 2.5e-143 & 0.754 & 0.755 & 2.0e-285 & 0.569 & 0.570 & 2.990 & 6.1e-835 & 7.2e-286 & 2.2e-03 & 1.1e-01 \\
%1162 & 6.9e-429 & 1.9e-143 & 0.754 & 0.755 & 1.1e-285 & 0.569 & 0.570 & 2.990 & 1.2e-835 & 4.1e-286 & 2.2e-03 & 1.1e-01 \\
%1163 & 3.0e-429 & 1.4e-143 & 0.754 & 0.755 & 6.4e-286 & 0.569 & 0.570 & 2.990 & 2.2e-836 & 2.3e-286 & 2.2e-03 & 1.1e-01 \\
%1164 & 1.3e-429 & 1.1e-143 & 0.754 & 0.755 & 3.6e-286 & 0.569 & 0.570 & 2.990 & 4.3e-837 & 1.3e-286 & 2.2e-03 & 1.1e-01 \\
%1165 & 5.5e-430 & 8.2e-144 & 0.754 & 0.755 & 2.1e-286 & 0.569 & 0.570 & 2.990 & 8.2e-838 & 7.6e-287 & 2.2e-03 & 1.1e-01 \\
%1166 & 2.4e-430 & 6.2e-144 & 0.754 & 0.755 & 1.2e-286 & 0.569 & 0.570 & 2.990 & 1.6e-838 & 4.3e-287 & 2.2e-03 & 1.1e-01 \\
%1167 & 1.0e-430 & 4.7e-144 & 0.754 & 0.755 & 6.7e-287 & 0.569 & 0.570 & 2.990 & 3.0e-839 & 2.5e-287 & 2.2e-03 & 1.1e-01 \\
%1168 & 4.4e-431 & 3.5e-144 & 0.754 & 0.755 & 3.8e-287 & 0.569 & 0.570 & 2.990 & 5.7e-840 & 1.4e-287 & 2.2e-03 & 1.1e-01 \\
%1169 & 1.9e-431 & 2.7e-144 & 0.754 & 0.755 & 2.2e-287 & 0.569 & 0.570 & 2.990 & 1.1e-840 & 8.0e-288 & 2.2e-03 & 1.1e-01 \\
%1170 & 8.1e-432 & 2.0e-144 & 0.754 & 0.755 & 1.2e-287 & 0.569 & 0.570 & 2.990 & 2.1e-841 & 4.6e-288 & 2.2e-03 & 1.1e-01 \\
%1171 & 3.5e-432 & 1.5e-144 & 0.754 & 0.755 & 7.1e-288 & 0.569 & 0.570 & 2.990 & 4.0e-842 & 2.6e-288 & 2.2e-03 & 1.1e-01 \\
%1172 & 1.5e-432 & 1.1e-144 & 0.754 & 0.755 & 4.0e-288 & 0.569 & 0.570 & 2.990 & 7.6e-843 & 1.5e-288 & 2.2e-03 & 1.1e-01 \\
%1173 & 6.5e-433 & 8.6e-145 & 0.754 & 0.755 & 2.3e-288 & 0.569 & 0.570 & 2.990 & 1.5e-843 & 8.4e-289 & 2.2e-03 & 1.1e-01 \\
%1174 & 2.8e-433 & 6.5e-145 & 0.754 & 0.755 & 1.3e-288 & 0.569 & 0.570 & 2.990 & 2.8e-844 & 4.8e-289 & 2.2e-03 & 1.1e-01 \\
%1175 & 1.2e-433 & 4.9e-145 & 0.754 & 0.755 & 7.5e-289 & 0.569 & 0.570 & 2.990 & 5.3e-845 & 2.7e-289 & 2.2e-03 & 1.1e-01 \\
%1176 & 5.1e-434 & 3.7e-145 & 0.754 & 0.755 & 4.3e-289 & 0.569 & 0.570 & 2.990 & 1.0e-845 & 1.6e-289 & 2.2e-03 & 1.1e-01 \\
%1177 & 2.2e-434 & 2.8e-145 & 0.754 & 0.755 & 2.4e-289 & 0.569 & 0.570 & 2.990 & 1.9e-846 & 8.9e-290 & 2.2e-03 & 1.1e-01 \\
%1178 & 9.5e-435 & 2.1e-145 & 0.754 & 0.755 & 1.4e-289 & 0.569 & 0.570 & 2.990 & 3.7e-847 & 5.1e-290 & 2.2e-03 & 1.1e-01 \\
%1179 & 4.1e-435 & 1.6e-145 & 0.754 & 0.755 & 7.9e-290 & 0.569 & 0.570 & 2.990 & 7.1e-848 & 2.9e-290 & 2.2e-03 & 1.1e-01 \\
%1180 & 1.8e-435 & 1.2e-145 & 0.754 & 0.755 & 4.5e-290 & 0.569 & 0.570 & 2.990 & 1.4e-848 & 1.6e-290 & 2.2e-03 & 1.1e-01 \\
%1181 & 7.6e-436 & 9.1e-146 & 0.754 & 0.755 & 2.6e-290 & 0.569 & 0.570 & 2.990 & 2.6e-849 & 9.4e-291 & 2.2e-03 & 1.1e-01 \\
%1182 & 3.3e-436 & 6.9e-146 & 0.754 & 0.755 & 1.5e-290 & 0.569 & 0.570 & 2.990 & 5.0e-850 & 5.3e-291 & 2.2e-03 & 1.1e-01 \\
%1183 & 1.4e-436 & 5.2e-146 & 0.754 & 0.755 & 8.3e-291 & 0.569 & 0.570 & 2.990 & 9.5e-851 & 3.0e-291 & 2.2e-03 & 1.1e-01 \\
%1184 & 6.0e-437 & 3.9e-146 & 0.754 & 0.755 & 4.7e-291 & 0.569 & 0.570 & 2.990 & 1.8e-851 & 1.7e-291 & 2.2e-03 & 1.1e-01 \\
%1185 & 2.6e-437 & 3.0e-146 & 0.754 & 0.755 & 2.7e-291 & 0.569 & 0.570 & 2.990 & 3.5e-852 & 9.9e-292 & 2.2e-03 & 1.1e-01 \\
%1186 & 1.1e-437 & 2.2e-146 & 0.754 & 0.755 & 1.5e-291 & 0.569 & 0.570 & 2.990 & 6.6e-853 & 5.6e-292 & 2.2e-03 & 1.1e-01 \\
%1187 & 4.8e-438 & 1.7e-146 & 0.754 & 0.755 & 8.8e-292 & 0.569 & 0.570 & 2.990 & 1.3e-853 & 3.2e-292 & 2.2e-03 & 1.1e-01 \\
%1188 & 2.1e-438 & 1.3e-146 & 0.754 & 0.755 & 5.0e-292 & 0.569 & 0.570 & 2.990 & 2.4e-854 & 1.8e-292 & 2.2e-03 & 1.1e-01 \\
%1189 & 8.9e-439 & 9.6e-147 & 0.754 & 0.755 & 2.8e-292 & 0.569 & 0.570 & 2.990 & 4.6e-855 & 1.0e-292 & 2.2e-03 & 1.1e-01 \\
%1190 & 3.8e-439 & 7.3e-147 & 0.754 & 0.755 & 1.6e-292 & 0.569 & 0.570 & 2.990 & 8.9e-856 & 5.9e-293 & 2.2e-03 & 1.1e-01 \\
%1191 & 1.6e-439 & 5.5e-147 & 0.754 & 0.755 & 9.2e-293 & 0.569 & 0.570 & 2.990 & 1.7e-856 & 3.4e-293 & 2.2e-03 & 1.1e-01 \\
%1192 & 7.1e-440 & 4.1e-147 & 0.754 & 0.755 & 5.3e-293 & 0.569 & 0.570 & 2.990 & 3.2e-857 & 1.9e-293 & 2.2e-03 & 1.1e-01 \\
%1193 & 3.0e-440 & 3.1e-147 & 0.754 & 0.755 & 3.0e-293 & 0.569 & 0.570 & 2.990 & 6.2e-858 & 1.1e-293 & 2.2e-03 & 1.1e-01 \\
%1194 & 1.3e-440 & 2.4e-147 & 0.754 & 0.755 & 1.7e-293 & 0.569 & 0.570 & 2.990 & 1.2e-858 & 6.3e-294 & 2.2e-03 & 1.1e-01 \\
%1195 & 5.6e-441 & 1.8e-147 & 0.754 & 0.755 & 9.7e-294 & 0.569 & 0.570 & 2.990 & 2.3e-859 & 3.6e-294 & 2.2e-03 & 1.1e-01 \\
%1196 & 2.4e-441 & 1.3e-147 & 0.754 & 0.755 & 5.5e-294 & 0.569 & 0.570 & 2.990 & 4.3e-860 & 2.0e-294 & 2.2e-03 & 1.1e-01 \\
%1197 & 1.0e-441 & 1.0e-147 & 0.754 & 0.755 & 3.2e-294 & 0.569 & 0.570 & 2.990 & 8.3e-861 & 1.2e-294 & 2.2e-03 & 1.1e-01 \\
%1198 & 4.5e-442 & 7.6e-148 & 0.754 & 0.755 & 1.8e-294 & 0.569 & 0.570 & 2.990 & 1.6e-861 & 6.6e-295 & 2.2e-03 & 1.1e-01 \\
%1199 & 1.9e-442 & 5.8e-148 & 0.754 & 0.755 & 1.0e-294 & 0.569 & 0.570 & 2.990 & 3.0e-862 & 3.8e-295 & 2.2e-03 & 1.1e-01 \\
%1200 & 8.3e-443 & 4.4e-148 & 0.754 & 0.755 & 5.8e-295 & 0.569 & 0.570 & 2.990 & 5.8e-863 & 2.1e-295 & 2.2e-03 & 1.1e-01 \\
%1201 & 3.6e-443 & 3.3e-148 & 0.754 & 0.755 & 3.3e-295 & 0.569 & 0.570 & 2.990 & 1.1e-863 & 1.2e-295 & 2.2e-03 & 1.1e-01 \\
%1202 & 1.5e-443 & 2.5e-148 & 0.754 & 0.755 & 1.9e-295 & 0.569 & 0.570 & 2.990 & 2.1e-864 & 7.0e-296 & 2.2e-03 & 1.1e-01 \\
%1203 & 6.6e-444 & 1.9e-148 & 0.754 & 0.755 & 1.1e-295 & 0.569 & 0.570 & 2.990 & 4.0e-865 & 4.0e-296 & 2.2e-03 & 1.1e-01 \\
%1204 & 2.8e-444 & 1.4e-148 & 0.754 & 0.755 & 6.2e-296 & 0.569 & 0.570 & 2.990 & 7.7e-866 & 2.3e-296 & 2.2e-03 & 1.1e-01 \\
%1205 & 1.2e-444 & 1.1e-148 & 0.754 & 0.755 & 3.5e-296 & 0.569 & 0.570 & 2.990 & 1.5e-866 & 1.3e-296 & 2.2e-03 & 1.1e-01 \\
%1206 & 5.2e-445 & 8.1e-149 & 0.754 & 0.755 & 2.0e-296 & 0.569 & 0.570 & 2.990 & 2.8e-867 & 7.3e-297 & 2.2e-03 & 1.1e-01 \\
%1207 & 2.3e-445 & 6.1e-149 & 0.754 & 0.755 & 1.1e-296 & 0.569 & 0.570 & 2.990 & 5.4e-868 & 4.2e-297 & 2.2e-03 & 1.1e-01 \\
%1208 & 9.7e-446 & 4.6e-149 & 0.754 & 0.755 & 6.5e-297 & 0.569 & 0.570 & 2.990 & 1.0e-868 & 2.4e-297 & 2.2e-03 & 1.1e-01 \\
%1209 & 4.2e-446 & 3.5e-149 & 0.754 & 0.755 & 3.7e-297 & 0.569 & 0.570 & 2.990 & 2.0e-869 & 1.4e-297 & 2.2e-03 & 1.1e-01 \\
%1210 & 1.8e-446 & 2.6e-149 & 0.754 & 0.755 & 2.1e-297 & 0.569 & 0.570 & 2.990 & 3.8e-870 & 7.7e-298 & 2.2e-03 & 1.1e-01 \\
%1211 & 7.7e-447 & 2.0e-149 & 0.754 & 0.755 & 1.2e-297 & 0.569 & 0.570 & 2.990 & 7.2e-871 & 4.4e-298 & 2.2e-03 & 1.1e-01 \\
%1212 & 3.3e-447 & 1.5e-149 & 0.754 & 0.755 & 6.9e-298 & 0.569 & 0.570 & 2.990 & 1.4e-871 & 2.5e-298 & 2.2e-03 & 1.1e-01 \\
%1213 & 1.4e-447 & 1.1e-149 & 0.754 & 0.755 & 3.9e-298 & 0.569 & 0.570 & 2.990 & 2.6e-872 & 1.4e-298 & 2.2e-03 & 1.1e-01 \\
%1214 & 6.1e-448 & 8.5e-150 & 0.754 & 0.755 & 2.2e-298 & 0.569 & 0.570 & 2.990 & 5.0e-873 & 8.2e-299 & 2.2e-03 & 1.1e-01 \\
%1215 & 2.6e-448 & 6.4e-150 & 0.754 & 0.755 & 1.3e-298 & 0.569 & 0.570 & 2.990 & 9.6e-874 & 4.7e-299 & 2.2e-03 & 1.1e-01 \\
%1216 & 1.1e-448 & 4.8e-150 & 0.754 & 0.755 & 7.2e-299 & 0.569 & 0.570 & 2.990 & 1.8e-874 & 2.7e-299 & 2.2e-03 & 1.1e-01 \\
%1217 & 4.9e-449 & 3.7e-150 & 0.754 & 0.755 & 4.1e-299 & 0.569 & 0.570 & 2.990 & 3.5e-875 & 1.5e-299 & 2.2e-03 & 1.1e-01 \\
%1218 & 2.1e-449 & 2.8e-150 & 0.754 & 0.755 & 2.3e-299 & 0.569 & 0.570 & 2.990 & 6.7e-876 & 8.6e-300 & 2.2e-03 & 1.1e-01 \\
%1219 & 9.1e-450 & 2.1e-150 & 0.754 & 0.755 & 1.3e-299 & 0.569 & 0.570 & 2.990 & 1.3e-876 & 4.9e-300 & 2.2e-03 & 1.1e-01 \\
%1220 & 3.9e-450 & 1.6e-150 & 0.754 & 0.755 & 7.6e-300 & 0.569 & 0.570 & 2.990 & 2.5e-877 & 2.8e-300 & 2.2e-03 & 1.1e-01 \\
%1221 & 1.7e-450 & 1.2e-150 & 0.754 & 0.755 & 4.3e-300 & 0.569 & 0.570 & 2.990 & 4.7e-878 & 1.6e-300 & 2.2e-03 & 1.1e-01 \\
%1222 & 7.2e-451 & 9.0e-151 & 0.754 & 0.755 & 2.5e-300 & 0.569 & 0.570 & 2.990 & 9.0e-879 & 9.1e-301 & 2.2e-03 & 1.1e-01 \\
%1223 & 3.1e-451 & 6.8e-151 & 0.754 & 0.755 & 1.4e-300 & 0.569 & 0.570 & 2.990 & 1.7e-879 & 5.2e-301 & 2.2e-03 & 1.1e-01 \\
%1224 & 1.3e-451 & 5.1e-151 & 0.754 & 0.755 & 8.0e-301 & 0.569 & 0.570 & 2.990 & 3.3e-880 & 2.9e-301 & 2.2e-03 & 1.1e-01 \\
%1225 & 5.7e-452 & 3.9e-151 & 0.754 & 0.755 & 4.6e-301 & 0.569 & 0.570 & 2.990 & 6.3e-881 & 1.7e-301 & 2.2e-03 & 1.1e-01 \\
%1226 & 2.5e-452 & 2.9e-151 & 0.754 & 0.755 & 2.6e-301 & 0.569 & 0.570 & 2.990 & 1.2e-881 & 9.6e-302 & 2.2e-03 & 1.1e-01 \\
%1227 & 1.1e-452 & 2.2e-151 & 0.754 & 0.755 & 1.5e-301 & 0.569 & 0.570 & 2.990 & 2.3e-882 & 5.5e-302 & 2.2e-03 & 1.1e-01 \\
%1228 & 4.6e-453 & 1.7e-151 & 0.754 & 0.755 & 8.5e-302 & 0.569 & 0.570 & 2.990 & 4.4e-883 & 3.1e-302 & 2.2e-03 & 1.1e-01 \\
%1229 & 2.0e-453 & 1.3e-151 & 0.754 & 0.755 & 4.8e-302 & 0.569 & 0.570 & 2.990 & 8.4e-884 & 1.8e-302 & 2.2e-03 & 1.1e-01 \\
%1230 & 8.4e-454 & 9.5e-152 & 0.754 & 0.755 & 2.8e-302 & 0.569 & 0.570 & 2.990 & 1.6e-884 & 1.0e-302 & 2.2e-03 & 1.1e-01 \\
%1231 & 3.6e-454 & 7.1e-152 & 0.754 & 0.755 & 1.6e-302 & 0.569 & 0.570 & 2.990 & 3.1e-885 & 5.7e-303 & 2.2e-03 & 1.1e-01 \\
%1232 & 1.6e-454 & 5.4e-152 & 0.754 & 0.755 & 8.9e-303 & 0.569 & 0.570 & 2.990 & 5.8e-886 & 3.3e-303 & 2.2e-03 & 1.1e-01 \\
%1233 & 6.7e-455 & 4.1e-152 & 0.754 & 0.755 & 5.1e-303 & 0.569 & 0.570 & 2.990 & 1.1e-886 & 1.9e-303 & 2.2e-03 & 1.1e-01 \\
%1234 & 2.9e-455 & 3.1e-152 & 0.754 & 0.755 & 2.9e-303 & 0.569 & 0.570 & 2.990 & 2.1e-887 & 1.1e-303 & 2.2e-03 & 1.1e-01 \\
%1235 & 1.2e-455 & 2.3e-152 & 0.754 & 0.755 & 1.7e-303 & 0.569 & 0.570 & 2.990 & 4.1e-888 & 6.1e-304 & 2.2e-03 & 1.1e-01 \\
%1236 & 5.4e-456 & 1.7e-152 & 0.754 & 0.755 & 9.4e-304 & 0.569 & 0.570 & 2.990 & 7.8e-889 & 3.5e-304 & 2.2e-03 & 1.1e-01 \\
%1237 & 2.3e-456 & 1.3e-152 & 0.754 & 0.755 & 5.4e-304 & 0.569 & 0.570 & 2.990 & 1.5e-889 & 2.0e-304 & 2.2e-03 & 1.1e-01 \\
%1238 & 9.9e-457 & 1.0e-152 & 0.754 & 0.755 & 3.1e-304 & 0.569 & 0.570 & 2.990 & 2.9e-890 & 1.1e-304 & 2.2e-03 & 1.1e-01 \\
%1239 & 4.3e-457 & 7.5e-153 & 0.754 & 0.755 & 1.7e-304 & 0.569 & 0.570 & 2.990 & 5.5e-891 & 6.4e-305 & 2.2e-03 & 1.1e-01 \\
%1240 & 1.8e-457 & 5.7e-153 & 0.754 & 0.755 & 9.9e-305 & 0.569 & 0.570 & 2.990 & 1.0e-891 & 3.6e-305 & 2.2e-03 & 1.1e-01 \\
%1241 & 7.9e-458 & 4.3e-153 & 0.754 & 0.755 & 5.7e-305 & 0.569 & 0.570 & 2.990 & 2.0e-892 & 2.1e-305 & 2.2e-03 & 1.1e-01 \\
%1242 & 3.4e-458 & 3.2e-153 & 0.754 & 0.755 & 3.2e-305 & 0.569 & 0.570 & 2.990 & 3.8e-893 & 1.2e-305 & 2.2e-03 & 1.1e-01 \\
%1243 & 1.5e-458 & 2.4e-153 & 0.754 & 0.755 & 1.8e-305 & 0.569 & 0.570 & 2.990 & 7.3e-894 & 6.7e-306 & 2.2e-03 & 1.1e-01 \\
%1244 & 6.3e-459 & 1.8e-153 & 0.754 & 0.755 & 1.0e-305 & 0.569 & 0.570 & 2.990 & 1.4e-894 & 3.8e-306 & 2.2e-03 & 1.1e-01 \\
%1245 & 2.7e-459 & 1.4e-153 & 0.754 & 0.755 & 6.0e-306 & 0.569 & 0.570 & 2.990 & 2.7e-895 & 2.2e-306 & 2.2e-03 & 1.1e-01 \\
%1246 & 1.2e-459 & 1.1e-153 & 0.754 & 0.755 & 3.4e-306 & 0.569 & 0.570 & 2.990 & 5.1e-896 & 1.2e-306 & 2.2e-03 & 1.1e-01 \\
%1247 & 5.0e-460 & 7.9e-154 & 0.754 & 0.755 & 1.9e-306 & 0.569 & 0.570 & 2.990 & 9.7e-897 & 7.1e-307 & 2.2e-03 & 1.1e-01 \\
%1248 & 2.1e-460 & 6.0e-154 & 0.754 & 0.755 & 1.1e-306 & 0.569 & 0.570 & 2.990 & 1.9e-897 & 4.0e-307 & 2.2e-03 & 1.1e-01 \\
%1249 & 9.2e-461 & 4.5e-154 & 0.754 & 0.755 & 6.3e-307 & 0.569 & 0.570 & 2.990 & 3.6e-898 & 2.3e-307 & 2.2e-03 & 1.1e-01 \\
%1250 & 4.0e-461 & 3.4e-154 & 0.754 & 0.755 & 3.6e-307 & 0.569 & 0.570 & 2.990 & 6.8e-899 & 1.3e-307 & 2.2e-03 & 1.1e-01 \\
%1251 & 1.7e-461 & 2.6e-154 & 0.754 & 0.755 & 2.0e-307 & 0.569 & 0.570 & 2.990 & 1.3e-899 & 7.5e-308 & 2.2e-03 & 1.1e-01 \\
%1252 & 7.4e-462 & 1.9e-154 & 0.754 & 0.755 & 1.2e-307 & 0.569 & 0.570 & 2.990 & 2.5e-900 & 4.3e-308 & 2.2e-03 & 1.1e-01 \\
%1253 & 3.2e-462 & 1.5e-154 & 0.754 & 0.755 & 6.6e-308 & 0.569 & 0.570 & 2.991 & 4.8e-901 & 2.4e-308 & 2.2e-03 & 1.1e-01 \\
%1254 & 1.4e-462 & 1.1e-154 & 0.754 & 0.755 & 3.8e-308 & 0.569 & 0.570 & 2.991 & 9.1e-902 & 1.4e-308 & 2.2e-03 & 1.1e-01 \\
%1255 & 5.9e-463 & 8.4e-155 & 0.754 & 0.755 & 2.2e-308 & 0.569 & 0.570 & 2.991 & 1.7e-902 & 7.9e-309 & 2.2e-03 & 1.1e-01 \\
%1256 & 2.5e-463 & 6.3e-155 & 0.754 & 0.755 & 1.2e-308 & 0.569 & 0.570 & 2.991 & 3.3e-903 & 4.5e-309 & 2.2e-03 & 1.1e-01 \\
%1257 & 1.1e-463 & 4.8e-155 & 0.754 & 0.755 & 7.0e-309 & 0.569 & 0.570 & 2.991 & 6.3e-904 & 2.6e-309 & 2.2e-03 & 1.1e-01 \\
%1258 & 4.7e-464 & 3.6e-155 & 0.754 & 0.755 & 4.0e-309 & 0.569 & 0.570 & 2.991 & 1.2e-904 & 1.5e-309 & 2.2e-03 & 1.1e-01 \\
%1259 & 2.0e-464 & 2.7e-155 & 0.754 & 0.755 & 2.3e-309 & 0.569 & 0.570 & 2.991 & 2.3e-905 & 8.3e-310 & 2.2e-03 & 1.1e-01 \\
%1260 & 8.6e-465 & 2.1e-155 & 0.754 & 0.755 & 1.3e-309 & 0.569 & 0.570 & 2.991 & 4.4e-906 & 4.7e-310 & 2.2e-03 & 1.1e-01 \\
%1261 & 3.7e-465 & 1.5e-155 & 0.754 & 0.755 & 7.4e-310 & 0.569 & 0.570 & 2.991 & 8.5e-907 & 2.7e-310 & 2.2e-03 & 1.1e-01 \\
%1262 & 1.6e-465 & 1.2e-155 & 0.754 & 0.755 & 4.2e-310 & 0.569 & 0.570 & 2.991 & 1.6e-907 & 1.5e-310 & 2.2e-03 & 1.1e-01 \\
%1263 & 6.9e-466 & 8.8e-156 & 0.754 & 0.755 & 2.4e-310 & 0.569 & 0.570 & 2.991 & 3.1e-908 & 8.8e-311 & 2.2e-03 & 1.1e-01 \\
%1264 & 3.0e-466 & 6.7e-156 & 0.754 & 0.755 & 1.4e-310 & 0.569 & 0.570 & 2.991 & 5.9e-909 & 5.0e-311 & 2.2e-03 & 1.1e-01 \\
%1265 & 1.3e-466 & 5.0e-156 & 0.754 & 0.755 & 7.8e-311 & 0.569 & 0.570 & 2.991 & 1.1e-909 & 2.9e-311 & 2.2e-03 & 1.1e-01 \\
%1266 & 5.5e-467 & 3.8e-156 & 0.754 & 0.755 & 4.4e-311 & 0.569 & 0.570 & 2.991 & 2.2e-910 & 1.6e-311 & 2.2e-03 & 1.1e-01 \\
%1267 & 2.3e-467 & 2.9e-156 & 0.754 & 0.755 & 2.5e-311 & 0.569 & 0.570 & 2.991 & 4.1e-911 & 9.3e-312 & 2.2e-03 & 1.1e-01 \\
%1268 & 1.0e-467 & 2.2e-156 & 0.754 & 0.755 & 1.4e-311 & 0.569 & 0.570 & 2.991 & 7.9e-912 & 5.3e-312 & 2.2e-03 & 1.1e-01 \\
%1269 & 4.3e-468 & 1.6e-156 & 0.754 & 0.755 & 8.2e-312 & 0.569 & 0.570 & 2.991 & 1.5e-912 & 3.0e-312 & 2.2e-03 & 1.1e-01 \\
%1270 & 1.9e-468 & 1.2e-156 & 0.754 & 0.755 & 4.7e-312 & 0.569 & 0.570 & 2.991 & 2.9e-913 & 1.7e-312 & 2.2e-03 & 1.1e-01 \\
%1271 & 8.0e-469 & 9.3e-157 & 0.754 & 0.755 & 2.7e-312 & 0.569 & 0.570 & 2.991 & 5.5e-914 & 9.8e-313 & 2.2e-03 & 1.1e-01 \\
%1272 & 3.5e-469 & 7.0e-157 & 0.754 & 0.755 & 1.5e-312 & 0.569 & 0.570 & 2.991 & 1.1e-914 & 5.6e-313 & 2.2e-03 & 1.1e-01 \\
%1273 & 1.5e-469 & 5.3e-157 & 0.754 & 0.755 & 8.6e-313 & 0.569 & 0.570 & 2.991 & 2.0e-915 & 3.2e-313 & 2.2e-03 & 1.1e-01 \\
%1274 & 6.4e-470 & 4.0e-157 & 0.754 & 0.755 & 4.9e-313 & 0.569 & 0.570 & 2.991 & 3.9e-916 & 1.8e-313 & 2.2e-03 & 1.1e-01 \\
%1275 & 2.8e-470 & 3.0e-157 & 0.754 & 0.755 & 2.8e-313 & 0.569 & 0.570 & 2.991 & 7.4e-917 & 1.0e-313 & 2.2e-03 & 1.1e-01 \\
%1276 & 1.2e-470 & 2.3e-157 & 0.754 & 0.755 & 1.6e-313 & 0.569 & 0.570 & 2.991 & 1.4e-917 & 5.9e-314 & 2.2e-03 & 1.1e-01 \\
%1277 & 5.1e-471 & 1.7e-157 & 0.754 & 0.755 & 9.1e-314 & 0.569 & 0.570 & 2.991 & 2.7e-918 & 3.3e-314 & 2.2e-03 & 1.1e-01 \\
%1278 & 2.2e-471 & 1.3e-157 & 0.754 & 0.755 & 5.2e-314 & 0.569 & 0.570 & 2.991 & 5.2e-919 & 1.9e-314 & 2.2e-03 & 1.1e-01 \\
%1279 & 9.4e-472 & 9.8e-158 & 0.754 & 0.755 & 3.0e-314 & 0.569 & 0.570 & 2.991 & 9.9e-920 & 1.1e-314 & 2.2e-03 & 1.1e-01 \\
%1280 & 4.1e-472 & 7.4e-158 & 0.754 & 0.755 & 1.7e-314 & 0.569 & 0.570 & 2.991 & 1.9e-920 & 6.2e-315 & 2.2e-03 & 1.1e-01 \\
%1281 & 1.7e-472 & 5.6e-158 & 0.754 & 0.755 & 9.6e-315 & 0.569 & 0.570 & 2.991 & 3.6e-921 & 3.5e-315 & 2.2e-03 & 1.1e-01 \\
%1282 & 7.5e-473 & 4.2e-158 & 0.754 & 0.755 & 5.5e-315 & 0.569 & 0.570 & 2.991 & 6.9e-922 & 2.0e-315 & 2.2e-03 & 1.1e-01 \\
%1283 & 3.2e-473 & 3.2e-158 & 0.754 & 0.755 & 3.1e-315 & 0.569 & 0.570 & 2.991 & 1.3e-922 & 1.1e-315 & 2.2e-03 & 1.1e-01 \\
%1284 & 1.4e-473 & 2.4e-158 & 0.754 & 0.755 & 1.8e-315 & 0.569 & 0.570 & 2.991 & 2.5e-923 & 6.5e-316 & 2.2e-03 & 1.1e-01 \\
%1285 & 6.0e-474 & 1.8e-158 & 0.754 & 0.755 & 1.0e-315 & 0.569 & 0.570 & 2.991 & 4.8e-924 & 3.7e-316 & 2.2e-03 & 1.1e-01 \\
%1286 & 2.6e-474 & 1.4e-158 & 0.754 & 0.755 & 5.8e-316 & 0.569 & 0.570 & 2.991 & 9.2e-925 & 2.1e-316 & 2.2e-03 & 1.1e-01 \\
%1287 & 1.1e-474 & 1.0e-158 & 0.754 & 0.755 & 3.3e-316 & 0.569 & 0.570 & 2.991 & 1.8e-925 & 1.2e-316 & 2.2e-03 & 1.1e-01 \\
%1288 & 4.8e-475 & 7.8e-159 & 0.754 & 0.755 & 1.9e-316 & 0.569 & 0.570 & 2.991 & 3.4e-926 & 6.9e-317 & 2.2e-03 & 1.1e-01 \\
%1289 & 2.0e-475 & 5.9e-159 & 0.754 & 0.755 & 1.1e-316 & 0.569 & 0.570 & 2.991 & 6.4e-927 & 3.9e-317 & 2.2e-03 & 1.1e-01 \\
%1290 & 8.8e-476 & 4.4e-159 & 0.754 & 0.755 & 6.1e-317 & 0.569 & 0.570 & 2.991 & 1.2e-927 & 2.2e-317 & 2.2e-03 & 1.1e-01 \\
%1291 & 3.8e-476 & 3.4e-159 & 0.754 & 0.755 & 3.5e-317 & 0.569 & 0.570 & 2.991 & 2.3e-928 & 1.3e-317 & 2.2e-03 & 1.1e-01 \\
%1292 & 1.6e-476 & 2.5e-159 & 0.754 & 0.755 & 2.0e-317 & 0.569 & 0.570 & 2.991 & 4.5e-929 & 7.3e-318 & 2.2e-03 & 1.1e-01 \\
%1293 & 7.0e-477 & 1.9e-159 & 0.754 & 0.755 & 1.1e-317 & 0.569 & 0.570 & 2.991 & 8.6e-930 & 4.1e-318 & 2.2e-03 & 1.1e-01 \\
%1294 & 3.0e-477 & 1.4e-159 & 0.754 & 0.755 & 6.4e-318 & 0.569 & 0.570 & 2.991 & 1.6e-930 & 2.4e-318 & 2.2e-03 & 1.1e-01 \\
%1295 & 1.3e-477 & 1.1e-159 & 0.754 & 0.755 & 3.7e-318 & 0.569 & 0.570 & 2.991 & 3.1e-931 & 1.3e-318 & 2.2e-03 & 1.1e-01 \\
%1296 & 5.6e-478 & 8.2e-160 & 0.754 & 0.755 & 2.1e-318 & 0.569 & 0.570 & 2.991 & 6.0e-932 & 7.6e-319 & 2.2e-03 & 1.1e-01 \\
%1297 & 2.4e-478 & 6.2e-160 & 0.754 & 0.755 & 1.2e-318 & 0.569 & 0.570 & 2.991 & 1.1e-932 & 4.4e-319 & 2.2e-03 & 1.1e-01 \\
%1298 & 1.0e-478 & 4.7e-160 & 0.754 & 0.755 & 6.8e-319 & 0.569 & 0.570 & 2.991 & 2.2e-933 & 2.5e-319 & 2.2e-03 & 1.1e-01 \\
%1299 & 4.4e-479 & 3.5e-160 & 0.754 & 0.755 & 3.9e-319 & 0.569 & 0.570 & 2.991 & 4.2e-934 & 1.4e-319 & 2.2e-03 & 1.1e-01 \\
%1300 & 1.9e-479 & 2.7e-160 & 0.754 & 0.755 & 2.2e-319 & 0.569 & 0.570 & 2.991 & 8.0e-935 & 8.1e-320 & 2.2e-03 & 1.1e-01 \\
%1301 & 8.2e-480 & 2.0e-160 & 0.754 & 0.755 & 1.3e-319 & 0.569 & 0.570 & 2.991 & 1.5e-935 & 4.6e-320 & 2.2e-03 & 1.1e-01 \\
%1302 & 3.5e-480 & 1.5e-160 & 0.754 & 0.755 & 7.1e-320 & 0.569 & 0.570 & 2.991 & 2.9e-936 & 2.6e-320 & 2.2e-03 & 1.1e-01 \\
%1303 & 1.5e-480 & 1.1e-160 & 0.754 & 0.755 & 4.1e-320 & 0.569 & 0.570 & 2.991 & 5.6e-937 & 1.5e-320 & 2.2e-03 & 1.1e-01 \\
%1304 & 6.5e-481 & 8.7e-161 & 0.754 & 0.755 & 2.3e-320 & 0.569 & 0.570 & 2.991 & 1.1e-937 & 8.5e-321 & 2.2e-03 & 1.1e-01 \\
%1305 & 2.8e-481 & 6.6e-161 & 0.754 & 0.755 & 1.3e-320 & 0.569 & 0.570 & 2.991 & 2.0e-938 & 4.8e-321 & 2.2e-03 & 1.1e-01 \\
%1306 & 1.2e-481 & 4.9e-161 & 0.754 & 0.755 & 7.5e-321 & 0.569 & 0.570 & 2.991 & 3.9e-939 & 2.8e-321 & 2.2e-03 & 1.1e-01 \\
%1307 & 5.2e-482 & 3.7e-161 & 0.754 & 0.755 & 4.3e-321 & 0.569 & 0.570 & 2.991 & 7.5e-940 & 1.6e-321 & 2.2e-03 & 1.1e-01 \\
%1308 & 2.2e-482 & 2.8e-161 & 0.754 & 0.755 & 2.4e-321 & 0.569 & 0.570 & 2.991 & 1.4e-940 & 9.0e-322 & 2.2e-03 & 1.1e-01 \\
%1309 & 9.6e-483 & 2.1e-161 & 0.754 & 0.755 & 1.4e-321 & 0.569 & 0.570 & 2.991 & 2.7e-941 & 5.1e-322 & 2.2e-03 & 1.1e-01 \\
%1310 & 4.1e-483 & 1.6e-161 & 0.754 & 0.755 & 7.9e-322 & 0.569 & 0.570 & 2.991 & 5.2e-942 & 2.9e-322 & 2.2e-03 & 1.1e-01 \\
%1311 & 1.8e-483 & 1.2e-161 & 0.754 & 0.755 & 4.5e-322 & 0.569 & 0.570 & 2.991 & 1.0e-942 & 1.7e-322 & 2.2e-03 & 1.1e-01 \\
%1312 & 7.7e-484 & 9.1e-162 & 0.754 & 0.755 & 2.6e-322 & 0.569 & 0.570 & 2.991 & 1.9e-943 & 9.5e-323 & 2.2e-03 & 1.1e-01 \\
%1313 & 3.3e-484 & 6.9e-162 & 0.754 & 0.755 & 1.5e-322 & 0.569 & 0.570 & 2.991 & 3.6e-944 & 5.4e-323 & 2.2e-03 & 1.1e-01 \\
%1314 & 1.4e-484 & 5.2e-162 & 0.754 & 0.755 & 8.4e-323 & 0.569 & 0.570 & 2.991 & 7.0e-945 & 3.1e-323 & 2.2e-03 & 1.1e-01 \\
%1315 & 6.1e-485 & 3.9e-162 & 0.754 & 0.755 & 4.8e-323 & 0.569 & 0.570 & 2.991 & 1.3e-945 & 1.7e-323 & 2.2e-03 & 1.1e-01 \\
%1316 & 2.6e-485 & 3.0e-162 & 0.754 & 0.755 & 2.7e-323 & 0.569 & 0.570 & 2.991 & 2.5e-946 & 1.0e-323 & 2.2e-03 & 1.1e-01 \\
%1317 & 1.1e-485 & 2.2e-162 & 0.754 & 0.755 & 1.5e-323 & 0.569 & 0.570 & 2.991 & 4.9e-947 & 5.7e-324 & 2.2e-03 & 1.1e-01 \\
%1318 & 4.9e-486 & 1.7e-162 & 0.754 & 0.755 & 8.8e-324 & 0.569 & 0.570 & 2.991 & 9.3e-948 & 3.2e-324 & 2.2e-03 & 1.1e-01 \\
%1319 & 2.1e-486 & 1.3e-162 & 0.754 & 0.755 & 5.0e-324 & 0.569 & 0.570 & 2.991 & 1.8e-948 & 1.8e-324 & 2.2e-03 & 1.1e-01 \\
%1320 & 9.0e-487 & 9.6e-163 & 0.754 & 0.755 & 2.9e-324 & 0.569 & 0.570 & 2.991 & 3.4e-949 & 1.1e-324 & 2.2e-03 & 1.1e-01 \\
%1321 & 3.9e-487 & 7.3e-163 & 0.754 & 0.755 & 1.6e-324 & 0.569 & 0.570 & 2.991 & 6.5e-950 & 6.0e-325 & 2.2e-03 & 1.1e-01 \\
%1322 & 1.7e-487 & 5.5e-163 & 0.754 & 0.755 & 9.3e-325 & 0.569 & 0.570 & 2.991 & 1.2e-950 & 3.4e-325 & 2.2e-03 & 1.1e-01 \\
%1323 & 7.1e-488 & 4.2e-163 & 0.754 & 0.755 & 5.3e-325 & 0.569 & 0.570 & 2.991 & 2.4e-951 & 1.9e-325 & 2.2e-03 & 1.1e-01 \\
%1324 & 3.1e-488 & 3.1e-163 & 0.754 & 0.755 & 3.0e-325 & 0.569 & 0.570 & 2.991 & 4.5e-952 & 1.1e-325 & 2.2e-03 & 1.1e-01 \\
%1325 & 1.3e-488 & 2.4e-163 & 0.754 & 0.755 & 1.7e-325 & 0.569 & 0.570 & 2.991 & 8.7e-953 & 6.3e-326 & 2.2e-03 & 1.1e-01 \\
%1326 & 5.7e-489 & 1.8e-163 & 0.754 & 0.755 & 9.8e-326 & 0.569 & 0.570 & 2.991 & 1.7e-953 & 3.6e-326 & 2.2e-03 & 1.1e-01 \\
%1327 & 2.4e-489 & 1.3e-163 & 0.754 & 0.755 & 5.6e-326 & 0.569 & 0.570 & 2.991 & 3.2e-954 & 2.1e-326 & 2.2e-03 & 1.1e-01 \\
%1328 & 1.1e-489 & 1.0e-163 & 0.754 & 0.755 & 3.2e-326 & 0.569 & 0.570 & 2.991 & 6.1e-955 & 1.2e-326 & 2.2e-03 & 1.1e-01 \\
%1329 & 4.5e-490 & 7.7e-164 & 0.754 & 0.755 & 1.8e-326 & 0.569 & 0.570 & 2.991 & 1.2e-955 & 6.7e-327 & 2.2e-03 & 1.1e-01 \\
%1330 & 1.9e-490 & 5.8e-164 & 0.754 & 0.755 & 1.0e-326 & 0.569 & 0.570 & 2.991 & 2.2e-956 & 3.8e-327 & 2.2e-03 & 1.1e-01 \\
%1331 & 8.4e-491 & 4.4e-164 & 0.754 & 0.755 & 5.9e-327 & 0.569 & 0.570 & 2.991 & 4.2e-957 & 2.2e-327 & 2.2e-03 & 1.1e-01 \\
%1332 & 3.6e-491 & 3.3e-164 & 0.754 & 0.755 & 3.4e-327 & 0.569 & 0.570 & 2.991 & 8.1e-958 & 1.2e-327 & 2.2e-03 & 1.1e-01 \\
%1333 & 1.6e-491 & 2.5e-164 & 0.754 & 0.755 & 1.9e-327 & 0.569 & 0.570 & 2.991 & 1.6e-958 & 7.0e-328 & 2.2e-03 & 1.1e-01 \\
%1334 & 6.7e-492 & 1.9e-164 & 0.754 & 0.755 & 1.1e-327 & 0.569 & 0.570 & 2.991 & 3.0e-959 & 4.0e-328 & 2.2e-03 & 1.1e-01 \\
%1335 & 2.9e-492 & 1.4e-164 & 0.754 & 0.755 & 6.2e-328 & 0.569 & 0.570 & 2.991 & 5.7e-960 & 2.3e-328 & 2.2e-03 & 1.1e-01 \\
%1336 & 1.2e-492 & 1.1e-164 & 0.754 & 0.755 & 3.5e-328 & 0.569 & 0.570 & 2.991 & 1.1e-960 & 1.3e-328 & 2.2e-03 & 1.1e-01 \\
%1337 & 5.3e-493 & 8.1e-165 & 0.754 & 0.755 & 2.0e-328 & 0.569 & 0.570 & 2.991 & 2.1e-961 & 7.4e-329 & 2.2e-03 & 1.1e-01 \\
%1338 & 2.3e-493 & 6.1e-165 & 0.754 & 0.755 & 1.2e-328 & 0.569 & 0.570 & 2.991 & 4.0e-962 & 4.2e-329 & 2.2e-03 & 1.1e-01 \\
%1339 & 9.8e-494 & 4.6e-165 & 0.754 & 0.755 & 6.6e-329 & 0.569 & 0.570 & 2.991 & 7.6e-963 & 2.4e-329 & 2.2e-03 & 1.1e-01 \\
%1340 & 4.2e-494 & 3.5e-165 & 0.754 & 0.755 & 3.7e-329 & 0.569 & 0.570 & 2.991 & 1.4e-963 & 1.4e-329 & 2.2e-03 & 1.1e-01 \\
%1341 & 1.8e-494 & 2.6e-165 & 0.754 & 0.755 & 2.1e-329 & 0.569 & 0.570 & 2.991 & 2.8e-964 & 7.8e-330 & 2.2e-03 & 1.1e-01 \\
%1342 & 7.8e-495 & 2.0e-165 & 0.754 & 0.755 & 1.2e-329 & 0.569 & 0.570 & 2.991 & 5.3e-965 & 4.4e-330 & 2.2e-03 & 1.1e-01 \\
%1343 & 3.4e-495 & 1.5e-165 & 0.754 & 0.755 & 6.9e-330 & 0.569 & 0.570 & 2.991 & 1.0e-965 & 2.5e-330 & 2.2e-03 & 1.1e-01 \\
%1344 & 1.4e-495 & 1.1e-165 & 0.754 & 0.755 & 3.9e-330 & 0.569 & 0.570 & 2.991 & 1.9e-966 & 1.4e-330 & 2.2e-03 & 1.1e-01 \\
%1345 & 6.2e-496 & 8.5e-166 & 0.754 & 0.755 & 2.2e-330 & 0.569 & 0.570 & 2.991 & 3.7e-967 & 8.2e-331 & 2.2e-03 & 1.1e-01 \\
%1346 & 2.7e-496 & 6.4e-166 & 0.754 & 0.755 & 1.3e-330 & 0.569 & 0.570 & 2.991 & 7.1e-968 & 4.7e-331 & 2.2e-03 & 1.1e-01 \\
%1347 & 1.2e-496 & 4.9e-166 & 0.754 & 0.755 & 7.3e-331 & 0.569 & 0.570 & 2.991 & 1.3e-968 & 2.7e-331 & 2.2e-03 & 1.1e-01 \\
%1348 & 5.0e-497 & 3.7e-166 & 0.754 & 0.755 & 4.2e-331 & 0.569 & 0.570 & 2.991 & 2.6e-969 & 1.5e-331 & 2.2e-03 & 1.1e-01 \\
%1349 & 2.1e-497 & 2.8e-166 & 0.754 & 0.755 & 2.4e-331 & 0.569 & 0.570 & 2.991 & 4.9e-970 & 8.7e-332 & 2.2e-03 & 1.1e-01 \\
%1350 & 9.2e-498 & 2.1e-166 & 0.754 & 0.755 & 1.3e-331 & 0.569 & 0.570 & 2.991 & 9.4e-971 & 4.9e-332 & 2.2e-03 & 1.1e-01 \\
%1351 & 3.9e-498 & 1.6e-166 & 0.754 & 0.755 & 7.7e-332 & 0.569 & 0.570 & 2.991 & 1.8e-971 & 2.8e-332 & 2.2e-03 & 1.1e-01 \\
%1352 & 1.7e-498 & 1.2e-166 & 0.754 & 0.755 & 4.4e-332 & 0.569 & 0.570 & 2.991 & 3.4e-972 & 1.6e-332 & 2.2e-03 & 1.1e-01 \\
%1353 & 7.3e-499 & 9.0e-167 & 0.754 & 0.755 & 2.5e-332 & 0.569 & 0.570 & 2.991 & 6.6e-973 & 9.2e-333 & 2.2e-03 & 1.1e-01 \\
%1354 & 3.1e-499 & 6.8e-167 & 0.754 & 0.755 & 1.4e-332 & 0.569 & 0.570 & 2.991 & 1.3e-973 & 5.2e-333 & 2.2e-03 & 1.1e-01 \\
%1355 & 1.3e-499 & 5.1e-167 & 0.754 & 0.755 & 8.1e-333 & 0.569 & 0.570 & 2.991 & 2.4e-974 & 3.0e-333 & 2.2e-03 & 1.1e-01 \\
%1356 & 5.8e-500 & 3.9e-167 & 0.754 & 0.755 & 4.6e-333 & 0.569 & 0.570 & 2.991 & 4.6e-975 & 1.7e-333 & 2.2e-03 & 1.1e-01 \\
%1357 & 2.5e-500 & 2.9e-167 & 0.754 & 0.755 & 2.6e-333 & 0.569 & 0.570 & 2.991 & 8.8e-976 & 9.7e-334 & 2.2e-03 & 1.1e-01 \\
%1358 & 1.1e-500 & 2.2e-167 & 0.754 & 0.755 & 1.5e-333 & 0.569 & 0.570 & 2.991 & 1.7e-976 & 5.5e-334 & 2.2e-03 & 1.1e-01 \\
%1359 & 4.6e-501 & 1.7e-167 & 0.754 & 0.755 & 8.5e-334 & 0.569 & 0.570 & 2.991 & 3.2e-977 & 3.1e-334 & 2.2e-03 & 1.1e-01 \\
%1360 & 2.0e-501 & 1.3e-167 & 0.754 & 0.755 & 4.9e-334 & 0.569 & 0.570 & 2.991 & 6.1e-978 & 1.8e-334 & 2.2e-03 & 1.1e-01 \\
%1361 & 8.6e-502 & 9.5e-168 & 0.754 & 0.755 & 2.8e-334 & 0.569 & 0.570 & 2.991 & 1.2e-978 & 1.0e-334 & 2.2e-03 & 1.1e-01 \\
%1362 & 3.7e-502 & 7.2e-168 & 0.754 & 0.755 & 1.6e-334 & 0.569 & 0.570 & 2.991 & 2.2e-979 & 5.8e-335 & 2.2e-03 & 1.1e-01 \\
%1363 & 1.6e-502 & 5.4e-168 & 0.754 & 0.755 & 9.0e-335 & 0.569 & 0.570 & 2.991 & 4.3e-980 & 3.3e-335 & 2.2e-03 & 1.1e-01 \\
%1364 & 6.8e-503 & 4.1e-168 & 0.754 & 0.755 & 5.1e-335 & 0.569 & 0.570 & 2.991 & 8.2e-981 & 1.9e-335 & 2.2e-03 & 1.1e-01 \\
%1365 & 2.9e-503 & 3.1e-168 & 0.754 & 0.755 & 2.9e-335 & 0.569 & 0.570 & 2.991 & 1.6e-981 & 1.1e-335 & 2.2e-03 & 1.1e-01 \\
%1366 & 1.3e-503 & 2.3e-168 & 0.754 & 0.755 & 1.7e-335 & 0.569 & 0.570 & 2.991 & 3.0e-982 & 6.1e-336 & 2.2e-03 & 1.1e-01 \\
%1367 & 5.4e-504 & 1.8e-168 & 0.754 & 0.755 & 9.5e-336 & 0.569 & 0.570 & 2.991 & 5.7e-983 & 3.5e-336 & 2.2e-03 & 1.1e-01 \\
%1368 & 2.3e-504 & 1.3e-168 & 0.754 & 0.755 & 5.4e-336 & 0.569 & 0.570 & 2.991 & 1.1e-983 & 2.0e-336 & 2.2e-03 & 1.1e-01 \\
%1369 & 1.0e-504 & 1.0e-168 & 0.754 & 0.755 & 3.1e-336 & 0.569 & 0.570 & 2.991 & 2.1e-984 & 1.1e-336 & 2.2e-03 & 1.1e-01 \\
%1370 & 4.3e-505 & 7.6e-169 & 0.754 & 0.755 & 1.8e-336 & 0.569 & 0.570 & 2.991 & 4.0e-985 & 6.4e-337 & 2.2e-03 & 1.1e-01 \\
%1371 & 1.9e-505 & 5.7e-169 & 0.754 & 0.755 & 1.0e-336 & 0.569 & 0.570 & 2.991 & 7.7e-986 & 3.7e-337 & 2.2e-03 & 1.1e-01 \\
%1372 & 8.0e-506 & 4.3e-169 & 0.754 & 0.755 & 5.7e-337 & 0.569 & 0.570 & 2.991 & 1.5e-986 & 2.1e-337 & 2.2e-03 & 1.1e-01 \\
%1373 & 3.4e-506 & 3.2e-169 & 0.754 & 0.755 & 3.3e-337 & 0.569 & 0.570 & 2.991 & 2.8e-987 & 1.2e-337 & 2.2e-03 & 1.1e-01 \\
%1374 & 1.5e-506 & 2.5e-169 & 0.754 & 0.755 & 1.9e-337 & 0.569 & 0.570 & 2.991 & 5.4e-988 & 6.8e-338 & 2.2e-03 & 1.1e-01 \\
%1375 & 6.4e-507 & 1.9e-169 & 0.754 & 0.755 & 1.1e-337 & 0.569 & 0.570 & 2.991 & 1.0e-988 & 3.9e-338 & 2.2e-03 & 1.1e-01 \\
%1376 & 2.7e-507 & 1.4e-169 & 0.754 & 0.755 & 6.0e-338 & 0.569 & 0.570 & 2.991 & 2.0e-989 & 2.2e-338 & 2.2e-03 & 1.1e-01 \\
%1377 & 1.2e-507 & 1.1e-169 & 0.754 & 0.755 & 3.4e-338 & 0.569 & 0.570 & 2.991 & 3.7e-990 & 1.3e-338 & 2.2e-03 & 1.1e-01 \\
%1378 & 5.1e-508 & 8.0e-170 & 0.754 & 0.755 & 2.0e-338 & 0.569 & 0.570 & 2.991 & 7.2e-991 & 7.2e-339 & 2.2e-03 & 1.1e-01 \\
%1379 & 2.2e-508 & 6.0e-170 & 0.754 & 0.755 & 1.1e-338 & 0.569 & 0.570 & 2.991 & 1.4e-991 & 4.1e-339 & 2.2e-03 & 1.1e-01 \\
%1380 & 9.4e-509 & 4.5e-170 & 0.754 & 0.755 & 6.3e-339 & 0.569 & 0.570 & 2.991 & 2.6e-992 & 2.3e-339 & 2.2e-03 & 1.1e-01 \\
%1381 & 4.0e-509 & 3.4e-170 & 0.754 & 0.755 & 3.6e-339 & 0.569 & 0.570 & 2.991 & 5.0e-993 & 1.3e-339 & 2.2e-03 & 1.1e-01 \\
%1382 & 1.7e-509 & 2.6e-170 & 0.754 & 0.755 & 2.1e-339 & 0.569 & 0.570 & 2.991 & 9.6e-994 & 7.6e-340 & 2.2e-03 & 1.1e-01 \\
%1383 & 7.4e-510 & 2.0e-170 & 0.754 & 0.755 & 1.2e-339 & 0.569 & 0.570 & 2.991 & 1.8e-994 & 4.3e-340 & 2.2e-03 & 1.1e-01 \\
%1384 & 3.2e-510 & 1.5e-170 & 0.754 & 0.755 & 6.7e-340 & 0.569 & 0.570 & 2.991 & 3.5e-995 & 2.5e-340 & 2.2e-03 & 1.1e-01 \\
%1385 & 1.4e-510 & 1.1e-170 & 0.754 & 0.755 & 3.8e-340 & 0.569 & 0.570 & 2.991 & 6.7e-996 & 1.4e-340 & 2.2e-03 & 1.1e-01 \\
%1386 & 5.9e-511 & 8.4e-171 & 0.754 & 0.755 & 2.2e-340 & 0.569 & 0.570 & 2.991 & 1.3e-996 & 8.0e-341 & 2.2e-03 & 1.1e-01 \\
%1387 & 2.5e-511 & 6.3e-171 & 0.754 & 0.755 & 1.2e-340 & 0.569 & 0.570 & 2.991 & 2.4e-997 & 4.5e-341 & 2.2e-03 & 1.1e-01 \\
%1388 & 1.1e-511 & 4.8e-171 & 0.754 & 0.755 & 7.1e-341 & 0.569 & 0.570 & 2.991 & 4.7e-998 & 2.6e-341 & 2.2e-03 & 1.1e-01 \\
%1389 & 4.7e-512 & 3.6e-171 & 0.754 & 0.755 & 4.0e-341 & 0.569 & 0.570 & 2.991 & 8.9e-999 & 1.5e-341 & 2.2e-03 & 1.1e-01 \\
%1390 & 2.0e-512 & 2.7e-171 & 0.754 & 0.755 & 2.3e-341 & 0.569 & 0.570 & 2.991 & 1.7e-999 & 8.4e-342 & 2.2e-03 & 1.1e-01 \\
%1391 & 8.7e-513 & 2.1e-171 & 0.754 & 0.755 & 1.3e-341 & 0.569 & 0.570 & 2.991 & 3.3e-1000 & 4.8e-342 & 2.2e-03 & 1.1e-01 \\
%1392 & 3.8e-513 & 1.6e-171 & 0.754 & 0.755 & 7.4e-342 & 0.569 & 0.570 & 2.991 & 6.2e-1001 & 2.7e-342 & 2.2e-03 & 1.1e-01 \\
%1393 & 1.6e-513 & 1.2e-171 & 0.754 & 0.755 & 4.2e-342 & 0.569 & 0.570 & 2.991 & 1.2e-1001 & 1.6e-342 & 2.2e-03 & 1.1e-01 \\
%1394 & 6.9e-514 & 8.9e-172 & 0.754 & 0.755 & 2.4e-342 & 0.569 & 0.570 & 2.991 & 2.3e-1002 & 8.9e-343 & 2.2e-03 & 1.1e-01 \\
%1395 & 3.0e-514 & 6.7e-172 & 0.754 & 0.755 & 1.4e-342 & 0.569 & 0.570 & 2.991 & 4.4e-1003 & 5.0e-343 & 2.2e-03 & 1.1e-01 \\
%1396 & 1.3e-514 & 5.0e-172 & 0.754 & 0.755 & 7.8e-343 & 0.569 & 0.570 & 2.991 & 8.3e-1004 & 2.9e-343 & 2.2e-03 & 1.1e-01 \\
%1397 & 5.5e-515 & 3.8e-172 & 0.754 & 0.755 & 4.5e-343 & 0.569 & 0.570 & 2.991 & 1.6e-1004 & 1.6e-343 & 2.2e-03 & 1.1e-01 \\
%1398 & 2.4e-515 & 2.9e-172 & 0.754 & 0.755 & 2.5e-343 & 0.569 & 0.570 & 2.991 & 3.0e-1005 & 9.3e-344 & 2.2e-03 & 1.1e-01 \\
%1399 & 1.0e-515 & 2.2e-172 & 0.754 & 0.755 & 1.5e-343 & 0.569 & 0.570 & 2.991 & 5.8e-1006 & 5.3e-344 & 2.2e-03 & 1.1e-01 \\
%1400 & 4.4e-516 & 1.6e-172 & 0.754 & 0.755 & 8.3e-344 & 0.569 & 0.570 & 2.991 & 1.1e-1006 & 3.0e-344 & 2.2e-03 & 1.1e-01 \\
%1401 & 1.9e-516 & 1.2e-172 & 0.754 & 0.755 & 4.7e-344 & 0.569 & 0.570 & 2.991 & 2.1e-1007 & 1.7e-344 & 2.2e-03 & 1.1e-01 \\
%1402 & 8.1e-517 & 9.3e-173 & 0.754 & 0.755 & 2.7e-344 & 0.569 & 0.570 & 2.992 & 4.1e-1008 & 9.9e-345 & 2.2e-03 & 1.1e-01 \\
%1403 & 3.5e-517 & 7.0e-173 & 0.754 & 0.755 & 1.5e-344 & 0.569 & 0.570 & 2.992 & 7.8e-1009 & 5.6e-345 & 2.2e-03 & 1.1e-01 \\
%1404 & 1.5e-517 & 5.3e-173 & 0.754 & 0.755 & 8.7e-345 & 0.569 & 0.570 & 2.992 & 1.5e-1009 & 3.2e-345 & 2.2e-03 & 1.1e-01 \\
%1405 & 6.5e-518 & 4.0e-173 & 0.754 & 0.755 & 5.0e-345 & 0.569 & 0.570 & 2.992 & 2.8e-1010 & 1.8e-345 & 2.2e-03 & 1.1e-01 \\
%1406 & 2.8e-518 & 3.0e-173 & 0.754 & 0.755 & 2.8e-345 & 0.569 & 0.570 & 2.992 & 5.4e-1011 & 1.0e-345 & 2.2e-03 & 1.1e-01 \\
%1407 & 1.2e-518 & 2.3e-173 & 0.754 & 0.755 & 1.6e-345 & 0.569 & 0.570 & 2.992 & 1.0e-1011 & 5.9e-346 & 2.2e-03 & 1.1e-01 \\
%1408 & 5.2e-519 & 1.7e-173 & 0.754 & 0.755 & 9.2e-346 & 0.569 & 0.570 & 2.992 & 2.0e-1012 & 3.4e-346 & 2.2e-03 & 1.1e-01 \\
%1409 & 2.2e-519 & 1.3e-173 & 0.754 & 0.755 & 5.2e-346 & 0.569 & 0.570 & 2.992 & 3.8e-1013 & 1.9e-346 & 2.2e-03 & 1.1e-01 \\
%1410 & 9.5e-520 & 9.8e-174 & 0.754 & 0.755 & 3.0e-346 & 0.569 & 0.570 & 2.992 & 7.2e-1014 & 1.1e-346 & 2.2e-03 & 1.1e-01 \\
%1411 & 4.1e-520 & 7.4e-174 & 0.754 & 0.755 & 1.7e-346 & 0.569 & 0.570 & 2.992 & 1.4e-1014 & 6.2e-347 & 2.2e-03 & 1.1e-01 \\
%1412 & 1.8e-520 & 5.6e-174 & 0.754 & 0.755 & 9.7e-347 & 0.569 & 0.570 & 2.992 & 2.6e-1015 & 3.6e-347 & 2.2e-03 & 1.1e-01 \\
%1413 & 7.6e-521 & 4.2e-174 & 0.754 & 0.755 & 5.5e-347 & 0.569 & 0.570 & 2.992 & 5.1e-1016 & 2.0e-347 & 2.2e-03 & 1.1e-01 \\
%1414 & 3.3e-521 & 3.2e-174 & 0.754 & 0.755 & 3.1e-347 & 0.569 & 0.570 & 2.992 & 9.7e-1017 & 1.2e-347 & 2.2e-03 & 1.1e-01 \\
%1415 & 1.4e-521 & 2.4e-174 & 0.754 & 0.755 & 1.8e-347 & 0.569 & 0.570 & 2.992 & 1.8e-1017 & 6.6e-348 & 2.2e-03 & 1.1e-01 \\
%1416 & 6.0e-522 & 1.8e-174 & 0.754 & 0.755 & 1.0e-347 & 0.569 & 0.570 & 2.992 & 3.5e-1018 & 3.7e-348 & 2.2e-03 & 1.1e-01 \\
%1417 & 2.6e-522 & 1.4e-174 & 0.754 & 0.755 & 5.8e-348 & 0.569 & 0.570 & 2.992 & 6.8e-1019 & 2.1e-348 & 2.2e-03 & 1.1e-01 \\
%1418 & 1.1e-522 & 1.0e-174 & 0.754 & 0.755 & 3.3e-348 & 0.569 & 0.570 & 2.992 & 1.3e-1019 & 1.2e-348 & 2.2e-03 & 1.1e-01 \\
%1419 & 4.8e-523 & 7.8e-175 & 0.754 & 0.755 & 1.9e-348 & 0.569 & 0.570 & 2.992 & 2.5e-1020 & 6.9e-349 & 2.2e-03 & 1.1e-01 \\
%1420 & 2.1e-523 & 5.9e-175 & 0.754 & 0.755 & 1.1e-348 & 0.569 & 0.570 & 2.992 & 4.7e-1021 & 4.0e-349 & 2.2e-03 & 1.1e-01 \\
%1421 & 8.9e-524 & 4.5e-175 & 0.754 & 0.755 & 6.1e-349 & 0.569 & 0.570 & 2.992 & 9.0e-1022 & 2.3e-349 & 2.2e-03 & 1.1e-01 \\
%1422 & 3.8e-524 & 3.4e-175 & 0.754 & 0.755 & 3.5e-349 & 0.569 & 0.570 & 2.992 & 1.7e-1022 & 1.3e-349 & 2.2e-03 & 1.1e-01 \\
%1423 & 1.6e-524 & 2.5e-175 & 0.754 & 0.755 & 2.0e-349 & 0.569 & 0.570 & 2.992 & 3.3e-1023 & 7.3e-350 & 2.2e-03 & 1.1e-01 \\
%1424 & 7.1e-525 & 1.9e-175 & 0.754 & 0.755 & 1.1e-349 & 0.569 & 0.570 & 2.992 & 6.3e-1024 & 4.2e-350 & 2.2e-03 & 1.1e-01 \\
%1425 & 3.1e-525 & 1.5e-175 & 0.754 & 0.755 & 6.5e-350 & 0.569 & 0.570 & 2.992 & 1.2e-1024 & 2.4e-350 & 2.2e-03 & 1.1e-01 \\
%1426 & 1.3e-525 & 1.1e-175 & 0.754 & 0.755 & 3.7e-350 & 0.569 & 0.570 & 2.992 & 2.3e-1025 & 1.4e-350 & 2.2e-03 & 1.1e-01 \\
%1427 & 5.6e-526 & 8.3e-176 & 0.754 & 0.755 & 2.1e-350 & 0.569 & 0.570 & 2.992 & 4.4e-1026 & 7.7e-351 & 2.2e-03 & 1.1e-01 \\
%1428 & 2.4e-526 & 6.2e-176 & 0.754 & 0.755 & 1.2e-350 & 0.569 & 0.570 & 2.992 & 8.4e-1027 & 4.4e-351 & 2.2e-03 & 1.1e-01 \\
%1429 & 1.0e-526 & 4.7e-176 & 0.754 & 0.755 & 6.8e-351 & 0.569 & 0.570 & 2.992 & 1.6e-1027 & 2.5e-351 & 2.2e-03 & 1.1e-01 \\
%1430 & 4.5e-527 & 3.6e-176 & 0.754 & 0.755 & 3.9e-351 & 0.569 & 0.570 & 2.992 & 3.1e-1028 & 1.4e-351 & 2.2e-03 & 1.1e-01 \\
%1431 & 1.9e-527 & 2.7e-176 & 0.754 & 0.755 & 2.2e-351 & 0.569 & 0.570 & 2.992 & 5.9e-1029 & 8.1e-352 & 2.2e-03 & 1.1e-01 \\
%1432 & 8.3e-528 & 2.0e-176 & 0.754 & 0.755 & 1.3e-351 & 0.569 & 0.570 & 2.992 & 1.1e-1029 & 4.6e-352 & 2.2e-03 & 1.1e-01 \\
%1433 & 3.6e-528 & 1.5e-176 & 0.754 & 0.755 & 7.2e-352 & 0.569 & 0.570 & 2.992 & 2.2e-1030 & 2.6e-352 & 2.2e-03 & 1.1e-01 \\
%1434 & 1.5e-528 & 1.2e-176 & 0.754 & 0.755 & 4.1e-352 & 0.569 & 0.570 & 2.992 & 4.1e-1031 & 1.5e-352 & 2.2e-03 & 1.1e-01 \\
%1435 & 6.6e-529 & 8.7e-177 & 0.754 & 0.755 & 2.3e-352 & 0.569 & 0.570 & 2.992 & 7.9e-1032 & 8.6e-353 & 2.2e-03 & 1.1e-01 \\
%1436 & 2.8e-529 & 6.6e-177 & 0.754 & 0.755 & 1.3e-352 & 0.569 & 0.570 & 2.992 & 1.5e-1032 & 4.9e-353 & 2.2e-03 & 1.1e-01 \\
%1437 & 1.2e-529 & 5.0e-177 & 0.754 & 0.755 & 7.6e-353 & 0.569 & 0.570 & 2.992 & 2.9e-1033 & 2.8e-353 & 2.2e-03 & 1.1e-01 \\
%1438 & 5.3e-530 & 3.7e-177 & 0.754 & 0.755 & 4.3e-353 & 0.569 & 0.570 & 2.992 & 5.5e-1034 & 1.6e-353 & 2.2e-03 & 1.1e-01 \\
%1439 & 2.3e-530 & 2.8e-177 & 0.754 & 0.755 & 2.5e-353 & 0.569 & 0.570 & 2.992 & 1.0e-1034 & 9.0e-354 & 2.2e-03 & 1.1e-01 \\
%1440 & 9.7e-531 & 2.1e-177 & 0.754 & 0.755 & 1.4e-353 & 0.569 & 0.570 & 2.992 & 2.0e-1035 & 5.2e-354 & 2.2e-03 & 1.1e-01 \\
%1441 & 4.2e-531 & 1.6e-177 & 0.754 & 0.755 & 8.0e-354 & 0.569 & 0.570 & 2.992 & 3.8e-1036 & 2.9e-354 & 2.2e-03 & 1.1e-01 \\
%1442 & 1.8e-531 & 1.2e-177 & 0.754 & 0.755 & 4.6e-354 & 0.569 & 0.570 & 2.992 & 7.3e-1037 & 1.7e-354 & 2.2e-03 & 1.1e-01 \\
%1443 & 7.8e-532 & 9.2e-178 & 0.754 & 0.755 & 2.6e-354 & 0.569 & 0.570 & 2.992 & 1.4e-1037 & 9.5e-355 & 2.2e-03 & 1.1e-01 \\
%1444 & 3.3e-532 & 6.9e-178 & 0.754 & 0.755 & 1.5e-354 & 0.569 & 0.570 & 2.992 & 2.7e-1038 & 5.4e-355 & 2.2e-03 & 1.1e-01 \\
%1445 & 1.4e-532 & 5.2e-178 & 0.754 & 0.755 & 8.4e-355 & 0.569 & 0.570 & 2.992 & 5.1e-1039 & 3.1e-355 & 2.2e-03 & 1.1e-01 \\
%1446 & 6.2e-533 & 4.0e-178 & 0.754 & 0.755 & 4.8e-355 & 0.569 & 0.570 & 2.992 & 9.8e-1040 & 1.8e-355 & 2.2e-03 & 1.1e-01 \\
%1447 & 2.7e-533 & 3.0e-178 & 0.754 & 0.755 & 2.7e-355 & 0.569 & 0.570 & 2.992 & 1.9e-1040 & 1.0e-355 & 2.2e-03 & 1.1e-01 \\
%1448 & 1.1e-533 & 2.3e-178 & 0.754 & 0.755 & 1.6e-355 & 0.569 & 0.570 & 2.992 & 3.6e-1041 & 5.7e-356 & 2.2e-03 & 1.1e-01 \\
%1449 & 4.9e-534 & 1.7e-178 & 0.754 & 0.755 & 8.9e-356 & 0.569 & 0.570 & 2.992 & 6.8e-1042 & 3.3e-356 & 2.2e-03 & 1.1e-01 \\
%1450 & 2.1e-534 & 1.3e-178 & 0.754 & 0.755 & 5.1e-356 & 0.569 & 0.570 & 2.992 & 1.3e-1042 & 1.9e-356 & 2.2e-03 & 1.1e-01 \\
%1451 & 9.1e-535 & 9.7e-179 & 0.754 & 0.755 & 2.9e-356 & 0.569 & 0.570 & 2.992 & 2.5e-1043 & 1.1e-356 & 2.2e-03 & 1.1e-01 \\
%1452 & 3.9e-535 & 7.3e-179 & 0.754 & 0.755 & 1.6e-356 & 0.569 & 0.570 & 2.992 & 4.8e-1044 & 6.0e-357 & 2.2e-03 & 1.1e-01 \\
%1453 & 1.7e-535 & 5.5e-179 & 0.754 & 0.755 & 9.4e-357 & 0.569 & 0.570 & 2.992 & 9.1e-1045 & 3.4e-357 & 2.2e-03 & 1.1e-01 \\
%1454 & 7.2e-536 & 4.2e-179 & 0.754 & 0.755 & 5.3e-357 & 0.569 & 0.570 & 2.992 & 1.7e-1045 & 2.0e-357 & 2.2e-03 & 1.1e-01 \\
%1455 & 3.1e-536 & 3.1e-179 & 0.754 & 0.755 & 3.0e-357 & 0.569 & 0.570 & 2.992 & 3.3e-1046 & 1.1e-357 & 2.2e-03 & 1.1e-01 \\
%1456 & 1.3e-536 & 2.4e-179 & 0.754 & 0.755 & 1.7e-357 & 0.569 & 0.570 & 2.992 & 6.4e-1047 & 6.4e-358 & 2.2e-03 & 1.1e-01 \\
%1457 & 5.8e-537 & 1.8e-179 & 0.754 & 0.755 & 9.9e-358 & 0.569 & 0.570 & 2.992 & 1.2e-1047 & 3.6e-358 & 2.2e-03 & 1.1e-01 \\
%1458 & 2.5e-537 & 1.4e-179 & 0.754 & 0.755 & 5.6e-358 & 0.569 & 0.570 & 2.992 & 2.3e-1048 & 2.1e-358 & 2.2e-03 & 1.1e-01 \\
%1459 & 1.1e-537 & 1.0e-179 & 0.754 & 0.755 & 3.2e-358 & 0.569 & 0.570 & 2.992 & 4.5e-1049 & 1.2e-358 & 2.2e-03 & 1.1e-01 \\
%1460 & 4.6e-538 & 7.7e-180 & 0.754 & 0.755 & 1.8e-358 & 0.569 & 0.570 & 2.992 & 8.5e-1050 & 6.7e-359 & 2.2e-03 & 1.1e-01 \\
%1461 & 2.0e-538 & 5.8e-180 & 0.754 & 0.755 & 1.0e-358 & 0.569 & 0.570 & 2.992 & 1.6e-1050 & 3.8e-359 & 2.2e-03 & 1.1e-01 \\
%1462 & 8.5e-539 & 4.4e-180 & 0.754 & 0.755 & 5.9e-359 & 0.569 & 0.570 & 2.992 & 3.1e-1051 & 2.2e-359 & 2.2e-03 & 1.1e-01 \\
%1463 & 3.7e-539 & 3.3e-180 & 0.754 & 0.755 & 3.4e-359 & 0.569 & 0.570 & 2.992 & 6.0e-1052 & 1.2e-359 & 2.2e-03 & 1.1e-01 \\
%1464 & 1.6e-539 & 2.5e-180 & 0.754 & 0.755 & 1.9e-359 & 0.569 & 0.570 & 2.992 & 1.1e-1052 & 7.1e-360 & 2.2e-03 & 1.1e-01 \\
%1465 & 6.8e-540 & 1.9e-180 & 0.754 & 0.755 & 1.1e-359 & 0.569 & 0.570 & 2.992 & 2.2e-1053 & 4.0e-360 & 2.2e-03 & 1.1e-01 \\
%1466 & 2.9e-540 & 1.4e-180 & 0.754 & 0.755 & 6.3e-360 & 0.569 & 0.570 & 2.992 & 4.2e-1054 & 2.3e-360 & 2.2e-03 & 1.1e-01 \\
%1467 & 1.2e-540 & 1.1e-180 & 0.754 & 0.755 & 3.6e-360 & 0.569 & 0.570 & 2.992 & 8.0e-1055 & 1.3e-360 & 2.2e-03 & 1.1e-01 \\
%1468 & 5.4e-541 & 8.1e-181 & 0.754 & 0.755 & 2.0e-360 & 0.569 & 0.570 & 2.992 & 1.5e-1055 & 7.5e-361 & 2.2e-03 & 1.1e-01 \\
%1469 & 2.3e-541 & 6.1e-181 & 0.754 & 0.755 & 1.2e-360 & 0.569 & 0.570 & 2.992 & 2.9e-1056 & 4.3e-361 & 2.2e-03 & 1.1e-01 \\
%1470 & 9.9e-542 & 4.6e-181 & 0.754 & 0.755 & 6.6e-361 & 0.569 & 0.570 & 2.992 & 5.6e-1057 & 2.4e-361 & 2.2e-03 & 1.1e-01 \\
%1471 & 4.3e-542 & 3.5e-181 & 0.754 & 0.755 & 3.8e-361 & 0.569 & 0.570 & 2.992 & 1.1e-1057 & 1.4e-361 & 2.2e-03 & 1.1e-01 \\
%1472 & 1.8e-542 & 2.6e-181 & 0.754 & 0.755 & 2.1e-361 & 0.569 & 0.570 & 2.992 & 2.0e-1058 & 7.9e-362 & 2.2e-03 & 1.1e-01 \\
%1473 & 7.9e-543 & 2.0e-181 & 0.754 & 0.755 & 1.2e-361 & 0.569 & 0.570 & 2.992 & 3.9e-1059 & 4.5e-362 & 2.2e-03 & 1.1e-01 \\
%1474 & 3.4e-543 & 1.5e-181 & 0.754 & 0.755 & 7.0e-362 & 0.569 & 0.570 & 2.992 & 7.4e-1060 & 2.6e-362 & 2.2e-03 & 1.1e-01 \\
%1475 & 1.5e-543 & 1.1e-181 & 0.754 & 0.755 & 4.0e-362 & 0.569 & 0.570 & 2.992 & 1.4e-1060 & 1.5e-362 & 2.2e-03 & 1.1e-01 \\
%1476 & 6.3e-544 & 8.6e-182 & 0.754 & 0.755 & 2.3e-362 & 0.569 & 0.570 & 2.992 & 2.7e-1061 & 8.3e-363 & 2.2e-03 & 1.1e-01 \\
%1477 & 2.7e-544 & 6.5e-182 & 0.754 & 0.755 & 1.3e-362 & 0.569 & 0.570 & 2.992 & 5.2e-1062 & 4.7e-363 & 2.2e-03 & 1.1e-01 \\
%1478 & 1.2e-544 & 4.9e-182 & 0.754 & 0.755 & 7.4e-363 & 0.569 & 0.570 & 2.992 & 9.9e-1063 & 2.7e-363 & 2.2e-03 & 1.1e-01 \\
%1479 & 5.0e-545 & 3.7e-182 & 0.754 & 0.755 & 4.2e-363 & 0.569 & 0.570 & 2.992 & 1.9e-1063 & 1.5e-363 & 2.2e-03 & 1.1e-01 \\
%1480 & 2.2e-545 & 2.8e-182 & 0.754 & 0.755 & 2.4e-363 & 0.569 & 0.570 & 2.992 & 3.6e-1064 & 8.8e-364 & 2.2e-03 & 1.1e-01 \\
%1481 & 9.3e-546 & 2.1e-182 & 0.754 & 0.755 & 1.4e-363 & 0.569 & 0.570 & 2.992 & 6.9e-1065 & 5.0e-364 & 2.2e-03 & 1.1e-01 \\
%1482 & 4.0e-546 & 1.6e-182 & 0.754 & 0.755 & 7.8e-364 & 0.569 & 0.570 & 2.992 & 1.3e-1065 & 2.8e-364 & 2.2e-03 & 1.1e-01 \\
%1483 & 1.7e-546 & 1.2e-182 & 0.754 & 0.755 & 4.4e-364 & 0.569 & 0.570 & 2.992 & 2.5e-1066 & 1.6e-364 & 2.2e-03 & 1.1e-01 \\
%1484 & 7.4e-547 & 9.0e-183 & 0.754 & 0.755 & 2.5e-364 & 0.569 & 0.570 & 2.992 & 4.8e-1067 & 9.2e-365 & 2.2e-03 & 1.1e-01 \\
%1485 & 3.2e-547 & 6.8e-183 & 0.754 & 0.755 & 1.4e-364 & 0.569 & 0.570 & 2.992 & 9.3e-1068 & 5.3e-365 & 2.2e-03 & 1.1e-01 \\
%1486 & 1.4e-547 & 5.2e-183 & 0.754 & 0.755 & 8.2e-365 & 0.569 & 0.570 & 2.992 & 1.8e-1068 & 3.0e-365 & 2.2e-03 & 1.1e-01 \\
%1487 & 5.9e-548 & 3.9e-183 & 0.754 & 0.755 & 4.7e-365 & 0.569 & 0.570 & 2.992 & 3.4e-1069 & 1.7e-365 & 2.2e-03 & 1.1e-01 \\
%1488 & 2.5e-548 & 2.9e-183 & 0.754 & 0.755 & 2.7e-365 & 0.569 & 0.570 & 2.992 & 6.5e-1070 & 9.7e-366 & 2.2e-03 & 1.1e-01 \\
%1489 & 1.1e-548 & 2.2e-183 & 0.754 & 0.755 & 1.5e-365 & 0.569 & 0.570 & 2.992 & 1.2e-1070 & 5.5e-366 & 2.2e-03 & 1.1e-01 \\
%1490 & 4.7e-549 & 1.7e-183 & 0.754 & 0.755 & 8.6e-366 & 0.569 & 0.570 & 2.992 & 2.4e-1071 & 3.2e-366 & 2.2e-03 & 1.1e-01 \\
%1491 & 2.0e-549 & 1.3e-183 & 0.754 & 0.755 & 4.9e-366 & 0.569 & 0.570 & 2.992 & 4.5e-1072 & 1.8e-366 & 2.2e-03 & 1.1e-01 \\
%1492 & 8.7e-550 & 9.5e-184 & 0.754 & 0.755 & 2.8e-366 & 0.569 & 0.570 & 2.992 & 8.6e-1073 & 1.0e-366 & 2.2e-03 & 1.1e-01 \\
%1493 & 3.7e-550 & 7.2e-184 & 0.754 & 0.755 & 1.6e-366 & 0.569 & 0.570 & 2.992 & 1.7e-1073 & 5.8e-367 & 2.2e-03 & 1.1e-01 \\
%1494 & 1.6e-550 & 5.4e-184 & 0.754 & 0.755 & 9.1e-367 & 0.569 & 0.570 & 2.992 & 3.2e-1074 & 3.3e-367 & 2.2e-03 & 1.1e-01 \\
%1495 & 6.9e-551 & 4.1e-184 & 0.754 & 0.755 & 5.2e-367 & 0.569 & 0.570 & 2.992 & 6.0e-1075 & 1.9e-367 & 2.2e-03 & 1.1e-01 \\
%1496 & 3.0e-551 & 3.1e-184 & 0.754 & 0.755 & 3.0e-367 & 0.569 & 0.570 & 2.992 & 1.2e-1075 & 1.1e-367 & 2.2e-03 & 1.1e-01 \\
%1497 & 1.3e-551 & 2.3e-184 & 0.754 & 0.755 & 1.7e-367 & 0.569 & 0.570 & 2.992 & 2.2e-1076 & 6.2e-368 & 2.2e-03 & 1.1e-01 \\
%1498 & 5.5e-552 & 1.8e-184 & 0.754 & 0.755 & 9.6e-368 & 0.569 & 0.570 & 2.992 & 4.2e-1077 & 3.5e-368 & 2.2e-03 & 1.1e-01 \\
%1499 & 2.4e-552 & 1.3e-184 & 0.754 & 0.755 & 5.5e-368 & 0.569 & 0.570 & 2.992 & 8.1e-1078 & 2.0e-368 & 2.2e-03 & 1.1e-01 \\
1500 & 1.0e-552 & 1.0e-184 & 0.754 & 0.755 & 3.1e-368 & 0.569 & 0.570 & 2.992 & 1.5e-1078 & 1.1e-368 & 2.2e-03 & 1.1e-01 \\
1501 & 4.4e-553 & 7.6e-185 & 0.754 & 0.755 & 1.8e-368 & 0.569 & 0.570 & 2.992 & 2.9e-1079 & 6.5e-369 & 2.2e-03 & 1.1e-01 \\
1502 & 1.9e-553 & 5.7e-185 & 0.754 & 0.755 & 1.0e-368 & 0.569 & 0.570 & 2.992 & 5.6e-1080 & 3.7e-369 & 2.2e-03 & 1.1e-01 \\
%1503 & 8.1e-554 & 4.3e-185 & 0.754 & 0.755 & 5.8e-369 & 0.569 & 0.570 & 2.992 & 1.1e-1080 & 2.1e-369 & 2.2e-03 & 1.1e-01 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
%1504 & 3.5e-554 & 3.3e-185 & 0.754 & 0.755 & 3.3e-369 & 0.569 & 0.570 & 2.992 & 2.1e-1081 & 1.2e-369 & 2.2e-03 & 1.1e-01 \\
%1505 & 1.5e-554 & 2.5e-185 & 0.754 & 0.755 & 1.9e-369 & 0.569 & 0.570 & 2.992 & 3.9e-1082 & 6.9e-370 & 2.2e-03 & 1.1e-01 \\
%1506 & 6.4e-555 & 1.9e-185 & 0.754 & 0.755 & 1.1e-369 & 0.569 & 0.570 & 2.992 & 7.5e-1083 & 3.9e-370 & 2.2e-03 & 1.1e-01 \\
%1507 & 2.8e-555 & 1.4e-185 & 0.754 & 0.755 & 6.1e-370 & 0.569 & 0.570 & 2.992 & 1.4e-1083 & 2.2e-370 & 2.2e-03 & 1.1e-01 \\
%1508 & 1.2e-555 & 1.1e-185 & 0.754 & 0.755 & 3.5e-370 & 0.569 & 0.570 & 2.992 & 2.7e-1084 & 1.3e-370 & 2.2e-03 & 1.1e-01 \\
%1509 & 5.1e-556 & 8.0e-186 & 0.754 & 0.755 & 2.0e-370 & 0.569 & 0.570 & 2.992 & 5.3e-1085 & 7.2e-371 & 2.2e-03 & 1.1e-01 \\
%1510 & 2.2e-556 & 6.0e-186 & 0.754 & 0.755 & 1.1e-370 & 0.569 & 0.570 & 2.992 & 1.0e-1085 & 4.1e-371 & 2.2e-03 & 1.1e-01 \\
%1511 & 9.5e-557 & 4.6e-186 & 0.754 & 0.755 & 6.4e-371 & 0.569 & 0.570 & 2.992 & 1.9e-1086 & 2.3e-371 & 2.2e-03 & 1.1e-01 \\
%1512 & 4.1e-557 & 3.4e-186 & 0.754 & 0.755 & 3.6e-371 & 0.569 & 0.570 & 2.992 & 3.7e-1087 & 1.3e-371 & 2.2e-03 & 1.1e-01 \\
%1513 & 1.8e-557 & 2.6e-186 & 0.754 & 0.755 & 2.1e-371 & 0.569 & 0.570 & 2.992 & 7.0e-1088 & 7.6e-372 & 2.2e-03 & 1.1e-01 \\
%1514 & 7.5e-558 & 2.0e-186 & 0.754 & 0.755 & 1.2e-371 & 0.569 & 0.570 & 2.992 & 1.3e-1088 & 4.3e-372 & 2.2e-03 & 1.1e-01 \\
%1515 & 3.2e-558 & 1.5e-186 & 0.754 & 0.755 & 6.7e-372 & 0.569 & 0.570 & 2.992 & 2.6e-1089 & 2.5e-372 & 2.2e-03 & 1.1e-01 \\
%1516 & 1.4e-558 & 1.1e-186 & 0.754 & 0.755 & 3.8e-372 & 0.569 & 0.570 & 2.992 & 4.9e-1090 & 1.4e-372 & 2.2e-03 & 1.1e-01 \\
%1517 & 6.0e-559 & 8.4e-187 & 0.754 & 0.755 & 2.2e-372 & 0.569 & 0.570 & 2.992 & 9.4e-1091 & 8.0e-373 & 2.2e-03 & 1.1e-01 \\
%1518 & 2.6e-559 & 6.4e-187 & 0.754 & 0.755 & 1.2e-372 & 0.569 & 0.570 & 2.992 & 1.8e-1091 & 4.6e-373 & 2.2e-03 & 1.1e-01 \\
%1519 & 1.1e-559 & 4.8e-187 & 0.754 & 0.755 & 7.1e-373 & 0.569 & 0.570 & 2.992 & 3.4e-1092 & 2.6e-373 & 2.2e-03 & 1.1e-01 \\
%1520 & 4.8e-560 & 3.6e-187 & 0.754 & 0.755 & 4.1e-373 & 0.569 & 0.570 & 2.992 & 6.5e-1093 & 1.5e-373 & 2.2e-03 & 1.1e-01 \\
%1521 & 2.1e-560 & 2.7e-187 & 0.754 & 0.755 & 2.3e-373 & 0.569 & 0.570 & 2.992 & 1.3e-1093 & 8.5e-374 & 2.2e-03 & 1.1e-01 \\
%1522 & 8.8e-561 & 2.1e-187 & 0.754 & 0.755 & 1.3e-373 & 0.569 & 0.570 & 2.992 & 2.4e-1094 & 4.8e-374 & 2.2e-03 & 1.1e-01 \\
%1523 & 3.8e-561 & 1.6e-187 & 0.754 & 0.755 & 7.5e-374 & 0.569 & 0.570 & 2.992 & 4.6e-1095 & 2.8e-374 & 2.2e-03 & 1.1e-01 \\
%1524 & 1.6e-561 & 1.2e-187 & 0.754 & 0.755 & 4.3e-374 & 0.569 & 0.570 & 2.992 & 8.7e-1096 & 1.6e-374 & 2.2e-03 & 1.1e-01 \\
%1525 & 7.0e-562 & 8.9e-188 & 0.754 & 0.755 & 2.4e-374 & 0.569 & 0.570 & 2.992 & 1.7e-1096 & 8.9e-375 & 2.2e-03 & 1.1e-01 \\
%1526 & 3.0e-562 & 6.7e-188 & 0.754 & 0.755 & 1.4e-374 & 0.569 & 0.570 & 2.992 & 3.2e-1097 & 5.1e-375 & 2.2e-03 & 1.1e-01 \\
%1527 & 1.3e-562 & 5.1e-188 & 0.754 & 0.755 & 7.9e-375 & 0.569 & 0.570 & 2.992 & 6.1e-1098 & 2.9e-375 & 2.2e-03 & 1.1e-01 \\
%1528 & 5.6e-563 & 3.8e-188 & 0.754 & 0.755 & 4.5e-375 & 0.569 & 0.570 & 2.992 & 1.2e-1098 & 1.7e-375 & 2.2e-03 & 1.1e-01 \\
%1529 & 2.4e-563 & 2.9e-188 & 0.754 & 0.755 & 2.6e-375 & 0.569 & 0.570 & 2.992 & 2.2e-1099 & 9.4e-376 & 2.2e-03 & 1.1e-01 \\
%1530 & 1.0e-563 & 2.2e-188 & 0.754 & 0.755 & 1.5e-375 & 0.569 & 0.570 & 2.992 & 4.3e-1100 & 5.4e-376 & 2.2e-03 & 1.1e-01 \\
%1531 & 4.5e-564 & 1.6e-188 & 0.754 & 0.755 & 8.3e-376 & 0.569 & 0.570 & 2.992 & 8.2e-1101 & 3.1e-376 & 2.2e-03 & 1.1e-01 \\
%1532 & 1.9e-564 & 1.2e-188 & 0.754 & 0.755 & 4.8e-376 & 0.569 & 0.570 & 2.992 & 1.6e-1101 & 1.7e-376 & 2.2e-03 & 1.1e-01 \\
%1533 & 8.2e-565 & 9.4e-189 & 0.754 & 0.755 & 2.7e-376 & 0.569 & 0.570 & 2.992 & 3.0e-1102 & 9.9e-377 & 2.2e-03 & 1.1e-01 \\
%1534 & 3.5e-565 & 7.1e-189 & 0.754 & 0.755 & 1.5e-376 & 0.569 & 0.570 & 2.992 & 5.7e-1103 & 5.7e-377 & 2.2e-03 & 1.1e-01 \\
%1535 & 1.5e-565 & 5.3e-189 & 0.754 & 0.755 & 8.8e-377 & 0.569 & 0.570 & 2.992 & 1.1e-1103 & 3.2e-377 & 2.2e-03 & 1.1e-01 \\
%1536 & 6.6e-566 & 4.0e-189 & 0.754 & 0.755 & 5.0e-377 & 0.569 & 0.570 & 2.992 & 2.1e-1104 & 1.8e-377 & 2.2e-03 & 1.1e-01 \\
%1537 & 2.8e-566 & 3.0e-189 & 0.754 & 0.755 & 2.9e-377 & 0.569 & 0.570 & 2.992 & 4.0e-1105 & 1.0e-377 & 2.2e-03 & 1.1e-01 \\
%1538 & 1.2e-566 & 2.3e-189 & 0.754 & 0.755 & 1.6e-377 & 0.569 & 0.570 & 2.992 & 7.6e-1106 & 6.0e-378 & 2.2e-03 & 1.1e-01 \\
%1539 & 5.2e-567 & 1.7e-189 & 0.754 & 0.755 & 9.3e-378 & 0.569 & 0.570 & 2.992 & 1.5e-1106 & 3.4e-378 & 2.2e-03 & 1.1e-01 \\
%1540 & 2.2e-567 & 1.3e-189 & 0.754 & 0.755 & 5.3e-378 & 0.569 & 0.570 & 2.992 & 2.8e-1107 & 1.9e-378 & 2.2e-03 & 1.1e-01 \\
%1541 & 9.7e-568 & 9.9e-190 & 0.754 & 0.755 & 3.0e-378 & 0.569 & 0.570 & 2.992 & 5.3e-1108 & 1.1e-378 & 2.2e-03 & 1.1e-01 \\
%1542 & 4.2e-568 & 7.5e-190 & 0.754 & 0.755 & 1.7e-378 & 0.569 & 0.570 & 2.992 & 1.0e-1108 & 6.3e-379 & 2.2e-03 & 1.1e-01 \\
%1543 & 1.8e-568 & 5.6e-190 & 0.754 & 0.755 & 9.8e-379 & 0.569 & 0.570 & 2.992 & 1.9e-1109 & 3.6e-379 & 2.2e-03 & 1.1e-01 \\
%1544 & 7.7e-569 & 4.3e-190 & 0.754 & 0.755 & 5.6e-379 & 0.569 & 0.570 & 2.992 & 3.7e-1110 & 2.0e-379 & 2.2e-03 & 1.1e-01 \\
%1545 & 3.3e-569 & 3.2e-190 & 0.754 & 0.755 & 3.2e-379 & 0.569 & 0.570 & 2.992 & 7.1e-1111 & 1.2e-379 & 2.2e-03 & 1.1e-01 \\
%1546 & 1.4e-569 & 2.4e-190 & 0.754 & 0.755 & 1.8e-379 & 0.569 & 0.570 & 2.992 & 1.4e-1111 & 6.6e-380 & 2.2e-03 & 1.1e-01 \\
%1547 & 6.1e-570 & 1.8e-190 & 0.754 & 0.755 & 1.0e-379 & 0.569 & 0.570 & 2.992 & 2.6e-1112 & 3.8e-380 & 2.2e-03 & 1.1e-01 \\
%1548 & 2.6e-570 & 1.4e-190 & 0.754 & 0.755 & 5.9e-380 & 0.569 & 0.570 & 2.992 & 5.0e-1113 & 2.2e-380 & 2.2e-03 & 1.1e-01 \\
%1549 & 1.1e-570 & 1.0e-190 & 0.754 & 0.755 & 3.3e-380 & 0.569 & 0.570 & 2.992 & 9.5e-1114 & 1.2e-380 & 2.2e-03 & 1.1e-01 \\
%1550 & 4.9e-571 & 7.9e-191 & 0.754 & 0.755 & 1.9e-380 & 0.569 & 0.570 & 2.992 & 1.8e-1114 & 7.0e-381 & 2.2e-03 & 1.1e-01 \\
%1551 & 2.1e-571 & 5.9e-191 & 0.754 & 0.755 & 1.1e-380 & 0.569 & 0.570 & 2.992 & 3.5e-1115 & 4.0e-381 & 2.2e-03 & 1.1e-01 \\
%1552 & 9.0e-572 & 4.5e-191 & 0.754 & 0.755 & 6.2e-381 & 0.569 & 0.570 & 2.992 & 6.6e-1116 & 2.3e-381 & 2.2e-03 & 1.1e-01 \\
%1553 & 3.9e-572 & 3.4e-191 & 0.754 & 0.755 & 3.5e-381 & 0.569 & 0.570 & 2.992 & 1.3e-1116 & 1.3e-381 & 2.2e-03 & 1.1e-01 \\
%1554 & 1.7e-572 & 2.6e-191 & 0.754 & 0.755 & 2.0e-381 & 0.569 & 0.570 & 2.992 & 2.4e-1117 & 7.4e-382 & 2.2e-03 & 1.1e-01 \\
%1555 & 7.2e-573 & 1.9e-191 & 0.754 & 0.755 & 1.1e-381 & 0.569 & 0.570 & 2.992 & 4.6e-1118 & 4.2e-382 & 2.2e-03 & 1.1e-01 \\
%1556 & 3.1e-573 & 1.5e-191 & 0.754 & 0.755 & 6.5e-382 & 0.569 & 0.570 & 2.992 & 8.9e-1119 & 2.4e-382 & 2.2e-03 & 1.1e-01 \\
%1557 & 1.3e-573 & 1.1e-191 & 0.754 & 0.755 & 3.7e-382 & 0.569 & 0.570 & 2.992 & 1.7e-1119 & 1.4e-382 & 2.2e-03 & 1.1e-01 \\
%1558 & 5.7e-574 & 8.3e-192 & 0.754 & 0.755 & 2.1e-382 & 0.569 & 0.570 & 2.992 & 3.2e-1120 & 7.8e-383 & 2.2e-03 & 1.1e-01 \\
%1559 & 2.5e-574 & 6.3e-192 & 0.754 & 0.755 & 1.2e-382 & 0.569 & 0.570 & 2.992 & 6.2e-1121 & 4.4e-383 & 2.2e-03 & 1.1e-01 \\
%1560 & 1.1e-574 & 4.7e-192 & 0.754 & 0.755 & 6.9e-383 & 0.569 & 0.570 & 2.992 & 1.2e-1121 & 2.5e-383 & 2.2e-03 & 1.1e-01 \\
%1561 & 4.6e-575 & 3.6e-192 & 0.754 & 0.755 & 3.9e-383 & 0.569 & 0.570 & 2.992 & 2.3e-1122 & 1.4e-383 & 2.2e-03 & 1.1e-01 \\
%1562 & 2.0e-575 & 2.7e-192 & 0.754 & 0.755 & 2.2e-383 & 0.569 & 0.570 & 2.992 & 4.3e-1123 & 8.2e-384 & 2.2e-03 & 1.1e-01 \\
%1563 & 8.4e-576 & 2.0e-192 & 0.754 & 0.755 & 1.3e-383 & 0.569 & 0.570 & 2.992 & 8.3e-1124 & 4.7e-384 & 2.2e-03 & 1.1e-01 \\
%1564 & 3.6e-576 & 1.5e-192 & 0.754 & 0.755 & 7.3e-384 & 0.569 & 0.570 & 2.992 & 1.6e-1124 & 2.7e-384 & 2.2e-03 & 1.1e-01 \\
%1565 & 1.6e-576 & 1.2e-192 & 0.754 & 0.755 & 4.1e-384 & 0.569 & 0.570 & 2.992 & 3.0e-1125 & 1.5e-384 & 2.2e-03 & 1.1e-01 \\
%1566 & 6.7e-577 & 8.8e-193 & 0.754 & 0.755 & 2.4e-384 & 0.569 & 0.570 & 2.992 & 5.8e-1126 & 8.6e-385 & 2.2e-03 & 1.1e-01 \\
%1567 & 2.9e-577 & 6.6e-193 & 0.754 & 0.755 & 1.3e-384 & 0.569 & 0.570 & 2.992 & 1.1e-1126 & 4.9e-385 & 2.2e-03 & 1.1e-01 \\
%1568 & 1.2e-577 & 5.0e-193 & 0.754 & 0.755 & 7.7e-385 & 0.569 & 0.570 & 2.992 & 2.1e-1127 & 2.8e-385 & 2.2e-03 & 1.1e-01 \\
%1569 & 5.3e-578 & 3.8e-193 & 0.754 & 0.755 & 4.4e-385 & 0.569 & 0.570 & 2.992 & 4.0e-1128 & 1.6e-385 & 2.2e-03 & 1.1e-01 \\
%1570 & 2.3e-578 & 2.8e-193 & 0.754 & 0.755 & 2.5e-385 & 0.569 & 0.570 & 2.992 & 7.7e-1129 & 9.1e-386 & 2.2e-03 & 1.1e-01 \\
%1571 & 9.9e-579 & 2.1e-193 & 0.754 & 0.755 & 1.4e-385 & 0.569 & 0.570 & 2.992 & 1.5e-1129 & 5.2e-386 & 2.2e-03 & 1.1e-01 \\
%1572 & 4.2e-579 & 1.6e-193 & 0.754 & 0.755 & 8.1e-386 & 0.569 & 0.570 & 2.992 & 2.8e-1130 & 3.0e-386 & 2.2e-03 & 1.1e-01 \\
%1573 & 1.8e-579 & 1.2e-193 & 0.754 & 0.755 & 4.6e-386 & 0.569 & 0.570 & 2.992 & 5.4e-1131 & 1.7e-386 & 2.2e-03 & 1.1e-01 \\
%1574 & 7.9e-580 & 9.2e-194 & 0.754 & 0.755 & 2.6e-386 & 0.569 & 0.570 & 2.992 & 1.0e-1131 & 9.6e-387 & 2.2e-03 & 1.1e-01 \\
%1575 & 3.4e-580 & 7.0e-194 & 0.754 & 0.755 & 1.5e-386 & 0.569 & 0.570 & 2.992 & 2.0e-1132 & 5.5e-387 & 2.2e-03 & 1.1e-01 \\
%1576 & 1.5e-580 & 5.3e-194 & 0.754 & 0.755 & 8.5e-387 & 0.569 & 0.570 & 2.992 & 3.8e-1133 & 3.1e-387 & 2.2e-03 & 1.1e-01 \\
%1577 & 6.3e-581 & 4.0e-194 & 0.754 & 0.755 & 4.9e-387 & 0.569 & 0.570 & 2.992 & 7.2e-1134 & 1.8e-387 & 2.2e-03 & 1.1e-01 \\
%1578 & 2.7e-581 & 3.0e-194 & 0.754 & 0.755 & 2.8e-387 & 0.569 & 0.570 & 2.992 & 1.4e-1134 & 1.0e-387 & 2.2e-03 & 1.1e-01 \\
%1579 & 1.2e-581 & 2.3e-194 & 0.754 & 0.755 & 1.6e-387 & 0.569 & 0.570 & 2.992 & 2.6e-1135 & 5.8e-388 & 2.2e-03 & 1.1e-01 \\
%1580 & 5.0e-582 & 1.7e-194 & 0.754 & 0.755 & 9.0e-388 & 0.569 & 0.570 & 2.992 & 5.0e-1136 & 3.3e-388 & 2.2e-03 & 1.1e-01 \\
%1581 & 2.1e-582 & 1.3e-194 & 0.754 & 0.755 & 5.1e-388 & 0.569 & 0.570 & 2.992 & 9.6e-1137 & 1.9e-388 & 2.2e-03 & 1.1e-01 \\
%1582 & 9.2e-583 & 9.7e-195 & 0.754 & 0.755 & 2.9e-388 & 0.569 & 0.570 & 2.992 & 1.8e-1137 & 1.1e-388 & 2.2e-03 & 1.1e-01 \\
%1583 & 4.0e-583 & 7.3e-195 & 0.754 & 0.755 & 1.7e-388 & 0.569 & 0.570 & 2.992 & 3.5e-1138 & 6.1e-389 & 2.2e-03 & 1.1e-01 \\
%1584 & 1.7e-583 & 5.5e-195 & 0.754 & 0.755 & 9.5e-389 & 0.569 & 0.570 & 2.992 & 6.7e-1139 & 3.5e-389 & 2.2e-03 & 1.1e-01 \\
%1585 & 7.3e-584 & 4.2e-195 & 0.754 & 0.755 & 5.4e-389 & 0.569 & 0.570 & 2.992 & 1.3e-1139 & 2.0e-389 & 2.2e-03 & 1.1e-01 \\
%1586 & 3.2e-584 & 3.2e-195 & 0.754 & 0.755 & 3.1e-389 & 0.569 & 0.570 & 2.992 & 2.5e-1140 & 1.1e-389 & 2.2e-03 & 1.1e-01 \\
%1587 & 1.4e-584 & 2.4e-195 & 0.754 & 0.755 & 1.8e-389 & 0.569 & 0.570 & 2.992 & 4.7e-1141 & 6.4e-390 & 2.2e-03 & 1.1e-01 \\
%1588 & 5.8e-585 & 1.8e-195 & 0.754 & 0.755 & 1.0e-389 & 0.569 & 0.570 & 2.992 & 9.0e-1142 & 3.7e-390 & 2.2e-03 & 1.1e-01 \\
%1589 & 2.5e-585 & 1.4e-195 & 0.754 & 0.755 & 5.7e-390 & 0.569 & 0.570 & 2.992 & 1.7e-1142 & 2.1e-390 & 2.2e-03 & 1.1e-01 \\
%1590 & 1.1e-585 & 1.0e-195 & 0.754 & 0.755 & 3.2e-390 & 0.569 & 0.570 & 2.993 & 3.3e-1143 & 1.2e-390 & 2.2e-03 & 1.1e-01 \\
%1591 & 4.6e-586 & 7.7e-196 & 0.754 & 0.755 & 1.8e-390 & 0.569 & 0.570 & 2.993 & 6.3e-1144 & 6.8e-391 & 2.2e-03 & 1.1e-01 \\
%1592 & 2.0e-586 & 5.8e-196 & 0.754 & 0.755 & 1.1e-390 & 0.569 & 0.570 & 2.993 & 1.2e-1144 & 3.9e-391 & 2.2e-03 & 1.1e-01 \\
%1593 & 8.6e-587 & 4.4e-196 & 0.754 & 0.755 & 6.0e-391 & 0.569 & 0.570 & 2.993 & 2.3e-1145 & 2.2e-391 & 2.2e-03 & 1.1e-01 \\
%1594 & 3.7e-587 & 3.3e-196 & 0.754 & 0.755 & 3.4e-391 & 0.569 & 0.570 & 2.993 & 4.4e-1146 & 1.3e-391 & 2.2e-03 & 1.1e-01 \\
%1595 & 1.6e-587 & 2.5e-196 & 0.754 & 0.755 & 1.9e-391 & 0.569 & 0.570 & 2.993 & 8.4e-1147 & 7.1e-392 & 2.2e-03 & 1.1e-01 \\
%1596 & 6.8e-588 & 1.9e-196 & 0.754 & 0.755 & 1.1e-391 & 0.569 & 0.570 & 2.993 & 1.6e-1147 & 4.1e-392 & 2.2e-03 & 1.1e-01 \\
%1597 & 2.9e-588 & 1.4e-196 & 0.754 & 0.755 & 6.3e-392 & 0.569 & 0.570 & 2.993 & 3.1e-1148 & 2.3e-392 & 2.2e-03 & 1.1e-01 \\
%1598 & 1.3e-588 & 1.1e-196 & 0.754 & 0.755 & 3.6e-392 & 0.569 & 0.570 & 2.993 & 5.8e-1149 & 1.3e-392 & 2.2e-03 & 1.1e-01 \\
%1599 & 5.4e-589 & 8.2e-197 & 0.754 & 0.755 & 2.1e-392 & 0.569 & 0.570 & 2.993 & 1.1e-1149 & 7.5e-393 & 2.2e-03 & 1.1e-01 \\
%1600 & 2.3e-589 & 6.2e-197 & 0.754 & 0.755 & 1.2e-392 & 0.569 & 0.570 & 2.993 & 2.1e-1150 & 4.3e-393 & 2.2e-03 & 1.1e-01 \\
%1601 & 1.0e-589 & 4.7e-197 & 0.754 & 0.755 & 6.7e-393 & 0.569 & 0.570 & 2.993 & 4.1e-1151 & 2.4e-393 & 2.2e-03 & 1.1e-01 \\
%1602 & 4.3e-590 & 3.5e-197 & 0.754 & 0.755 & 3.8e-393 & 0.569 & 0.570 & 2.993 & 7.8e-1152 & 1.4e-393 & 2.2e-03 & 1.1e-01 \\
%1603 & 1.9e-590 & 2.7e-197 & 0.754 & 0.755 & 2.2e-393 & 0.569 & 0.570 & 2.993 & 1.5e-1152 & 7.9e-394 & 2.2e-03 & 1.1e-01 \\
%1604 & 8.0e-591 & 2.0e-197 & 0.754 & 0.755 & 1.2e-393 & 0.569 & 0.570 & 2.993 & 2.9e-1153 & 4.5e-394 & 2.2e-03 & 1.1e-01 \\
%1605 & 3.4e-591 & 1.5e-197 & 0.754 & 0.755 & 7.0e-394 & 0.569 & 0.570 & 2.993 & 5.5e-1154 & 2.6e-394 & 2.2e-03 & 1.1e-01 \\
%1606 & 1.5e-591 & 1.1e-197 & 0.754 & 0.755 & 4.0e-394 & 0.569 & 0.570 & 2.993 & 1.0e-1154 & 1.5e-394 & 2.2e-03 & 1.1e-01 \\
%1607 & 6.4e-592 & 8.6e-198 & 0.754 & 0.755 & 2.3e-394 & 0.569 & 0.570 & 2.993 & 2.0e-1155 & 8.4e-395 & 2.2e-03 & 1.1e-01 \\
%1608 & 2.7e-592 & 6.5e-198 & 0.754 & 0.755 & 1.3e-394 & 0.569 & 0.570 & 2.993 & 3.8e-1156 & 4.8e-395 & 2.2e-03 & 1.1e-01 \\
%1609 & 1.2e-592 & 4.9e-198 & 0.754 & 0.755 & 7.4e-395 & 0.569 & 0.570 & 2.993 & 7.3e-1157 & 2.7e-395 & 2.2e-03 & 1.1e-01 \\
%1610 & 5.1e-593 & 3.7e-198 & 0.754 & 0.755 & 4.2e-395 & 0.569 & 0.570 & 2.993 & 1.4e-1157 & 1.5e-395 & 2.2e-03 & 1.1e-01 \\
%1611 & 2.2e-593 & 2.8e-198 & 0.754 & 0.755 & 2.4e-395 & 0.569 & 0.570 & 2.993 & 2.7e-1158 & 8.8e-396 & 2.2e-03 & 1.1e-01 \\
%1612 & 9.4e-594 & 2.1e-198 & 0.754 & 0.755 & 1.4e-395 & 0.569 & 0.570 & 2.993 & 5.1e-1159 & 5.0e-396 & 2.2e-03 & 1.1e-01 \\
%1613 & 4.0e-594 & 1.6e-198 & 0.754 & 0.755 & 7.8e-396 & 0.569 & 0.570 & 2.993 & 9.7e-1160 & 2.9e-396 & 2.2e-03 & 1.1e-01 \\
%1614 & 1.7e-594 & 1.2e-198 & 0.754 & 0.755 & 4.5e-396 & 0.569 & 0.570 & 2.993 & 1.9e-1160 & 1.6e-396 & 2.2e-03 & 1.1e-01 \\
%1615 & 7.5e-595 & 9.1e-199 & 0.754 & 0.755 & 2.5e-396 & 0.569 & 0.570 & 2.993 & 3.6e-1161 & 9.3e-397 & 2.2e-03 & 1.1e-01 \\
%1616 & 3.2e-595 & 6.9e-199 & 0.754 & 0.755 & 1.4e-396 & 0.569 & 0.570 & 2.993 & 6.8e-1162 & 5.3e-397 & 2.2e-03 & 1.1e-01 \\
%1617 & 1.4e-595 & 5.2e-199 & 0.754 & 0.755 & 8.2e-397 & 0.569 & 0.570 & 2.993 & 1.3e-1162 & 3.0e-397 & 2.2e-03 & 1.1e-01 \\
%1618 & 6.0e-596 & 3.9e-199 & 0.754 & 0.755 & 4.7e-397 & 0.569 & 0.570 & 2.993 & 2.5e-1163 & 1.7e-397 & 2.2e-03 & 1.1e-01 \\
%1619 & 2.6e-596 & 2.9e-199 & 0.754 & 0.755 & 2.7e-397 & 0.569 & 0.570 & 2.993 & 4.8e-1164 & 9.8e-398 & 2.2e-03 & 1.1e-01 \\
%1620 & 1.1e-596 & 2.2e-199 & 0.754 & 0.755 & 1.5e-397 & 0.569 & 0.570 & 2.993 & 9.1e-1165 & 5.6e-398 & 2.2e-03 & 1.1e-01 \\
%1621 & 4.7e-597 & 1.7e-199 & 0.754 & 0.755 & 8.7e-398 & 0.569 & 0.570 & 2.993 & 1.7e-1165 & 3.2e-398 & 2.2e-03 & 1.1e-01 \\
%1622 & 2.0e-597 & 1.3e-199 & 0.754 & 0.755 & 5.0e-398 & 0.569 & 0.570 & 2.993 & 3.3e-1166 & 1.8e-398 & 2.2e-03 & 1.1e-01 \\
%1623 & 8.8e-598 & 9.6e-200 & 0.754 & 0.755 & 2.8e-398 & 0.569 & 0.570 & 2.993 & 6.3e-1167 & 1.0e-398 & 2.2e-03 & 1.1e-01 \\
%1624 & 3.8e-598 & 7.2e-200 & 0.754 & 0.755 & 1.6e-398 & 0.569 & 0.570 & 2.993 & 1.2e-1167 & 5.9e-399 & 2.2e-03 & 1.1e-01 \\
%1625 & 1.6e-598 & 5.5e-200 & 0.754 & 0.755 & 9.2e-399 & 0.569 & 0.570 & 2.993 & 2.3e-1168 & 3.4e-399 & 2.2e-03 & 1.1e-01 \\
%1626 & 7.0e-599 & 4.1e-200 & 0.754 & 0.755 & 5.2e-399 & 0.569 & 0.570 & 2.993 & 4.4e-1169 & 1.9e-399 & 2.2e-03 & 1.1e-01 \\
%1627 & 3.0e-599 & 3.1e-200 & 0.754 & 0.755 & 3.0e-399 & 0.569 & 0.570 & 2.993 & 8.5e-1170 & 1.1e-399 & 2.2e-03 & 1.1e-01 \\
%1628 & 1.3e-599 & 2.3e-200 & 0.754 & 0.755 & 1.7e-399 & 0.569 & 0.570 & 2.993 & 1.6e-1170 & 6.2e-400 & 2.2e-03 & 1.1e-01 \\
%1629 & 5.6e-600 & 1.8e-200 & 0.754 & 0.755 & 9.7e-400 & 0.569 & 0.570 & 2.993 & 3.1e-1171 & 3.5e-400 & 2.2e-03 & 1.1e-01 \\
%1630 & 2.4e-600 & 1.3e-200 & 0.754 & 0.755 & 5.5e-400 & 0.569 & 0.570 & 2.993 & 5.9e-1172 & 2.0e-400 & 2.2e-03 & 1.1e-01 \\
%1631 & 1.0e-600 & 1.0e-200 & 0.754 & 0.755 & 3.1e-400 & 0.569 & 0.570 & 2.993 & 1.1e-1172 & 1.2e-400 & 2.2e-03 & 1.1e-01 \\
%1632 & 4.4e-601 & 7.6e-201 & 0.754 & 0.755 & 1.8e-400 & 0.569 & 0.570 & 2.993 & 2.2e-1173 & 6.6e-401 & 2.2e-03 & 1.1e-01 \\
%1633 & 1.9e-601 & 5.8e-201 & 0.754 & 0.755 & 1.0e-400 & 0.569 & 0.570 & 2.993 & 4.1e-1174 & 3.7e-401 & 2.2e-03 & 1.1e-01 \\
%1634 & 8.2e-602 & 4.3e-201 & 0.754 & 0.755 & 5.8e-401 & 0.569 & 0.570 & 2.993 & 7.9e-1175 & 2.1e-401 & 2.2e-03 & 1.1e-01 \\
%1635 & 3.5e-602 & 3.3e-201 & 0.754 & 0.755 & 3.3e-401 & 0.569 & 0.570 & 2.993 & 1.5e-1175 & 1.2e-401 & 2.2e-03 & 1.1e-01 \\
%1636 & 1.5e-602 & 2.5e-201 & 0.754 & 0.755 & 1.9e-401 & 0.569 & 0.570 & 2.993 & 2.9e-1176 & 6.9e-402 & 2.2e-03 & 1.1e-01 \\
%1637 & 6.5e-603 & 1.9e-201 & 0.754 & 0.755 & 1.1e-401 & 0.569 & 0.570 & 2.993 & 5.5e-1177 & 3.9e-402 & 2.2e-03 & 1.1e-01 \\
%1638 & 2.8e-603 & 1.4e-201 & 0.754 & 0.755 & 6.1e-402 & 0.569 & 0.570 & 2.993 & 1.1e-1177 & 2.2e-402 & 2.2e-03 & 1.1e-01 \\
%1639 & 1.2e-603 & 1.1e-201 & 0.754 & 0.755 & 3.5e-402 & 0.569 & 0.570 & 2.993 & 2.0e-1178 & 1.3e-402 & 2.2e-03 & 1.1e-01 \\
%1640 & 5.2e-604 & 8.0e-202 & 0.754 & 0.755 & 2.0e-402 & 0.569 & 0.570 & 2.993 & 3.9e-1179 & 7.3e-403 & 2.2e-03 & 1.1e-01 \\
%1641 & 2.2e-604 & 6.1e-202 & 0.754 & 0.755 & 1.1e-402 & 0.569 & 0.570 & 2.993 & 7.4e-1180 & 4.2e-403 & 2.2e-03 & 1.1e-01 \\
%1642 & 9.6e-605 & 4.6e-202 & 0.754 & 0.755 & 6.5e-403 & 0.569 & 0.570 & 2.993 & 1.4e-1180 & 2.4e-403 & 2.2e-03 & 1.1e-01 \\
%1643 & 4.1e-605 & 3.5e-202 & 0.754 & 0.755 & 3.7e-403 & 0.569 & 0.570 & 2.993 & 2.7e-1181 & 1.3e-403 & 2.2e-03 & 1.1e-01 \\
%1644 & 1.8e-605 & 2.6e-202 & 0.754 & 0.755 & 2.1e-403 & 0.569 & 0.570 & 2.993 & 5.2e-1182 & 7.7e-404 & 2.2e-03 & 1.1e-01 \\
%1645 & 7.6e-606 & 2.0e-202 & 0.754 & 0.755 & 1.2e-403 & 0.569 & 0.570 & 2.993 & 9.9e-1183 & 4.4e-404 & 2.2e-03 & 1.1e-01 \\
%1646 & 3.3e-606 & 1.5e-202 & 0.754 & 0.755 & 6.8e-404 & 0.569 & 0.570 & 2.993 & 1.9e-1183 & 2.5e-404 & 2.2e-03 & 1.1e-01 \\
%1647 & 1.4e-606 & 1.1e-202 & 0.754 & 0.755 & 3.9e-404 & 0.569 & 0.570 & 2.993 & 3.6e-1184 & 1.4e-404 & 2.2e-03 & 1.1e-01 \\
%1648 & 6.1e-607 & 8.5e-203 & 0.754 & 0.755 & 2.2e-404 & 0.569 & 0.570 & 2.993 & 6.9e-1185 & 8.1e-405 & 2.2e-03 & 1.1e-01 \\
%1649 & 2.6e-607 & 6.4e-203 & 0.754 & 0.755 & 1.3e-404 & 0.569 & 0.570 & 2.993 & 1.3e-1185 & 4.6e-405 & 2.2e-03 & 1.1e-01 \\
%1650 & 1.1e-607 & 4.8e-203 & 0.754 & 0.755 & 7.2e-405 & 0.569 & 0.570 & 2.993 & 2.5e-1186 & 2.6e-405 & 2.2e-03 & 1.1e-01 \\
%1651 & 4.8e-608 & 3.6e-203 & 0.754 & 0.755 & 4.1e-405 & 0.569 & 0.570 & 2.993 & 4.8e-1187 & 1.5e-405 & 2.2e-03 & 1.1e-01 \\
%1652 & 2.1e-608 & 2.8e-203 & 0.754 & 0.755 & 2.3e-405 & 0.569 & 0.570 & 2.993 & 9.2e-1188 & 8.5e-406 & 2.2e-03 & 1.1e-01 \\
%1653 & 9.0e-609 & 2.1e-203 & 0.754 & 0.755 & 1.3e-405 & 0.569 & 0.570 & 2.993 & 1.8e-1188 & 4.9e-406 & 2.2e-03 & 1.1e-01 \\
%1654 & 3.9e-609 & 1.6e-203 & 0.754 & 0.755 & 7.6e-406 & 0.569 & 0.570 & 2.993 & 3.4e-1189 & 2.8e-406 & 2.2e-03 & 1.1e-01 \\
%1655 & 1.7e-609 & 1.2e-203 & 0.754 & 0.755 & 4.3e-406 & 0.569 & 0.570 & 2.993 & 6.4e-1190 & 1.6e-406 & 2.2e-03 & 1.1e-01 \\
%1656 & 7.1e-610 & 8.9e-204 & 0.754 & 0.755 & 2.5e-406 & 0.569 & 0.570 & 2.993 & 1.2e-1190 & 9.0e-407 & 2.2e-03 & 1.1e-01 \\
%1657 & 3.1e-610 & 6.7e-204 & 0.754 & 0.755 & 1.4e-406 & 0.569 & 0.570 & 2.993 & 2.3e-1191 & 5.1e-407 & 2.2e-03 & 1.1e-01 \\
%1658 & 1.3e-610 & 5.1e-204 & 0.754 & 0.755 & 8.0e-407 & 0.569 & 0.570 & 2.993 & 4.5e-1192 & 2.9e-407 & 2.2e-03 & 1.1e-01 \\
%1659 & 5.7e-611 & 3.8e-204 & 0.754 & 0.755 & 4.5e-407 & 0.569 & 0.570 & 2.993 & 8.6e-1193 & 1.7e-407 & 2.2e-03 & 1.1e-01 \\
%1660 & 2.4e-611 & 2.9e-204 & 0.754 & 0.755 & 2.6e-407 & 0.569 & 0.570 & 2.993 & 1.6e-1193 & 9.5e-408 & 2.2e-03 & 1.1e-01 \\
%1661 & 1.0e-611 & 2.2e-204 & 0.754 & 0.755 & 1.5e-407 & 0.569 & 0.570 & 2.993 & 3.1e-1194 & 5.4e-408 & 2.2e-03 & 1.1e-01 \\
%1662 & 4.5e-612 & 1.7e-204 & 0.754 & 0.755 & 8.4e-408 & 0.569 & 0.570 & 2.993 & 6.0e-1195 & 3.1e-408 & 2.2e-03 & 1.1e-01 \\
%1663 & 1.9e-612 & 1.2e-204 & 0.754 & 0.755 & 4.8e-408 & 0.569 & 0.570 & 2.993 & 1.1e-1195 & 1.8e-408 & 2.2e-03 & 1.1e-01 \\
%1664 & 8.4e-613 & 9.4e-205 & 0.754 & 0.755 & 2.7e-408 & 0.569 & 0.570 & 2.993 & 2.2e-1196 & 1.0e-408 & 2.2e-03 & 1.1e-01 \\
%1665 & 3.6e-613 & 7.1e-205 & 0.754 & 0.755 & 1.6e-408 & 0.569 & 0.570 & 2.993 & 4.2e-1197 & 5.7e-409 & 2.2e-03 & 1.1e-01 \\
%1666 & 1.5e-613 & 5.4e-205 & 0.754 & 0.755 & 8.9e-409 & 0.569 & 0.570 & 2.993 & 8.0e-1198 & 3.3e-409 & 2.2e-03 & 1.1e-01 \\
%1667 & 6.6e-614 & 4.1e-205 & 0.754 & 0.755 & 5.1e-409 & 0.569 & 0.570 & 2.993 & 1.5e-1198 & 1.9e-409 & 2.2e-03 & 1.1e-01 \\
%1668 & 2.9e-614 & 3.1e-205 & 0.754 & 0.755 & 2.9e-409 & 0.569 & 0.570 & 2.993 & 2.9e-1199 & 1.1e-409 & 2.2e-03 & 1.1e-01 \\
%1669 & 1.2e-614 & 2.3e-205 & 0.754 & 0.755 & 1.6e-409 & 0.569 & 0.570 & 2.993 & 5.6e-1200 & 6.0e-410 & 2.2e-03 & 1.1e-01 \\
%1670 & 5.3e-615 & 1.7e-205 & 0.754 & 0.755 & 9.4e-410 & 0.569 & 0.570 & 2.993 & 1.1e-1200 & 3.4e-410 & 2.2e-03 & 1.1e-01 \\
%1671 & 2.3e-615 & 1.3e-205 & 0.754 & 0.755 & 5.3e-410 & 0.569 & 0.570 & 2.993 & 2.0e-1201 & 2.0e-410 & 2.2e-03 & 1.1e-01 \\
%1672 & 9.8e-616 & 9.9e-206 & 0.754 & 0.755 & 3.0e-410 & 0.569 & 0.570 & 2.993 & 3.9e-1202 & 1.1e-410 & 2.2e-03 & 1.1e-01 \\
%1673 & 4.2e-616 & 7.5e-206 & 0.754 & 0.755 & 1.7e-410 & 0.569 & 0.570 & 2.993 & 7.5e-1203 & 6.3e-411 & 2.2e-03 & 1.1e-01 \\
%1674 & 1.8e-616 & 5.7e-206 & 0.754 & 0.755 & 9.9e-411 & 0.569 & 0.570 & 2.993 & 1.4e-1203 & 3.6e-411 & 2.2e-03 & 1.1e-01 \\
%1675 & 7.8e-617 & 4.3e-206 & 0.754 & 0.755 & 5.6e-411 & 0.569 & 0.570 & 2.993 & 2.7e-1204 & 2.1e-411 & 2.2e-03 & 1.1e-01 \\
%1676 & 3.4e-617 & 3.2e-206 & 0.754 & 0.755 & 3.2e-411 & 0.569 & 0.570 & 2.993 & 5.2e-1205 & 1.2e-411 & 2.2e-03 & 1.1e-01 \\
%1677 & 1.4e-617 & 2.4e-206 & 0.754 & 0.755 & 1.8e-411 & 0.569 & 0.570 & 2.993 & 1.0e-1205 & 6.7e-412 & 2.2e-03 & 1.1e-01 \\
%1678 & 6.2e-618 & 1.8e-206 & 0.754 & 0.755 & 1.0e-411 & 0.569 & 0.570 & 2.993 & 1.9e-1206 & 3.8e-412 & 2.2e-03 & 1.1e-01 \\
%1679 & 2.7e-618 & 1.4e-206 & 0.754 & 0.755 & 5.9e-412 & 0.569 & 0.570 & 2.993 & 3.6e-1207 & 2.2e-412 & 2.2e-03 & 1.1e-01 \\
%1680 & 1.1e-618 & 1.0e-206 & 0.754 & 0.755 & 3.4e-412 & 0.569 & 0.570 & 2.993 & 7.0e-1208 & 1.2e-412 & 2.2e-03 & 1.1e-01 \\
%1681 & 4.9e-619 & 7.9e-207 & 0.754 & 0.755 & 1.9e-412 & 0.569 & 0.570 & 2.993 & 1.3e-1208 & 7.1e-413 & 2.2e-03 & 1.1e-01 \\
%1682 & 2.1e-619 & 6.0e-207 & 0.754 & 0.755 & 1.1e-412 & 0.569 & 0.570 & 2.993 & 2.5e-1209 & 4.0e-413 & 2.2e-03 & 1.1e-01 \\
%1683 & 9.1e-620 & 4.5e-207 & 0.754 & 0.755 & 6.2e-413 & 0.569 & 0.570 & 2.993 & 4.9e-1210 & 2.3e-413 & 2.2e-03 & 1.1e-01 \\
%1684 & 3.9e-620 & 3.4e-207 & 0.754 & 0.755 & 3.6e-413 & 0.569 & 0.570 & 2.993 & 9.3e-1211 & 1.3e-413 & 2.2e-03 & 1.1e-01 \\
%1685 & 1.7e-620 & 2.6e-207 & 0.754 & 0.755 & 2.0e-413 & 0.569 & 0.570 & 2.993 & 1.8e-1211 & 7.4e-414 & 2.2e-03 & 1.1e-01 \\
%1686 & 7.3e-621 & 1.9e-207 & 0.754 & 0.755 & 1.2e-413 & 0.569 & 0.570 & 2.993 & 3.4e-1212 & 4.2e-414 & 2.2e-03 & 1.1e-01 \\
%1687 & 3.1e-621 & 1.5e-207 & 0.754 & 0.755 & 6.6e-414 & 0.569 & 0.570 & 2.993 & 6.5e-1213 & 2.4e-414 & 2.2e-03 & 1.1e-01 \\
%1688 & 1.3e-621 & 1.1e-207 & 0.754 & 0.755 & 3.8e-414 & 0.569 & 0.570 & 2.993 & 1.2e-1213 & 1.4e-414 & 2.2e-03 & 1.1e-01 \\
%1689 & 5.8e-622 & 8.3e-208 & 0.754 & 0.755 & 2.1e-414 & 0.569 & 0.570 & 2.993 & 2.4e-1214 & 7.8e-415 & 2.2e-03 & 1.1e-01 \\
%1690 & 2.5e-622 & 6.3e-208 & 0.754 & 0.755 & 1.2e-414 & 0.569 & 0.570 & 2.993 & 4.5e-1215 & 4.5e-415 & 2.2e-03 & 1.1e-01 \\
%1691 & 1.1e-622 & 4.7e-208 & 0.754 & 0.755 & 6.9e-415 & 0.569 & 0.570 & 2.993 & 8.7e-1216 & 2.5e-415 & 2.2e-03 & 1.1e-01 \\
%1692 & 4.6e-623 & 3.6e-208 & 0.754 & 0.755 & 4.0e-415 & 0.569 & 0.570 & 2.993 & 1.7e-1216 & 1.5e-415 & 2.2e-03 & 1.1e-01 \\
%1693 & 2.0e-623 & 2.7e-208 & 0.754 & 0.755 & 2.3e-415 & 0.569 & 0.570 & 2.993 & 3.2e-1217 & 8.3e-416 & 2.2e-03 & 1.1e-01 \\
%1694 & 8.5e-624 & 2.0e-208 & 0.754 & 0.755 & 1.3e-415 & 0.569 & 0.570 & 2.993 & 6.1e-1218 & 4.7e-416 & 2.2e-03 & 1.1e-01 \\
%1695 & 3.7e-624 & 1.5e-208 & 0.754 & 0.755 & 7.3e-416 & 0.569 & 0.570 & 2.993 & 1.2e-1218 & 2.7e-416 & 2.2e-03 & 1.1e-01 \\
%1696 & 1.6e-624 & 1.2e-208 & 0.754 & 0.755 & 4.2e-416 & 0.569 & 0.570 & 2.993 & 2.2e-1219 & 1.5e-416 & 2.2e-03 & 1.1e-01 \\
%1697 & 6.8e-625 & 8.8e-209 & 0.754 & 0.755 & 2.4e-416 & 0.569 & 0.570 & 2.993 & 4.2e-1220 & 8.7e-417 & 2.2e-03 & 1.1e-01 \\
%1698 & 2.9e-625 & 6.6e-209 & 0.754 & 0.755 & 1.4e-416 & 0.569 & 0.570 & 2.993 & 8.1e-1221 & 5.0e-417 & 2.2e-03 & 1.1e-01 \\
%1699 & 1.3e-625 & 5.0e-209 & 0.754 & 0.755 & 7.7e-417 & 0.569 & 0.570 & 2.993 & 1.6e-1221 & 2.8e-417 & 2.2e-03 & 1.1e-01 \\
%1700 & 5.4e-626 & 3.8e-209 & 0.754 & 0.755 & 4.4e-417 & 0.569 & 0.570 & 2.993 & 3.0e-1222 & 1.6e-417 & 2.2e-03 & 1.1e-01 \\
%1701 & 2.3e-626 & 2.9e-209 & 0.754 & 0.755 & 2.5e-417 & 0.569 & 0.570 & 2.993 & 5.7e-1223 & 9.2e-418 & 2.2e-03 & 1.1e-01 \\
%1702 & 1.0e-626 & 2.2e-209 & 0.754 & 0.755 & 1.4e-417 & 0.569 & 0.570 & 2.993 & 1.1e-1223 & 5.2e-418 & 2.2e-03 & 1.1e-01 \\
%1703 & 4.3e-627 & 1.6e-209 & 0.754 & 0.755 & 8.1e-418 & 0.569 & 0.570 & 2.993 & 2.1e-1224 & 3.0e-418 & 2.2e-03 & 1.1e-01 \\
%1704 & 1.8e-627 & 1.2e-209 & 0.754 & 0.755 & 4.6e-418 & 0.569 & 0.570 & 2.993 & 4.0e-1225 & 1.7e-418 & 2.2e-03 & 1.1e-01 \\
%1705 & 8.0e-628 & 9.3e-210 & 0.754 & 0.755 & 2.6e-418 & 0.569 & 0.570 & 2.993 & 7.6e-1226 & 9.7e-419 & 2.2e-03 & 1.1e-01 \\
%1706 & 3.4e-628 & 7.0e-210 & 0.754 & 0.755 & 1.5e-418 & 0.569 & 0.570 & 2.993 & 1.4e-1226 & 5.5e-419 & 2.2e-03 & 1.1e-01 \\
%1707 & 1.5e-628 & 5.3e-210 & 0.754 & 0.755 & 8.6e-419 & 0.569 & 0.570 & 2.993 & 2.8e-1227 & 3.1e-419 & 2.2e-03 & 1.1e-01 \\
%1708 & 6.3e-629 & 4.0e-210 & 0.754 & 0.755 & 4.9e-419 & 0.569 & 0.570 & 2.993 & 5.3e-1228 & 1.8e-419 & 2.2e-03 & 1.1e-01 \\
%1709 & 2.7e-629 & 3.0e-210 & 0.754 & 0.755 & 2.8e-419 & 0.569 & 0.570 & 2.993 & 1.0e-1228 & 1.0e-419 & 2.2e-03 & 1.1e-01 \\
%1710 & 1.2e-629 & 2.3e-210 & 0.754 & 0.755 & 1.6e-419 & 0.569 & 0.570 & 2.993 & 1.9e-1229 & 5.8e-420 & 2.2e-03 & 1.1e-01 \\
%1711 & 5.0e-630 & 1.7e-210 & 0.754 & 0.755 & 9.1e-420 & 0.569 & 0.570 & 2.993 & 3.7e-1230 & 3.3e-420 & 2.2e-03 & 1.1e-01 \\
%1712 & 2.2e-630 & 1.3e-210 & 0.754 & 0.755 & 5.2e-420 & 0.569 & 0.570 & 2.993 & 7.1e-1231 & 1.9e-420 & 2.2e-03 & 1.1e-01 \\
%1713 & 9.3e-631 & 9.8e-211 & 0.754 & 0.755 & 2.9e-420 & 0.569 & 0.570 & 2.993 & 1.4e-1231 & 1.1e-420 & 2.2e-03 & 1.1e-01 \\
%1714 & 4.0e-631 & 7.4e-211 & 0.754 & 0.755 & 1.7e-420 & 0.569 & 0.570 & 2.993 & 2.6e-1232 & 6.1e-421 & 2.2e-03 & 1.1e-01 \\
%1715 & 1.7e-631 & 5.6e-211 & 0.754 & 0.755 & 9.5e-421 & 0.569 & 0.570 & 2.993 & 4.9e-1233 & 3.5e-421 & 2.2e-03 & 1.1e-01 \\
%1716 & 7.4e-632 & 4.2e-211 & 0.754 & 0.755 & 5.4e-421 & 0.569 & 0.570 & 2.993 & 9.4e-1234 & 2.0e-421 & 2.2e-03 & 1.1e-01 \\
%1717 & 3.2e-632 & 3.2e-211 & 0.754 & 0.755 & 3.1e-421 & 0.569 & 0.570 & 2.993 & 1.8e-1234 & 1.1e-421 & 2.2e-03 & 1.1e-01 \\
%1718 & 1.4e-632 & 2.4e-211 & 0.754 & 0.755 & 1.8e-421 & 0.569 & 0.570 & 2.993 & 3.4e-1235 & 6.5e-422 & 2.2e-03 & 1.1e-01 \\
%1719 & 5.9e-633 & 1.8e-211 & 0.754 & 0.755 & 1.0e-421 & 0.569 & 0.570 & 2.993 & 6.6e-1236 & 3.7e-422 & 2.2e-03 & 1.1e-01 \\
%1720 & 2.5e-633 & 1.4e-211 & 0.754 & 0.755 & 5.7e-422 & 0.569 & 0.570 & 2.993 & 1.3e-1236 & 2.1e-422 & 2.2e-03 & 1.1e-01 \\
%1721 & 1.1e-633 & 1.0e-211 & 0.754 & 0.755 & 3.3e-422 & 0.569 & 0.570 & 2.993 & 2.4e-1237 & 1.2e-422 & 2.2e-03 & 1.1e-01 \\
%1722 & 4.7e-634 & 7.8e-212 & 0.754 & 0.755 & 1.9e-422 & 0.569 & 0.570 & 2.993 & 4.6e-1238 & 6.8e-423 & 2.2e-03 & 1.1e-01 \\
%1723 & 2.0e-634 & 5.9e-212 & 0.754 & 0.755 & 1.1e-422 & 0.569 & 0.570 & 2.993 & 8.8e-1239 & 3.9e-423 & 2.2e-03 & 1.1e-01 \\
%1724 & 8.7e-635 & 4.4e-212 & 0.754 & 0.755 & 6.0e-423 & 0.569 & 0.570 & 2.993 & 1.7e-1239 & 2.2e-423 & 2.2e-03 & 1.1e-01 \\
%1725 & 3.7e-635 & 3.3e-212 & 0.754 & 0.755 & 3.4e-423 & 0.569 & 0.570 & 2.993 & 3.2e-1240 & 1.3e-423 & 2.2e-03 & 1.1e-01 \\
%1726 & 1.6e-635 & 2.5e-212 & 0.754 & 0.755 & 2.0e-423 & 0.569 & 0.570 & 2.993 & 6.2e-1241 & 7.2e-424 & 2.2e-03 & 1.1e-01 \\
%1727 & 6.9e-636 & 1.9e-212 & 0.754 & 0.755 & 1.1e-423 & 0.569 & 0.570 & 2.993 & 1.2e-1241 & 4.1e-424 & 2.2e-03 & 1.1e-01 \\
%1728 & 3.0e-636 & 1.4e-212 & 0.754 & 0.755 & 6.4e-424 & 0.569 & 0.570 & 2.993 & 2.2e-1242 & 2.3e-424 & 2.2e-03 & 1.1e-01 \\
%1729 & 1.3e-636 & 1.1e-212 & 0.754 & 0.755 & 3.6e-424 & 0.569 & 0.570 & 2.993 & 4.3e-1243 & 1.3e-424 & 2.2e-03 & 1.1e-01 \\
%1730 & 5.5e-637 & 8.2e-213 & 0.754 & 0.755 & 2.1e-424 & 0.569 & 0.570 & 2.993 & 8.2e-1244 & 7.6e-425 & 2.2e-03 & 1.1e-01 \\
%1731 & 2.4e-637 & 6.2e-213 & 0.754 & 0.755 & 1.2e-424 & 0.569 & 0.570 & 2.993 & 1.6e-1244 & 4.3e-425 & 2.2e-03 & 1.1e-01 \\
%1732 & 1.0e-637 & 4.7e-213 & 0.754 & 0.755 & 6.7e-425 & 0.569 & 0.570 & 2.993 & 3.0e-1245 & 2.5e-425 & 2.2e-03 & 1.1e-01 \\
%1733 & 4.4e-638 & 3.5e-213 & 0.754 & 0.755 & 3.8e-425 & 0.569 & 0.570 & 2.993 & 5.7e-1246 & 1.4e-425 & 2.2e-03 & 1.1e-01 \\
%1734 & 1.9e-638 & 2.7e-213 & 0.754 & 0.755 & 2.2e-425 & 0.569 & 0.570 & 2.993 & 1.1e-1246 & 8.0e-426 & 2.2e-03 & 1.1e-01 \\
%1735 & 8.1e-639 & 2.0e-213 & 0.754 & 0.755 & 1.2e-425 & 0.569 & 0.570 & 2.993 & 2.1e-1247 & 4.6e-426 & 2.2e-03 & 1.1e-01 \\
%1736 & 3.5e-639 & 1.5e-213 & 0.754 & 0.755 & 7.1e-426 & 0.569 & 0.570 & 2.993 & 4.0e-1248 & 2.6e-426 & 2.2e-03 & 1.1e-01 \\
%1737 & 1.5e-639 & 1.1e-213 & 0.754 & 0.755 & 4.0e-426 & 0.569 & 0.570 & 2.993 & 7.7e-1249 & 1.5e-426 & 2.2e-03 & 1.1e-01 \\
%1738 & 6.5e-640 & 8.6e-214 & 0.754 & 0.755 & 2.3e-426 & 0.569 & 0.570 & 2.993 & 1.5e-1249 & 8.4e-427 & 2.2e-03 & 1.1e-01 \\
%1739 & 2.8e-640 & 6.5e-214 & 0.754 & 0.755 & 1.3e-426 & 0.569 & 0.570 & 2.993 & 2.8e-1250 & 4.8e-427 & 2.2e-03 & 1.1e-01 \\
%1740 & 1.2e-640 & 4.9e-214 & 0.754 & 0.755 & 7.5e-427 & 0.569 & 0.570 & 2.993 & 5.4e-1251 & 2.7e-427 & 2.2e-03 & 1.1e-01 \\
%1741 & 5.1e-641 & 3.7e-214 & 0.754 & 0.755 & 4.3e-427 & 0.569 & 0.570 & 2.993 & 1.0e-1251 & 1.6e-427 & 2.2e-03 & 1.1e-01 \\
%1742 & 2.2e-641 & 2.8e-214 & 0.754 & 0.755 & 2.4e-427 & 0.569 & 0.570 & 2.993 & 2.0e-1252 & 8.9e-428 & 2.2e-03 & 1.1e-01 \\
%1743 & 9.5e-642 & 2.1e-214 & 0.754 & 0.755 & 1.4e-427 & 0.569 & 0.570 & 2.993 & 3.7e-1253 & 5.1e-428 & 2.2e-03 & 1.1e-01 \\
%1744 & 4.1e-642 & 1.6e-214 & 0.754 & 0.755 & 7.9e-428 & 0.569 & 0.570 & 2.993 & 7.2e-1254 & 2.9e-428 & 2.2e-03 & 1.1e-01 \\
%1745 & 1.8e-642 & 1.2e-214 & 0.754 & 0.755 & 4.5e-428 & 0.569 & 0.570 & 2.993 & 1.4e-1254 & 1.6e-428 & 2.2e-03 & 1.1e-01 \\
%1746 & 7.6e-643 & 9.1e-215 & 0.754 & 0.755 & 2.6e-428 & 0.569 & 0.570 & 2.993 & 2.6e-1255 & 9.4e-429 & 2.2e-03 & 1.1e-01 \\
%1747 & 3.3e-643 & 6.9e-215 & 0.754 & 0.755 & 1.5e-428 & 0.569 & 0.570 & 2.993 & 5.0e-1256 & 5.3e-429 & 2.2e-03 & 1.1e-01 \\
%1748 & 1.4e-643 & 5.2e-215 & 0.754 & 0.755 & 8.3e-429 & 0.569 & 0.570 & 2.993 & 9.6e-1257 & 3.0e-429 & 2.2e-03 & 1.1e-01 \\
%1749 & 6.0e-644 & 3.9e-215 & 0.754 & 0.755 & 4.7e-429 & 0.569 & 0.570 & 2.993 & 1.8e-1257 & 1.7e-429 & 2.2e-03 & 1.1e-01 \\
%1750 & 2.6e-644 & 3.0e-215 & 0.754 & 0.755 & 2.7e-429 & 0.569 & 0.570 & 2.993 & 3.5e-1258 & 9.9e-430 & 2.2e-03 & 1.1e-01 \\
%1751 & 1.1e-644 & 2.2e-215 & 0.754 & 0.755 & 1.5e-429 & 0.569 & 0.570 & 2.993 & 6.7e-1259 & 5.6e-430 & 2.2e-03 & 1.1e-01 \\
%1752 & 4.8e-645 & 1.7e-215 & 0.754 & 0.755 & 8.8e-430 & 0.569 & 0.570 & 2.993 & 1.3e-1259 & 3.2e-430 & 2.2e-03 & 1.1e-01 \\
%1753 & 2.1e-645 & 1.3e-215 & 0.754 & 0.755 & 5.0e-430 & 0.569 & 0.570 & 2.993 & 2.4e-1260 & 1.8e-430 & 2.2e-03 & 1.1e-01 \\
%1754 & 8.9e-646 & 9.6e-216 & 0.754 & 0.755 & 2.8e-430 & 0.569 & 0.570 & 2.993 & 4.7e-1261 & 1.0e-430 & 2.2e-03 & 1.1e-01 \\
%1755 & 3.8e-646 & 7.3e-216 & 0.754 & 0.755 & 1.6e-430 & 0.569 & 0.570 & 2.993 & 8.9e-1262 & 5.9e-431 & 2.2e-03 & 1.1e-01 \\
%1756 & 1.6e-646 & 5.5e-216 & 0.754 & 0.755 & 9.2e-431 & 0.569 & 0.570 & 2.993 & 1.7e-1262 & 3.4e-431 & 2.2e-03 & 1.1e-01 \\
%1757 & 7.1e-647 & 4.1e-216 & 0.754 & 0.755 & 5.3e-431 & 0.569 & 0.570 & 2.993 & 3.3e-1263 & 1.9e-431 & 2.2e-03 & 1.1e-01 \\
%1758 & 3.0e-647 & 3.1e-216 & 0.754 & 0.755 & 3.0e-431 & 0.569 & 0.570 & 2.993 & 6.2e-1264 & 1.1e-431 & 2.2e-03 & 1.1e-01 \\
%1759 & 1.3e-647 & 2.4e-216 & 0.754 & 0.755 & 1.7e-431 & 0.569 & 0.570 & 2.993 & 1.2e-1264 & 6.3e-432 & 2.2e-03 & 1.1e-01 \\
%1760 & 5.6e-648 & 1.8e-216 & 0.754 & 0.755 & 9.7e-432 & 0.569 & 0.570 & 2.993 & 2.3e-1265 & 3.6e-432 & 2.2e-03 & 1.1e-01 \\
%1761 & 2.4e-648 & 1.3e-216 & 0.754 & 0.755 & 5.6e-432 & 0.569 & 0.570 & 2.993 & 4.4e-1266 & 2.0e-432 & 2.2e-03 & 1.1e-01 \\
%1762 & 1.0e-648 & 1.0e-216 & 0.754 & 0.755 & 3.2e-432 & 0.569 & 0.570 & 2.993 & 8.3e-1267 & 1.2e-432 & 2.2e-03 & 1.1e-01 \\
%1763 & 4.5e-649 & 7.7e-217 & 0.754 & 0.755 & 1.8e-432 & 0.569 & 0.570 & 2.993 & 1.6e-1267 & 6.6e-433 & 2.2e-03 & 1.1e-01 \\
%1764 & 1.9e-649 & 5.8e-217 & 0.754 & 0.755 & 1.0e-432 & 0.569 & 0.570 & 2.993 & 3.0e-1268 & 3.8e-433 & 2.2e-03 & 1.1e-01 \\
%1765 & 8.3e-650 & 4.4e-217 & 0.754 & 0.755 & 5.9e-433 & 0.569 & 0.570 & 2.993 & 5.8e-1269 & 2.1e-433 & 2.2e-03 & 1.1e-01 \\
%1766 & 3.6e-650 & 3.3e-217 & 0.754 & 0.755 & 3.3e-433 & 0.569 & 0.570 & 2.993 & 1.1e-1269 & 1.2e-433 & 2.2e-03 & 1.1e-01 \\
%1767 & 1.5e-650 & 2.5e-217 & 0.754 & 0.755 & 1.9e-433 & 0.569 & 0.570 & 2.993 & 2.1e-1270 & 7.0e-434 & 2.2e-03 & 1.1e-01 \\
%1768 & 6.6e-651 & 1.9e-217 & 0.754 & 0.755 & 1.1e-433 & 0.569 & 0.570 & 2.993 & 4.1e-1271 & 4.0e-434 & 2.2e-03 & 1.1e-01 \\
%1769 & 2.8e-651 & 1.4e-217 & 0.754 & 0.755 & 6.2e-434 & 0.569 & 0.570 & 2.993 & 7.8e-1272 & 2.3e-434 & 2.2e-03 & 1.1e-01 \\
%1770 & 1.2e-651 & 1.1e-217 & 0.754 & 0.755 & 3.5e-434 & 0.569 & 0.570 & 2.993 & 1.5e-1272 & 1.3e-434 & 2.2e-03 & 1.1e-01 \\
%1771 & 5.3e-652 & 8.1e-218 & 0.754 & 0.755 & 2.0e-434 & 0.569 & 0.570 & 2.993 & 2.8e-1273 & 7.4e-435 & 2.2e-03 & 1.1e-01 \\
%1772 & 2.3e-652 & 6.1e-218 & 0.754 & 0.755 & 1.1e-434 & 0.569 & 0.570 & 2.993 & 5.4e-1274 & 4.2e-435 & 2.2e-03 & 1.1e-01 \\
%1773 & 9.7e-653 & 4.6e-218 & 0.754 & 0.755 & 6.5e-435 & 0.569 & 0.570 & 2.993 & 1.0e-1274 & 2.4e-435 & 2.2e-03 & 1.1e-01 \\
%1774 & 4.2e-653 & 3.5e-218 & 0.754 & 0.755 & 3.7e-435 & 0.569 & 0.570 & 2.993 & 2.0e-1275 & 1.4e-435 & 2.2e-03 & 1.1e-01 \\
%1775 & 1.8e-653 & 2.6e-218 & 0.754 & 0.755 & 2.1e-435 & 0.569 & 0.570 & 2.993 & 3.8e-1276 & 7.8e-436 & 2.2e-03 & 1.1e-01 \\
%1776 & 7.7e-654 & 2.0e-218 & 0.754 & 0.755 & 1.2e-435 & 0.569 & 0.570 & 2.993 & 7.2e-1277 & 4.4e-436 & 2.2e-03 & 1.1e-01 \\
%1777 & 3.3e-654 & 1.5e-218 & 0.754 & 0.755 & 6.9e-436 & 0.569 & 0.570 & 2.993 & 1.4e-1277 & 2.5e-436 & 2.2e-03 & 1.1e-01 \\
%1778 & 1.4e-654 & 1.1e-218 & 0.754 & 0.755 & 3.9e-436 & 0.569 & 0.570 & 2.993 & 2.6e-1278 & 1.4e-436 & 2.2e-03 & 1.1e-01 \\
%1779 & 6.2e-655 & 8.5e-219 & 0.754 & 0.755 & 2.2e-436 & 0.569 & 0.570 & 2.993 & 5.1e-1279 & 8.2e-437 & 2.2e-03 & 1.1e-01 \\
%1780 & 2.6e-655 & 6.4e-219 & 0.754 & 0.755 & 1.3e-436 & 0.569 & 0.570 & 2.993 & 9.7e-1280 & 4.7e-437 & 2.2e-03 & 1.1e-01 \\
%1781 & 1.1e-655 & 4.8e-219 & 0.754 & 0.755 & 7.2e-437 & 0.569 & 0.570 & 2.993 & 1.8e-1280 & 2.7e-437 & 2.2e-03 & 1.1e-01 \\
%1782 & 4.9e-656 & 3.7e-219 & 0.754 & 0.755 & 4.1e-437 & 0.569 & 0.570 & 2.993 & 3.5e-1281 & 1.5e-437 & 2.2e-03 & 1.1e-01 \\
%1783 & 2.1e-656 & 2.8e-219 & 0.754 & 0.755 & 2.3e-437 & 0.569 & 0.570 & 2.993 & 6.8e-1282 & 8.6e-438 & 2.2e-03 & 1.1e-01 \\
%1784 & 9.1e-657 & 2.1e-219 & 0.754 & 0.755 & 1.3e-437 & 0.569 & 0.570 & 2.993 & 1.3e-1282 & 4.9e-438 & 2.2e-03 & 1.1e-01 \\
%1785 & 3.9e-657 & 1.6e-219 & 0.754 & 0.755 & 7.6e-438 & 0.569 & 0.570 & 2.993 & 2.5e-1283 & 2.8e-438 & 2.2e-03 & 1.1e-01 \\
%1786 & 1.7e-657 & 1.2e-219 & 0.754 & 0.755 & 4.3e-438 & 0.569 & 0.570 & 2.993 & 4.7e-1284 & 1.6e-438 & 2.2e-03 & 1.1e-01 \\
%1787 & 7.2e-658 & 9.0e-220 & 0.754 & 0.755 & 2.5e-438 & 0.569 & 0.570 & 2.993 & 9.0e-1285 & 9.1e-439 & 2.2e-03 & 1.1e-01 \\
%1788 & 3.1e-658 & 6.8e-220 & 0.754 & 0.755 & 1.4e-438 & 0.569 & 0.570 & 2.993 & 1.7e-1285 & 5.2e-439 & 2.2e-03 & 1.1e-01 \\
%1789 & 1.3e-658 & 5.1e-220 & 0.754 & 0.755 & 8.0e-439 & 0.569 & 0.570 & 2.993 & 3.3e-1286 & 3.0e-439 & 2.2e-03 & 1.1e-01 \\
%1790 & 5.7e-659 & 3.9e-220 & 0.754 & 0.755 & 4.6e-439 & 0.569 & 0.570 & 2.993 & 6.3e-1287 & 1.7e-439 & 2.2e-03 & 1.1e-01 \\
%1791 & 2.5e-659 & 2.9e-220 & 0.754 & 0.755 & 2.6e-439 & 0.569 & 0.570 & 2.993 & 1.2e-1287 & 9.6e-440 & 2.2e-03 & 1.1e-01 \\
%1792 & 1.1e-659 & 2.2e-220 & 0.754 & 0.755 & 1.5e-439 & 0.569 & 0.570 & 2.993 & 2.3e-1288 & 5.5e-440 & 2.2e-03 & 1.1e-01 \\
%1793 & 4.6e-660 & 1.7e-220 & 0.754 & 0.755 & 8.5e-440 & 0.569 & 0.570 & 2.993 & 4.4e-1289 & 3.1e-440 & 2.2e-03 & 1.1e-01 \\
%1794 & 2.0e-660 & 1.3e-220 & 0.754 & 0.755 & 4.8e-440 & 0.569 & 0.570 & 2.993 & 8.4e-1290 & 1.8e-440 & 2.2e-03 & 1.1e-01 \\
%1795 & 8.5e-661 & 9.5e-221 & 0.754 & 0.755 & 2.8e-440 & 0.569 & 0.570 & 2.993 & 1.6e-1290 & 1.0e-440 & 2.2e-03 & 1.1e-01 \\
%1796 & 3.6e-661 & 7.1e-221 & 0.754 & 0.755 & 1.6e-440 & 0.569 & 0.570 & 2.993 & 3.1e-1291 & 5.8e-441 & 2.2e-03 & 1.1e-01 \\
%1797 & 1.6e-661 & 5.4e-221 & 0.754 & 0.755 & 8.9e-441 & 0.569 & 0.570 & 2.993 & 5.9e-1292 & 3.3e-441 & 2.2e-03 & 1.1e-01 \\
%1798 & 6.7e-662 & 4.1e-221 & 0.754 & 0.755 & 5.1e-441 & 0.569 & 0.570 & 2.993 & 1.1e-1292 & 1.9e-441 & 2.2e-03 & 1.1e-01 \\
%1799 & 2.9e-662 & 3.1e-221 & 0.754 & 0.755 & 2.9e-441 & 0.569 & 0.570 & 2.993 & 2.2e-1293 & 1.1e-441 & 2.2e-03 & 1.1e-01 \\
%1800 & 1.2e-662 & 2.3e-221 & 0.754 & 0.755 & 1.7e-441 & 0.569 & 0.570 & 2.993 & 4.1e-1294 & 6.1e-442 & 2.2e-03 & 1.1e-01 \\
%1801 & 5.4e-663 & 1.8e-221 & 0.754 & 0.755 & 9.4e-442 & 0.569 & 0.570 & 2.993 & 7.9e-1295 & 3.5e-442 & 2.2e-03 & 1.1e-01 \\
%1802 & 2.3e-663 & 1.3e-221 & 0.754 & 0.755 & 5.4e-442 & 0.569 & 0.570 & 2.993 & 1.5e-1295 & 2.0e-442 & 2.2e-03 & 1.1e-01 \\
%1803 & 9.9e-664 & 1.0e-221 & 0.754 & 0.755 & 3.1e-442 & 0.569 & 0.570 & 2.993 & 2.9e-1296 & 1.1e-442 & 2.2e-03 & 1.1e-01 \\
%1804 & 4.3e-664 & 7.5e-222 & 0.754 & 0.755 & 1.7e-442 & 0.569 & 0.570 & 2.993 & 5.5e-1297 & 6.4e-443 & 2.2e-03 & 1.1e-01 \\
%1805 & 1.8e-664 & 5.7e-222 & 0.754 & 0.755 & 9.9e-443 & 0.569 & 0.570 & 2.993 & 1.0e-1297 & 3.6e-443 & 2.2e-03 & 1.1e-01 \\
%1806 & 7.9e-665 & 4.3e-222 & 0.754 & 0.755 & 5.7e-443 & 0.569 & 0.570 & 2.993 & 2.0e-1298 & 2.1e-443 & 2.2e-03 & 1.1e-01 \\
%1807 & 3.4e-665 & 3.2e-222 & 0.754 & 0.755 & 3.2e-443 & 0.569 & 0.570 & 2.993 & 3.8e-1299 & 1.2e-443 & 2.2e-03 & 1.1e-01 \\
%1808 & 1.5e-665 & 2.4e-222 & 0.754 & 0.755 & 1.8e-443 & 0.569 & 0.570 & 2.993 & 7.3e-1300 & 6.7e-444 & 2.2e-03 & 1.1e-01 \\
%1809 & 6.3e-666 & 1.8e-222 & 0.754 & 0.755 & 1.0e-443 & 0.569 & 0.570 & 2.993 & 1.4e-1300 & 3.8e-444 & 2.2e-03 & 1.1e-01 \\
%1810 & 2.7e-666 & 1.4e-222 & 0.754 & 0.755 & 6.0e-444 & 0.569 & 0.570 & 2.993 & 2.7e-1301 & 2.2e-444 & 2.2e-03 & 1.1e-01 \\
%1811 & 1.2e-666 & 1.1e-222 & 0.754 & 0.755 & 3.4e-444 & 0.569 & 0.570 & 2.993 & 5.1e-1302 & 1.2e-444 & 2.2e-03 & 1.1e-01 \\
%1812 & 5.0e-667 & 7.9e-223 & 0.754 & 0.755 & 1.9e-444 & 0.569 & 0.570 & 2.993 & 9.8e-1303 & 7.1e-445 & 2.2e-03 & 1.1e-01 \\
%1813 & 2.2e-667 & 6.0e-223 & 0.754 & 0.755 & 1.1e-444 & 0.569 & 0.570 & 2.993 & 1.9e-1303 & 4.1e-445 & 2.2e-03 & 1.1e-01 \\
%1814 & 9.3e-668 & 4.5e-223 & 0.754 & 0.755 & 6.3e-445 & 0.569 & 0.570 & 2.993 & 3.6e-1304 & 2.3e-445 & 2.2e-03 & 1.1e-01 \\
%1815 & 4.0e-668 & 3.4e-223 & 0.754 & 0.755 & 3.6e-445 & 0.569 & 0.570 & 2.993 & 6.8e-1305 & 1.3e-445 & 2.2e-03 & 1.1e-01 \\
%1816 & 1.7e-668 & 2.6e-223 & 0.754 & 0.755 & 2.0e-445 & 0.569 & 0.570 & 2.993 & 1.3e-1305 & 7.5e-446 & 2.2e-03 & 1.1e-01 \\
%1817 & 7.4e-669 & 1.9e-223 & 0.754 & 0.755 & 1.2e-445 & 0.569 & 0.570 & 2.993 & 2.5e-1306 & 4.3e-446 & 2.2e-03 & 1.1e-01 \\
%1818 & 3.2e-669 & 1.5e-223 & 0.754 & 0.755 & 6.6e-446 & 0.569 & 0.570 & 2.993 & 4.8e-1307 & 2.4e-446 & 2.2e-03 & 1.1e-01 \\
%1819 & 1.4e-669 & 1.1e-223 & 0.754 & 0.755 & 3.8e-446 & 0.569 & 0.570 & 2.993 & 9.1e-1308 & 1.4e-446 & 2.2e-03 & 1.1e-01 \\
%1820 & 5.9e-670 & 8.4e-224 & 0.754 & 0.755 & 2.2e-446 & 0.569 & 0.570 & 2.993 & 1.7e-1308 & 7.9e-447 & 2.2e-03 & 1.1e-01 \\
%1821 & 2.5e-670 & 6.3e-224 & 0.754 & 0.755 & 1.2e-446 & 0.569 & 0.570 & 2.993 & 3.3e-1309 & 4.5e-447 & 2.2e-03 & 1.1e-01 \\
%1822 & 1.1e-670 & 4.8e-224 & 0.754 & 0.755 & 7.0e-447 & 0.569 & 0.570 & 2.993 & 6.4e-1310 & 2.6e-447 & 2.2e-03 & 1.1e-01 \\
%1823 & 4.7e-671 & 3.6e-224 & 0.754 & 0.755 & 4.0e-447 & 0.569 & 0.570 & 2.993 & 1.2e-1310 & 1.5e-447 & 2.2e-03 & 1.1e-01 \\
%1824 & 2.0e-671 & 2.7e-224 & 0.754 & 0.755 & 2.3e-447 & 0.569 & 0.570 & 2.993 & 2.3e-1311 & 8.3e-448 & 2.2e-03 & 1.1e-01 \\
%1825 & 8.6e-672 & 2.1e-224 & 0.754 & 0.755 & 1.3e-447 & 0.569 & 0.570 & 2.993 & 4.5e-1312 & 4.8e-448 & 2.2e-03 & 1.1e-01 \\
%1826 & 3.7e-672 & 1.5e-224 & 0.754 & 0.755 & 7.4e-448 & 0.569 & 0.570 & 2.993 & 8.5e-1313 & 2.7e-448 & 2.2e-03 & 1.1e-01 \\
%1827 & 1.6e-672 & 1.2e-224 & 0.754 & 0.755 & 4.2e-448 & 0.569 & 0.570 & 2.993 & 1.6e-1313 & 1.5e-448 & 2.2e-03 & 1.1e-01 \\
%1828 & 6.9e-673 & 8.8e-225 & 0.754 & 0.755 & 2.4e-448 & 0.569 & 0.570 & 2.993 & 3.1e-1314 & 8.8e-449 & 2.2e-03 & 1.1e-01 \\
%1829 & 3.0e-673 & 6.7e-225 & 0.754 & 0.755 & 1.4e-448 & 0.569 & 0.570 & 2.993 & 6.0e-1315 & 5.0e-449 & 2.2e-03 & 1.1e-01 \\
%1830 & 1.3e-673 & 5.0e-225 & 0.754 & 0.755 & 7.8e-449 & 0.569 & 0.570 & 2.993 & 1.1e-1315 & 2.9e-449 & 2.2e-03 & 1.1e-01 \\
%1831 & 5.5e-674 & 3.8e-225 & 0.754 & 0.755 & 4.4e-449 & 0.569 & 0.570 & 2.993 & 2.2e-1316 & 1.6e-449 & 2.2e-03 & 1.1e-01 \\
%1832 & 2.4e-674 & 2.9e-225 & 0.754 & 0.755 & 2.5e-449 & 0.569 & 0.570 & 2.993 & 4.2e-1317 & 9.3e-450 & 2.2e-03 & 1.1e-01 \\
%1833 & 1.0e-674 & 2.2e-225 & 0.754 & 0.755 & 1.4e-449 & 0.569 & 0.570 & 2.993 & 8.0e-1318 & 5.3e-450 & 2.2e-03 & 1.1e-01 \\
%1834 & 4.4e-675 & 1.6e-225 & 0.754 & 0.755 & 8.2e-450 & 0.569 & 0.570 & 2.993 & 1.5e-1318 & 3.0e-450 & 2.2e-03 & 1.1e-01 \\
%1835 & 1.9e-675 & 1.2e-225 & 0.754 & 0.755 & 4.7e-450 & 0.569 & 0.570 & 2.993 & 2.9e-1319 & 1.7e-450 & 2.2e-03 & 1.1e-01 \\
%1836 & 8.1e-676 & 9.3e-226 & 0.754 & 0.755 & 2.7e-450 & 0.569 & 0.570 & 2.994 & 5.6e-1320 & 9.8e-451 & 2.2e-03 & 1.1e-01 \\
%1837 & 3.5e-676 & 7.0e-226 & 0.754 & 0.755 & 1.5e-450 & 0.569 & 0.570 & 2.994 & 1.1e-1320 & 5.6e-451 & 2.2e-03 & 1.1e-01 \\
%1838 & 1.5e-676 & 5.3e-226 & 0.754 & 0.755 & 8.7e-451 & 0.569 & 0.570 & 2.994 & 2.0e-1321 & 3.2e-451 & 2.2e-03 & 1.1e-01 \\
%1839 & 6.4e-677 & 4.0e-226 & 0.754 & 0.755 & 4.9e-451 & 0.569 & 0.570 & 2.994 & 3.9e-1322 & 1.8e-451 & 2.2e-03 & 1.1e-01 \\
%1840 & 2.8e-677 & 3.0e-226 & 0.754 & 0.755 & 2.8e-451 & 0.569 & 0.570 & 2.994 & 7.4e-1323 & 1.0e-451 & 2.2e-03 & 1.1e-01 \\
%1841 & 1.2e-677 & 2.3e-226 & 0.754 & 0.755 & 1.6e-451 & 0.569 & 0.570 & 2.994 & 1.4e-1323 & 5.9e-452 & 2.2e-03 & 1.1e-01 \\
%1842 & 5.1e-678 & 1.7e-226 & 0.754 & 0.755 & 9.1e-452 & 0.569 & 0.570 & 2.994 & 2.7e-1324 & 3.3e-452 & 2.2e-03 & 1.1e-01 \\
%1843 & 2.2e-678 & 1.3e-226 & 0.754 & 0.755 & 5.2e-452 & 0.569 & 0.570 & 2.994 & 5.2e-1325 & 1.9e-452 & 2.2e-03 & 1.1e-01 \\
%1844 & 9.4e-679 & 9.8e-227 & 0.754 & 0.755 & 3.0e-452 & 0.569 & 0.570 & 2.994 & 9.9e-1326 & 1.1e-452 & 2.2e-03 & 1.1e-01 \\
%1845 & 4.1e-679 & 7.4e-227 & 0.754 & 0.755 & 1.7e-452 & 0.569 & 0.570 & 2.994 & 1.9e-1326 & 6.2e-453 & 2.2e-03 & 1.1e-01 \\
%1846 & 1.7e-679 & 5.6e-227 & 0.754 & 0.755 & 9.6e-453 & 0.569 & 0.570 & 2.994 & 3.6e-1327 & 3.5e-453 & 2.2e-03 & 1.1e-01 \\
%1847 & 7.5e-680 & 4.2e-227 & 0.754 & 0.755 & 5.5e-453 & 0.569 & 0.570 & 2.994 & 6.9e-1328 & 2.0e-453 & 2.2e-03 & 1.1e-01 \\
%1848 & 3.2e-680 & 3.2e-227 & 0.754 & 0.755 & 3.1e-453 & 0.569 & 0.570 & 2.994 & 1.3e-1328 & 1.1e-453 & 2.2e-03 & 1.1e-01 \\
%1849 & 1.4e-680 & 2.4e-227 & 0.754 & 0.755 & 1.8e-453 & 0.569 & 0.570 & 2.994 & 2.5e-1329 & 6.5e-454 & 2.2e-03 & 1.1e-01 \\
%1850 & 6.0e-681 & 1.8e-227 & 0.754 & 0.755 & 1.0e-453 & 0.569 & 0.570 & 2.994 & 4.8e-1330 & 3.7e-454 & 2.2e-03 & 1.1e-01 \\
%1851 & 2.6e-681 & 1.4e-227 & 0.754 & 0.755 & 5.8e-454 & 0.569 & 0.570 & 2.994 & 9.3e-1331 & 2.1e-454 & 2.2e-03 & 1.1e-01 \\
%1852 & 1.1e-681 & 1.0e-227 & 0.754 & 0.755 & 3.3e-454 & 0.569 & 0.570 & 2.994 & 1.8e-1331 & 1.2e-454 & 2.2e-03 & 1.1e-01 \\
%1853 & 4.8e-682 & 7.8e-228 & 0.754 & 0.755 & 1.9e-454 & 0.569 & 0.570 & 2.994 & 3.4e-1332 & 6.9e-455 & 2.2e-03 & 1.1e-01 \\
%1854 & 2.0e-682 & 5.9e-228 & 0.754 & 0.755 & 1.1e-454 & 0.569 & 0.570 & 2.994 & 6.5e-1333 & 3.9e-455 & 2.2e-03 & 1.1e-01 \\
%1855 & 8.8e-683 & 4.5e-228 & 0.754 & 0.755 & 6.1e-455 & 0.569 & 0.570 & 2.994 & 1.2e-1333 & 2.2e-455 & 2.2e-03 & 1.1e-01 \\
%1856 & 3.8e-683 & 3.4e-228 & 0.754 & 0.755 & 3.5e-455 & 0.569 & 0.570 & 2.994 & 2.4e-1334 & 1.3e-455 & 2.2e-03 & 1.1e-01 \\
%1857 & 1.6e-683 & 2.5e-228 & 0.754 & 0.755 & 2.0e-455 & 0.569 & 0.570 & 2.994 & 4.5e-1335 & 7.3e-456 & 2.2e-03 & 1.1e-01 \\
%1858 & 7.0e-684 & 1.9e-228 & 0.754 & 0.755 & 1.1e-455 & 0.569 & 0.570 & 2.994 & 8.6e-1336 & 4.1e-456 & 2.2e-03 & 1.1e-01 \\
%1859 & 3.0e-684 & 1.4e-228 & 0.754 & 0.755 & 6.4e-456 & 0.569 & 0.570 & 2.994 & 1.7e-1336 & 2.4e-456 & 2.2e-03 & 1.1e-01 \\
%1860 & 1.3e-684 & 1.1e-228 & 0.754 & 0.755 & 3.7e-456 & 0.569 & 0.570 & 2.994 & 3.2e-1337 & 1.3e-456 & 2.2e-03 & 1.1e-01 \\
%1861 & 5.6e-685 & 8.2e-229 & 0.754 & 0.755 & 2.1e-456 & 0.569 & 0.570 & 2.994 & 6.0e-1338 & 7.7e-457 & 2.2e-03 & 1.1e-01 \\
%1862 & 2.4e-685 & 6.2e-229 & 0.754 & 0.755 & 1.2e-456 & 0.569 & 0.570 & 2.994 & 1.2e-1338 & 4.4e-457 & 2.2e-03 & 1.1e-01 \\
%1863 & 1.0e-685 & 4.7e-229 & 0.754 & 0.755 & 6.8e-457 & 0.569 & 0.570 & 2.994 & 2.2e-1339 & 2.5e-457 & 2.2e-03 & 1.1e-01 \\
%1864 & 4.4e-686 & 3.5e-229 & 0.754 & 0.755 & 3.9e-457 & 0.569 & 0.570 & 2.994 & 4.2e-1340 & 1.4e-457 & 2.2e-03 & 1.1e-01 \\
%1865 & 1.9e-686 & 2.7e-229 & 0.754 & 0.755 & 2.2e-457 & 0.569 & 0.570 & 2.994 & 8.1e-1341 & 8.1e-458 & 2.2e-03 & 1.1e-01 \\
%1866 & 8.2e-687 & 2.0e-229 & 0.754 & 0.755 & 1.3e-457 & 0.569 & 0.570 & 2.994 & 1.5e-1341 & 4.6e-458 & 2.2e-03 & 1.1e-01 \\
%1867 & 3.5e-687 & 1.5e-229 & 0.754 & 0.755 & 7.2e-458 & 0.569 & 0.570 & 2.994 & 2.9e-1342 & 2.6e-458 & 2.2e-03 & 1.1e-01 \\
%1868 & 1.5e-687 & 1.2e-229 & 0.754 & 0.755 & 4.1e-458 & 0.569 & 0.570 & 2.994 & 5.6e-1343 & 1.5e-458 & 2.2e-03 & 1.1e-01 \\
%1869 & 6.5e-688 & 8.7e-230 & 0.754 & 0.755 & 2.3e-458 & 0.569 & 0.570 & 2.994 & 1.1e-1343 & 8.5e-459 & 2.2e-03 & 1.1e-01 \\
%1870 & 2.8e-688 & 6.6e-230 & 0.754 & 0.755 & 1.3e-458 & 0.569 & 0.570 & 2.994 & 2.1e-1344 & 4.9e-459 & 2.2e-03 & 1.1e-01 \\
%1871 & 1.2e-688 & 4.9e-230 & 0.754 & 0.755 & 7.5e-459 & 0.569 & 0.570 & 2.994 & 3.9e-1345 & 2.8e-459 & 2.2e-03 & 1.1e-01 \\
%1872 & 5.2e-689 & 3.7e-230 & 0.754 & 0.755 & 4.3e-459 & 0.569 & 0.570 & 2.994 & 7.5e-1346 & 1.6e-459 & 2.2e-03 & 1.1e-01 \\
%1873 & 2.2e-689 & 2.8e-230 & 0.754 & 0.755 & 2.4e-459 & 0.569 & 0.570 & 2.994 & 1.4e-1346 & 9.0e-460 & 2.2e-03 & 1.1e-01 \\
%1874 & 9.6e-690 & 2.1e-230 & 0.754 & 0.755 & 1.4e-459 & 0.569 & 0.570 & 2.994 & 2.7e-1347 & 5.1e-460 & 2.2e-03 & 1.1e-01 \\
%1875 & 4.1e-690 & 1.6e-230 & 0.754 & 0.755 & 7.9e-460 & 0.569 & 0.570 & 2.994 & 5.3e-1348 & 2.9e-460 & 2.2e-03 & 1.1e-01 \\
%1876 & 1.8e-690 & 1.2e-230 & 0.754 & 0.755 & 4.5e-460 & 0.569 & 0.570 & 2.994 & 1.0e-1348 & 1.7e-460 & 2.2e-03 & 1.1e-01 \\
%1877 & 7.7e-691 & 9.2e-231 & 0.754 & 0.755 & 2.6e-460 & 0.569 & 0.570 & 2.994 & 1.9e-1349 & 9.5e-461 & 2.2e-03 & 1.1e-01 \\
%1878 & 3.3e-691 & 6.9e-231 & 0.754 & 0.755 & 1.5e-460 & 0.569 & 0.570 & 2.994 & 3.7e-1350 & 5.4e-461 & 2.2e-03 & 1.1e-01 \\
%1879 & 1.4e-691 & 5.2e-231 & 0.754 & 0.755 & 8.4e-461 & 0.569 & 0.570 & 2.994 & 7.0e-1351 & 3.1e-461 & 2.2e-03 & 1.1e-01 \\
%1880 & 6.1e-692 & 3.9e-231 & 0.754 & 0.755 & 4.8e-461 & 0.569 & 0.570 & 2.994 & 1.3e-1351 & 1.8e-461 & 2.2e-03 & 1.1e-01 \\
%1881 & 2.6e-692 & 3.0e-231 & 0.754 & 0.755 & 2.7e-461 & 0.569 & 0.570 & 2.994 & 2.6e-1352 & 1.0e-461 & 2.2e-03 & 1.1e-01 \\
%1882 & 1.1e-692 & 2.2e-231 & 0.754 & 0.755 & 1.6e-461 & 0.569 & 0.570 & 2.994 & 4.9e-1353 & 5.7e-462 & 2.2e-03 & 1.1e-01 \\
%1883 & 4.9e-693 & 1.7e-231 & 0.754 & 0.755 & 8.8e-462 & 0.569 & 0.570 & 2.994 & 9.4e-1354 & 3.2e-462 & 2.2e-03 & 1.1e-01 \\
%1884 & 2.1e-693 & 1.3e-231 & 0.754 & 0.755 & 5.0e-462 & 0.569 & 0.570 & 2.994 & 1.8e-1354 & 1.8e-462 & 2.2e-03 & 1.1e-01 \\
%1885 & 9.0e-694 & 9.7e-232 & 0.754 & 0.755 & 2.9e-462 & 0.569 & 0.570 & 2.994 & 3.4e-1355 & 1.1e-462 & 2.2e-03 & 1.1e-01 \\
%1886 & 3.9e-694 & 7.3e-232 & 0.754 & 0.755 & 1.6e-462 & 0.569 & 0.570 & 2.994 & 6.6e-1356 & 6.0e-463 & 2.2e-03 & 1.1e-01 \\
%1887 & 1.7e-694 & 5.5e-232 & 0.754 & 0.755 & 9.3e-463 & 0.569 & 0.570 & 2.994 & 1.3e-1356 & 3.4e-463 & 2.2e-03 & 1.1e-01 \\
%1888 & 7.2e-695 & 4.2e-232 & 0.754 & 0.755 & 5.3e-463 & 0.569 & 0.570 & 2.994 & 2.4e-1357 & 1.9e-463 & 2.2e-03 & 1.1e-01 \\
%1889 & 3.1e-695 & 3.1e-232 & 0.754 & 0.755 & 3.0e-463 & 0.569 & 0.570 & 2.994 & 4.6e-1358 & 1.1e-463 & 2.2e-03 & 1.1e-01 \\
%1890 & 1.3e-695 & 2.4e-232 & 0.754 & 0.755 & 1.7e-463 & 0.569 & 0.570 & 2.994 & 8.7e-1359 & 6.3e-464 & 2.2e-03 & 1.1e-01 \\
%1891 & 5.7e-696 & 1.8e-232 & 0.754 & 0.755 & 9.8e-464 & 0.569 & 0.570 & 2.994 & 1.7e-1359 & 3.6e-464 & 2.2e-03 & 1.1e-01 \\
%1892 & 2.5e-696 & 1.3e-232 & 0.754 & 0.755 & 5.6e-464 & 0.569 & 0.570 & 2.994 & 3.2e-1360 & 2.1e-464 & 2.2e-03 & 1.1e-01 \\
%1893 & 1.1e-696 & 1.0e-232 & 0.754 & 0.755 & 3.2e-464 & 0.569 & 0.570 & 2.994 & 6.1e-1361 & 1.2e-464 & 2.2e-03 & 1.1e-01 \\
%1894 & 4.5e-697 & 7.7e-233 & 0.754 & 0.755 & 1.8e-464 & 0.569 & 0.570 & 2.994 & 1.2e-1361 & 6.7e-465 & 2.2e-03 & 1.1e-01 \\
%1895 & 2.0e-697 & 5.8e-233 & 0.754 & 0.755 & 1.0e-464 & 0.569 & 0.570 & 2.994 & 2.2e-1362 & 3.8e-465 & 2.2e-03 & 1.1e-01 \\
%1896 & 8.4e-698 & 4.4e-233 & 0.754 & 0.755 & 5.9e-465 & 0.569 & 0.570 & 2.994 & 4.3e-1363 & 2.2e-465 & 2.2e-03 & 1.1e-01 \\
%1897 & 3.6e-698 & 3.3e-233 & 0.754 & 0.755 & 3.4e-465 & 0.569 & 0.570 & 2.994 & 8.2e-1364 & 1.2e-465 & 2.2e-03 & 1.1e-01 \\
%1898 & 1.6e-698 & 2.5e-233 & 0.754 & 0.755 & 1.9e-465 & 0.569 & 0.570 & 2.994 & 1.6e-1364 & 7.0e-466 & 2.2e-03 & 1.1e-01 \\
%1899 & 6.7e-699 & 1.9e-233 & 0.754 & 0.755 & 1.1e-465 & 0.569 & 0.570 & 2.994 & 3.0e-1365 & 4.0e-466 & 2.2e-03 & 1.1e-01 \\
%1900 & 2.9e-699 & 1.4e-233 & 0.754 & 0.755 & 6.2e-466 & 0.569 & 0.570 & 2.994 & 5.7e-1366 & 2.3e-466 & 2.2e-03 & 1.1e-01 \\
%1901 & 1.2e-699 & 1.1e-233 & 0.754 & 0.755 & 3.5e-466 & 0.569 & 0.570 & 2.994 & 1.1e-1366 & 1.3e-466 & 2.2e-03 & 1.1e-01 \\
%1902 & 5.3e-700 & 8.1e-234 & 0.754 & 0.755 & 2.0e-466 & 0.569 & 0.570 & 2.994 & 2.1e-1367 & 7.4e-467 & 2.2e-03 & 1.1e-01 \\
%1903 & 2.3e-700 & 6.1e-234 & 0.754 & 0.755 & 1.2e-466 & 0.569 & 0.570 & 2.994 & 4.0e-1368 & 4.2e-467 & 2.2e-03 & 1.1e-01 \\
%1904 & 9.8e-701 & 4.6e-234 & 0.754 & 0.755 & 6.6e-467 & 0.569 & 0.570 & 2.994 & 7.6e-1369 & 2.4e-467 & 2.2e-03 & 1.1e-01 \\
%1905 & 4.2e-701 & 3.5e-234 & 0.754 & 0.755 & 3.7e-467 & 0.569 & 0.570 & 2.994 & 1.5e-1369 & 1.4e-467 & 2.2e-03 & 1.1e-01 \\
%1906 & 1.8e-701 & 2.6e-234 & 0.754 & 0.755 & 2.1e-467 & 0.569 & 0.570 & 2.994 & 2.8e-1370 & 7.8e-468 & 2.2e-03 & 1.1e-01 \\
%1907 & 7.8e-702 & 2.0e-234 & 0.754 & 0.755 & 1.2e-467 & 0.569 & 0.570 & 2.994 & 5.3e-1371 & 4.5e-468 & 2.2e-03 & 1.1e-01 \\
%1908 & 3.4e-702 & 1.5e-234 & 0.754 & 0.755 & 6.9e-468 & 0.569 & 0.570 & 2.994 & 1.0e-1371 & 2.5e-468 & 2.2e-03 & 1.1e-01 \\
%1909 & 1.4e-702 & 1.1e-234 & 0.754 & 0.755 & 3.9e-468 & 0.569 & 0.570 & 2.994 & 1.9e-1372 & 1.4e-468 & 2.2e-03 & 1.1e-01 \\
%1910 & 6.2e-703 & 8.5e-235 & 0.754 & 0.755 & 2.2e-468 & 0.569 & 0.570 & 2.994 & 3.7e-1373 & 8.2e-469 & 2.2e-03 & 1.1e-01 \\
%1911 & 2.7e-703 & 6.4e-235 & 0.754 & 0.755 & 1.3e-468 & 0.569 & 0.570 & 2.994 & 7.1e-1374 & 4.7e-469 & 2.2e-03 & 1.1e-01 \\
%1912 & 1.2e-703 & 4.9e-235 & 0.754 & 0.755 & 7.3e-469 & 0.569 & 0.570 & 2.994 & 1.4e-1374 & 2.7e-469 & 2.2e-03 & 1.1e-01 \\
%1913 & 5.0e-704 & 3.7e-235 & 0.754 & 0.755 & 4.2e-469 & 0.569 & 0.570 & 2.994 & 2.6e-1375 & 1.5e-469 & 2.2e-03 & 1.1e-01 \\
%1914 & 2.1e-704 & 2.8e-235 & 0.754 & 0.755 & 2.4e-469 & 0.569 & 0.570 & 2.994 & 5.0e-1376 & 8.7e-470 & 2.2e-03 & 1.1e-01 \\
%1915 & 9.2e-705 & 2.1e-235 & 0.754 & 0.755 & 1.4e-469 & 0.569 & 0.570 & 2.994 & 9.5e-1377 & 5.0e-470 & 2.2e-03 & 1.1e-01 \\
%1916 & 3.9e-705 & 1.6e-235 & 0.754 & 0.755 & 7.7e-470 & 0.569 & 0.570 & 2.994 & 1.8e-1377 & 2.8e-470 & 2.2e-03 & 1.1e-01 \\
%1917 & 1.7e-705 & 1.2e-235 & 0.754 & 0.755 & 4.4e-470 & 0.569 & 0.570 & 2.994 & 3.5e-1378 & 1.6e-470 & 2.2e-03 & 1.1e-01 \\
%1918 & 7.3e-706 & 9.0e-236 & 0.754 & 0.755 & 2.5e-470 & 0.569 & 0.570 & 2.994 & 6.6e-1379 & 9.2e-471 & 2.2e-03 & 1.1e-01 \\
%1919 & 3.1e-706 & 6.8e-236 & 0.754 & 0.755 & 1.4e-470 & 0.569 & 0.570 & 2.994 & 1.3e-1379 & 5.2e-471 & 2.2e-03 & 1.1e-01 \\
%1920 & 1.4e-706 & 5.1e-236 & 0.754 & 0.755 & 8.1e-471 & 0.569 & 0.570 & 2.994 & 2.4e-1380 & 3.0e-471 & 2.2e-03 & 1.1e-01 \\
%1921 & 5.8e-707 & 3.9e-236 & 0.754 & 0.755 & 4.6e-471 & 0.569 & 0.570 & 2.994 & 4.6e-1381 & 1.7e-471 & 2.2e-03 & 1.1e-01 \\
%1922 & 2.5e-707 & 2.9e-236 & 0.754 & 0.755 & 2.6e-471 & 0.569 & 0.570 & 2.994 & 8.9e-1382 & 9.7e-472 & 2.2e-03 & 1.1e-01 \\
%1923 & 1.1e-707 & 2.2e-236 & 0.754 & 0.755 & 1.5e-471 & 0.569 & 0.570 & 2.994 & 1.7e-1382 & 5.5e-472 & 2.2e-03 & 1.1e-01 \\
%1924 & 4.6e-708 & 1.7e-236 & 0.754 & 0.755 & 8.6e-472 & 0.569 & 0.570 & 2.994 & 3.2e-1383 & 3.1e-472 & 2.2e-03 & 1.1e-01 \\
%1925 & 2.0e-708 & 1.3e-236 & 0.754 & 0.755 & 4.9e-472 & 0.569 & 0.570 & 2.994 & 6.2e-1384 & 1.8e-472 & 2.2e-03 & 1.1e-01 \\
%1926 & 8.6e-709 & 9.5e-237 & 0.754 & 0.755 & 2.8e-472 & 0.569 & 0.570 & 2.994 & 1.2e-1384 & 1.0e-472 & 2.2e-03 & 1.1e-01 \\
%1927 & 3.7e-709 & 7.2e-237 & 0.754 & 0.755 & 1.6e-472 & 0.569 & 0.570 & 2.994 & 2.3e-1385 & 5.8e-473 & 2.2e-03 & 1.1e-01 \\
%1928 & 1.6e-709 & 5.4e-237 & 0.754 & 0.755 & 9.0e-473 & 0.569 & 0.570 & 2.994 & 4.3e-1386 & 3.3e-473 & 2.2e-03 & 1.1e-01 \\
%1929 & 6.8e-710 & 4.1e-237 & 0.754 & 0.755 & 5.1e-473 & 0.569 & 0.570 & 2.994 & 8.3e-1387 & 1.9e-473 & 2.2e-03 & 1.1e-01 \\
%1930 & 2.9e-710 & 3.1e-237 & 0.754 & 0.755 & 2.9e-473 & 0.569 & 0.570 & 2.994 & 1.6e-1387 & 1.1e-473 & 2.2e-03 & 1.1e-01 \\
%1931 & 1.3e-710 & 2.3e-237 & 0.754 & 0.755 & 1.7e-473 & 0.569 & 0.570 & 2.994 & 3.0e-1388 & 6.1e-474 & 2.2e-03 & 1.1e-01 \\
%1932 & 5.4e-711 & 1.8e-237 & 0.754 & 0.755 & 9.5e-474 & 0.569 & 0.570 & 2.994 & 5.8e-1389 & 3.5e-474 & 2.2e-03 & 1.1e-01 \\
%1933 & 2.3e-711 & 1.3e-237 & 0.754 & 0.755 & 5.4e-474 & 0.569 & 0.570 & 2.994 & 1.1e-1389 & 2.0e-474 & 2.2e-03 & 1.1e-01 \\
%1934 & 1.0e-711 & 1.0e-237 & 0.754 & 0.755 & 3.1e-474 & 0.569 & 0.570 & 2.994 & 2.1e-1390 & 1.1e-474 & 2.2e-03 & 1.1e-01 \\
%1935 & 4.3e-712 & 7.6e-238 & 0.754 & 0.755 & 1.8e-474 & 0.569 & 0.570 & 2.994 & 4.0e-1391 & 6.5e-475 & 2.2e-03 & 1.1e-01 \\
%1936 & 1.9e-712 & 5.7e-238 & 0.754 & 0.755 & 1.0e-474 & 0.569 & 0.570 & 2.994 & 7.7e-1392 & 3.7e-475 & 2.2e-03 & 1.1e-01 \\
%1937 & 8.0e-713 & 4.3e-238 & 0.754 & 0.755 & 5.7e-475 & 0.569 & 0.570 & 2.994 & 1.5e-1392 & 2.1e-475 & 2.2e-03 & 1.1e-01 \\
%1938 & 3.4e-713 & 3.3e-238 & 0.754 & 0.755 & 3.3e-475 & 0.569 & 0.570 & 2.994 & 2.8e-1393 & 1.2e-475 & 2.2e-03 & 1.1e-01 \\
%1939 & 1.5e-713 & 2.5e-238 & 0.754 & 0.755 & 1.9e-475 & 0.569 & 0.570 & 2.994 & 5.4e-1394 & 6.8e-476 & 2.2e-03 & 1.1e-01 \\
%1940 & 6.4e-714 & 1.9e-238 & 0.754 & 0.755 & 1.1e-475 & 0.569 & 0.570 & 2.994 & 1.0e-1394 & 3.9e-476 & 2.2e-03 & 1.1e-01 \\
%1941 & 2.7e-714 & 1.4e-238 & 0.754 & 0.755 & 6.0e-476 & 0.569 & 0.570 & 2.994 & 2.0e-1395 & 2.2e-476 & 2.2e-03 & 1.1e-01 \\
%1942 & 1.2e-714 & 1.1e-238 & 0.754 & 0.755 & 3.4e-476 & 0.569 & 0.570 & 2.994 & 3.8e-1396 & 1.3e-476 & 2.2e-03 & 1.1e-01 \\
%1943 & 5.1e-715 & 8.0e-239 & 0.754 & 0.755 & 2.0e-476 & 0.569 & 0.570 & 2.994 & 7.2e-1397 & 7.2e-477 & 2.2e-03 & 1.1e-01 \\
%1944 & 2.2e-715 & 6.0e-239 & 0.754 & 0.755 & 1.1e-476 & 0.569 & 0.570 & 2.994 & 1.4e-1397 & 4.1e-477 & 2.2e-03 & 1.1e-01 \\
%1945 & 9.4e-716 & 4.5e-239 & 0.754 & 0.755 & 6.4e-477 & 0.569 & 0.570 & 2.994 & 2.6e-1398 & 2.3e-477 & 2.2e-03 & 1.1e-01 \\
%1946 & 4.0e-716 & 3.4e-239 & 0.754 & 0.755 & 3.6e-477 & 0.569 & 0.570 & 2.994 & 5.0e-1399 & 1.3e-477 & 2.2e-03 & 1.1e-01 \\
%1947 & 1.7e-716 & 2.6e-239 & 0.754 & 0.755 & 2.1e-477 & 0.569 & 0.570 & 2.994 & 9.6e-1400 & 7.6e-478 & 2.2e-03 & 1.1e-01 \\
%1948 & 7.5e-717 & 2.0e-239 & 0.754 & 0.755 & 1.2e-477 & 0.569 & 0.570 & 2.994 & 1.8e-1400 & 4.3e-478 & 2.2e-03 & 1.1e-01 \\
%1949 & 3.2e-717 & 1.5e-239 & 0.754 & 0.755 & 6.7e-478 & 0.569 & 0.570 & 2.994 & 3.5e-1401 & 2.5e-478 & 2.2e-03 & 1.1e-01 \\
%1950 & 1.4e-717 & 1.1e-239 & 0.754 & 0.755 & 3.8e-478 & 0.569 & 0.570 & 2.994 & 6.7e-1402 & 1.4e-478 & 2.2e-03 & 1.1e-01 \\
%1951 & 5.9e-718 & 8.4e-240 & 0.754 & 0.755 & 2.2e-478 & 0.569 & 0.570 & 2.994 & 1.3e-1402 & 8.0e-479 & 2.2e-03 & 1.1e-01 \\
%1952 & 2.6e-718 & 6.3e-240 & 0.754 & 0.755 & 1.2e-478 & 0.569 & 0.570 & 2.994 & 2.5e-1403 & 4.5e-479 & 2.2e-03 & 1.1e-01 \\
%1953 & 1.1e-718 & 4.8e-240 & 0.754 & 0.755 & 7.1e-479 & 0.569 & 0.570 & 2.994 & 4.7e-1404 & 2.6e-479 & 2.2e-03 & 1.1e-01 \\
%1954 & 4.7e-719 & 3.6e-240 & 0.754 & 0.755 & 4.0e-479 & 0.569 & 0.570 & 2.994 & 9.0e-1405 & 1.5e-479 & 2.2e-03 & 1.1e-01 \\
%1955 & 2.0e-719 & 2.7e-240 & 0.754 & 0.755 & 2.3e-479 & 0.569 & 0.570 & 2.994 & 1.7e-1405 & 8.4e-480 & 2.2e-03 & 1.1e-01 \\
%1956 & 8.7e-720 & 2.1e-240 & 0.754 & 0.755 & 1.3e-479 & 0.569 & 0.570 & 2.994 & 3.3e-1406 & 4.8e-480 & 2.2e-03 & 1.1e-01 \\
%1957 & 3.8e-720 & 1.6e-240 & 0.754 & 0.755 & 7.4e-480 & 0.569 & 0.570 & 2.994 & 6.3e-1407 & 2.7e-480 & 2.2e-03 & 1.1e-01 \\
%1958 & 1.6e-720 & 1.2e-240 & 0.754 & 0.755 & 4.2e-480 & 0.569 & 0.570 & 2.994 & 1.2e-1407 & 1.6e-480 & 2.2e-03 & 1.1e-01 \\
%1959 & 7.0e-721 & 8.9e-241 & 0.754 & 0.755 & 2.4e-480 & 0.569 & 0.570 & 2.994 & 2.3e-1408 & 8.9e-481 & 2.2e-03 & 1.1e-01 \\
%1960 & 3.0e-721 & 6.7e-241 & 0.754 & 0.755 & 1.4e-480 & 0.569 & 0.570 & 2.994 & 4.4e-1409 & 5.1e-481 & 2.2e-03 & 1.1e-01 \\
%1961 & 1.3e-721 & 5.1e-241 & 0.754 & 0.755 & 7.9e-481 & 0.569 & 0.570 & 2.994 & 8.4e-1410 & 2.9e-481 & 2.2e-03 & 1.1e-01 \\
%1962 & 5.5e-722 & 3.8e-241 & 0.754 & 0.755 & 4.5e-481 & 0.569 & 0.570 & 2.994 & 1.6e-1410 & 1.6e-481 & 2.2e-03 & 1.1e-01 \\
%1963 & 2.4e-722 & 2.9e-241 & 0.754 & 0.755 & 2.6e-481 & 0.569 & 0.570 & 2.994 & 3.1e-1411 & 9.4e-482 & 2.2e-03 & 1.1e-01 \\
%1964 & 1.0e-722 & 2.2e-241 & 0.754 & 0.755 & 1.5e-481 & 0.569 & 0.570 & 2.994 & 5.8e-1412 & 5.3e-482 & 2.2e-03 & 1.1e-01 \\
%1965 & 4.4e-723 & 1.6e-241 & 0.754 & 0.755 & 8.3e-482 & 0.569 & 0.570 & 2.994 & 1.1e-1412 & 3.0e-482 & 2.2e-03 & 1.1e-01 \\
%1966 & 1.9e-723 & 1.2e-241 & 0.754 & 0.755 & 4.7e-482 & 0.569 & 0.570 & 2.994 & 2.1e-1413 & 1.7e-482 & 2.2e-03 & 1.1e-01 \\
%1967 & 8.2e-724 & 9.3e-242 & 0.754 & 0.755 & 2.7e-482 & 0.569 & 0.570 & 2.994 & 4.1e-1414 & 9.9e-483 & 2.2e-03 & 1.1e-01 \\
%1968 & 3.5e-724 & 7.1e-242 & 0.754 & 0.755 & 1.5e-482 & 0.569 & 0.570 & 2.994 & 7.8e-1415 & 5.6e-483 & 2.2e-03 & 1.1e-01 \\
%1969 & 1.5e-724 & 5.3e-242 & 0.754 & 0.755 & 8.7e-483 & 0.569 & 0.570 & 2.994 & 1.5e-1415 & 3.2e-483 & 2.2e-03 & 1.1e-01 \\
%1970 & 6.5e-725 & 4.0e-242 & 0.754 & 0.755 & 5.0e-483 & 0.569 & 0.570 & 2.994 & 2.9e-1416 & 1.8e-483 & 2.2e-03 & 1.1e-01 \\
%1971 & 2.8e-725 & 3.0e-242 & 0.754 & 0.755 & 2.8e-483 & 0.569 & 0.570 & 2.994 & 5.5e-1417 & 1.0e-483 & 2.2e-03 & 1.1e-01 \\
%1972 & 1.2e-725 & 2.3e-242 & 0.754 & 0.755 & 1.6e-483 & 0.569 & 0.570 & 2.994 & 1.0e-1417 & 5.9e-484 & 2.2e-03 & 1.1e-01 \\
%1973 & 5.2e-726 & 1.7e-242 & 0.754 & 0.755 & 9.2e-484 & 0.569 & 0.570 & 2.994 & 2.0e-1418 & 3.4e-484 & 2.2e-03 & 1.1e-01 \\
%1974 & 2.2e-726 & 1.3e-242 & 0.754 & 0.755 & 5.2e-484 & 0.569 & 0.570 & 2.994 & 3.8e-1419 & 1.9e-484 & 2.2e-03 & 1.1e-01 \\
%1975 & 9.6e-727 & 9.9e-243 & 0.754 & 0.755 & 3.0e-484 & 0.569 & 0.570 & 2.994 & 7.3e-1420 & 1.1e-484 & 2.2e-03 & 1.1e-01 \\
%1976 & 4.1e-727 & 7.4e-243 & 0.754 & 0.755 & 1.7e-484 & 0.569 & 0.570 & 2.994 & 1.4e-1420 & 6.2e-485 & 2.2e-03 & 1.1e-01 \\
%1977 & 1.8e-727 & 5.6e-243 & 0.754 & 0.755 & 9.7e-485 & 0.569 & 0.570 & 2.994 & 2.7e-1421 & 3.6e-485 & 2.2e-03 & 1.1e-01 \\
%1978 & 7.6e-728 & 4.2e-243 & 0.754 & 0.755 & 5.5e-485 & 0.569 & 0.570 & 2.994 & 5.1e-1422 & 2.0e-485 & 2.2e-03 & 1.1e-01 \\
%1979 & 3.3e-728 & 3.2e-243 & 0.754 & 0.755 & 3.2e-485 & 0.569 & 0.570 & 2.994 & 9.7e-1423 & 1.2e-485 & 2.2e-03 & 1.1e-01 \\
%1980 & 1.4e-728 & 2.4e-243 & 0.754 & 0.755 & 1.8e-485 & 0.569 & 0.570 & 2.994 & 1.9e-1423 & 6.6e-486 & 2.2e-03 & 1.1e-01 \\
%1981 & 6.1e-729 & 1.8e-243 & 0.754 & 0.755 & 1.0e-485 & 0.569 & 0.570 & 2.994 & 3.6e-1424 & 3.8e-486 & 2.2e-03 & 1.1e-01 \\
%1982 & 2.6e-729 & 1.4e-243 & 0.754 & 0.755 & 5.8e-486 & 0.569 & 0.570 & 2.994 & 6.8e-1425 & 2.1e-486 & 2.2e-03 & 1.1e-01 \\
%1983 & 1.1e-729 & 1.0e-243 & 0.754 & 0.755 & 3.3e-486 & 0.569 & 0.570 & 2.994 & 1.3e-1425 & 1.2e-486 & 2.2e-03 & 1.1e-01 \\
%1984 & 4.8e-730 & 7.8e-244 & 0.754 & 0.755 & 1.9e-486 & 0.569 & 0.570 & 2.994 & 2.5e-1426 & 6.9e-487 & 2.2e-03 & 1.1e-01 \\
%1985 & 2.1e-730 & 5.9e-244 & 0.754 & 0.755 & 1.1e-486 & 0.569 & 0.570 & 2.994 & 4.8e-1427 & 4.0e-487 & 2.2e-03 & 1.1e-01 \\
%1986 & 8.9e-731 & 4.5e-244 & 0.754 & 0.755 & 6.2e-487 & 0.569 & 0.570 & 2.994 & 9.1e-1428 & 2.3e-487 & 2.2e-03 & 1.1e-01 \\
%1987 & 3.8e-731 & 3.4e-244 & 0.754 & 0.755 & 3.5e-487 & 0.569 & 0.570 & 2.994 & 1.7e-1428 & 1.3e-487 & 2.2e-03 & 1.1e-01 \\
%1988 & 1.7e-731 & 2.5e-244 & 0.754 & 0.755 & 2.0e-487 & 0.569 & 0.570 & 2.994 & 3.3e-1429 & 7.3e-488 & 2.2e-03 & 1.1e-01 \\
%1989 & 7.1e-732 & 1.9e-244 & 0.754 & 0.755 & 1.1e-487 & 0.569 & 0.570 & 2.994 & 6.3e-1430 & 4.2e-488 & 2.2e-03 & 1.1e-01 \\
%1990 & 3.1e-732 & 1.5e-244 & 0.754 & 0.755 & 6.5e-488 & 0.569 & 0.570 & 2.994 & 1.2e-1430 & 2.4e-488 & 2.2e-03 & 1.1e-01 \\
%1991 & 1.3e-732 & 1.1e-244 & 0.754 & 0.755 & 3.7e-488 & 0.569 & 0.570 & 2.994 & 2.3e-1431 & 1.4e-488 & 2.2e-03 & 1.1e-01 \\
%1992 & 5.7e-733 & 8.3e-245 & 0.754 & 0.755 & 2.1e-488 & 0.569 & 0.570 & 2.994 & 4.4e-1432 & 7.7e-489 & 2.2e-03 & 1.1e-01 \\
%1993 & 2.4e-733 & 6.2e-245 & 0.754 & 0.755 & 1.2e-488 & 0.569 & 0.570 & 2.994 & 8.5e-1433 & 4.4e-489 & 2.2e-03 & 1.1e-01 \\
%1994 & 1.0e-733 & 4.7e-245 & 0.754 & 0.755 & 6.8e-489 & 0.569 & 0.570 & 2.994 & 1.6e-1433 & 2.5e-489 & 2.2e-03 & 1.1e-01 \\
%1995 & 4.5e-734 & 3.6e-245 & 0.754 & 0.755 & 3.9e-489 & 0.569 & 0.570 & 2.994 & 3.1e-1434 & 1.4e-489 & 2.2e-03 & 1.1e-01 \\
%1996 & 1.9e-734 & 2.7e-245 & 0.754 & 0.755 & 2.2e-489 & 0.569 & 0.570 & 2.994 & 5.9e-1435 & 8.1e-490 & 2.2e-03 & 1.1e-01 \\
%1997 & 8.3e-735 & 2.0e-245 & 0.754 & 0.755 & 1.3e-489 & 0.569 & 0.570 & 2.994 & 1.1e-1435 & 4.6e-490 & 2.2e-03 & 1.1e-01 \\
%1998 & 3.6e-735 & 1.5e-245 & 0.754 & 0.755 & 7.2e-490 & 0.569 & 0.570 & 2.994 & 2.2e-1436 & 2.6e-490 & 2.2e-03 & 1.1e-01 \\
%1999 & 1.5e-735 & 1.2e-245 & 0.754 & 0.755 & 4.1e-490 & 0.569 & 0.570 & 2.994 & 4.1e-1437 & 1.5e-490 & 2.2e-03 & 1.1e-01 \\
%2000 & 6.6e-736 & 8.7e-246 & 0.754 & 0.755 & 2.3e-490 & 0.569 & 0.570 & 2.994 & 7.9e-1438 & 8.6e-491 & 2.2e-03 & 1.1e-01 \\
%2001 & 2.9e-736 & 6.6e-246 & 0.754 & 0.755 & 1.3e-490 & 0.569 & 0.570 & 2.994 & 1.5e-1438 & 4.9e-491 & 2.2e-03 & 1.1e-01 \\
%2002 & 1.2e-736 & 5.0e-246 & 0.754 & 0.755 & 7.6e-491 & 0.569 & 0.570 & 2.994 & 2.9e-1439 & 2.8e-491 & 2.2e-03 & 1.1e-01 \\
%2003 & 5.3e-737 & 3.8e-246 & 0.754 & 0.755 & 4.3e-491 & 0.569 & 0.570 & 2.994 & 5.5e-1440 & 1.6e-491 & 2.2e-03 & 1.1e-01 \\
%2004 & 2.3e-737 & 2.8e-246 & 0.754 & 0.755 & 2.5e-491 & 0.569 & 0.570 & 2.994 & 1.1e-1440 & 9.1e-492 & 2.2e-03 & 1.1e-01 \\
%2005 & 9.8e-738 & 2.1e-246 & 0.754 & 0.755 & 1.4e-491 & 0.569 & 0.570 & 2.994 & 2.0e-1441 & 5.2e-492 & 2.2e-03 & 1.1e-01 \\
%2006 & 4.2e-738 & 1.6e-246 & 0.754 & 0.755 & 8.0e-492 & 0.569 & 0.570 & 2.994 & 3.9e-1442 & 2.9e-492 & 2.2e-03 & 1.1e-01 \\
%2007 & 1.8e-738 & 1.2e-246 & 0.754 & 0.755 & 4.6e-492 & 0.569 & 0.570 & 2.994 & 7.4e-1443 & 1.7e-492 & 2.2e-03 & 1.1e-01 \\
%2008 & 7.8e-739 & 9.2e-247 & 0.754 & 0.755 & 2.6e-492 & 0.569 & 0.570 & 2.994 & 1.4e-1443 & 9.5e-493 & 2.2e-03 & 1.1e-01 \\
%2009 & 3.3e-739 & 6.9e-247 & 0.754 & 0.755 & 1.5e-492 & 0.569 & 0.570 & 2.994 & 2.7e-1444 & 5.4e-493 & 2.2e-03 & 1.1e-01 \\
%2010 & 1.4e-739 & 5.2e-247 & 0.754 & 0.755 & 8.5e-493 & 0.569 & 0.570 & 2.994 & 5.2e-1445 & 3.1e-493 & 2.2e-03 & 1.1e-01 \\
%2011 & 6.2e-740 & 4.0e-247 & 0.754 & 0.755 & 4.8e-493 & 0.569 & 0.570 & 2.994 & 9.9e-1446 & 1.8e-493 & 2.2e-03 & 1.1e-01 \\
%2012 & 2.7e-740 & 3.0e-247 & 0.754 & 0.755 & 2.7e-493 & 0.569 & 0.570 & 2.994 & 1.9e-1446 & 1.0e-493 & 2.2e-03 & 1.1e-01 \\
%2013 & 1.1e-740 & 2.3e-247 & 0.754 & 0.755 & 1.6e-493 & 0.569 & 0.570 & 2.994 & 3.6e-1447 & 5.7e-494 & 2.2e-03 & 1.1e-01 \\
%2014 & 4.9e-741 & 1.7e-247 & 0.754 & 0.755 & 8.9e-494 & 0.569 & 0.570 & 2.994 & 6.9e-1448 & 3.3e-494 & 2.2e-03 & 1.1e-01 \\
%2015 & 2.1e-741 & 1.3e-247 & 0.754 & 0.755 & 5.1e-494 & 0.569 & 0.570 & 2.994 & 1.3e-1448 & 1.9e-494 & 2.2e-03 & 1.1e-01 \\
%2016 & 9.1e-742 & 9.7e-248 & 0.754 & 0.755 & 2.9e-494 & 0.569 & 0.570 & 2.994 & 2.5e-1449 & 1.1e-494 & 2.2e-03 & 1.1e-01 \\
%2017 & 3.9e-742 & 7.3e-248 & 0.754 & 0.755 & 1.6e-494 & 0.569 & 0.570 & 2.994 & 4.8e-1450 & 6.0e-495 & 2.2e-03 & 1.1e-01 \\
%2018 & 1.7e-742 & 5.5e-248 & 0.754 & 0.755 & 9.4e-495 & 0.569 & 0.570 & 2.994 & 9.2e-1451 & 3.4e-495 & 2.2e-03 & 1.1e-01 \\
%2019 & 7.3e-743 & 4.2e-248 & 0.754 & 0.755 & 5.4e-495 & 0.569 & 0.570 & 2.994 & 1.8e-1451 & 2.0e-495 & 2.2e-03 & 1.1e-01 \\
%2020 & 3.1e-743 & 3.1e-248 & 0.754 & 0.755 & 3.1e-495 & 0.569 & 0.570 & 2.994 & 3.4e-1452 & 1.1e-495 & 2.2e-03 & 1.1e-01 \\
%2021 & 1.3e-743 & 2.4e-248 & 0.754 & 0.755 & 1.7e-495 & 0.569 & 0.570 & 2.994 & 6.4e-1453 & 6.4e-496 & 2.2e-03 & 1.1e-01 \\
%2022 & 5.8e-744 & 1.8e-248 & 0.754 & 0.755 & 9.9e-496 & 0.569 & 0.570 & 2.994 & 1.2e-1453 & 3.6e-496 & 2.2e-03 & 1.1e-01 \\
%2023 & 2.5e-744 & 1.4e-248 & 0.754 & 0.755 & 5.6e-496 & 0.569 & 0.570 & 2.994 & 2.3e-1454 & 2.1e-496 & 2.2e-03 & 1.1e-01 \\
%2024 & 1.1e-744 & 1.0e-248 & 0.754 & 0.755 & 3.2e-496 & 0.569 & 0.570 & 2.994 & 4.5e-1455 & 1.2e-496 & 2.2e-03 & 1.1e-01 \\
%2025 & 4.6e-745 & 7.7e-249 & 0.754 & 0.755 & 1.8e-496 & 0.569 & 0.570 & 2.994 & 8.6e-1456 & 6.7e-497 & 2.2e-03 & 1.1e-01 \\
%2026 & 2.0e-745 & 5.8e-249 & 0.754 & 0.755 & 1.0e-496 & 0.569 & 0.570 & 2.994 & 1.6e-1456 & 3.8e-497 & 2.2e-03 & 1.1e-01 \\
%2027 & 8.5e-746 & 4.4e-249 & 0.754 & 0.755 & 6.0e-497 & 0.569 & 0.570 & 2.994 & 3.1e-1457 & 2.2e-497 & 2.2e-03 & 1.1e-01 \\
%2028 & 3.7e-746 & 3.3e-249 & 0.754 & 0.755 & 3.4e-497 & 0.569 & 0.570 & 2.994 & 6.0e-1458 & 1.2e-497 & 2.2e-03 & 1.1e-01 \\
%2029 & 1.6e-746 & 2.5e-249 & 0.754 & 0.755 & 1.9e-497 & 0.569 & 0.570 & 2.994 & 1.1e-1458 & 7.1e-498 & 2.2e-03 & 1.1e-01 \\
%2030 & 6.8e-747 & 1.9e-249 & 0.754 & 0.755 & 1.1e-497 & 0.569 & 0.570 & 2.994 & 2.2e-1459 & 4.0e-498 & 2.2e-03 & 1.1e-01 \\
%2031 & 2.9e-747 & 1.4e-249 & 0.754 & 0.755 & 6.3e-498 & 0.569 & 0.570 & 2.994 & 4.2e-1460 & 2.3e-498 & 2.2e-03 & 1.1e-01 \\
%2032 & 1.3e-747 & 1.1e-249 & 0.754 & 0.755 & 3.6e-498 & 0.569 & 0.570 & 2.994 & 8.0e-1461 & 1.3e-498 & 2.2e-03 & 1.1e-01 \\
%2033 & 5.4e-748 & 8.1e-250 & 0.754 & 0.755 & 2.0e-498 & 0.569 & 0.570 & 2.994 & 1.5e-1461 & 7.5e-499 & 2.2e-03 & 1.1e-01 \\
%2034 & 2.3e-748 & 6.1e-250 & 0.754 & 0.755 & 1.2e-498 & 0.569 & 0.570 & 2.994 & 2.9e-1462 & 4.3e-499 & 2.2e-03 & 1.1e-01 \\
%2035 & 1.0e-748 & 4.6e-250 & 0.754 & 0.755 & 6.6e-499 & 0.569 & 0.570 & 2.994 & 5.6e-1463 & 2.4e-499 & 2.2e-03 & 1.1e-01 \\
%2036 & 4.3e-749 & 3.5e-250 & 0.754 & 0.755 & 3.8e-499 & 0.569 & 0.570 & 2.994 & 1.1e-1463 & 1.4e-499 & 2.2e-03 & 1.1e-01 \\
%2037 & 1.8e-749 & 2.6e-250 & 0.754 & 0.755 & 2.1e-499 & 0.569 & 0.570 & 2.994 & 2.0e-1464 & 7.9e-500 & 2.2e-03 & 1.1e-01 \\
%2038 & 7.9e-750 & 2.0e-250 & 0.754 & 0.755 & 1.2e-499 & 0.569 & 0.570 & 2.994 & 3.9e-1465 & 4.5e-500 & 2.2e-03 & 1.1e-01 \\
%2039 & 3.4e-750 & 1.5e-250 & 0.754 & 0.755 & 7.0e-500 & 0.569 & 0.570 & 2.994 & 7.5e-1466 & 2.6e-500 & 2.2e-03 & 1.1e-01 \\
%2040 & 1.5e-750 & 1.1e-250 & 0.754 & 0.755 & 4.0e-500 & 0.569 & 0.570 & 2.994 & 1.4e-1466 & 1.5e-500 & 2.2e-03 & 1.1e-01 \\
%2041 & 6.3e-751 & 8.6e-251 & 0.754 & 0.755 & 2.3e-500 & 0.569 & 0.570 & 2.994 & 2.7e-1467 & 8.3e-501 & 2.2e-03 & 1.1e-01 \\
%2042 & 2.7e-751 & 6.5e-251 & 0.754 & 0.755 & 1.3e-500 & 0.569 & 0.570 & 2.994 & 5.2e-1468 & 4.7e-501 & 2.2e-03 & 1.1e-01 \\
%2043 & 1.2e-751 & 4.9e-251 & 0.754 & 0.755 & 7.4e-501 & 0.569 & 0.570 & 2.994 & 1.0e-1468 & 2.7e-501 & 2.2e-03 & 1.1e-01 \\
%2044 & 5.0e-752 & 3.7e-251 & 0.754 & 0.755 & 4.2e-501 & 0.569 & 0.570 & 2.994 & 1.9e-1469 & 1.5e-501 & 2.2e-03 & 1.1e-01 \\
%2045 & 2.2e-752 & 2.8e-251 & 0.754 & 0.755 & 2.4e-501 & 0.569 & 0.570 & 2.994 & 3.6e-1470 & 8.8e-502 & 2.2e-03 & 1.1e-01 \\
%2046 & 9.3e-753 & 2.1e-251 & 0.754 & 0.755 & 1.4e-501 & 0.569 & 0.570 & 2.994 & 7.0e-1471 & 5.0e-502 & 2.2e-03 & 1.1e-01 \\
%2047 & 4.0e-753 & 1.6e-251 & 0.754 & 0.755 & 7.8e-502 & 0.569 & 0.570 & 2.994 & 1.3e-1471 & 2.8e-502 & 2.2e-03 & 1.1e-01 \\
%2048 & 1.7e-753 & 1.2e-251 & 0.754 & 0.755 & 4.4e-502 & 0.569 & 0.570 & 2.994 & 2.5e-1472 & 1.6e-502 & 2.2e-03 & 1.1e-01 \\
%2049 & 7.4e-754 & 9.0e-252 & 0.754 & 0.755 & 2.5e-502 & 0.569 & 0.570 & 2.994 & 4.9e-1473 & 9.2e-503 & 2.2e-03 & 1.1e-01 \\
%2050 & 3.2e-754 & 6.8e-252 & 0.754 & 0.755 & 1.4e-502 & 0.569 & 0.570 & 2.994 & 9.3e-1474 & 5.3e-503 & 2.2e-03 & 1.1e-01 \\
%2051 & 1.4e-754 & 5.2e-252 & 0.754 & 0.755 & 8.2e-503 & 0.569 & 0.570 & 2.994 & 1.8e-1474 & 3.0e-503 & 2.2e-03 & 1.1e-01 \\
%2052 & 5.9e-755 & 3.9e-252 & 0.754 & 0.755 & 4.7e-503 & 0.569 & 0.570 & 2.994 & 3.4e-1475 & 1.7e-503 & 2.2e-03 & 1.1e-01 \\
%2053 & 2.5e-755 & 2.9e-252 & 0.754 & 0.755 & 2.7e-503 & 0.569 & 0.570 & 2.994 & 6.5e-1476 & 9.7e-504 & 2.2e-03 & 1.1e-01 \\
%2054 & 1.1e-755 & 2.2e-252 & 0.754 & 0.755 & 1.5e-503 & 0.569 & 0.570 & 2.994 & 1.2e-1476 & 5.6e-504 & 2.2e-03 & 1.1e-01 \\
%2055 & 4.7e-756 & 1.7e-252 & 0.754 & 0.755 & 8.6e-504 & 0.569 & 0.570 & 2.994 & 2.4e-1477 & 3.2e-504 & 2.2e-03 & 1.1e-01 \\
%2056 & 2.0e-756 & 1.3e-252 & 0.754 & 0.755 & 4.9e-504 & 0.569 & 0.570 & 2.994 & 4.5e-1478 & 1.8e-504 & 2.2e-03 & 1.1e-01 \\
%2057 & 8.7e-757 & 9.5e-253 & 0.754 & 0.755 & 2.8e-504 & 0.569 & 0.570 & 2.994 & 8.7e-1479 & 1.0e-504 & 2.2e-03 & 1.1e-01 \\
%2058 & 3.7e-757 & 7.2e-253 & 0.754 & 0.755 & 1.6e-504 & 0.569 & 0.570 & 2.994 & 1.7e-1479 & 5.9e-505 & 2.2e-03 & 1.1e-01 \\
%2059 & 1.6e-757 & 5.4e-253 & 0.754 & 0.755 & 9.1e-505 & 0.569 & 0.570 & 2.994 & 3.2e-1480 & 3.3e-505 & 2.2e-03 & 1.1e-01 \\
%2060 & 6.9e-758 & 4.1e-253 & 0.754 & 0.755 & 5.2e-505 & 0.569 & 0.570 & 2.994 & 6.1e-1481 & 1.9e-505 & 2.2e-03 & 1.1e-01 \\
%2061 & 3.0e-758 & 3.1e-253 & 0.754 & 0.755 & 3.0e-505 & 0.569 & 0.570 & 2.994 & 1.2e-1481 & 1.1e-505 & 2.2e-03 & 1.1e-01 \\
%2062 & 1.3e-758 & 2.3e-253 & 0.754 & 0.755 & 1.7e-505 & 0.569 & 0.570 & 2.994 & 2.2e-1482 & 6.2e-506 & 2.2e-03 & 1.1e-01 \\
%2063 & 5.5e-759 & 1.8e-253 & 0.754 & 0.755 & 9.6e-506 & 0.569 & 0.570 & 2.994 & 4.2e-1483 & 3.5e-506 & 2.2e-03 & 1.1e-01 \\
%2064 & 2.4e-759 & 1.3e-253 & 0.754 & 0.755 & 5.5e-506 & 0.569 & 0.570 & 2.994 & 8.1e-1484 & 2.0e-506 & 2.2e-03 & 1.1e-01 \\
%2065 & 1.0e-759 & 1.0e-253 & 0.754 & 0.755 & 3.1e-506 & 0.569 & 0.570 & 2.994 & 1.6e-1484 & 1.1e-506 & 2.2e-03 & 1.1e-01 \\
%2066 & 4.4e-760 & 7.6e-254 & 0.754 & 0.755 & 1.8e-506 & 0.569 & 0.570 & 2.994 & 3.0e-1485 & 6.5e-507 & 2.2e-03 & 1.1e-01 \\
%2067 & 1.9e-760 & 5.7e-254 & 0.754 & 0.755 & 1.0e-506 & 0.569 & 0.570 & 2.994 & 5.7e-1486 & 3.7e-507 & 2.2e-03 & 1.1e-01 \\
%2068 & 8.1e-761 & 4.3e-254 & 0.754 & 0.755 & 5.8e-507 & 0.569 & 0.570 & 2.994 & 1.1e-1486 & 2.1e-507 & 2.2e-03 & 1.1e-01 \\
%2069 & 3.5e-761 & 3.3e-254 & 0.754 & 0.755 & 3.3e-507 & 0.569 & 0.570 & 2.994 & 2.1e-1487 & 1.2e-507 & 2.2e-03 & 1.1e-01 \\
%2070 & 1.5e-761 & 2.5e-254 & 0.754 & 0.755 & 1.9e-507 & 0.569 & 0.570 & 2.994 & 4.0e-1488 & 6.9e-508 & 2.2e-03 & 1.1e-01 \\
%2071 & 6.4e-762 & 1.9e-254 & 0.754 & 0.755 & 1.1e-507 & 0.569 & 0.570 & 2.994 & 7.6e-1489 & 3.9e-508 & 2.2e-03 & 1.1e-01 \\
%2072 & 2.8e-762 & 1.4e-254 & 0.754 & 0.755 & 6.1e-508 & 0.569 & 0.570 & 2.994 & 1.4e-1489 & 2.2e-508 & 2.2e-03 & 1.1e-01 \\
%2073 & 1.2e-762 & 1.1e-254 & 0.754 & 0.755 & 3.5e-508 & 0.569 & 0.570 & 2.994 & 2.8e-1490 & 1.3e-508 & 2.2e-03 & 1.1e-01 \\
%2074 & 5.1e-763 & 8.0e-255 & 0.754 & 0.755 & 2.0e-508 & 0.569 & 0.570 & 2.994 & 5.3e-1491 & 7.2e-509 & 2.2e-03 & 1.1e-01 \\
%2075 & 2.2e-763 & 6.0e-255 & 0.754 & 0.755 & 1.1e-508 & 0.569 & 0.570 & 2.994 & 1.0e-1491 & 4.1e-509 & 2.2e-03 & 1.1e-01 \\
%2076 & 9.5e-764 & 4.6e-255 & 0.754 & 0.755 & 6.4e-509 & 0.569 & 0.570 & 2.994 & 1.9e-1492 & 2.3e-509 & 2.2e-03 & 1.1e-01 \\
%2077 & 4.1e-764 & 3.4e-255 & 0.754 & 0.755 & 3.7e-509 & 0.569 & 0.570 & 2.994 & 3.7e-1493 & 1.3e-509 & 2.2e-03 & 1.1e-01 \\
%2078 & 1.8e-764 & 2.6e-255 & 0.754 & 0.755 & 2.1e-509 & 0.569 & 0.570 & 2.994 & 7.1e-1494 & 7.6e-510 & 2.2e-03 & 1.1e-01 \\
%2079 & 7.6e-765 & 2.0e-255 & 0.754 & 0.755 & 1.2e-509 & 0.569 & 0.570 & 2.994 & 1.4e-1494 & 4.3e-510 & 2.2e-03 & 1.1e-01 \\
%2080 & 3.2e-765 & 1.5e-255 & 0.754 & 0.755 & 6.8e-510 & 0.569 & 0.570 & 2.994 & 2.6e-1495 & 2.5e-510 & 2.2e-03 & 1.1e-01 \\
%2081 & 1.4e-765 & 1.1e-255 & 0.754 & 0.755 & 3.9e-510 & 0.569 & 0.570 & 2.994 & 4.9e-1496 & 1.4e-510 & 2.2e-03 & 1.1e-01 \\
%2082 & 6.0e-766 & 8.4e-256 & 0.754 & 0.755 & 2.2e-510 & 0.569 & 0.570 & 2.994 & 9.4e-1497 & 8.0e-511 & 2.2e-03 & 1.1e-01 \\
%2083 & 2.6e-766 & 6.4e-256 & 0.754 & 0.755 & 1.3e-510 & 0.569 & 0.570 & 2.994 & 1.8e-1497 & 4.6e-511 & 2.2e-03 & 1.1e-01 \\
%2084 & 1.1e-766 & 4.8e-256 & 0.754 & 0.755 & 7.1e-511 & 0.569 & 0.570 & 2.994 & 3.4e-1498 & 2.6e-511 & 2.2e-03 & 1.1e-01 \\
%2085 & 4.8e-767 & 3.6e-256 & 0.754 & 0.755 & 4.1e-511 & 0.569 & 0.570 & 2.994 & 6.6e-1499 & 1.5e-511 & 2.2e-03 & 1.1e-01 \\
%2086 & 2.1e-767 & 2.7e-256 & 0.754 & 0.755 & 2.3e-511 & 0.569 & 0.570 & 2.994 & 1.3e-1499 & 8.5e-512 & 2.2e-03 & 1.1e-01 \\
%2087 & 8.9e-768 & 2.1e-256 & 0.754 & 0.755 & 1.3e-511 & 0.569 & 0.570 & 2.994 & 2.4e-1500 & 4.8e-512 & 2.2e-03 & 1.1e-01 \\
%2088 & 3.8e-768 & 1.6e-256 & 0.754 & 0.755 & 7.5e-512 & 0.569 & 0.570 & 2.994 & 4.6e-1501 & 2.8e-512 & 2.2e-03 & 1.1e-01 \\
%2089 & 1.6e-768 & 1.2e-256 & 0.754 & 0.755 & 4.3e-512 & 0.569 & 0.570 & 2.994 & 8.8e-1502 & 1.6e-512 & 2.2e-03 & 1.1e-01 \\
%2090 & 7.0e-769 & 8.9e-257 & 0.754 & 0.755 & 2.4e-512 & 0.569 & 0.570 & 2.994 & 1.7e-1502 & 8.9e-513 & 2.2e-03 & 1.1e-01 \\
%2091 & 3.0e-769 & 6.7e-257 & 0.754 & 0.755 & 1.4e-512 & 0.569 & 0.570 & 2.994 & 3.2e-1503 & 5.1e-513 & 2.2e-03 & 1.1e-01 \\
%2092 & 1.3e-769 & 5.1e-257 & 0.754 & 0.755 & 7.9e-513 & 0.569 & 0.570 & 2.994 & 6.2e-1504 & 2.9e-513 & 2.2e-03 & 1.1e-01 \\
%2093 & 5.6e-770 & 3.8e-257 & 0.754 & 0.755 & 4.5e-513 & 0.569 & 0.570 & 2.994 & 1.2e-1504 & 1.7e-513 & 2.2e-03 & 1.1e-01 \\
%2094 & 2.4e-770 & 2.9e-257 & 0.754 & 0.755 & 2.6e-513 & 0.569 & 0.570 & 2.994 & 2.2e-1505 & 9.4e-514 & 2.2e-03 & 1.1e-01 \\
%2095 & 1.0e-770 & 2.2e-257 & 0.754 & 0.755 & 1.5e-513 & 0.569 & 0.570 & 2.994 & 4.3e-1506 & 5.4e-514 & 2.2e-03 & 1.1e-01 \\
%2096 & 4.5e-771 & 1.6e-257 & 0.754 & 0.755 & 8.4e-514 & 0.569 & 0.570 & 2.994 & 8.2e-1507 & 3.1e-514 & 2.2e-03 & 1.1e-01 \\
%2097 & 1.9e-771 & 1.2e-257 & 0.754 & 0.755 & 4.8e-514 & 0.569 & 0.570 & 2.994 & 1.6e-1507 & 1.7e-514 & 2.2e-03 & 1.1e-01 \\
%2098 & 8.3e-772 & 9.4e-258 & 0.754 & 0.755 & 2.7e-514 & 0.569 & 0.570 & 2.994 & 3.0e-1508 & 9.9e-515 & 2.2e-03 & 1.1e-01 \\
%2099 & 3.6e-772 & 7.1e-258 & 0.754 & 0.755 & 1.5e-514 & 0.569 & 0.570 & 2.994 & 5.7e-1509 & 5.7e-515 & 2.2e-03 & 1.1e-01 \\
%2100 & 1.5e-772 & 5.3e-258 & 0.754 & 0.755 & 8.8e-515 & 0.569 & 0.570 & 2.994 & 1.1e-1509 & 3.2e-515 & 2.2e-03 & 1.1e-01 \\
%2101 & 6.6e-773 & 4.0e-258 & 0.754 & 0.755 & 5.0e-515 & 0.569 & 0.570 & 2.994 & 2.1e-1510 & 1.8e-515 & 2.2e-03 & 1.1e-01 \\
%2102 & 2.8e-773 & 3.0e-258 & 0.754 & 0.755 & 2.9e-515 & 0.569 & 0.570 & 2.994 & 4.0e-1511 & 1.0e-515 & 2.2e-03 & 1.1e-01 \\
%2103 & 1.2e-773 & 2.3e-258 & 0.754 & 0.755 & 1.6e-515 & 0.569 & 0.570 & 2.994 & 7.7e-1512 & 6.0e-516 & 2.2e-03 & 1.1e-01 \\
%2104 & 5.2e-774 & 1.7e-258 & 0.754 & 0.755 & 9.3e-516 & 0.569 & 0.570 & 2.994 & 1.5e-1512 & 3.4e-516 & 2.2e-03 & 1.1e-01 \\
%2105 & 2.3e-774 & 1.3e-258 & 0.754 & 0.755 & 5.3e-516 & 0.569 & 0.570 & 2.994 & 2.8e-1513 & 1.9e-516 & 2.2e-03 & 1.1e-01 \\
%2106 & 9.7e-775 & 9.9e-259 & 0.754 & 0.755 & 3.0e-516 & 0.569 & 0.570 & 2.994 & 5.4e-1514 & 1.1e-516 & 2.2e-03 & 1.1e-01 \\
%2107 & 4.2e-775 & 7.5e-259 & 0.754 & 0.755 & 1.7e-516 & 0.569 & 0.570 & 2.994 & 1.0e-1514 & 6.3e-517 & 2.2e-03 & 1.1e-01 \\
%2108 & 1.8e-775 & 5.6e-259 & 0.754 & 0.755 & 9.8e-517 & 0.569 & 0.570 & 2.994 & 2.0e-1515 & 3.6e-517 & 2.2e-03 & 1.1e-01 \\
%2109 & 7.7e-776 & 4.3e-259 & 0.754 & 0.755 & 5.6e-517 & 0.569 & 0.570 & 2.994 & 3.7e-1516 & 2.0e-517 & 2.2e-03 & 1.1e-01 \\
%2110 & 3.3e-776 & 3.2e-259 & 0.754 & 0.755 & 3.2e-517 & 0.569 & 0.570 & 2.994 & 7.2e-1517 & 1.2e-517 & 2.2e-03 & 1.1e-01 \\
%2111 & 1.4e-776 & 2.4e-259 & 0.754 & 0.755 & 1.8e-517 & 0.569 & 0.570 & 2.994 & 1.4e-1517 & 6.6e-518 & 2.2e-03 & 1.1e-01 \\
%2112 & 6.1e-777 & 1.8e-259 & 0.754 & 0.755 & 1.0e-517 & 0.569 & 0.570 & 2.994 & 2.6e-1518 & 3.8e-518 & 2.2e-03 & 1.1e-01 \\
%2113 & 2.6e-777 & 1.4e-259 & 0.754 & 0.755 & 5.9e-518 & 0.569 & 0.570 & 2.994 & 5.0e-1519 & 2.2e-518 & 2.2e-03 & 1.1e-01 \\
%2114 & 1.1e-777 & 1.0e-259 & 0.754 & 0.755 & 3.4e-518 & 0.569 & 0.570 & 2.994 & 9.6e-1520 & 1.2e-518 & 2.2e-03 & 1.1e-01 \\
%2115 & 4.9e-778 & 7.9e-260 & 0.754 & 0.755 & 1.9e-518 & 0.569 & 0.570 & 2.994 & 1.8e-1520 & 7.0e-519 & 2.2e-03 & 1.1e-01 \\
%2116 & 2.1e-778 & 5.9e-260 & 0.754 & 0.755 & 1.1e-518 & 0.569 & 0.570 & 2.994 & 3.5e-1521 & 4.0e-519 & 2.2e-03 & 1.1e-01 \\
%2117 & 9.0e-779 & 4.5e-260 & 0.754 & 0.755 & 6.2e-519 & 0.569 & 0.570 & 2.994 & 6.7e-1522 & 2.3e-519 & 2.2e-03 & 1.1e-01 \\
%2118 & 3.9e-779 & 3.4e-260 & 0.754 & 0.755 & 3.5e-519 & 0.569 & 0.570 & 2.994 & 1.3e-1522 & 1.3e-519 & 2.2e-03 & 1.1e-01 \\
%2119 & 1.7e-779 & 2.6e-260 & 0.754 & 0.755 & 2.0e-519 & 0.569 & 0.570 & 2.994 & 2.4e-1523 & 7.4e-520 & 2.2e-03 & 1.1e-01 \\
%2120 & 7.2e-780 & 1.9e-260 & 0.754 & 0.755 & 1.1e-519 & 0.569 & 0.570 & 2.994 & 4.7e-1524 & 4.2e-520 & 2.2e-03 & 1.1e-01 \\
%2121 & 3.1e-780 & 1.5e-260 & 0.754 & 0.755 & 6.5e-520 & 0.569 & 0.570 & 2.994 & 8.9e-1525 & 2.4e-520 & 2.2e-03 & 1.1e-01 \\
%2122 & 1.3e-780 & 1.1e-260 & 0.754 & 0.755 & 3.7e-520 & 0.569 & 0.570 & 2.994 & 1.7e-1525 & 1.4e-520 & 2.2e-03 & 1.1e-01 \\
%2123 & 5.7e-781 & 8.3e-261 & 0.754 & 0.755 & 2.1e-520 & 0.569 & 0.570 & 2.994 & 3.3e-1526 & 7.8e-521 & 2.2e-03 & 1.1e-01 \\
%2124 & 2.5e-781 & 6.3e-261 & 0.754 & 0.755 & 1.2e-520 & 0.569 & 0.570 & 2.994 & 6.2e-1527 & 4.4e-521 & 2.2e-03 & 1.1e-01 \\
%2125 & 1.1e-781 & 4.7e-261 & 0.754 & 0.755 & 6.9e-521 & 0.569 & 0.570 & 2.994 & 1.2e-1527 & 2.5e-521 & 2.2e-03 & 1.1e-01 \\
%2126 & 4.6e-782 & 3.6e-261 & 0.754 & 0.755 & 3.9e-521 & 0.569 & 0.570 & 2.994 & 2.3e-1528 & 1.4e-521 & 2.2e-03 & 1.1e-01 \\
%2127 & 2.0e-782 & 2.7e-261 & 0.754 & 0.755 & 2.2e-521 & 0.569 & 0.570 & 2.994 & 4.4e-1529 & 8.2e-522 & 2.2e-03 & 1.1e-01 \\
%2128 & 8.4e-783 & 2.0e-261 & 0.754 & 0.755 & 1.3e-521 & 0.569 & 0.570 & 2.994 & 8.3e-1530 & 4.7e-522 & 2.2e-03 & 1.1e-01 \\
%2129 & 3.6e-783 & 1.5e-261 & 0.754 & 0.755 & 7.3e-522 & 0.569 & 0.570 & 2.994 & 1.6e-1530 & 2.7e-522 & 2.2e-03 & 1.1e-01 \\
%2130 & 1.6e-783 & 1.2e-261 & 0.754 & 0.755 & 4.1e-522 & 0.569 & 0.570 & 2.994 & 3.0e-1531 & 1.5e-522 & 2.2e-03 & 1.1e-01 \\
%2131 & 6.7e-784 & 8.8e-262 & 0.754 & 0.755 & 2.4e-522 & 0.569 & 0.570 & 2.994 & 5.8e-1532 & 8.7e-523 & 2.2e-03 & 1.1e-01 \\
%2132 & 2.9e-784 & 6.6e-262 & 0.754 & 0.755 & 1.3e-522 & 0.569 & 0.570 & 2.994 & 1.1e-1532 & 4.9e-523 & 2.2e-03 & 1.1e-01 \\
%2133 & 1.2e-784 & 5.0e-262 & 0.754 & 0.755 & 7.7e-523 & 0.569 & 0.570 & 2.994 & 2.1e-1533 & 2.8e-523 & 2.2e-03 & 1.1e-01 \\
%2134 & 5.3e-785 & 3.8e-262 & 0.754 & 0.755 & 4.4e-523 & 0.569 & 0.570 & 2.994 & 4.1e-1534 & 1.6e-523 & 2.2e-03 & 1.1e-01 \\
%2135 & 2.3e-785 & 2.8e-262 & 0.754 & 0.755 & 2.5e-523 & 0.569 & 0.570 & 2.994 & 7.8e-1535 & 9.1e-524 & 2.2e-03 & 1.1e-01 \\
%2136 & 9.9e-786 & 2.1e-262 & 0.754 & 0.755 & 1.4e-523 & 0.569 & 0.570 & 2.994 & 1.5e-1535 & 5.2e-524 & 2.2e-03 & 1.1e-01 \\
%2137 & 4.3e-786 & 1.6e-262 & 0.754 & 0.755 & 8.1e-524 & 0.569 & 0.570 & 2.994 & 2.8e-1536 & 3.0e-524 & 2.2e-03 & 1.1e-01 \\
%2138 & 1.8e-786 & 1.2e-262 & 0.754 & 0.755 & 4.6e-524 & 0.569 & 0.570 & 2.994 & 5.4e-1537 & 1.7e-524 & 2.2e-03 & 1.1e-01 \\
%2139 & 7.9e-787 & 9.2e-263 & 0.754 & 0.755 & 2.6e-524 & 0.569 & 0.570 & 2.994 & 1.0e-1537 & 9.6e-525 & 2.2e-03 & 1.1e-01 \\
%2140 & 3.4e-787 & 7.0e-263 & 0.754 & 0.755 & 1.5e-524 & 0.569 & 0.570 & 2.994 & 2.0e-1538 & 5.5e-525 & 2.2e-03 & 1.1e-01 \\
%2141 & 1.5e-787 & 5.3e-263 & 0.754 & 0.755 & 8.5e-525 & 0.569 & 0.570 & 2.994 & 3.8e-1539 & 3.1e-525 & 2.2e-03 & 1.1e-01 \\
%2142 & 6.3e-788 & 4.0e-263 & 0.754 & 0.755 & 4.9e-525 & 0.569 & 0.570 & 2.994 & 7.2e-1540 & 1.8e-525 & 2.2e-03 & 1.1e-01 \\
%2143 & 2.7e-788 & 3.0e-263 & 0.754 & 0.755 & 2.8e-525 & 0.569 & 0.570 & 2.994 & 1.4e-1540 & 1.0e-525 & 2.2e-03 & 1.1e-01 \\
%2144 & 1.2e-788 & 2.3e-263 & 0.754 & 0.755 & 1.6e-525 & 0.569 & 0.570 & 2.994 & 2.6e-1541 & 5.8e-526 & 2.2e-03 & 1.1e-01 \\
%2145 & 5.0e-789 & 1.7e-263 & 0.754 & 0.755 & 9.0e-526 & 0.569 & 0.570 & 2.994 & 5.1e-1542 & 3.3e-526 & 2.2e-03 & 1.1e-01 \\
%2146 & 2.1e-789 & 1.3e-263 & 0.754 & 0.755 & 5.1e-526 & 0.569 & 0.570 & 2.994 & 9.7e-1543 & 1.9e-526 & 2.2e-03 & 1.1e-01 \\
%2147 & 9.2e-790 & 9.7e-264 & 0.754 & 0.755 & 2.9e-526 & 0.569 & 0.570 & 2.994 & 1.8e-1543 & 1.1e-526 & 2.2e-03 & 1.1e-01 \\
%2148 & 4.0e-790 & 7.3e-264 & 0.754 & 0.755 & 1.7e-526 & 0.569 & 0.570 & 2.994 & 3.5e-1544 & 6.1e-527 & 2.2e-03 & 1.1e-01 \\
%2149 & 1.7e-790 & 5.5e-264 & 0.754 & 0.755 & 9.5e-527 & 0.569 & 0.570 & 2.994 & 6.8e-1545 & 3.5e-527 & 2.2e-03 & 1.1e-01 \\
%2150 & 7.3e-791 & 4.2e-264 & 0.754 & 0.755 & 5.4e-527 & 0.569 & 0.570 & 2.994 & 1.3e-1545 & 2.0e-527 & 2.2e-03 & 1.1e-01 \\
%2151 & 3.2e-791 & 3.2e-264 & 0.754 & 0.755 & 3.1e-527 & 0.569 & 0.570 & 2.994 & 2.5e-1546 & 1.1e-527 & 2.2e-03 & 1.1e-01 \\
%2152 & 1.4e-791 & 2.4e-264 & 0.754 & 0.755 & 1.8e-527 & 0.569 & 0.570 & 2.994 & 4.7e-1547 & 6.4e-528 & 2.2e-03 & 1.1e-01 \\
%2153 & 5.8e-792 & 1.8e-264 & 0.754 & 0.755 & 1.0e-527 & 0.569 & 0.570 & 2.994 & 9.0e-1548 & 3.7e-528 & 2.2e-03 & 1.1e-01 \\
%2154 & 2.5e-792 & 1.4e-264 & 0.754 & 0.755 & 5.7e-528 & 0.569 & 0.570 & 2.994 & 1.7e-1548 & 2.1e-528 & 2.2e-03 & 1.1e-01 \\
%2155 & 1.1e-792 & 1.0e-264 & 0.754 & 0.755 & 3.2e-528 & 0.569 & 0.570 & 2.994 & 3.3e-1549 & 1.2e-528 & 2.2e-03 & 1.1e-01 \\
%2156 & 4.7e-793 & 7.7e-265 & 0.754 & 0.755 & 1.8e-528 & 0.569 & 0.570 & 2.994 & 6.3e-1550 & 6.8e-529 & 2.2e-03 & 1.1e-01 \\
%2157 & 2.0e-793 & 5.8e-265 & 0.754 & 0.755 & 1.1e-528 & 0.569 & 0.570 & 2.994 & 1.2e-1550 & 3.9e-529 & 2.2e-03 & 1.1e-01 \\
%2158 & 8.6e-794 & 4.4e-265 & 0.754 & 0.755 & 6.0e-529 & 0.569 & 0.570 & 2.994 & 2.3e-1551 & 2.2e-529 & 2.2e-03 & 1.1e-01 \\
%2159 & 3.7e-794 & 3.3e-265 & 0.754 & 0.755 & 3.4e-529 & 0.569 & 0.570 & 2.994 & 4.4e-1552 & 1.3e-529 & 2.2e-03 & 1.1e-01 \\
%2160 & 1.6e-794 & 2.5e-265 & 0.754 & 0.755 & 1.9e-529 & 0.569 & 0.570 & 2.994 & 8.4e-1553 & 7.2e-530 & 2.2e-03 & 1.1e-01 \\
%2161 & 6.9e-795 & 1.9e-265 & 0.754 & 0.755 & 1.1e-529 & 0.569 & 0.570 & 2.994 & 1.6e-1553 & 4.1e-530 & 2.2e-03 & 1.1e-01 \\
%2162 & 2.9e-795 & 1.4e-265 & 0.754 & 0.755 & 6.3e-530 & 0.569 & 0.570 & 2.994 & 3.1e-1554 & 2.3e-530 & 2.2e-03 & 1.1e-01 \\
%2163 & 1.3e-795 & 1.1e-265 & 0.754 & 0.755 & 3.6e-530 & 0.569 & 0.570 & 2.994 & 5.9e-1555 & 1.3e-530 & 2.2e-03 & 1.1e-01 \\
%2164 & 5.5e-796 & 8.2e-266 & 0.754 & 0.755 & 2.1e-530 & 0.569 & 0.570 & 2.994 & 1.1e-1555 & 7.5e-531 & 2.2e-03 & 1.1e-01 \\
%2165 & 2.3e-796 & 6.2e-266 & 0.754 & 0.755 & 1.2e-530 & 0.569 & 0.570 & 2.994 & 2.2e-1556 & 4.3e-531 & 2.2e-03 & 1.1e-01 \\
%2166 & 1.0e-796 & 4.7e-266 & 0.754 & 0.755 & 6.7e-531 & 0.569 & 0.570 & 2.994 & 4.1e-1557 & 2.4e-531 & 2.2e-03 & 1.1e-01 \\
%2167 & 4.3e-797 & 3.5e-266 & 0.754 & 0.755 & 3.8e-531 & 0.569 & 0.570 & 2.994 & 7.9e-1558 & 1.4e-531 & 2.2e-03 & 1.1e-01 \\
%2168 & 1.9e-797 & 2.7e-266 & 0.754 & 0.755 & 2.2e-531 & 0.569 & 0.570 & 2.994 & 1.5e-1558 & 7.9e-532 & 2.2e-03 & 1.1e-01 \\
%2169 & 8.0e-798 & 2.0e-266 & 0.754 & 0.755 & 1.2e-531 & 0.569 & 0.570 & 2.994 & 2.9e-1559 & 4.5e-532 & 2.2e-03 & 1.1e-01 \\
%2170 & 3.5e-798 & 1.5e-266 & 0.754 & 0.755 & 7.0e-532 & 0.569 & 0.570 & 2.994 & 5.5e-1560 & 2.6e-532 & 2.2e-03 & 1.1e-01 \\
%2171 & 1.5e-798 & 1.1e-266 & 0.754 & 0.755 & 4.0e-532 & 0.569 & 0.570 & 2.994 & 1.1e-1560 & 1.5e-532 & 2.2e-03 & 1.1e-01 \\
%2172 & 6.4e-799 & 8.6e-267 & 0.754 & 0.755 & 2.3e-532 & 0.569 & 0.570 & 2.995 & 2.0e-1561 & 8.4e-533 & 2.2e-03 & 1.1e-01 \\
%2173 & 2.8e-799 & 6.5e-267 & 0.754 & 0.755 & 1.3e-532 & 0.569 & 0.570 & 2.995 & 3.8e-1562 & 4.8e-533 & 2.2e-03 & 1.1e-01 \\
%2174 & 1.2e-799 & 4.9e-267 & 0.754 & 0.755 & 7.4e-533 & 0.569 & 0.570 & 2.995 & 7.3e-1563 & 2.7e-533 & 2.2e-03 & 1.1e-01 \\
%2175 & 5.1e-800 & 3.7e-267 & 0.754 & 0.755 & 4.2e-533 & 0.569 & 0.570 & 2.995 & 1.4e-1563 & 1.6e-533 & 2.2e-03 & 1.1e-01 \\
%2176 & 2.2e-800 & 2.8e-267 & 0.754 & 0.755 & 2.4e-533 & 0.569 & 0.570 & 2.995 & 2.7e-1564 & 8.8e-534 & 2.2e-03 & 1.1e-01 \\
%2177 & 9.4e-801 & 2.1e-267 & 0.754 & 0.755 & 1.4e-533 & 0.569 & 0.570 & 2.995 & 5.1e-1565 & 5.0e-534 & 2.2e-03 & 1.1e-01 \\
%2178 & 4.1e-801 & 1.6e-267 & 0.754 & 0.755 & 7.8e-534 & 0.569 & 0.570 & 2.995 & 9.8e-1566 & 2.9e-534 & 2.2e-03 & 1.1e-01 \\
%2179 & 1.7e-801 & 1.2e-267 & 0.754 & 0.755 & 4.5e-534 & 0.569 & 0.570 & 2.995 & 1.9e-1566 & 1.6e-534 & 2.2e-03 & 1.1e-01 \\
%2180 & 7.5e-802 & 9.1e-268 & 0.754 & 0.755 & 2.5e-534 & 0.569 & 0.570 & 2.995 & 3.6e-1567 & 9.3e-535 & 2.2e-03 & 1.1e-01 \\
%2181 & 3.2e-802 & 6.9e-268 & 0.754 & 0.755 & 1.4e-534 & 0.569 & 0.570 & 2.995 & 6.8e-1568 & 5.3e-535 & 2.2e-03 & 1.1e-01 \\
%2182 & 1.4e-802 & 5.2e-268 & 0.754 & 0.755 & 8.3e-535 & 0.569 & 0.570 & 2.995 & 1.3e-1568 & 3.0e-535 & 2.2e-03 & 1.1e-01 \\
%2183 & 6.0e-803 & 3.9e-268 & 0.754 & 0.755 & 4.7e-535 & 0.569 & 0.570 & 2.995 & 2.5e-1569 & 1.7e-535 & 2.2e-03 & 1.1e-01 \\
%2184 & 2.6e-803 & 2.9e-268 & 0.754 & 0.755 & 2.7e-535 & 0.569 & 0.570 & 2.995 & 4.8e-1570 & 9.8e-536 & 2.2e-03 & 1.1e-01 \\
%2185 & 1.1e-803 & 2.2e-268 & 0.754 & 0.755 & 1.5e-535 & 0.569 & 0.570 & 2.995 & 9.1e-1571 & 5.6e-536 & 2.2e-03 & 1.1e-01 \\
%2186 & 4.7e-804 & 1.7e-268 & 0.754 & 0.755 & 8.7e-536 & 0.569 & 0.570 & 2.995 & 1.7e-1571 & 3.2e-536 & 2.2e-03 & 1.1e-01 \\
%2187 & 2.0e-804 & 1.3e-268 & 0.754 & 0.755 & 5.0e-536 & 0.569 & 0.570 & 2.995 & 3.3e-1572 & 1.8e-536 & 2.2e-03 & 1.1e-01 \\
%2188 & 8.8e-805 & 9.6e-269 & 0.754 & 0.755 & 2.8e-536 & 0.569 & 0.570 & 2.995 & 6.4e-1573 & 1.0e-536 & 2.2e-03 & 1.1e-01 \\
%2189 & 3.8e-805 & 7.2e-269 & 0.754 & 0.755 & 1.6e-536 & 0.569 & 0.570 & 2.995 & 1.2e-1573 & 5.9e-537 & 2.2e-03 & 1.1e-01 \\
%2190 & 1.6e-805 & 5.5e-269 & 0.754 & 0.755 & 9.2e-537 & 0.569 & 0.570 & 2.995 & 2.3e-1574 & 3.4e-537 & 2.2e-03 & 1.1e-01 \\
%2191 & 7.0e-806 & 4.1e-269 & 0.754 & 0.755 & 5.2e-537 & 0.569 & 0.570 & 2.995 & 4.5e-1575 & 1.9e-537 & 2.2e-03 & 1.1e-01 \\
%2192 & 3.0e-806 & 3.1e-269 & 0.754 & 0.755 & 3.0e-537 & 0.569 & 0.570 & 2.995 & 8.5e-1576 & 1.1e-537 & 2.2e-03 & 1.1e-01 \\
%2193 & 1.3e-806 & 2.3e-269 & 0.754 & 0.755 & 1.7e-537 & 0.569 & 0.570 & 2.995 & 1.6e-1576 & 6.2e-538 & 2.2e-03 & 1.1e-01 \\
%2194 & 5.6e-807 & 1.8e-269 & 0.754 & 0.755 & 9.7e-538 & 0.569 & 0.570 & 2.995 & 3.1e-1577 & 3.5e-538 & 2.2e-03 & 1.1e-01 \\
%2195 & 2.4e-807 & 1.3e-269 & 0.754 & 0.755 & 5.5e-538 & 0.569 & 0.570 & 2.995 & 6.0e-1578 & 2.0e-538 & 2.2e-03 & 1.1e-01 \\
%2196 & 1.0e-807 & 1.0e-269 & 0.754 & 0.755 & 3.1e-538 & 0.569 & 0.570 & 2.995 & 1.1e-1578 & 1.2e-538 & 2.2e-03 & 1.1e-01 \\
%2197 & 4.4e-808 & 7.6e-270 & 0.754 & 0.755 & 1.8e-538 & 0.569 & 0.570 & 2.995 & 2.2e-1579 & 6.6e-539 & 2.2e-03 & 1.1e-01 \\
%2198 & 1.9e-808 & 5.8e-270 & 0.754 & 0.755 & 1.0e-538 & 0.569 & 0.570 & 2.995 & 4.2e-1580 & 3.7e-539 & 2.2e-03 & 1.1e-01 \\
%2199 & 8.2e-809 & 4.3e-270 & 0.754 & 0.755 & 5.8e-539 & 0.569 & 0.570 & 2.995 & 8.0e-1581 & 2.1e-539 & 2.2e-03 & 1.1e-01 \\
%2200 & 3.5e-809 & 3.3e-270 & 0.754 & 0.755 & 3.3e-539 & 0.569 & 0.570 & 2.995 & 1.5e-1581 & 1.2e-539 & 2.2e-03 & 1.1e-01 \\
%2201 & 1.5e-809 & 2.5e-270 & 0.754 & 0.755 & 1.9e-539 & 0.569 & 0.570 & 2.995 & 2.9e-1582 & 6.9e-540 & 2.2e-03 & 1.1e-01 \\
%2202 & 6.5e-810 & 1.9e-270 & 0.754 & 0.755 & 1.1e-539 & 0.569 & 0.570 & 2.995 & 5.6e-1583 & 3.9e-540 & 2.2e-03 & 1.1e-01 \\
%2203 & 2.8e-810 & 1.4e-270 & 0.754 & 0.755 & 6.1e-540 & 0.569 & 0.570 & 2.995 & 1.1e-1583 & 2.2e-540 & 2.2e-03 & 1.1e-01 \\
%2204 & 1.2e-810 & 1.1e-270 & 0.754 & 0.755 & 3.5e-540 & 0.569 & 0.570 & 2.995 & 2.0e-1584 & 1.3e-540 & 2.2e-03 & 1.1e-01 \\
%2205 & 5.2e-811 & 8.0e-271 & 0.754 & 0.755 & 2.0e-540 & 0.569 & 0.570 & 2.995 & 3.9e-1585 & 7.3e-541 & 2.2e-03 & 1.1e-01 \\
%2206 & 2.2e-811 & 6.1e-271 & 0.754 & 0.755 & 1.1e-540 & 0.569 & 0.570 & 2.995 & 7.4e-1586 & 4.2e-541 & 2.2e-03 & 1.1e-01 \\
%2207 & 9.6e-812 & 4.6e-271 & 0.754 & 0.755 & 6.5e-541 & 0.569 & 0.570 & 2.995 & 1.4e-1586 & 2.4e-541 & 2.2e-03 & 1.1e-01 \\
%2208 & 4.1e-812 & 3.5e-271 & 0.754 & 0.755 & 3.7e-541 & 0.569 & 0.570 & 2.995 & 2.7e-1587 & 1.4e-541 & 2.2e-03 & 1.1e-01 \\
%2209 & 1.8e-812 & 2.6e-271 & 0.754 & 0.755 & 2.1e-541 & 0.569 & 0.570 & 2.995 & 5.2e-1588 & 7.7e-542 & 2.2e-03 & 1.1e-01 \\
%2210 & 7.7e-813 & 2.0e-271 & 0.754 & 0.755 & 1.2e-541 & 0.569 & 0.570 & 2.995 & 9.9e-1589 & 4.4e-542 & 2.2e-03 & 1.1e-01 \\
%2211 & 3.3e-813 & 1.5e-271 & 0.754 & 0.755 & 6.8e-542 & 0.569 & 0.570 & 2.995 & 1.9e-1589 & 2.5e-542 & 2.2e-03 & 1.1e-01 \\
%2212 & 1.4e-813 & 1.1e-271 & 0.754 & 0.755 & 3.9e-542 & 0.569 & 0.570 & 2.995 & 3.6e-1590 & 1.4e-542 & 2.2e-03 & 1.1e-01 \\
%2213 & 6.1e-814 & 8.5e-272 & 0.754 & 0.755 & 2.2e-542 & 0.569 & 0.570 & 2.995 & 6.9e-1591 & 8.1e-543 & 2.2e-03 & 1.1e-01 \\
%2214 & 2.6e-814 & 6.4e-272 & 0.754 & 0.755 & 1.3e-542 & 0.569 & 0.570 & 2.995 & 1.3e-1591 & 4.6e-543 & 2.2e-03 & 1.1e-01 \\
%2215 & 1.1e-814 & 4.8e-272 & 0.754 & 0.755 & 7.2e-543 & 0.569 & 0.570 & 2.995 & 2.5e-1592 & 2.6e-543 & 2.2e-03 & 1.1e-01 \\
%2216 & 4.8e-815 & 3.6e-272 & 0.754 & 0.755 & 4.1e-543 & 0.569 & 0.570 & 2.995 & 4.8e-1593 & 1.5e-543 & 2.2e-03 & 1.1e-01 \\
%2217 & 2.1e-815 & 2.8e-272 & 0.754 & 0.755 & 2.3e-543 & 0.569 & 0.570 & 2.995 & 9.3e-1594 & 8.6e-544 & 2.2e-03 & 1.1e-01 \\
%2218 & 9.0e-816 & 2.1e-272 & 0.754 & 0.755 & 1.3e-543 & 0.569 & 0.570 & 2.995 & 1.8e-1594 & 4.9e-544 & 2.2e-03 & 1.1e-01 \\
%2219 & 3.9e-816 & 1.6e-272 & 0.754 & 0.755 & 7.6e-544 & 0.569 & 0.570 & 2.995 & 3.4e-1595 & 2.8e-544 & 2.2e-03 & 1.1e-01 \\
%2220 & 1.7e-816 & 1.2e-272 & 0.754 & 0.755 & 4.3e-544 & 0.569 & 0.570 & 2.995 & 6.5e-1596 & 1.6e-544 & 2.2e-03 & 1.1e-01 \\
%2221 & 7.1e-817 & 8.9e-273 & 0.754 & 0.755 & 2.5e-544 & 0.569 & 0.570 & 2.995 & 1.2e-1596 & 9.0e-545 & 2.2e-03 & 1.1e-01 \\
%2222 & 3.1e-817 & 6.7e-273 & 0.754 & 0.755 & 1.4e-544 & 0.569 & 0.570 & 2.995 & 2.4e-1597 & 5.1e-545 & 2.2e-03 & 1.1e-01 \\
%2223 & 1.3e-817 & 5.1e-273 & 0.754 & 0.755 & 8.0e-545 & 0.569 & 0.570 & 2.995 & 4.5e-1598 & 2.9e-545 & 2.2e-03 & 1.1e-01 \\
%2224 & 5.7e-818 & 3.8e-273 & 0.754 & 0.755 & 4.6e-545 & 0.569 & 0.570 & 2.995 & 8.6e-1599 & 1.7e-545 & 2.2e-03 & 1.1e-01 \\
%2225 & 2.4e-818 & 2.9e-273 & 0.754 & 0.755 & 2.6e-545 & 0.569 & 0.570 & 2.995 & 1.7e-1599 & 9.5e-546 & 2.2e-03 & 1.1e-01 \\
%2226 & 1.1e-818 & 2.2e-273 & 0.754 & 0.755 & 1.5e-545 & 0.569 & 0.570 & 2.995 & 3.2e-1600 & 5.4e-546 & 2.2e-03 & 1.1e-01 \\
%2227 & 4.5e-819 & 1.7e-273 & 0.754 & 0.755 & 8.4e-546 & 0.569 & 0.570 & 2.995 & 6.0e-1601 & 3.1e-546 & 2.2e-03 & 1.1e-01 \\
%2228 & 1.9e-819 & 1.2e-273 & 0.754 & 0.755 & 4.8e-546 & 0.569 & 0.570 & 2.995 & 1.2e-1601 & 1.8e-546 & 2.2e-03 & 1.1e-01 \\
%2229 & 8.4e-820 & 9.4e-274 & 0.754 & 0.755 & 2.7e-546 & 0.569 & 0.570 & 2.995 & 2.2e-1602 & 1.0e-546 & 2.2e-03 & 1.1e-01 \\
%2230 & 3.6e-820 & 7.1e-274 & 0.754 & 0.755 & 1.6e-546 & 0.569 & 0.570 & 2.995 & 4.2e-1603 & 5.7e-547 & 2.2e-03 & 1.1e-01 \\
%2231 & 1.5e-820 & 5.4e-274 & 0.754 & 0.755 & 8.9e-547 & 0.569 & 0.570 & 2.995 & 8.1e-1604 & 3.3e-547 & 2.2e-03 & 1.1e-01 \\
%2232 & 6.7e-821 & 4.1e-274 & 0.754 & 0.755 & 5.1e-547 & 0.569 & 0.570 & 2.995 & 1.5e-1604 & 1.9e-547 & 2.2e-03 & 1.1e-01 \\
%2233 & 2.9e-821 & 3.1e-274 & 0.754 & 0.755 & 2.9e-547 & 0.569 & 0.570 & 2.995 & 2.9e-1605 & 1.1e-547 & 2.2e-03 & 1.1e-01 \\
%2234 & 1.2e-821 & 2.3e-274 & 0.754 & 0.755 & 1.6e-547 & 0.569 & 0.570 & 2.995 & 5.6e-1606 & 6.0e-548 & 2.2e-03 & 1.1e-01 \\
%2235 & 5.3e-822 & 1.7e-274 & 0.754 & 0.755 & 9.4e-548 & 0.569 & 0.570 & 2.995 & 1.1e-1606 & 3.4e-548 & 2.2e-03 & 1.1e-01 \\
%2236 & 2.3e-822 & 1.3e-274 & 0.754 & 0.755 & 5.3e-548 & 0.569 & 0.570 & 2.995 & 2.1e-1607 & 2.0e-548 & 2.2e-03 & 1.1e-01 \\
%2237 & 9.8e-823 & 9.9e-275 & 0.754 & 0.755 & 3.0e-548 & 0.569 & 0.570 & 2.995 & 3.9e-1608 & 1.1e-548 & 2.2e-03 & 1.1e-01 \\
%2238 & 4.2e-823 & 7.5e-275 & 0.754 & 0.755 & 1.7e-548 & 0.569 & 0.570 & 2.995 & 7.5e-1609 & 6.4e-549 & 2.2e-03 & 1.1e-01 \\
%2239 & 1.8e-823 & 5.7e-275 & 0.754 & 0.755 & 9.9e-549 & 0.569 & 0.570 & 2.995 & 1.4e-1609 & 3.6e-549 & 2.2e-03 & 1.1e-01 \\
%2240 & 7.8e-824 & 4.3e-275 & 0.754 & 0.755 & 5.6e-549 & 0.569 & 0.570 & 2.995 & 2.7e-1610 & 2.1e-549 & 2.2e-03 & 1.1e-01 \\
%2241 & 3.4e-824 & 3.2e-275 & 0.754 & 0.755 & 3.2e-549 & 0.569 & 0.570 & 2.995 & 5.3e-1611 & 1.2e-549 & 2.2e-03 & 1.1e-01 \\
%2242 & 1.4e-824 & 2.4e-275 & 0.754 & 0.755 & 1.8e-549 & 0.569 & 0.570 & 2.995 & 1.0e-1611 & 6.7e-550 & 2.2e-03 & 1.1e-01 \\
%2243 & 6.2e-825 & 1.8e-275 & 0.754 & 0.755 & 1.0e-549 & 0.569 & 0.570 & 2.995 & 1.9e-1612 & 3.8e-550 & 2.2e-03 & 1.1e-01 \\
%2244 & 2.7e-825 & 1.4e-275 & 0.754 & 0.755 & 5.9e-550 & 0.569 & 0.570 & 2.995 & 3.7e-1613 & 2.2e-550 & 2.2e-03 & 1.1e-01 \\
%2245 & 1.2e-825 & 1.0e-275 & 0.754 & 0.755 & 3.4e-550 & 0.569 & 0.570 & 2.995 & 7.0e-1614 & 1.2e-550 & 2.2e-03 & 1.1e-01 \\
%2246 & 4.9e-826 & 7.9e-276 & 0.754 & 0.755 & 1.9e-550 & 0.569 & 0.570 & 2.995 & 1.3e-1614 & 7.1e-551 & 2.2e-03 & 1.1e-01 \\
%2247 & 2.1e-826 & 6.0e-276 & 0.754 & 0.755 & 1.1e-550 & 0.569 & 0.570 & 2.995 & 2.6e-1615 & 4.0e-551 & 2.2e-03 & 1.1e-01 \\
%2248 & 9.2e-827 & 4.5e-276 & 0.754 & 0.755 & 6.3e-551 & 0.569 & 0.570 & 2.995 & 4.9e-1616 & 2.3e-551 & 2.2e-03 & 1.1e-01 \\
%2249 & 3.9e-827 & 3.4e-276 & 0.754 & 0.755 & 3.6e-551 & 0.569 & 0.570 & 2.995 & 9.4e-1617 & 1.3e-551 & 2.2e-03 & 1.1e-01 \\
%2250 & 1.7e-827 & 2.6e-276 & 0.754 & 0.755 & 2.0e-551 & 0.569 & 0.570 & 2.995 & 1.8e-1617 & 7.4e-552 & 2.2e-03 & 1.1e-01 \\
%2251 & 7.3e-828 & 1.9e-276 & 0.754 & 0.755 & 1.2e-551 & 0.569 & 0.570 & 2.995 & 3.4e-1618 & 4.2e-552 & 2.2e-03 & 1.1e-01 \\
%2252 & 3.1e-828 & 1.5e-276 & 0.754 & 0.755 & 6.6e-552 & 0.569 & 0.570 & 2.995 & 6.6e-1619 & 2.4e-552 & 2.2e-03 & 1.1e-01 \\
%2253 & 1.3e-828 & 1.1e-276 & 0.754 & 0.755 & 3.8e-552 & 0.569 & 0.570 & 2.995 & 1.3e-1619 & 1.4e-552 & 2.2e-03 & 1.1e-01 \\
%2254 & 5.8e-829 & 8.3e-277 & 0.754 & 0.755 & 2.1e-552 & 0.569 & 0.570 & 2.995 & 2.4e-1620 & 7.9e-553 & 2.2e-03 & 1.1e-01 \\
%2255 & 2.5e-829 & 6.3e-277 & 0.754 & 0.755 & 1.2e-552 & 0.569 & 0.570 & 2.995 & 4.6e-1621 & 4.5e-553 & 2.2e-03 & 1.1e-01 \\
%2256 & 1.1e-829 & 4.8e-277 & 0.754 & 0.755 & 7.0e-553 & 0.569 & 0.570 & 2.995 & 8.8e-1622 & 2.6e-553 & 2.2e-03 & 1.1e-01 \\
%2257 & 4.6e-830 & 3.6e-277 & 0.754 & 0.755 & 4.0e-553 & 0.569 & 0.570 & 2.995 & 1.7e-1622 & 1.5e-553 & 2.2e-03 & 1.1e-01 \\
%2258 & 2.0e-830 & 2.7e-277 & 0.754 & 0.755 & 2.3e-553 & 0.569 & 0.570 & 2.995 & 3.2e-1623 & 8.3e-554 & 2.2e-03 & 1.1e-01 \\
%2259 & 8.5e-831 & 2.0e-277 & 0.754 & 0.755 & 1.3e-553 & 0.569 & 0.570 & 2.995 & 6.1e-1624 & 4.7e-554 & 2.2e-03 & 1.1e-01 \\
%2260 & 3.7e-831 & 1.5e-277 & 0.754 & 0.755 & 7.3e-554 & 0.569 & 0.570 & 2.995 & 1.2e-1624 & 2.7e-554 & 2.2e-03 & 1.1e-01 \\
%2261 & 1.6e-831 & 1.2e-277 & 0.754 & 0.755 & 4.2e-554 & 0.569 & 0.570 & 2.995 & 2.2e-1625 & 1.5e-554 & 2.2e-03 & 1.1e-01 \\
%2262 & 6.8e-832 & 8.8e-278 & 0.754 & 0.755 & 2.4e-554 & 0.569 & 0.570 & 2.995 & 4.3e-1626 & 8.7e-555 & 2.2e-03 & 1.1e-01 \\
%2263 & 2.9e-832 & 6.6e-278 & 0.754 & 0.755 & 1.4e-554 & 0.569 & 0.570 & 2.995 & 8.2e-1627 & 5.0e-555 & 2.2e-03 & 1.1e-01 \\
%2264 & 1.3e-832 & 5.0e-278 & 0.754 & 0.755 & 7.7e-555 & 0.569 & 0.570 & 2.995 & 1.6e-1627 & 2.8e-555 & 2.2e-03 & 1.1e-01 \\
%2265 & 5.4e-833 & 3.8e-278 & 0.754 & 0.755 & 4.4e-555 & 0.569 & 0.570 & 2.995 & 3.0e-1628 & 1.6e-555 & 2.2e-03 & 1.1e-01 \\
%2266 & 2.3e-833 & 2.9e-278 & 0.754 & 0.755 & 2.5e-555 & 0.569 & 0.570 & 2.995 & 5.7e-1629 & 9.2e-556 & 2.2e-03 & 1.1e-01 \\
%2267 & 1.0e-833 & 2.2e-278 & 0.754 & 0.755 & 1.4e-555 & 0.569 & 0.570 & 2.995 & 1.1e-1629 & 5.2e-556 & 2.2e-03 & 1.1e-01 \\
%2268 & 4.3e-834 & 1.6e-278 & 0.754 & 0.755 & 8.2e-556 & 0.569 & 0.570 & 2.995 & 2.1e-1630 & 3.0e-556 & 2.2e-03 & 1.1e-01 \\
%2269 & 1.9e-834 & 1.2e-278 & 0.754 & 0.755 & 4.6e-556 & 0.569 & 0.570 & 2.995 & 4.0e-1631 & 1.7e-556 & 2.2e-03 & 1.1e-01 \\
%2270 & 8.0e-835 & 9.3e-279 & 0.754 & 0.755 & 2.6e-556 & 0.569 & 0.570 & 2.995 & 7.6e-1632 & 9.7e-557 & 2.2e-03 & 1.1e-01 \\
%2271 & 3.4e-835 & 7.0e-279 & 0.754 & 0.755 & 1.5e-556 & 0.569 & 0.570 & 2.995 & 1.5e-1632 & 5.5e-557 & 2.2e-03 & 1.1e-01 \\
%2272 & 1.5e-835 & 5.3e-279 & 0.754 & 0.755 & 8.6e-557 & 0.569 & 0.570 & 2.995 & 2.8e-1633 & 3.2e-557 & 2.2e-03 & 1.1e-01 \\
%2273 & 6.3e-836 & 4.0e-279 & 0.754 & 0.755 & 4.9e-557 & 0.569 & 0.570 & 2.995 & 5.3e-1634 & 1.8e-557 & 2.2e-03 & 1.1e-01 \\
%2274 & 2.7e-836 & 3.0e-279 & 0.754 & 0.755 & 2.8e-557 & 0.569 & 0.570 & 2.995 & 1.0e-1634 & 1.0e-557 & 2.2e-03 & 1.1e-01 \\
%2275 & 1.2e-836 & 2.3e-279 & 0.754 & 0.755 & 1.6e-557 & 0.569 & 0.570 & 2.995 & 1.9e-1635 & 5.8e-558 & 2.2e-03 & 1.1e-01 \\
%2276 & 5.0e-837 & 1.7e-279 & 0.754 & 0.755 & 9.1e-558 & 0.569 & 0.570 & 2.995 & 3.7e-1636 & 3.3e-558 & 2.2e-03 & 1.1e-01 \\
%2277 & 2.2e-837 & 1.3e-279 & 0.754 & 0.755 & 5.2e-558 & 0.569 & 0.570 & 2.995 & 7.1e-1637 & 1.9e-558 & 2.2e-03 & 1.1e-01 \\
%2278 & 9.3e-838 & 9.8e-280 & 0.754 & 0.755 & 2.9e-558 & 0.569 & 0.570 & 2.995 & 1.4e-1637 & 1.1e-558 & 2.2e-03 & 1.1e-01 \\
%2279 & 4.0e-838 & 7.4e-280 & 0.754 & 0.755 & 1.7e-558 & 0.569 & 0.570 & 2.995 & 2.6e-1638 & 6.2e-559 & 2.2e-03 & 1.1e-01 \\
%2280 & 1.7e-838 & 5.6e-280 & 0.754 & 0.755 & 9.6e-559 & 0.569 & 0.570 & 2.995 & 5.0e-1639 & 3.5e-559 & 2.2e-03 & 1.1e-01 \\
%2281 & 7.4e-839 & 4.2e-280 & 0.754 & 0.755 & 5.4e-559 & 0.569 & 0.570 & 2.995 & 9.5e-1640 & 2.0e-559 & 2.2e-03 & 1.1e-01 \\
%2282 & 3.2e-839 & 3.2e-280 & 0.754 & 0.755 & 3.1e-559 & 0.569 & 0.570 & 2.995 & 1.8e-1640 & 1.1e-559 & 2.2e-03 & 1.1e-01 \\
%2283 & 1.4e-839 & 2.4e-280 & 0.754 & 0.755 & 1.8e-559 & 0.569 & 0.570 & 2.995 & 3.5e-1641 & 6.5e-560 & 2.2e-03 & 1.1e-01 \\
%2284 & 5.9e-840 & 1.8e-280 & 0.754 & 0.755 & 1.0e-559 & 0.569 & 0.570 & 2.995 & 6.6e-1642 & 3.7e-560 & 2.2e-03 & 1.1e-01 \\
%2285 & 2.5e-840 & 1.4e-280 & 0.754 & 0.755 & 5.7e-560 & 0.569 & 0.570 & 2.995 & 1.3e-1642 & 2.1e-560 & 2.2e-03 & 1.1e-01 \\
%2286 & 1.1e-840 & 1.0e-280 & 0.754 & 0.755 & 3.3e-560 & 0.569 & 0.570 & 2.995 & 2.4e-1643 & 1.2e-560 & 2.2e-03 & 1.1e-01 \\
%2287 & 4.7e-841 & 7.8e-281 & 0.754 & 0.755 & 1.9e-560 & 0.569 & 0.570 & 2.995 & 4.6e-1644 & 6.8e-561 & 2.2e-03 & 1.1e-01 \\
%2288 & 2.0e-841 & 5.9e-281 & 0.754 & 0.755 & 1.1e-560 & 0.569 & 0.570 & 2.995 & 8.9e-1645 & 3.9e-561 & 2.2e-03 & 1.1e-01 \\
%2289 & 8.7e-842 & 4.4e-281 & 0.754 & 0.755 & 6.1e-561 & 0.569 & 0.570 & 2.995 & 1.7e-1645 & 2.2e-561 & 2.2e-03 & 1.1e-01 \\
%2290 & 3.8e-842 & 3.3e-281 & 0.754 & 0.755 & 3.5e-561 & 0.569 & 0.570 & 2.995 & 3.2e-1646 & 1.3e-561 & 2.2e-03 & 1.1e-01 \\
%2291 & 1.6e-842 & 2.5e-281 & 0.754 & 0.755 & 2.0e-561 & 0.569 & 0.570 & 2.995 & 6.2e-1647 & 7.2e-562 & 2.2e-03 & 1.1e-01 \\
%2292 & 6.9e-843 & 1.9e-281 & 0.754 & 0.755 & 1.1e-561 & 0.569 & 0.570 & 2.995 & 1.2e-1647 & 4.1e-562 & 2.2e-03 & 1.1e-01 \\
%2293 & 3.0e-843 & 1.4e-281 & 0.754 & 0.755 & 6.4e-562 & 0.569 & 0.570 & 2.995 & 2.3e-1648 & 2.3e-562 & 2.2e-03 & 1.1e-01 \\
%2294 & 1.3e-843 & 1.1e-281 & 0.754 & 0.755 & 3.6e-562 & 0.569 & 0.570 & 2.995 & 4.3e-1649 & 1.3e-562 & 2.2e-03 & 1.1e-01 \\
%2295 & 5.5e-844 & 8.2e-282 & 0.754 & 0.755 & 2.1e-562 & 0.569 & 0.570 & 2.995 & 8.3e-1650 & 7.6e-563 & 2.2e-03 & 1.1e-01 \\
%2296 & 2.4e-844 & 6.2e-282 & 0.754 & 0.755 & 1.2e-562 & 0.569 & 0.570 & 2.995 & 1.6e-1650 & 4.3e-563 & 2.2e-03 & 1.1e-01 \\
%2297 & 1.0e-844 & 4.7e-282 & 0.754 & 0.755 & 6.7e-563 & 0.569 & 0.570 & 2.995 & 3.0e-1651 & 2.5e-563 & 2.2e-03 & 1.1e-01 \\
%2298 & 4.4e-845 & 3.5e-282 & 0.754 & 0.755 & 3.8e-563 & 0.569 & 0.570 & 2.995 & 5.8e-1652 & 1.4e-563 & 2.2e-03 & 1.1e-01 \\
%2299 & 1.9e-845 & 2.7e-282 & 0.754 & 0.755 & 2.2e-563 & 0.569 & 0.570 & 2.995 & 1.1e-1652 & 8.0e-564 & 2.2e-03 & 1.1e-01 \\
%2300 & 8.1e-846 & 2.0e-282 & 0.754 & 0.755 & 1.2e-563 & 0.569 & 0.570 & 2.995 & 2.1e-1653 & 4.6e-564 & 2.2e-03 & 1.1e-01 \\
%2301 & 3.5e-846 & 1.5e-282 & 0.754 & 0.755 & 7.1e-564 & 0.569 & 0.570 & 2.995 & 4.0e-1654 & 2.6e-564 & 2.2e-03 & 1.1e-01 \\
%2302 & 1.5e-846 & 1.1e-282 & 0.754 & 0.755 & 4.0e-564 & 0.569 & 0.570 & 2.995 & 7.7e-1655 & 1.5e-564 & 2.2e-03 & 1.1e-01 \\
%2303 & 6.5e-847 & 8.7e-283 & 0.754 & 0.755 & 2.3e-564 & 0.569 & 0.570 & 2.995 & 1.5e-1655 & 8.5e-565 & 2.2e-03 & 1.1e-01 \\
%2304 & 2.8e-847 & 6.5e-283 & 0.754 & 0.755 & 1.3e-564 & 0.569 & 0.570 & 2.995 & 2.8e-1656 & 4.8e-565 & 2.2e-03 & 1.1e-01 \\
%2305 & 1.2e-847 & 4.9e-283 & 0.754 & 0.755 & 7.5e-565 & 0.569 & 0.570 & 2.995 & 5.4e-1657 & 2.7e-565 & 2.2e-03 & 1.1e-01 \\
%2306 & 5.2e-848 & 3.7e-283 & 0.754 & 0.755 & 4.3e-565 & 0.569 & 0.570 & 2.995 & 1.0e-1657 & 1.6e-565 & 2.2e-03 & 1.1e-01 \\
%2307 & 2.2e-848 & 2.8e-283 & 0.754 & 0.755 & 2.4e-565 & 0.569 & 0.570 & 2.995 & 2.0e-1658 & 8.9e-566 & 2.2e-03 & 1.1e-01 \\
%2308 & 9.5e-849 & 2.1e-283 & 0.754 & 0.755 & 1.4e-565 & 0.569 & 0.570 & 2.995 & 3.8e-1659 & 5.1e-566 & 2.2e-03 & 1.1e-01 \\
%2309 & 4.1e-849 & 1.6e-283 & 0.754 & 0.755 & 7.9e-566 & 0.569 & 0.570 & 2.995 & 7.2e-1660 & 2.9e-566 & 2.2e-03 & 1.1e-01 \\
%2310 & 1.8e-849 & 1.2e-283 & 0.754 & 0.755 & 4.5e-566 & 0.569 & 0.570 & 2.995 & 1.4e-1660 & 1.6e-566 & 2.2e-03 & 1.1e-01 \\
%2311 & 7.6e-850 & 9.1e-284 & 0.754 & 0.755 & 2.6e-566 & 0.569 & 0.570 & 2.995 & 2.6e-1661 & 9.4e-567 & 2.2e-03 & 1.1e-01 \\
%2312 & 3.3e-850 & 6.9e-284 & 0.754 & 0.755 & 1.5e-566 & 0.569 & 0.570 & 2.995 & 5.0e-1662 & 5.4e-567 & 2.2e-03 & 1.1e-01 \\
%2313 & 1.4e-850 & 5.2e-284 & 0.754 & 0.755 & 8.3e-567 & 0.569 & 0.570 & 2.995 & 9.6e-1663 & 3.1e-567 & 2.2e-03 & 1.1e-01 \\
%2314 & 6.0e-851 & 3.9e-284 & 0.754 & 0.755 & 4.7e-567 & 0.569 & 0.570 & 2.995 & 1.8e-1663 & 1.7e-567 & 2.2e-03 & 1.1e-01 \\
%2315 & 2.6e-851 & 3.0e-284 & 0.754 & 0.755 & 2.7e-567 & 0.569 & 0.570 & 2.995 & 3.5e-1664 & 9.9e-568 & 2.2e-03 & 1.1e-01 \\
%2316 & 1.1e-851 & 2.2e-284 & 0.754 & 0.755 & 1.5e-567 & 0.569 & 0.570 & 2.995 & 6.7e-1665 & 5.6e-568 & 2.2e-03 & 1.1e-01 \\
%2317 & 4.8e-852 & 1.7e-284 & 0.754 & 0.755 & 8.8e-568 & 0.569 & 0.570 & 2.995 & 1.3e-1665 & 3.2e-568 & 2.2e-03 & 1.1e-01 \\
%2318 & 2.1e-852 & 1.3e-284 & 0.754 & 0.755 & 5.0e-568 & 0.569 & 0.570 & 2.995 & 2.5e-1666 & 1.8e-568 & 2.2e-03 & 1.1e-01 \\
%2319 & 8.9e-853 & 9.6e-285 & 0.754 & 0.755 & 2.8e-568 & 0.569 & 0.570 & 2.995 & 4.7e-1667 & 1.0e-568 & 2.2e-03 & 1.1e-01 \\
%2320 & 3.8e-853 & 7.3e-285 & 0.754 & 0.755 & 1.6e-568 & 0.569 & 0.570 & 2.995 & 9.0e-1668 & 6.0e-569 & 2.2e-03 & 1.1e-01 \\
%2321 & 1.6e-853 & 5.5e-285 & 0.754 & 0.755 & 9.3e-569 & 0.569 & 0.570 & 2.995 & 1.7e-1668 & 3.4e-569 & 2.2e-03 & 1.1e-01 \\
%2322 & 7.1e-854 & 4.1e-285 & 0.754 & 0.755 & 5.3e-569 & 0.569 & 0.570 & 2.995 & 3.3e-1669 & 1.9e-569 & 2.2e-03 & 1.1e-01 \\
%2323 & 3.0e-854 & 3.1e-285 & 0.754 & 0.755 & 3.0e-569 & 0.569 & 0.570 & 2.995 & 6.3e-1670 & 1.1e-569 & 2.2e-03 & 1.1e-01 \\
%2324 & 1.3e-854 & 2.4e-285 & 0.754 & 0.755 & 1.7e-569 & 0.569 & 0.570 & 2.995 & 1.2e-1670 & 6.3e-570 & 2.2e-03 & 1.1e-01 \\
%2325 & 5.6e-855 & 1.8e-285 & 0.754 & 0.755 & 9.8e-570 & 0.569 & 0.570 & 2.995 & 2.3e-1671 & 3.6e-570 & 2.2e-03 & 1.1e-01 \\
%2326 & 2.4e-855 & 1.3e-285 & 0.754 & 0.755 & 5.6e-570 & 0.569 & 0.570 & 2.995 & 4.4e-1672 & 2.0e-570 & 2.2e-03 & 1.1e-01 \\
%2327 & 1.0e-855 & 1.0e-285 & 0.754 & 0.755 & 3.2e-570 & 0.569 & 0.570 & 2.995 & 8.4e-1673 & 1.2e-570 & 2.2e-03 & 1.1e-01 \\
%2328 & 4.5e-856 & 7.7e-286 & 0.754 & 0.755 & 1.8e-570 & 0.569 & 0.570 & 2.995 & 1.6e-1673 & 6.6e-571 & 2.2e-03 & 1.1e-01 \\
%2329 & 1.9e-856 & 5.8e-286 & 0.754 & 0.755 & 1.0e-570 & 0.569 & 0.570 & 2.995 & 3.1e-1674 & 3.8e-571 & 2.2e-03 & 1.1e-01 \\
%2330 & 8.3e-857 & 4.4e-286 & 0.754 & 0.755 & 5.9e-571 & 0.569 & 0.570 & 2.995 & 5.9e-1675 & 2.1e-571 & 2.2e-03 & 1.1e-01 \\
%2331 & 3.6e-857 & 3.3e-286 & 0.754 & 0.755 & 3.3e-571 & 0.569 & 0.570 & 2.995 & 1.1e-1675 & 1.2e-571 & 2.2e-03 & 1.1e-01 \\
%2332 & 1.5e-857 & 2.5e-286 & 0.754 & 0.755 & 1.9e-571 & 0.569 & 0.570 & 2.995 & 2.1e-1676 & 7.0e-572 & 2.2e-03 & 1.1e-01 \\
%2333 & 6.6e-858 & 1.9e-286 & 0.754 & 0.755 & 1.1e-571 & 0.569 & 0.570 & 2.995 & 4.1e-1677 & 4.0e-572 & 2.2e-03 & 1.1e-01 \\
%2334 & 2.8e-858 & 1.4e-286 & 0.754 & 0.755 & 6.2e-572 & 0.569 & 0.570 & 2.995 & 7.8e-1678 & 2.3e-572 & 2.2e-03 & 1.1e-01 \\
%2335 & 1.2e-858 & 1.1e-286 & 0.754 & 0.755 & 3.5e-572 & 0.569 & 0.570 & 2.995 & 1.5e-1678 & 1.3e-572 & 2.2e-03 & 1.1e-01 \\
%2336 & 5.3e-859 & 8.1e-287 & 0.754 & 0.755 & 2.0e-572 & 0.569 & 0.570 & 2.995 & 2.9e-1679 & 7.4e-573 & 2.2e-03 & 1.1e-01 \\
%2337 & 2.3e-859 & 6.1e-287 & 0.754 & 0.755 & 1.1e-572 & 0.569 & 0.570 & 2.995 & 5.5e-1680 & 4.2e-573 & 2.2e-03 & 1.1e-01 \\
%2338 & 9.7e-860 & 4.6e-287 & 0.754 & 0.755 & 6.5e-573 & 0.569 & 0.570 & 2.995 & 1.0e-1680 & 2.4e-573 & 2.2e-03 & 1.1e-01 \\
%2339 & 4.2e-860 & 3.5e-287 & 0.754 & 0.755 & 3.7e-573 & 0.569 & 0.570 & 2.995 & 2.0e-1681 & 1.4e-573 & 2.2e-03 & 1.1e-01 \\
%2340 & 1.8e-860 & 2.6e-287 & 0.754 & 0.755 & 2.1e-573 & 0.569 & 0.570 & 2.995 & 3.8e-1682 & 7.8e-574 & 2.2e-03 & 1.1e-01 \\
%2341 & 7.7e-861 & 2.0e-287 & 0.754 & 0.755 & 1.2e-573 & 0.569 & 0.570 & 2.995 & 7.3e-1683 & 4.4e-574 & 2.2e-03 & 1.1e-01 \\
%2342 & 3.3e-861 & 1.5e-287 & 0.754 & 0.755 & 6.9e-574 & 0.569 & 0.570 & 2.995 & 1.4e-1683 & 2.5e-574 & 2.2e-03 & 1.1e-01 \\
%2343 & 1.4e-861 & 1.1e-287 & 0.754 & 0.755 & 3.9e-574 & 0.569 & 0.570 & 2.995 & 2.7e-1684 & 1.4e-574 & 2.2e-03 & 1.1e-01 \\
%2344 & 6.2e-862 & 8.5e-288 & 0.754 & 0.755 & 2.2e-574 & 0.569 & 0.570 & 2.995 & 5.1e-1685 & 8.2e-575 & 2.2e-03 & 1.1e-01 \\
%2345 & 2.7e-862 & 6.4e-288 & 0.754 & 0.755 & 1.3e-574 & 0.569 & 0.570 & 2.995 & 9.7e-1686 & 4.7e-575 & 2.2e-03 & 1.1e-01 \\
%2346 & 1.1e-862 & 4.9e-288 & 0.754 & 0.755 & 7.2e-575 & 0.569 & 0.570 & 2.995 & 1.9e-1686 & 2.7e-575 & 2.2e-03 & 1.1e-01 \\
%2347 & 4.9e-863 & 3.7e-288 & 0.754 & 0.755 & 4.1e-575 & 0.569 & 0.570 & 2.995 & 3.6e-1687 & 1.5e-575 & 2.2e-03 & 1.1e-01 \\
%2348 & 2.1e-863 & 2.8e-288 & 0.754 & 0.755 & 2.4e-575 & 0.569 & 0.570 & 2.995 & 6.8e-1688 & 8.6e-576 & 2.2e-03 & 1.1e-01 \\
%2349 & 9.1e-864 & 2.1e-288 & 0.754 & 0.755 & 1.3e-575 & 0.569 & 0.570 & 2.995 & 1.3e-1688 & 4.9e-576 & 2.2e-03 & 1.1e-01 \\
%2350 & 3.9e-864 & 1.6e-288 & 0.754 & 0.755 & 7.6e-576 & 0.569 & 0.570 & 2.995 & 2.5e-1689 & 2.8e-576 & 2.2e-03 & 1.1e-01 \\
%2351 & 1.7e-864 & 1.2e-288 & 0.754 & 0.755 & 4.4e-576 & 0.569 & 0.570 & 2.995 & 4.8e-1690 & 1.6e-576 & 2.2e-03 & 1.1e-01 \\
%2352 & 7.2e-865 & 9.0e-289 & 0.754 & 0.755 & 2.5e-576 & 0.569 & 0.570 & 2.995 & 9.1e-1691 & 9.1e-577 & 2.2e-03 & 1.1e-01 \\
%2353 & 3.1e-865 & 6.8e-289 & 0.754 & 0.755 & 1.4e-576 & 0.569 & 0.570 & 2.995 & 1.7e-1691 & 5.2e-577 & 2.2e-03 & 1.1e-01 \\
%2354 & 1.3e-865 & 5.1e-289 & 0.754 & 0.755 & 8.1e-577 & 0.569 & 0.570 & 2.995 & 3.3e-1692 & 3.0e-577 & 2.2e-03 & 1.1e-01 \\
%2355 & 5.8e-866 & 3.9e-289 & 0.754 & 0.755 & 4.6e-577 & 0.569 & 0.570 & 2.995 & 6.3e-1693 & 1.7e-577 & 2.2e-03 & 1.1e-01 \\
%2356 & 2.5e-866 & 2.9e-289 & 0.754 & 0.755 & 2.6e-577 & 0.569 & 0.570 & 2.995 & 1.2e-1693 & 9.6e-578 & 2.2e-03 & 1.1e-01 \\
%2357 & 1.1e-866 & 2.2e-289 & 0.754 & 0.755 & 1.5e-577 & 0.569 & 0.570 & 2.995 & 2.3e-1694 & 5.5e-578 & 2.2e-03 & 1.1e-01 \\
%2358 & 4.6e-867 & 1.7e-289 & 0.754 & 0.755 & 8.5e-578 & 0.569 & 0.570 & 2.995 & 4.4e-1695 & 3.1e-578 & 2.2e-03 & 1.1e-01 \\
%2359 & 2.0e-867 & 1.3e-289 & 0.754 & 0.755 & 4.8e-578 & 0.569 & 0.570 & 2.995 & 8.5e-1696 & 1.8e-578 & 2.2e-03 & 1.1e-01 \\
%2360 & 8.5e-868 & 9.5e-290 & 0.754 & 0.755 & 2.8e-578 & 0.569 & 0.570 & 2.995 & 1.6e-1696 & 1.0e-578 & 2.2e-03 & 1.1e-01 \\
%2361 & 3.6e-868 & 7.1e-290 & 0.754 & 0.755 & 1.6e-578 & 0.569 & 0.570 & 2.995 & 3.1e-1697 & 5.8e-579 & 2.2e-03 & 1.1e-01 \\
%2362 & 1.6e-868 & 5.4e-290 & 0.754 & 0.755 & 9.0e-579 & 0.569 & 0.570 & 2.995 & 5.9e-1698 & 3.3e-579 & 2.2e-03 & 1.1e-01 \\
%2363 & 6.7e-869 & 4.1e-290 & 0.754 & 0.755 & 5.1e-579 & 0.569 & 0.570 & 2.995 & 1.1e-1698 & 1.9e-579 & 2.2e-03 & 1.1e-01 \\
%2364 & 2.9e-869 & 3.1e-290 & 0.754 & 0.755 & 2.9e-579 & 0.569 & 0.570 & 2.995 & 2.2e-1699 & 1.1e-579 & 2.2e-03 & 1.1e-01 \\
%2365 & 1.2e-869 & 2.3e-290 & 0.754 & 0.755 & 1.7e-579 & 0.569 & 0.570 & 2.995 & 4.1e-1700 & 6.1e-580 & 2.2e-03 & 1.1e-01 \\
%2366 & 5.4e-870 & 1.8e-290 & 0.754 & 0.755 & 9.4e-580 & 0.569 & 0.570 & 2.995 & 7.9e-1701 & 3.5e-580 & 2.2e-03 & 1.1e-01 \\
%2367 & 2.3e-870 & 1.3e-290 & 0.754 & 0.755 & 5.4e-580 & 0.569 & 0.570 & 2.995 & 1.5e-1701 & 2.0e-580 & 2.2e-03 & 1.1e-01 \\
%2368 & 9.9e-871 & 1.0e-290 & 0.754 & 0.755 & 3.1e-580 & 0.569 & 0.570 & 2.995 & 2.9e-1702 & 1.1e-580 & 2.2e-03 & 1.1e-01 \\
%2369 & 4.3e-871 & 7.5e-291 & 0.754 & 0.755 & 1.7e-580 & 0.569 & 0.570 & 2.995 & 5.5e-1703 & 6.4e-581 & 2.2e-03 & 1.1e-01 \\
%2370 & 1.8e-871 & 5.7e-291 & 0.754 & 0.755 & 1.0e-580 & 0.569 & 0.570 & 2.995 & 1.1e-1703 & 3.7e-581 & 2.2e-03 & 1.1e-01 \\
%2371 & 7.9e-872 & 4.3e-291 & 0.754 & 0.755 & 5.7e-581 & 0.569 & 0.570 & 2.995 & 2.0e-1704 & 2.1e-581 & 2.2e-03 & 1.1e-01 \\
%2372 & 3.4e-872 & 3.2e-291 & 0.754 & 0.755 & 3.2e-581 & 0.569 & 0.570 & 2.995 & 3.9e-1705 & 1.2e-581 & 2.2e-03 & 1.1e-01 \\
%2373 & 1.5e-872 & 2.4e-291 & 0.754 & 0.755 & 1.8e-581 & 0.569 & 0.570 & 2.995 & 7.4e-1706 & 6.8e-582 & 2.2e-03 & 1.1e-01 \\
%2374 & 6.3e-873 & 1.8e-291 & 0.754 & 0.755 & 1.0e-581 & 0.569 & 0.570 & 2.995 & 1.4e-1706 & 3.9e-582 & 2.2e-03 & 1.1e-01 \\
%2375 & 2.7e-873 & 1.4e-291 & 0.754 & 0.755 & 6.0e-582 & 0.569 & 0.570 & 2.995 & 2.7e-1707 & 2.2e-582 & 2.2e-03 & 1.1e-01 \\
%2376 & 1.2e-873 & 1.1e-291 & 0.754 & 0.755 & 3.4e-582 & 0.569 & 0.570 & 2.995 & 5.2e-1708 & 1.3e-582 & 2.2e-03 & 1.1e-01 \\
%2377 & 5.0e-874 & 7.9e-292 & 0.754 & 0.755 & 1.9e-582 & 0.569 & 0.570 & 2.995 & 9.9e-1709 & 7.1e-583 & 2.2e-03 & 1.1e-01 \\
%2378 & 2.2e-874 & 6.0e-292 & 0.754 & 0.755 & 1.1e-582 & 0.569 & 0.570 & 2.995 & 1.9e-1709 & 4.1e-583 & 2.2e-03 & 1.1e-01 \\
%2379 & 9.3e-875 & 4.5e-292 & 0.754 & 0.755 & 6.3e-583 & 0.569 & 0.570 & 2.995 & 3.6e-1710 & 2.3e-583 & 2.2e-03 & 1.1e-01 \\
%2380 & 4.0e-875 & 3.4e-292 & 0.754 & 0.755 & 3.6e-583 & 0.569 & 0.570 & 2.995 & 6.9e-1711 & 1.3e-583 & 2.2e-03 & 1.1e-01 \\
%2381 & 1.7e-875 & 2.6e-292 & 0.754 & 0.755 & 2.0e-583 & 0.569 & 0.570 & 2.995 & 1.3e-1711 & 7.5e-584 & 2.2e-03 & 1.1e-01 \\
%2382 & 7.4e-876 & 1.9e-292 & 0.754 & 0.755 & 1.2e-583 & 0.569 & 0.570 & 2.995 & 2.5e-1712 & 4.3e-584 & 2.2e-03 & 1.1e-01 \\
%2383 & 3.2e-876 & 1.5e-292 & 0.754 & 0.755 & 6.7e-584 & 0.569 & 0.570 & 2.995 & 4.8e-1713 & 2.4e-584 & 2.2e-03 & 1.1e-01 \\
%2384 & 1.4e-876 & 1.1e-292 & 0.754 & 0.755 & 3.8e-584 & 0.569 & 0.570 & 2.995 & 9.2e-1714 & 1.4e-584 & 2.2e-03 & 1.1e-01 \\
%2385 & 5.9e-877 & 8.4e-293 & 0.754 & 0.755 & 2.2e-584 & 0.569 & 0.570 & 2.995 & 1.8e-1714 & 7.9e-585 & 2.2e-03 & 1.1e-01 \\
%2386 & 2.5e-877 & 6.3e-293 & 0.754 & 0.755 & 1.2e-584 & 0.569 & 0.570 & 2.995 & 3.4e-1715 & 4.5e-585 & 2.2e-03 & 1.1e-01 \\
%2387 & 1.1e-877 & 4.8e-293 & 0.754 & 0.755 & 7.0e-585 & 0.569 & 0.570 & 2.995 & 6.4e-1716 & 2.6e-585 & 2.2e-03 & 1.1e-01 \\
%2388 & 4.7e-878 & 3.6e-293 & 0.754 & 0.755 & 4.0e-585 & 0.569 & 0.570 & 2.995 & 1.2e-1716 & 1.5e-585 & 2.2e-03 & 1.1e-01 \\
%2389 & 2.0e-878 & 2.7e-293 & 0.754 & 0.755 & 2.3e-585 & 0.569 & 0.570 & 2.995 & 2.3e-1717 & 8.4e-586 & 2.2e-03 & 1.1e-01 \\
%2390 & 8.7e-879 & 2.1e-293 & 0.754 & 0.755 & 1.3e-585 & 0.569 & 0.570 & 2.995 & 4.5e-1718 & 4.8e-586 & 2.2e-03 & 1.1e-01 \\
%2391 & 3.7e-879 & 1.5e-293 & 0.754 & 0.755 & 7.4e-586 & 0.569 & 0.570 & 2.995 & 8.6e-1719 & 2.7e-586 & 2.2e-03 & 1.1e-01 \\
%2392 & 1.6e-879 & 1.2e-293 & 0.754 & 0.755 & 4.2e-586 & 0.569 & 0.570 & 2.995 & 1.6e-1719 & 1.5e-586 & 2.2e-03 & 1.1e-01 \\
%2393 & 6.9e-880 & 8.8e-294 & 0.754 & 0.755 & 2.4e-586 & 0.569 & 0.570 & 2.995 & 3.1e-1720 & 8.8e-587 & 2.2e-03 & 1.1e-01 \\
%2394 & 3.0e-880 & 6.7e-294 & 0.754 & 0.755 & 1.4e-586 & 0.569 & 0.570 & 2.995 & 6.0e-1721 & 5.0e-587 & 2.2e-03 & 1.1e-01 \\
%2395 & 1.3e-880 & 5.0e-294 & 0.754 & 0.755 & 7.8e-587 & 0.569 & 0.570 & 2.995 & 1.1e-1721 & 2.9e-587 & 2.2e-03 & 1.1e-01 \\
%2396 & 5.5e-881 & 3.8e-294 & 0.754 & 0.755 & 4.4e-587 & 0.569 & 0.570 & 2.995 & 2.2e-1722 & 1.6e-587 & 2.2e-03 & 1.1e-01 \\
%2397 & 2.4e-881 & 2.9e-294 & 0.754 & 0.755 & 2.5e-587 & 0.569 & 0.570 & 2.995 & 4.2e-1723 & 9.3e-588 & 2.2e-03 & 1.1e-01 \\
%2398 & 1.0e-881 & 2.2e-294 & 0.754 & 0.755 & 1.4e-587 & 0.569 & 0.570 & 2.995 & 8.0e-1724 & 5.3e-588 & 2.2e-03 & 1.1e-01 \\
%2399 & 4.4e-882 & 1.6e-294 & 0.754 & 0.755 & 8.2e-588 & 0.569 & 0.570 & 2.995 & 1.5e-1724 & 3.0e-588 & 2.2e-03 & 1.1e-01 \\
%2400 & 1.9e-882 & 1.2e-294 & 0.754 & 0.755 & 4.7e-588 & 0.569 & 0.570 & 2.995 & 2.9e-1725 & 1.7e-588 & 2.2e-03 & 1.1e-01 \\
%2401 & 8.1e-883 & 9.3e-295 & 0.754 & 0.755 & 2.7e-588 & 0.569 & 0.570 & 2.995 & 5.6e-1726 & 9.8e-589 & 2.2e-03 & 1.1e-01 \\
%2402 & 3.5e-883 & 7.0e-295 & 0.754 & 0.755 & 1.5e-588 & 0.569 & 0.570 & 2.995 & 1.1e-1726 & 5.6e-589 & 2.2e-03 & 1.1e-01 \\
%2403 & 1.5e-883 & 5.3e-295 & 0.754 & 0.755 & 8.7e-589 & 0.569 & 0.570 & 2.995 & 2.0e-1727 & 3.2e-589 & 2.2e-03 & 1.1e-01 \\
%2404 & 6.4e-884 & 4.0e-295 & 0.754 & 0.755 & 4.9e-589 & 0.569 & 0.570 & 2.995 & 3.9e-1728 & 1.8e-589 & 2.2e-03 & 1.1e-01 \\
%2405 & 2.8e-884 & 3.0e-295 & 0.754 & 0.755 & 2.8e-589 & 0.569 & 0.570 & 2.995 & 7.5e-1729 & 1.0e-589 & 2.2e-03 & 1.1e-01 \\
%2406 & 1.2e-884 & 2.3e-295 & 0.754 & 0.755 & 1.6e-589 & 0.569 & 0.570 & 2.995 & 1.4e-1729 & 5.9e-590 & 2.2e-03 & 1.1e-01 \\
%2407 & 5.1e-885 & 1.7e-295 & 0.754 & 0.755 & 9.1e-590 & 0.569 & 0.570 & 2.995 & 2.7e-1730 & 3.4e-590 & 2.2e-03 & 1.1e-01 \\
%2408 & 2.2e-885 & 1.3e-295 & 0.754 & 0.755 & 5.2e-590 & 0.569 & 0.570 & 2.995 & 5.2e-1731 & 1.9e-590 & 2.2e-03 & 1.1e-01 \\
%2409 & 9.5e-886 & 9.8e-296 & 0.754 & 0.755 & 3.0e-590 & 0.569 & 0.570 & 2.995 & 1.0e-1731 & 1.1e-590 & 2.2e-03 & 1.1e-01 \\
%2410 & 4.1e-886 & 7.4e-296 & 0.754 & 0.755 & 1.7e-590 & 0.569 & 0.570 & 2.995 & 1.9e-1732 & 6.2e-591 & 2.2e-03 & 1.1e-01 \\
%2411 & 1.8e-886 & 5.6e-296 & 0.754 & 0.755 & 9.6e-591 & 0.569 & 0.570 & 2.995 & 3.6e-1733 & 3.5e-591 & 2.2e-03 & 1.1e-01 \\
%2412 & 7.5e-887 & 4.2e-296 & 0.754 & 0.755 & 5.5e-591 & 0.569 & 0.570 & 2.995 & 7.0e-1734 & 2.0e-591 & 2.2e-03 & 1.1e-01 \\
%2413 & 3.2e-887 & 3.2e-296 & 0.754 & 0.755 & 3.1e-591 & 0.569 & 0.570 & 2.995 & 1.3e-1734 & 1.1e-591 & 2.2e-03 & 1.1e-01 \\
%2414 & 1.4e-887 & 2.4e-296 & 0.754 & 0.755 & 1.8e-591 & 0.569 & 0.570 & 2.995 & 2.6e-1735 & 6.5e-592 & 2.2e-03 & 1.1e-01 \\
%2415 & 6.0e-888 & 1.8e-296 & 0.754 & 0.755 & 1.0e-591 & 0.569 & 0.570 & 2.995 & 4.9e-1736 & 3.7e-592 & 2.2e-03 & 1.1e-01 \\
%2416 & 2.6e-888 & 1.4e-296 & 0.754 & 0.755 & 5.8e-592 & 0.569 & 0.570 & 2.995 & 9.3e-1737 & 2.1e-592 & 2.2e-03 & 1.1e-01 \\
%2417 & 1.1e-888 & 1.0e-296 & 0.754 & 0.755 & 3.3e-592 & 0.569 & 0.570 & 2.995 & 1.8e-1737 & 1.2e-592 & 2.2e-03 & 1.1e-01 \\
%2418 & 4.8e-889 & 7.8e-297 & 0.754 & 0.755 & 1.9e-592 & 0.569 & 0.570 & 2.995 & 3.4e-1738 & 6.9e-593 & 2.2e-03 & 1.1e-01 \\
%2419 & 2.1e-889 & 5.9e-297 & 0.754 & 0.755 & 1.1e-592 & 0.569 & 0.570 & 2.995 & 6.5e-1739 & 3.9e-593 & 2.2e-03 & 1.1e-01 \\
%2420 & 8.8e-890 & 4.5e-297 & 0.754 & 0.755 & 6.1e-593 & 0.569 & 0.570 & 2.995 & 1.2e-1739 & 2.2e-593 & 2.2e-03 & 1.1e-01 \\
%2421 & 3.8e-890 & 3.4e-297 & 0.754 & 0.755 & 3.5e-593 & 0.569 & 0.570 & 2.995 & 2.4e-1740 & 1.3e-593 & 2.2e-03 & 1.1e-01 \\
%2422 & 1.6e-890 & 2.5e-297 & 0.754 & 0.755 & 2.0e-593 & 0.569 & 0.570 & 2.995 & 4.5e-1741 & 7.3e-594 & 2.2e-03 & 1.1e-01 \\
%2423 & 7.0e-891 & 1.9e-297 & 0.754 & 0.755 & 1.1e-593 & 0.569 & 0.570 & 2.995 & 8.7e-1742 & 4.1e-594 & 2.2e-03 & 1.1e-01 \\
%2424 & 3.0e-891 & 1.4e-297 & 0.754 & 0.755 & 6.4e-594 & 0.569 & 0.570 & 2.995 & 1.7e-1742 & 2.4e-594 & 2.2e-03 & 1.1e-01 \\
%2425 & 1.3e-891 & 1.1e-297 & 0.754 & 0.755 & 3.7e-594 & 0.569 & 0.570 & 2.995 & 3.2e-1743 & 1.3e-594 & 2.2e-03 & 1.1e-01 \\
%2426 & 5.6e-892 & 8.2e-298 & 0.754 & 0.755 & 2.1e-594 & 0.569 & 0.570 & 2.995 & 6.1e-1744 & 7.7e-595 & 2.2e-03 & 1.1e-01 \\
%2427 & 2.4e-892 & 6.2e-298 & 0.754 & 0.755 & 1.2e-594 & 0.569 & 0.570 & 2.995 & 1.2e-1744 & 4.4e-595 & 2.2e-03 & 1.1e-01 \\
%2428 & 1.0e-892 & 4.7e-298 & 0.754 & 0.755 & 6.8e-595 & 0.569 & 0.570 & 2.995 & 2.2e-1745 & 2.5e-595 & 2.2e-03 & 1.1e-01 \\
%2429 & 4.5e-893 & 3.5e-298 & 0.754 & 0.755 & 3.9e-595 & 0.569 & 0.570 & 2.995 & 4.2e-1746 & 1.4e-595 & 2.2e-03 & 1.1e-01 \\
%2430 & 1.9e-893 & 2.7e-298 & 0.754 & 0.755 & 2.2e-595 & 0.569 & 0.570 & 2.995 & 8.1e-1747 & 8.1e-596 & 2.2e-03 & 1.1e-01 \\
%2431 & 8.2e-894 & 2.0e-298 & 0.754 & 0.755 & 1.3e-595 & 0.569 & 0.570 & 2.995 & 1.6e-1747 & 4.6e-596 & 2.2e-03 & 1.1e-01 \\
%2432 & 3.5e-894 & 1.5e-298 & 0.754 & 0.755 & 7.2e-596 & 0.569 & 0.570 & 2.995 & 3.0e-1748 & 2.6e-596 & 2.2e-03 & 1.1e-01 \\
%2433 & 1.5e-894 & 1.2e-298 & 0.754 & 0.755 & 4.1e-596 & 0.569 & 0.570 & 2.995 & 5.7e-1749 & 1.5e-596 & 2.2e-03 & 1.1e-01 \\
%2434 & 6.6e-895 & 8.7e-299 & 0.754 & 0.755 & 2.3e-596 & 0.569 & 0.570 & 2.995 & 1.1e-1749 & 8.5e-597 & 2.2e-03 & 1.1e-01 \\
%2435 & 2.8e-895 & 6.6e-299 & 0.754 & 0.755 & 1.3e-596 & 0.569 & 0.570 & 2.995 & 2.1e-1750 & 4.9e-597 & 2.2e-03 & 1.1e-01 \\
%2436 & 1.2e-895 & 5.0e-299 & 0.754 & 0.755 & 7.5e-597 & 0.569 & 0.570 & 2.995 & 4.0e-1751 & 2.8e-597 & 2.2e-03 & 1.1e-01 \\
%2437 & 5.2e-896 & 3.7e-299 & 0.754 & 0.755 & 4.3e-597 & 0.569 & 0.570 & 2.995 & 7.6e-1752 & 1.6e-597 & 2.2e-03 & 1.1e-01 \\
%2438 & 2.2e-896 & 2.8e-299 & 0.754 & 0.755 & 2.5e-597 & 0.569 & 0.570 & 2.995 & 1.4e-1752 & 9.0e-598 & 2.2e-03 & 1.1e-01 \\
%2439 & 9.7e-897 & 2.1e-299 & 0.754 & 0.755 & 1.4e-597 & 0.569 & 0.570 & 2.995 & 2.8e-1753 & 5.1e-598 & 2.2e-03 & 1.1e-01 \\
%2440 & 4.2e-897 & 1.6e-299 & 0.754 & 0.755 & 8.0e-598 & 0.569 & 0.570 & 2.995 & 5.3e-1754 & 2.9e-598 & 2.2e-03 & 1.1e-01 \\
%2441 & 1.8e-897 & 1.2e-299 & 0.754 & 0.755 & 4.5e-598 & 0.569 & 0.570 & 2.995 & 1.0e-1754 & 1.7e-598 & 2.2e-03 & 1.1e-01 \\
%2442 & 7.7e-898 & 9.2e-300 & 0.754 & 0.755 & 2.6e-598 & 0.569 & 0.570 & 2.995 & 1.9e-1755 & 9.5e-599 & 2.2e-03 & 1.1e-01 \\
%2443 & 3.3e-898 & 6.9e-300 & 0.754 & 0.755 & 1.5e-598 & 0.569 & 0.570 & 2.995 & 3.7e-1756 & 5.4e-599 & 2.2e-03 & 1.1e-01 \\
%2444 & 1.4e-898 & 5.2e-300 & 0.754 & 0.755 & 8.4e-599 & 0.569 & 0.570 & 2.995 & 7.1e-1757 & 3.1e-599 & 2.2e-03 & 1.1e-01 \\
%2445 & 6.1e-899 & 3.9e-300 & 0.754 & 0.755 & 4.8e-599 & 0.569 & 0.570 & 2.995 & 1.4e-1757 & 1.8e-599 & 2.2e-03 & 1.1e-01 \\
%2446 & 2.6e-899 & 3.0e-300 & 0.754 & 0.755 & 2.7e-599 & 0.569 & 0.570 & 2.995 & 2.6e-1758 & 1.0e-599 & 2.2e-03 & 1.1e-01 \\
%2447 & 1.1e-899 & 2.2e-300 & 0.754 & 0.755 & 1.6e-599 & 0.569 & 0.570 & 2.995 & 4.9e-1759 & 5.7e-600 & 2.2e-03 & 1.1e-01 \\
%2448 & 4.9e-900 & 1.7e-300 & 0.754 & 0.755 & 8.8e-600 & 0.569 & 0.570 & 2.995 & 9.4e-1760 & 3.2e-600 & 2.2e-03 & 1.1e-01 \\
%2449 & 2.1e-900 & 1.3e-300 & 0.754 & 0.755 & 5.0e-600 & 0.569 & 0.570 & 2.995 & 1.8e-1760 & 1.8e-600 & 2.2e-03 & 1.1e-01 \\
%2450 & 9.0e-901 & 9.7e-301 & 0.754 & 0.755 & 2.9e-600 & 0.569 & 0.570 & 2.995 & 3.4e-1761 & 1.1e-600 & 2.2e-03 & 1.1e-01 \\
%2451 & 3.9e-901 & 7.3e-301 & 0.754 & 0.755 & 1.6e-600 & 0.569 & 0.570 & 2.995 & 6.6e-1762 & 6.0e-601 & 2.2e-03 & 1.1e-01 \\
%2452 & 1.7e-901 & 5.5e-301 & 0.754 & 0.755 & 9.3e-601 & 0.569 & 0.570 & 2.995 & 1.3e-1762 & 3.4e-601 & 2.2e-03 & 1.1e-01 \\
%2453 & 7.2e-902 & 4.2e-301 & 0.754 & 0.755 & 5.3e-601 & 0.569 & 0.570 & 2.995 & 2.4e-1763 & 1.9e-601 & 2.2e-03 & 1.1e-01 \\
%2454 & 3.1e-902 & 3.1e-301 & 0.754 & 0.755 & 3.0e-601 & 0.569 & 0.570 & 2.995 & 4.6e-1764 & 1.1e-601 & 2.2e-03 & 1.1e-01 \\
%2455 & 1.3e-902 & 2.4e-301 & 0.754 & 0.755 & 1.7e-601 & 0.569 & 0.570 & 2.995 & 8.8e-1765 & 6.3e-602 & 2.2e-03 & 1.1e-01 \\
%2456 & 5.7e-903 & 1.8e-301 & 0.754 & 0.755 & 9.8e-602 & 0.569 & 0.570 & 2.995 & 1.7e-1765 & 3.6e-602 & 2.2e-03 & 1.1e-01 \\
%2457 & 2.5e-903 & 1.3e-301 & 0.754 & 0.755 & 5.6e-602 & 0.569 & 0.570 & 2.995 & 3.2e-1766 & 2.1e-602 & 2.2e-03 & 1.1e-01 \\
%2458 & 1.1e-903 & 1.0e-301 & 0.754 & 0.755 & 3.2e-602 & 0.569 & 0.570 & 2.995 & 6.2e-1767 & 1.2e-602 & 2.2e-03 & 1.1e-01 \\
%2459 & 4.5e-904 & 7.7e-302 & 0.754 & 0.755 & 1.8e-602 & 0.569 & 0.570 & 2.995 & 1.2e-1767 & 6.7e-603 & 2.2e-03 & 1.1e-01 \\
%2460 & 2.0e-904 & 5.8e-302 & 0.754 & 0.755 & 1.0e-602 & 0.569 & 0.570 & 2.995 & 2.2e-1768 & 3.8e-603 & 2.2e-03 & 1.1e-01 \\
%2461 & 8.4e-905 & 4.4e-302 & 0.754 & 0.755 & 5.9e-603 & 0.569 & 0.570 & 2.995 & 4.3e-1769 & 2.2e-603 & 2.2e-03 & 1.1e-01 \\
%2462 & 3.6e-905 & 3.3e-302 & 0.754 & 0.755 & 3.4e-603 & 0.569 & 0.570 & 2.995 & 8.2e-1770 & 1.2e-603 & 2.2e-03 & 1.1e-01 \\
%2463 & 1.6e-905 & 2.5e-302 & 0.754 & 0.755 & 1.9e-603 & 0.569 & 0.570 & 2.995 & 1.6e-1770 & 7.0e-604 & 2.2e-03 & 1.1e-01 \\
%2464 & 6.7e-906 & 1.9e-302 & 0.754 & 0.755 & 1.1e-603 & 0.569 & 0.570 & 2.995 & 3.0e-1771 & 4.0e-604 & 2.2e-03 & 1.1e-01 \\
%2465 & 2.9e-906 & 1.4e-302 & 0.754 & 0.755 & 6.2e-604 & 0.569 & 0.570 & 2.995 & 5.7e-1772 & 2.3e-604 & 2.2e-03 & 1.1e-01 \\
%2466 & 1.2e-906 & 1.1e-302 & 0.754 & 0.755 & 3.6e-604 & 0.569 & 0.570 & 2.995 & 1.1e-1772 & 1.3e-604 & 2.2e-03 & 1.1e-01 \\
%2467 & 5.3e-907 & 8.1e-303 & 0.754 & 0.755 & 2.0e-604 & 0.569 & 0.570 & 2.995 & 2.1e-1773 & 7.4e-605 & 2.2e-03 & 1.1e-01 \\
%2468 & 2.3e-907 & 6.1e-303 & 0.754 & 0.755 & 1.2e-604 & 0.569 & 0.570 & 2.995 & 4.0e-1774 & 4.2e-605 & 2.2e-03 & 1.1e-01 \\
%2469 & 9.9e-908 & 4.6e-303 & 0.754 & 0.755 & 6.6e-605 & 0.569 & 0.570 & 2.995 & 7.7e-1775 & 2.4e-605 & 2.2e-03 & 1.1e-01 \\
%2470 & 4.2e-908 & 3.5e-303 & 0.754 & 0.755 & 3.7e-605 & 0.569 & 0.570 & 2.995 & 1.5e-1775 & 1.4e-605 & 2.2e-03 & 1.1e-01 \\
%2471 & 1.8e-908 & 2.6e-303 & 0.754 & 0.755 & 2.1e-605 & 0.569 & 0.570 & 2.995 & 2.8e-1776 & 7.8e-606 & 2.2e-03 & 1.1e-01 \\
%2472 & 7.8e-909 & 2.0e-303 & 0.754 & 0.755 & 1.2e-605 & 0.569 & 0.570 & 2.995 & 5.4e-1777 & 4.5e-606 & 2.2e-03 & 1.1e-01 \\
%2473 & 3.4e-909 & 1.5e-303 & 0.754 & 0.755 & 6.9e-606 & 0.569 & 0.570 & 2.995 & 1.0e-1777 & 2.5e-606 & 2.2e-03 & 1.1e-01 \\
%2474 & 1.5e-909 & 1.1e-303 & 0.754 & 0.755 & 3.9e-606 & 0.569 & 0.570 & 2.995 & 2.0e-1778 & 1.4e-606 & 2.2e-03 & 1.1e-01 \\
%2475 & 6.2e-910 & 8.5e-304 & 0.754 & 0.755 & 2.3e-606 & 0.569 & 0.570 & 2.995 & 3.7e-1779 & 8.3e-607 & 2.2e-03 & 1.1e-01 \\
%2476 & 2.7e-910 & 6.5e-304 & 0.754 & 0.755 & 1.3e-606 & 0.569 & 0.570 & 2.995 & 7.2e-1780 & 4.7e-607 & 2.2e-03 & 1.1e-01 \\
%2477 & 1.2e-910 & 4.9e-304 & 0.754 & 0.755 & 7.3e-607 & 0.569 & 0.570 & 2.995 & 1.4e-1780 & 2.7e-607 & 2.2e-03 & 1.1e-01 \\
%2478 & 5.0e-911 & 3.7e-304 & 0.754 & 0.755 & 4.2e-607 & 0.569 & 0.570 & 2.995 & 2.6e-1781 & 1.5e-607 & 2.2e-03 & 1.1e-01 \\
%2479 & 2.1e-911 & 2.8e-304 & 0.754 & 0.755 & 2.4e-607 & 0.569 & 0.570 & 2.995 & 5.0e-1782 & 8.7e-608 & 2.2e-03 & 1.1e-01 \\
%2480 & 9.2e-912 & 2.1e-304 & 0.754 & 0.755 & 1.4e-607 & 0.569 & 0.570 & 2.995 & 9.6e-1783 & 5.0e-608 & 2.2e-03 & 1.1e-01 \\
%2481 & 4.0e-912 & 1.6e-304 & 0.754 & 0.755 & 7.7e-608 & 0.569 & 0.570 & 2.995 & 1.8e-1783 & 2.8e-608 & 2.2e-03 & 1.1e-01 \\
%2482 & 1.7e-912 & 1.2e-304 & 0.754 & 0.755 & 4.4e-608 & 0.569 & 0.570 & 2.995 & 3.5e-1784 & 1.6e-608 & 2.2e-03 & 1.1e-01 \\
%2483 & 7.3e-913 & 9.0e-305 & 0.754 & 0.755 & 2.5e-608 & 0.569 & 0.570 & 2.995 & 6.7e-1785 & 9.2e-609 & 2.2e-03 & 1.1e-01 \\
%2484 & 3.1e-913 & 6.8e-305 & 0.754 & 0.755 & 1.4e-608 & 0.569 & 0.570 & 2.995 & 1.3e-1785 & 5.2e-609 & 2.2e-03 & 1.1e-01 \\
%2485 & 1.4e-913 & 5.1e-305 & 0.754 & 0.755 & 8.1e-609 & 0.569 & 0.570 & 2.995 & 2.4e-1786 & 3.0e-609 & 2.2e-03 & 1.1e-01 \\
%2486 & 5.8e-914 & 3.9e-305 & 0.754 & 0.755 & 4.6e-609 & 0.569 & 0.570 & 2.995 & 4.7e-1787 & 1.7e-609 & 2.2e-03 & 1.1e-01 \\
%2487 & 2.5e-914 & 2.9e-305 & 0.754 & 0.755 & 2.6e-609 & 0.569 & 0.570 & 2.995 & 8.9e-1788 & 9.7e-610 & 2.2e-03 & 1.1e-01 \\
%2488 & 1.1e-914 & 2.2e-305 & 0.754 & 0.755 & 1.5e-609 & 0.569 & 0.570 & 2.995 & 1.7e-1788 & 5.5e-610 & 2.2e-03 & 1.1e-01 \\
%2489 & 4.6e-915 & 1.7e-305 & 0.754 & 0.755 & 8.6e-610 & 0.569 & 0.570 & 2.995 & 3.3e-1789 & 3.1e-610 & 2.2e-03 & 1.1e-01 \\
%2490 & 2.0e-915 & 1.3e-305 & 0.754 & 0.755 & 4.9e-610 & 0.569 & 0.570 & 2.995 & 6.2e-1790 & 1.8e-610 & 2.2e-03 & 1.1e-01 \\
%2491 & 8.6e-916 & 9.5e-306 & 0.754 & 0.755 & 2.8e-610 & 0.569 & 0.570 & 2.995 & 1.2e-1790 & 1.0e-610 & 2.2e-03 & 1.1e-01 \\
%2492 & 3.7e-916 & 7.2e-306 & 0.754 & 0.755 & 1.6e-610 & 0.569 & 0.570 & 2.995 & 2.3e-1791 & 5.8e-611 & 2.2e-03 & 1.1e-01 \\
%2493 & 1.6e-916 & 5.4e-306 & 0.754 & 0.755 & 9.0e-611 & 0.569 & 0.570 & 2.995 & 4.4e-1792 & 3.3e-611 & 2.2e-03 & 1.1e-01 \\
%2494 & 6.8e-917 & 4.1e-306 & 0.754 & 0.755 & 5.1e-611 & 0.569 & 0.570 & 2.995 & 8.3e-1793 & 1.9e-611 & 2.2e-03 & 1.1e-01 \\
%2495 & 2.9e-917 & 3.1e-306 & 0.754 & 0.755 & 2.9e-611 & 0.569 & 0.570 & 2.995 & 1.6e-1793 & 1.1e-611 & 2.2e-03 & 1.1e-01 \\
%2496 & 1.3e-917 & 2.3e-306 & 0.754 & 0.755 & 1.7e-611 & 0.569 & 0.570 & 2.995 & 3.0e-1794 & 6.1e-612 & 2.2e-03 & 1.1e-01 \\
%2497 & 5.4e-918 & 1.8e-306 & 0.754 & 0.755 & 9.5e-612 & 0.569 & 0.570 & 2.995 & 5.8e-1795 & 3.5e-612 & 2.2e-03 & 1.1e-01 \\
%2498 & 2.3e-918 & 1.3e-306 & 0.754 & 0.755 & 5.4e-612 & 0.569 & 0.570 & 2.995 & 1.1e-1795 & 2.0e-612 & 2.2e-03 & 1.1e-01 \\
%2499 & 1.0e-918 & 1.0e-306 & 0.754 & 0.755 & 3.1e-612 & 0.569 & 0.570 & 2.995 & 2.1e-1796 & 1.1e-612 & 2.2e-03 & 1.1e-01 \\
%2500 & 4.3e-919 & 7.6e-307 & 0.754 & 0.755 & 1.8e-612 & 0.569 & 0.570 & 2.995 & 4.1e-1797 & 6.5e-613 & 2.2e-03 & 1.1e-01 \\
%2501 & 1.9e-919 & 5.7e-307 & 0.754 & 0.755 & 1.0e-612 & 0.569 & 0.570 & 2.995 & 7.8e-1798 & 3.7e-613 & 2.2e-03 & 1.1e-01 \\
%2502 & 8.0e-920 & 4.3e-307 & 0.754 & 0.755 & 5.7e-613 & 0.569 & 0.570 & 2.995 & 1.5e-1798 & 2.1e-613 & 2.2e-03 & 1.1e-01 \\
%2503 & 3.4e-920 & 3.3e-307 & 0.754 & 0.755 & 3.3e-613 & 0.569 & 0.570 & 2.995 & 2.8e-1799 & 1.2e-613 & 2.2e-03 & 1.1e-01 \\
%2504 & 1.5e-920 & 2.5e-307 & 0.754 & 0.755 & 1.9e-613 & 0.569 & 0.570 & 2.995 & 5.4e-1800 & 6.8e-614 & 2.2e-03 & 1.1e-01 \\
%2505 & 6.4e-921 & 1.9e-307 & 0.754 & 0.755 & 1.1e-613 & 0.569 & 0.570 & 2.995 & 1.0e-1800 & 3.9e-614 & 2.2e-03 & 1.1e-01 \\
%2506 & 2.7e-921 & 1.4e-307 & 0.754 & 0.755 & 6.0e-614 & 0.569 & 0.570 & 2.995 & 2.0e-1801 & 2.2e-614 & 2.2e-03 & 1.1e-01 \\
%2507 & 1.2e-921 & 1.1e-307 & 0.754 & 0.755 & 3.4e-614 & 0.569 & 0.570 & 2.995 & 3.8e-1802 & 1.3e-614 & 2.2e-03 & 1.1e-01 \\
%2508 & 5.1e-922 & 8.0e-308 & 0.754 & 0.755 & 2.0e-614 & 0.569 & 0.570 & 2.995 & 7.2e-1803 & 7.2e-615 & 2.2e-03 & 1.1e-01 \\
%2509 & 2.2e-922 & 6.0e-308 & 0.754 & 0.755 & 1.1e-614 & 0.569 & 0.570 & 2.995 & 1.4e-1803 & 4.1e-615 & 2.2e-03 & 1.1e-01 \\
%2510 & 9.4e-923 & 4.5e-308 & 0.754 & 0.755 & 6.4e-615 & 0.569 & 0.570 & 2.995 & 2.6e-1804 & 2.3e-615 & 2.2e-03 & 1.1e-01 \\
%2511 & 4.0e-923 & 3.4e-308 & 0.754 & 0.755 & 3.6e-615 & 0.569 & 0.570 & 2.995 & 5.1e-1805 & 1.3e-615 & 2.2e-03 & 1.1e-01 \\
%2512 & 1.7e-923 & 2.6e-308 & 0.754 & 0.755 & 2.1e-615 & 0.569 & 0.570 & 2.995 & 9.7e-1806 & 7.6e-616 & 2.2e-03 & 1.1e-01 \\
%2513 & 7.5e-924 & 2.0e-308 & 0.754 & 0.755 & 1.2e-615 & 0.569 & 0.570 & 2.995 & 1.9e-1806 & 4.3e-616 & 2.2e-03 & 1.1e-01 \\
%2514 & 3.2e-924 & 1.5e-308 & 0.754 & 0.755 & 6.7e-616 & 0.569 & 0.570 & 2.995 & 3.5e-1807 & 2.5e-616 & 2.2e-03 & 1.1e-01 \\
%2515 & 1.4e-924 & 1.1e-308 & 0.754 & 0.755 & 3.8e-616 & 0.569 & 0.570 & 2.995 & 6.8e-1808 & 1.4e-616 & 2.2e-03 & 1.1e-01 \\
%2516 & 5.9e-925 & 8.4e-309 & 0.754 & 0.755 & 2.2e-616 & 0.569 & 0.570 & 2.995 & 1.3e-1808 & 8.0e-617 & 2.2e-03 & 1.1e-01 \\
%2517 & 2.6e-925 & 6.3e-309 & 0.754 & 0.755 & 1.2e-616 & 0.569 & 0.570 & 2.995 & 2.5e-1809 & 4.6e-617 & 2.2e-03 & 1.1e-01 \\
%2518 & 1.1e-925 & 4.8e-309 & 0.754 & 0.755 & 7.1e-617 & 0.569 & 0.570 & 2.995 & 4.7e-1810 & 2.6e-617 & 2.2e-03 & 1.1e-01 \\
%2519 & 4.7e-926 & 3.6e-309 & 0.754 & 0.755 & 4.0e-617 & 0.569 & 0.570 & 2.995 & 9.0e-1811 & 1.5e-617 & 2.2e-03 & 1.1e-01 \\
%2520 & 2.0e-926 & 2.7e-309 & 0.754 & 0.755 & 2.3e-617 & 0.569 & 0.570 & 2.995 & 1.7e-1811 & 8.4e-618 & 2.2e-03 & 1.1e-01 \\
%2521 & 8.8e-927 & 2.1e-309 & 0.754 & 0.755 & 1.3e-617 & 0.569 & 0.570 & 2.995 & 3.3e-1812 & 4.8e-618 & 2.2e-03 & 1.1e-01 \\
%2522 & 3.8e-927 & 1.6e-309 & 0.754 & 0.755 & 7.5e-618 & 0.569 & 0.570 & 2.995 & 6.3e-1813 & 2.7e-618 & 2.2e-03 & 1.1e-01 \\
%2523 & 1.6e-927 & 1.2e-309 & 0.754 & 0.755 & 4.2e-618 & 0.569 & 0.570 & 2.995 & 1.2e-1813 & 1.6e-618 & 2.2e-03 & 1.1e-01 \\
%2524 & 7.0e-928 & 8.9e-310 & 0.754 & 0.755 & 2.4e-618 & 0.569 & 0.570 & 2.995 & 2.3e-1814 & 8.9e-619 & 2.2e-03 & 1.1e-01 \\
%2525 & 3.0e-928 & 6.7e-310 & 0.754 & 0.755 & 1.4e-618 & 0.569 & 0.570 & 2.995 & 4.4e-1815 & 5.1e-619 & 2.2e-03 & 1.1e-01 \\
%2526 & 1.3e-928 & 5.1e-310 & 0.754 & 0.755 & 7.9e-619 & 0.569 & 0.570 & 2.995 & 8.4e-1816 & 2.9e-619 & 2.2e-03 & 1.1e-01 \\
%2527 & 5.6e-929 & 3.8e-310 & 0.754 & 0.755 & 4.5e-619 & 0.569 & 0.570 & 2.995 & 1.6e-1816 & 1.6e-619 & 2.2e-03 & 1.1e-01 \\
%2528 & 2.4e-929 & 2.9e-310 & 0.754 & 0.755 & 2.6e-619 & 0.569 & 0.570 & 2.995 & 3.1e-1817 & 9.4e-620 & 2.2e-03 & 1.1e-01 \\
%2529 & 1.0e-929 & 2.2e-310 & 0.754 & 0.755 & 1.5e-619 & 0.569 & 0.570 & 2.995 & 5.9e-1818 & 5.3e-620 & 2.2e-03 & 1.1e-01 \\
%2530 & 4.4e-930 & 1.6e-310 & 0.754 & 0.755 & 8.3e-620 & 0.569 & 0.570 & 2.995 & 1.1e-1818 & 3.0e-620 & 2.2e-03 & 1.1e-01 \\
%2531 & 1.9e-930 & 1.2e-310 & 0.754 & 0.755 & 4.7e-620 & 0.569 & 0.570 & 2.995 & 2.2e-1819 & 1.7e-620 & 2.2e-03 & 1.1e-01 \\
%2532 & 8.2e-931 & 9.4e-311 & 0.754 & 0.755 & 2.7e-620 & 0.569 & 0.570 & 2.995 & 4.1e-1820 & 9.9e-621 & 2.2e-03 & 1.1e-01 \\
%2533 & 3.5e-931 & 7.1e-311 & 0.754 & 0.755 & 1.5e-620 & 0.569 & 0.570 & 2.995 & 7.9e-1821 & 5.6e-621 & 2.2e-03 & 1.1e-01 \\
%2534 & 1.5e-931 & 5.3e-311 & 0.754 & 0.755 & 8.7e-621 & 0.569 & 0.570 & 2.995 & 1.5e-1821 & 3.2e-621 & 2.2e-03 & 1.1e-01 \\
%2535 & 6.5e-932 & 4.0e-311 & 0.754 & 0.755 & 5.0e-621 & 0.569 & 0.570 & 2.995 & 2.9e-1822 & 1.8e-621 & 2.2e-03 & 1.1e-01 \\
%2536 & 2.8e-932 & 3.0e-311 & 0.754 & 0.755 & 2.8e-621 & 0.569 & 0.570 & 2.995 & 5.5e-1823 & 1.0e-621 & 2.2e-03 & 1.1e-01 \\
%2537 & 1.2e-932 & 2.3e-311 & 0.754 & 0.755 & 1.6e-621 & 0.569 & 0.570 & 2.995 & 1.1e-1823 & 5.9e-622 & 2.2e-03 & 1.1e-01 \\
%2538 & 5.2e-933 & 1.7e-311 & 0.754 & 0.755 & 9.2e-622 & 0.569 & 0.570 & 2.995 & 2.0e-1824 & 3.4e-622 & 2.2e-03 & 1.1e-01 \\
%2539 & 2.2e-933 & 1.3e-311 & 0.754 & 0.755 & 5.3e-622 & 0.569 & 0.570 & 2.995 & 3.8e-1825 & 1.9e-622 & 2.2e-03 & 1.1e-01 \\
%2540 & 9.6e-934 & 9.9e-312 & 0.754 & 0.755 & 3.0e-622 & 0.569 & 0.570 & 2.995 & 7.3e-1826 & 1.1e-622 & 2.2e-03 & 1.1e-01 \\
%2541 & 4.1e-934 & 7.4e-312 & 0.754 & 0.755 & 1.7e-622 & 0.569 & 0.570 & 2.995 & 1.4e-1826 & 6.3e-623 & 2.2e-03 & 1.1e-01 \\
%2542 & 1.8e-934 & 5.6e-312 & 0.754 & 0.755 & 9.7e-623 & 0.569 & 0.570 & 2.995 & 2.7e-1827 & 3.6e-623 & 2.2e-03 & 1.1e-01 \\
%2543 & 7.6e-935 & 4.2e-312 & 0.754 & 0.755 & 5.5e-623 & 0.569 & 0.570 & 2.995 & 5.1e-1828 & 2.0e-623 & 2.2e-03 & 1.1e-01 \\
%2544 & 3.3e-935 & 3.2e-312 & 0.754 & 0.755 & 3.2e-623 & 0.569 & 0.570 & 2.995 & 9.8e-1829 & 1.2e-623 & 2.2e-03 & 1.1e-01 \\
%2545 & 1.4e-935 & 2.4e-312 & 0.754 & 0.755 & 1.8e-623 & 0.569 & 0.570 & 2.995 & 1.9e-1829 & 6.6e-624 & 2.2e-03 & 1.1e-01 \\
%2546 & 6.1e-936 & 1.8e-312 & 0.754 & 0.755 & 1.0e-623 & 0.569 & 0.570 & 2.995 & 3.6e-1830 & 3.8e-624 & 2.2e-03 & 1.1e-01 \\
%2547 & 2.6e-936 & 1.4e-312 & 0.754 & 0.755 & 5.8e-624 & 0.569 & 0.570 & 2.995 & 6.8e-1831 & 2.1e-624 & 2.2e-03 & 1.1e-01 \\
%2548 & 1.1e-936 & 1.0e-312 & 0.754 & 0.755 & 3.3e-624 & 0.569 & 0.570 & 2.995 & 1.3e-1831 & 1.2e-624 & 2.2e-03 & 1.1e-01 \\
%2549 & 4.8e-937 & 7.8e-313 & 0.754 & 0.755 & 1.9e-624 & 0.569 & 0.570 & 2.995 & 2.5e-1832 & 7.0e-625 & 2.2e-03 & 1.1e-01 \\
%2550 & 2.1e-937 & 5.9e-313 & 0.754 & 0.755 & 1.1e-624 & 0.569 & 0.570 & 2.995 & 4.8e-1833 & 4.0e-625 & 2.2e-03 & 1.1e-01 \\
%2551 & 8.9e-938 & 4.5e-313 & 0.754 & 0.755 & 6.2e-625 & 0.569 & 0.570 & 2.995 & 9.1e-1834 & 2.3e-625 & 2.2e-03 & 1.1e-01 \\
%2552 & 3.8e-938 & 3.4e-313 & 0.754 & 0.755 & 3.5e-625 & 0.569 & 0.570 & 2.995 & 1.7e-1834 & 1.3e-625 & 2.2e-03 & 1.1e-01 \\
%2553 & 1.7e-938 & 2.5e-313 & 0.754 & 0.755 & 2.0e-625 & 0.569 & 0.570 & 2.995 & 3.3e-1835 & 7.3e-626 & 2.2e-03 & 1.1e-01 \\
%2554 & 7.1e-939 & 1.9e-313 & 0.754 & 0.755 & 1.1e-625 & 0.569 & 0.570 & 2.995 & 6.4e-1836 & 4.2e-626 & 2.2e-03 & 1.1e-01 \\
%2555 & 3.1e-939 & 1.5e-313 & 0.754 & 0.755 & 6.5e-626 & 0.569 & 0.570 & 2.995 & 1.2e-1836 & 2.4e-626 & 2.2e-03 & 1.1e-01 \\
%2556 & 1.3e-939 & 1.1e-313 & 0.754 & 0.755 & 3.7e-626 & 0.569 & 0.570 & 2.995 & 2.3e-1837 & 1.4e-626 & 2.2e-03 & 1.1e-01 \\
%2557 & 5.7e-940 & 8.3e-314 & 0.754 & 0.755 & 2.1e-626 & 0.569 & 0.570 & 2.995 & 4.5e-1838 & 7.7e-627 & 2.2e-03 & 1.1e-01 \\
%2558 & 2.4e-940 & 6.2e-314 & 0.754 & 0.755 & 1.2e-626 & 0.569 & 0.570 & 2.995 & 8.5e-1839 & 4.4e-627 & 2.2e-03 & 1.1e-01 \\
%2559 & 1.0e-940 & 4.7e-314 & 0.754 & 0.755 & 6.8e-627 & 0.569 & 0.570 & 2.995 & 1.6e-1839 & 2.5e-627 & 2.2e-03 & 1.1e-01 \\
%2560 & 4.5e-941 & 3.6e-314 & 0.754 & 0.755 & 3.9e-627 & 0.569 & 0.570 & 2.995 & 3.1e-1840 & 1.4e-627 & 2.2e-03 & 1.1e-01 \\
%2561 & 1.9e-941 & 2.7e-314 & 0.754 & 0.755 & 2.2e-627 & 0.569 & 0.570 & 2.995 & 6.0e-1841 & 8.2e-628 & 2.2e-03 & 1.1e-01 \\
%2562 & 8.3e-942 & 2.0e-314 & 0.754 & 0.755 & 1.3e-627 & 0.569 & 0.570 & 2.995 & 1.1e-1841 & 4.6e-628 & 2.2e-03 & 1.1e-01 \\
%2563 & 3.6e-942 & 1.5e-314 & 0.754 & 0.755 & 7.2e-628 & 0.569 & 0.570 & 2.995 & 2.2e-1842 & 2.6e-628 & 2.2e-03 & 1.1e-01 \\
%2564 & 1.5e-942 & 1.2e-314 & 0.754 & 0.755 & 4.1e-628 & 0.569 & 0.570 & 2.995 & 4.2e-1843 & 1.5e-628 & 2.2e-03 & 1.1e-01 \\
%2565 & 6.6e-943 & 8.7e-315 & 0.754 & 0.755 & 2.3e-628 & 0.569 & 0.570 & 2.995 & 8.0e-1844 & 8.6e-629 & 2.2e-03 & 1.1e-01 \\
%2566 & 2.9e-943 & 6.6e-315 & 0.754 & 0.755 & 1.3e-628 & 0.569 & 0.570 & 2.995 & 1.5e-1844 & 4.9e-629 & 2.2e-03 & 1.1e-01 \\
%2567 & 1.2e-943 & 5.0e-315 & 0.754 & 0.755 & 7.6e-629 & 0.569 & 0.570 & 2.995 & 2.9e-1845 & 2.8e-629 & 2.2e-03 & 1.1e-01 \\
%2568 & 5.3e-944 & 3.8e-315 & 0.754 & 0.755 & 4.3e-629 & 0.569 & 0.570 & 2.995 & 5.6e-1846 & 1.6e-629 & 2.2e-03 & 1.1e-01 \\
%2569 & 2.3e-944 & 2.8e-315 & 0.754 & 0.755 & 2.5e-629 & 0.569 & 0.570 & 2.995 & 1.1e-1846 & 9.1e-630 & 2.2e-03 & 1.1e-01 \\
%2570 & 9.8e-945 & 2.1e-315 & 0.754 & 0.755 & 1.4e-629 & 0.569 & 0.570 & 2.995 & 2.0e-1847 & 5.2e-630 & 2.2e-03 & 1.1e-01 \\
%2571 & 4.2e-945 & 1.6e-315 & 0.754 & 0.755 & 8.0e-630 & 0.569 & 0.570 & 2.995 & 3.9e-1848 & 2.9e-630 & 2.2e-03 & 1.1e-01 \\
%2572 & 1.8e-945 & 1.2e-315 & 0.754 & 0.755 & 4.6e-630 & 0.569 & 0.570 & 2.995 & 7.4e-1849 & 1.7e-630 & 2.2e-03 & 1.1e-01 \\
%2573 & 7.8e-946 & 9.2e-316 & 0.754 & 0.755 & 2.6e-630 & 0.569 & 0.570 & 2.995 & 1.4e-1849 & 9.6e-631 & 2.2e-03 & 1.1e-01 \\
%2574 & 3.3e-946 & 6.9e-316 & 0.754 & 0.755 & 1.5e-630 & 0.569 & 0.570 & 2.995 & 2.7e-1850 & 5.4e-631 & 2.2e-03 & 1.1e-01 \\
%2575 & 1.4e-946 & 5.2e-316 & 0.754 & 0.755 & 8.5e-631 & 0.569 & 0.570 & 2.995 & 5.2e-1851 & 3.1e-631 & 2.2e-03 & 1.1e-01 \\
%2576 & 6.2e-947 & 4.0e-316 & 0.754 & 0.755 & 4.8e-631 & 0.569 & 0.570 & 2.995 & 9.9e-1852 & 1.8e-631 & 2.2e-03 & 1.1e-01 \\
%2577 & 2.7e-947 & 3.0e-316 & 0.754 & 0.755 & 2.7e-631 & 0.569 & 0.570 & 2.995 & 1.9e-1852 & 1.0e-631 & 2.2e-03 & 1.1e-01 \\
%2578 & 1.1e-947 & 2.3e-316 & 0.754 & 0.755 & 1.6e-631 & 0.569 & 0.570 & 2.995 & 3.6e-1853 & 5.7e-632 & 2.2e-03 & 1.1e-01 \\
%2579 & 4.9e-948 & 1.7e-316 & 0.754 & 0.755 & 8.9e-632 & 0.569 & 0.570 & 2.995 & 6.9e-1854 & 3.3e-632 & 2.2e-03 & 1.1e-01 \\
%2580 & 2.1e-948 & 1.3e-316 & 0.754 & 0.755 & 5.1e-632 & 0.569 & 0.570 & 2.995 & 1.3e-1854 & 1.9e-632 & 2.2e-03 & 1.1e-01 \\
%2581 & 9.1e-949 & 9.7e-317 & 0.754 & 0.755 & 2.9e-632 & 0.569 & 0.570 & 2.995 & 2.5e-1855 & 1.1e-632 & 2.2e-03 & 1.1e-01 \\
%2582 & 3.9e-949 & 7.3e-317 & 0.754 & 0.755 & 1.7e-632 & 0.569 & 0.570 & 2.995 & 4.8e-1856 & 6.1e-633 & 2.2e-03 & 1.1e-01 \\
%2583 & 1.7e-949 & 5.5e-317 & 0.754 & 0.755 & 9.4e-633 & 0.569 & 0.570 & 2.995 & 9.3e-1857 & 3.5e-633 & 2.2e-03 & 1.1e-01 \\
%2584 & 7.3e-950 & 4.2e-317 & 0.754 & 0.755 & 5.4e-633 & 0.569 & 0.570 & 2.995 & 1.8e-1857 & 2.0e-633 & 2.2e-03 & 1.1e-01 \\
%2585 & 3.1e-950 & 3.1e-317 & 0.754 & 0.755 & 3.1e-633 & 0.569 & 0.570 & 2.995 & 3.4e-1858 & 1.1e-633 & 2.2e-03 & 1.1e-01 \\
%2586 & 1.3e-950 & 2.4e-317 & 0.754 & 0.755 & 1.7e-633 & 0.569 & 0.570 & 2.995 & 6.5e-1859 & 6.4e-634 & 2.2e-03 & 1.1e-01 \\
%2587 & 5.8e-951 & 1.8e-317 & 0.754 & 0.755 & 9.9e-634 & 0.569 & 0.570 & 2.995 & 1.2e-1859 & 3.6e-634 & 2.2e-03 & 1.1e-01 \\
%2588 & 2.5e-951 & 1.4e-317 & 0.754 & 0.755 & 5.7e-634 & 0.569 & 0.570 & 2.995 & 2.4e-1860 & 2.1e-634 & 2.2e-03 & 1.1e-01 \\
%2589 & 1.1e-951 & 1.0e-317 & 0.754 & 0.755 & 3.2e-634 & 0.569 & 0.570 & 2.995 & 4.5e-1861 & 1.2e-634 & 2.2e-03 & 1.1e-01 \\
%2590 & 4.6e-952 & 7.7e-318 & 0.754 & 0.755 & 1.8e-634 & 0.569 & 0.570 & 2.995 & 8.6e-1862 & 6.7e-635 & 2.2e-03 & 1.1e-01 \\
%2591 & 2.0e-952 & 5.8e-318 & 0.754 & 0.755 & 1.0e-634 & 0.569 & 0.570 & 2.995 & 1.7e-1862 & 3.8e-635 & 2.2e-03 & 1.1e-01 \\
%2592 & 8.5e-953 & 4.4e-318 & 0.754 & 0.755 & 6.0e-635 & 0.569 & 0.570 & 2.995 & 3.2e-1863 & 2.2e-635 & 2.2e-03 & 1.1e-01 \\
%2593 & 3.7e-953 & 3.3e-318 & 0.754 & 0.755 & 3.4e-635 & 0.569 & 0.570 & 2.995 & 6.0e-1864 & 1.2e-635 & 2.2e-03 & 1.1e-01 \\
%2594 & 1.6e-953 & 2.5e-318 & 0.754 & 0.755 & 1.9e-635 & 0.569 & 0.570 & 2.995 & 1.2e-1864 & 7.1e-636 & 2.2e-03 & 1.1e-01 \\
%2595 & 6.8e-954 & 1.9e-318 & 0.754 & 0.755 & 1.1e-635 & 0.569 & 0.570 & 2.995 & 2.2e-1865 & 4.0e-636 & 2.2e-03 & 1.1e-01 \\
%2596 & 2.9e-954 & 1.4e-318 & 0.754 & 0.755 & 6.3e-636 & 0.569 & 0.570 & 2.995 & 4.2e-1866 & 2.3e-636 & 2.2e-03 & 1.1e-01 \\
%2597 & 1.3e-954 & 1.1e-318 & 0.754 & 0.755 & 3.6e-636 & 0.569 & 0.570 & 2.995 & 8.1e-1867 & 1.3e-636 & 2.2e-03 & 1.1e-01 \\
%2598 & 5.4e-955 & 8.1e-319 & 0.754 & 0.755 & 2.0e-636 & 0.569 & 0.570 & 2.995 & 1.5e-1867 & 7.5e-637 & 2.2e-03 & 1.1e-01 \\
%2599 & 2.3e-955 & 6.1e-319 & 0.754 & 0.755 & 1.2e-636 & 0.569 & 0.570 & 2.995 & 2.9e-1868 & 4.3e-637 & 2.2e-03 & 1.1e-01 \\
%2600 & 1.0e-955 & 4.6e-319 & 0.754 & 0.755 & 6.6e-637 & 0.569 & 0.570 & 2.995 & 5.6e-1869 & 2.4e-637 & 2.2e-03 & 1.1e-01 \\
%2601 & 4.3e-956 & 3.5e-319 & 0.754 & 0.755 & 3.8e-637 & 0.569 & 0.570 & 2.995 & 1.1e-1869 & 1.4e-637 & 2.2e-03 & 1.1e-01 \\
%2602 & 1.8e-956 & 2.6e-319 & 0.754 & 0.755 & 2.2e-637 & 0.569 & 0.570 & 2.995 & 2.1e-1870 & 7.9e-638 & 2.2e-03 & 1.1e-01 \\
%2603 & 7.9e-957 & 2.0e-319 & 0.754 & 0.755 & 1.2e-637 & 0.569 & 0.570 & 2.995 & 3.9e-1871 & 4.5e-638 & 2.2e-03 & 1.1e-01 \\
%2604 & 3.4e-957 & 1.5e-319 & 0.754 & 0.755 & 7.0e-638 & 0.569 & 0.570 & 2.995 & 7.5e-1872 & 2.6e-638 & 2.2e-03 & 1.1e-01 \\
%2605 & 1.5e-957 & 1.1e-319 & 0.754 & 0.755 & 4.0e-638 & 0.569 & 0.570 & 2.995 & 1.4e-1872 & 1.5e-638 & 2.2e-03 & 1.1e-01 \\
%2606 & 6.3e-958 & 8.6e-320 & 0.754 & 0.755 & 2.3e-638 & 0.569 & 0.570 & 2.995 & 2.8e-1873 & 8.3e-639 & 2.2e-03 & 1.1e-01 \\
%2607 & 2.7e-958 & 6.5e-320 & 0.754 & 0.755 & 1.3e-638 & 0.569 & 0.570 & 2.995 & 5.3e-1874 & 4.7e-639 & 2.2e-03 & 1.1e-01 \\
%2608 & 1.2e-958 & 4.9e-320 & 0.754 & 0.755 & 7.4e-639 & 0.569 & 0.570 & 2.995 & 1.0e-1874 & 2.7e-639 & 2.2e-03 & 1.1e-01 \\
%2609 & 5.0e-959 & 3.7e-320 & 0.754 & 0.755 & 4.2e-639 & 0.569 & 0.570 & 2.995 & 1.9e-1875 & 1.5e-639 & 2.2e-03 & 1.1e-01 \\
%2610 & 2.2e-959 & 2.8e-320 & 0.754 & 0.755 & 2.4e-639 & 0.569 & 0.570 & 2.995 & 3.7e-1876 & 8.8e-640 & 2.2e-03 & 1.1e-01 \\
%2611 & 9.3e-960 & 2.1e-320 & 0.754 & 0.755 & 1.4e-639 & 0.569 & 0.570 & 2.995 & 7.0e-1877 & 5.0e-640 & 2.2e-03 & 1.1e-01 \\
%2612 & 4.0e-960 & 1.6e-320 & 0.754 & 0.755 & 7.8e-640 & 0.569 & 0.570 & 2.995 & 1.3e-1877 & 2.8e-640 & 2.2e-03 & 1.1e-01 \\
%2613 & 1.7e-960 & 1.2e-320 & 0.754 & 0.755 & 4.4e-640 & 0.569 & 0.570 & 2.995 & 2.6e-1878 & 1.6e-640 & 2.2e-03 & 1.1e-01 \\
%2614 & 7.4e-961 & 9.1e-321 & 0.754 & 0.755 & 2.5e-640 & 0.569 & 0.570 & 2.995 & 4.9e-1879 & 9.3e-641 & 2.2e-03 & 1.1e-01 \\
%2615 & 3.2e-961 & 6.8e-321 & 0.754 & 0.755 & 1.4e-640 & 0.569 & 0.570 & 2.995 & 9.4e-1880 & 5.3e-641 & 2.2e-03 & 1.1e-01 \\
%2616 & 1.4e-961 & 5.2e-321 & 0.754 & 0.755 & 8.2e-641 & 0.569 & 0.570 & 2.995 & 1.8e-1880 & 3.0e-641 & 2.2e-03 & 1.1e-01 \\
%2617 & 5.9e-962 & 3.9e-321 & 0.754 & 0.755 & 4.7e-641 & 0.569 & 0.570 & 2.995 & 3.4e-1881 & 1.7e-641 & 2.2e-03 & 1.1e-01 \\
%2618 & 2.5e-962 & 2.9e-321 & 0.754 & 0.755 & 2.7e-641 & 0.569 & 0.570 & 2.995 & 6.6e-1882 & 9.8e-642 & 2.2e-03 & 1.1e-01 \\
%2619 & 1.1e-962 & 2.2e-321 & 0.754 & 0.755 & 1.5e-641 & 0.569 & 0.570 & 2.995 & 1.3e-1882 & 5.6e-642 & 2.2e-03 & 1.1e-01 \\
%2620 & 4.7e-963 & 1.7e-321 & 0.754 & 0.755 & 8.6e-642 & 0.569 & 0.570 & 2.995 & 2.4e-1883 & 3.2e-642 & 2.2e-03 & 1.1e-01 \\
%2621 & 2.0e-963 & 1.3e-321 & 0.754 & 0.755 & 4.9e-642 & 0.569 & 0.570 & 2.995 & 4.6e-1884 & 1.8e-642 & 2.2e-03 & 1.1e-01 \\
%2622 & 8.7e-964 & 9.5e-322 & 0.754 & 0.755 & 2.8e-642 & 0.569 & 0.570 & 2.995 & 8.8e-1885 & 1.0e-642 & 2.2e-03 & 1.1e-01 \\
%2623 & 3.7e-964 & 7.2e-322 & 0.754 & 0.755 & 1.6e-642 & 0.569 & 0.570 & 2.995 & 1.7e-1885 & 5.9e-643 & 2.2e-03 & 1.1e-01 \\
%2624 & 1.6e-964 & 5.4e-322 & 0.754 & 0.755 & 9.1e-643 & 0.569 & 0.570 & 2.995 & 3.2e-1886 & 3.3e-643 & 2.2e-03 & 1.1e-01 \\
%2625 & 6.9e-965 & 4.1e-322 & 0.754 & 0.755 & 5.2e-643 & 0.569 & 0.570 & 2.995 & 6.1e-1887 & 1.9e-643 & 2.2e-03 & 1.1e-01 \\
%2626 & 3.0e-965 & 3.1e-322 & 0.754 & 0.755 & 3.0e-643 & 0.569 & 0.570 & 2.995 & 1.2e-1887 & 1.1e-643 & 2.2e-03 & 1.1e-01 \\
%2627 & 1.3e-965 & 2.3e-322 & 0.754 & 0.755 & 1.7e-643 & 0.569 & 0.570 & 2.995 & 2.2e-1888 & 6.2e-644 & 2.2e-03 & 1.1e-01 \\
%2628 & 5.5e-966 & 1.8e-322 & 0.754 & 0.755 & 9.6e-644 & 0.569 & 0.570 & 2.995 & 4.3e-1889 & 3.5e-644 & 2.2e-03 & 1.1e-01 \\
%2629 & 2.4e-966 & 1.3e-322 & 0.754 & 0.755 & 5.5e-644 & 0.569 & 0.570 & 2.995 & 8.2e-1890 & 2.0e-644 & 2.2e-03 & 1.1e-01 \\
%2630 & 1.0e-966 & 1.0e-322 & 0.754 & 0.755 & 3.1e-644 & 0.569 & 0.570 & 2.995 & 1.6e-1890 & 1.1e-644 & 2.2e-03 & 1.1e-01 \\
%2631 & 4.4e-967 & 7.6e-323 & 0.754 & 0.755 & 1.8e-644 & 0.569 & 0.570 & 2.995 & 3.0e-1891 & 6.5e-645 & 2.2e-03 & 1.1e-01 \\
%2632 & 1.9e-967 & 5.7e-323 & 0.754 & 0.755 & 1.0e-644 & 0.569 & 0.570 & 2.995 & 5.7e-1892 & 3.7e-645 & 2.2e-03 & 1.1e-01 \\
%2633 & 8.1e-968 & 4.3e-323 & 0.754 & 0.755 & 5.8e-645 & 0.569 & 0.570 & 2.995 & 1.1e-1892 & 2.1e-645 & 2.2e-03 & 1.1e-01 \\
%2634 & 3.5e-968 & 3.3e-323 & 0.754 & 0.755 & 3.3e-645 & 0.569 & 0.570 & 2.995 & 2.1e-1893 & 1.2e-645 & 2.2e-03 & 1.1e-01 \\
%2635 & 1.5e-968 & 2.5e-323 & 0.754 & 0.755 & 1.9e-645 & 0.569 & 0.570 & 2.995 & 4.0e-1894 & 6.9e-646 & 2.2e-03 & 1.1e-01 \\
%2636 & 6.5e-969 & 1.9e-323 & 0.754 & 0.755 & 1.1e-645 & 0.569 & 0.570 & 2.995 & 7.6e-1895 & 3.9e-646 & 2.2e-03 & 1.1e-01 \\
%2637 & 2.8e-969 & 1.4e-323 & 0.754 & 0.755 & 6.1e-646 & 0.569 & 0.570 & 2.995 & 1.5e-1895 & 2.2e-646 & 2.2e-03 & 1.1e-01 \\
%2638 & 1.2e-969 & 1.1e-323 & 0.754 & 0.755 & 3.5e-646 & 0.569 & 0.570 & 2.995 & 2.8e-1896 & 1.3e-646 & 2.2e-03 & 1.1e-01 \\
%2639 & 5.1e-970 & 8.0e-324 & 0.754 & 0.755 & 2.0e-646 & 0.569 & 0.570 & 2.995 & 5.3e-1897 & 7.2e-647 & 2.2e-03 & 1.1e-01 \\
%2640 & 2.2e-970 & 6.0e-324 & 0.754 & 0.755 & 1.1e-646 & 0.569 & 0.570 & 2.995 & 1.0e-1897 & 4.1e-647 & 2.2e-03 & 1.1e-01 \\
%2641 & 9.5e-971 & 4.6e-324 & 0.754 & 0.755 & 6.4e-647 & 0.569 & 0.570 & 2.995 & 1.9e-1898 & 2.4e-647 & 2.2e-03 & 1.1e-01 \\
%2642 & 4.1e-971 & 3.4e-324 & 0.754 & 0.755 & 3.7e-647 & 0.569 & 0.570 & 2.995 & 3.7e-1899 & 1.3e-647 & 2.2e-03 & 1.1e-01 \\
%2643 & 1.8e-971 & 2.6e-324 & 0.754 & 0.755 & 2.1e-647 & 0.569 & 0.570 & 2.995 & 7.1e-1900 & 7.6e-648 & 2.2e-03 & 1.1e-01 \\
%2644 & 7.6e-972 & 2.0e-324 & 0.754 & 0.755 & 1.2e-647 & 0.569 & 0.570 & 2.995 & 1.4e-1900 & 4.4e-648 & 2.2e-03 & 1.1e-01 \\
%2645 & 3.3e-972 & 1.5e-324 & 0.754 & 0.755 & 6.8e-648 & 0.569 & 0.570 & 2.995 & 2.6e-1901 & 2.5e-648 & 2.2e-03 & 1.1e-01 \\
%2646 & 1.4e-972 & 1.1e-324 & 0.754 & 0.755 & 3.9e-648 & 0.569 & 0.570 & 2.995 & 5.0e-1902 & 1.4e-648 & 2.2e-03 & 1.1e-01 \\
%2647 & 6.0e-973 & 8.4e-325 & 0.754 & 0.755 & 2.2e-648 & 0.569 & 0.570 & 2.995 & 9.5e-1903 & 8.1e-649 & 2.2e-03 & 1.1e-01 \\
%2648 & 2.6e-973 & 6.4e-325 & 0.754 & 0.755 & 1.3e-648 & 0.569 & 0.570 & 2.995 & 1.8e-1903 & 4.6e-649 & 2.2e-03 & 1.1e-01 \\
%2649 & 1.1e-973 & 4.8e-325 & 0.754 & 0.755 & 7.1e-649 & 0.569 & 0.570 & 2.995 & 3.5e-1904 & 2.6e-649 & 2.2e-03 & 1.1e-01 \\
%2650 & 4.8e-974 & 3.6e-325 & 0.754 & 0.755 & 4.1e-649 & 0.569 & 0.570 & 2.995 & 6.6e-1905 & 1.5e-649 & 2.2e-03 & 1.1e-01 \\
%2651 & 2.1e-974 & 2.7e-325 & 0.754 & 0.755 & 2.3e-649 & 0.569 & 0.570 & 2.995 & 1.3e-1905 & 8.5e-650 & 2.2e-03 & 1.1e-01 \\
%2652 & 8.9e-975 & 2.1e-325 & 0.754 & 0.755 & 1.3e-649 & 0.569 & 0.570 & 2.995 & 2.4e-1906 & 4.8e-650 & 2.2e-03 & 1.1e-01 \\
%2653 & 3.8e-975 & 1.6e-325 & 0.754 & 0.755 & 7.5e-650 & 0.569 & 0.570 & 2.995 & 4.6e-1907 & 2.8e-650 & 2.2e-03 & 1.1e-01 \\
%2654 & 1.6e-975 & 1.2e-325 & 0.754 & 0.755 & 4.3e-650 & 0.569 & 0.570 & 2.995 & 8.9e-1908 & 1.6e-650 & 2.2e-03 & 1.1e-01 \\
%2655 & 7.1e-976 & 8.9e-326 & 0.754 & 0.755 & 2.4e-650 & 0.569 & 0.570 & 2.995 & 1.7e-1908 & 9.0e-651 & 2.2e-03 & 1.1e-01 \\
%2656 & 3.0e-976 & 6.7e-326 & 0.754 & 0.755 & 1.4e-650 & 0.569 & 0.570 & 2.995 & 3.2e-1909 & 5.1e-651 & 2.2e-03 & 1.1e-01 \\
%2657 & 1.3e-976 & 5.1e-326 & 0.754 & 0.755 & 7.9e-651 & 0.569 & 0.570 & 2.996 & 6.2e-1910 & 2.9e-651 & 2.2e-03 & 1.1e-01 \\
%2658 & 5.6e-977 & 3.8e-326 & 0.754 & 0.755 & 4.5e-651 & 0.569 & 0.570 & 2.996 & 1.2e-1910 & 1.7e-651 & 2.2e-03 & 1.1e-01 \\
%2659 & 2.4e-977 & 2.9e-326 & 0.754 & 0.755 & 2.6e-651 & 0.569 & 0.570 & 2.996 & 2.3e-1911 & 9.4e-652 & 2.2e-03 & 1.1e-01 \\
%2660 & 1.0e-977 & 2.2e-326 & 0.754 & 0.755 & 1.5e-651 & 0.569 & 0.570 & 2.996 & 4.3e-1912 & 5.4e-652 & 2.2e-03 & 1.1e-01 \\
%2661 & 4.5e-978 & 1.6e-326 & 0.754 & 0.755 & 8.4e-652 & 0.569 & 0.570 & 2.996 & 8.3e-1913 & 3.1e-652 & 2.2e-03 & 1.1e-01 \\
%2662 & 1.9e-978 & 1.2e-326 & 0.754 & 0.755 & 4.8e-652 & 0.569 & 0.570 & 2.996 & 1.6e-1913 & 1.7e-652 & 2.2e-03 & 1.1e-01 \\
%2663 & 8.3e-979 & 9.4e-327 & 0.754 & 0.755 & 2.7e-652 & 0.569 & 0.570 & 2.996 & 3.0e-1914 & 1.0e-652 & 2.2e-03 & 1.1e-01 \\
%2664 & 3.6e-979 & 7.1e-327 & 0.754 & 0.755 & 1.5e-652 & 0.569 & 0.570 & 2.996 & 5.8e-1915 & 5.7e-653 & 2.2e-03 & 1.1e-01 \\
%2665 & 1.5e-979 & 5.4e-327 & 0.754 & 0.755 & 8.8e-653 & 0.569 & 0.570 & 2.996 & 1.1e-1915 & 3.2e-653 & 2.2e-03 & 1.1e-01 \\
%2666 & 6.6e-980 & 4.0e-327 & 0.754 & 0.755 & 5.0e-653 & 0.569 & 0.570 & 2.996 & 2.1e-1916 & 1.8e-653 & 2.2e-03 & 1.1e-01 \\
%2667 & 2.8e-980 & 3.0e-327 & 0.754 & 0.755 & 2.9e-653 & 0.569 & 0.570 & 2.996 & 4.0e-1917 & 1.0e-653 & 2.2e-03 & 1.1e-01 \\
%2668 & 1.2e-980 & 2.3e-327 & 0.754 & 0.755 & 1.6e-653 & 0.569 & 0.570 & 2.996 & 7.7e-1918 & 6.0e-654 & 2.2e-03 & 1.1e-01 \\
%2669 & 5.2e-981 & 1.7e-327 & 0.754 & 0.755 & 9.3e-654 & 0.569 & 0.570 & 2.996 & 1.5e-1918 & 3.4e-654 & 2.2e-03 & 1.1e-01 \\
%2670 & 2.3e-981 & 1.3e-327 & 0.754 & 0.755 & 5.3e-654 & 0.569 & 0.570 & 2.996 & 2.8e-1919 & 1.9e-654 & 2.2e-03 & 1.1e-01 \\
%2671 & 9.7e-982 & 9.9e-328 & 0.754 & 0.755 & 3.0e-654 & 0.569 & 0.570 & 2.996 & 5.4e-1920 & 1.1e-654 & 2.2e-03 & 1.1e-01 \\
%2672 & 4.2e-982 & 7.5e-328 & 0.754 & 0.755 & 1.7e-654 & 0.569 & 0.570 & 2.996 & 1.0e-1920 & 6.3e-655 & 2.2e-03 & 1.1e-01 \\
%2673 & 1.8e-982 & 5.6e-328 & 0.754 & 0.755 & 9.8e-655 & 0.569 & 0.570 & 2.996 & 2.0e-1921 & 3.6e-655 & 2.2e-03 & 1.1e-01 \\
%2674 & 7.7e-983 & 4.3e-328 & 0.754 & 0.755 & 5.6e-655 & 0.569 & 0.570 & 2.996 & 3.8e-1922 & 2.0e-655 & 2.2e-03 & 1.1e-01 \\
%2675 & 3.3e-983 & 3.2e-328 & 0.754 & 0.755 & 3.2e-655 & 0.569 & 0.570 & 2.996 & 7.2e-1923 & 1.2e-655 & 2.2e-03 & 1.1e-01 \\
%2676 & 1.4e-983 & 2.4e-328 & 0.754 & 0.755 & 1.8e-655 & 0.569 & 0.570 & 2.996 & 1.4e-1923 & 6.7e-656 & 2.2e-03 & 1.1e-01 \\
%2677 & 6.1e-984 & 1.8e-328 & 0.754 & 0.755 & 1.0e-655 & 0.569 & 0.570 & 2.996 & 2.6e-1924 & 3.8e-656 & 2.2e-03 & 1.1e-01 \\
%2678 & 2.6e-984 & 1.4e-328 & 0.754 & 0.755 & 5.9e-656 & 0.569 & 0.570 & 2.996 & 5.0e-1925 & 2.2e-656 & 2.2e-03 & 1.1e-01 \\
%2679 & 1.1e-984 & 1.0e-328 & 0.754 & 0.755 & 3.4e-656 & 0.569 & 0.570 & 2.996 & 9.6e-1926 & 1.2e-656 & 2.2e-03 & 1.1e-01 \\
%2680 & 4.9e-985 & 7.9e-329 & 0.754 & 0.755 & 1.9e-656 & 0.569 & 0.570 & 2.996 & 1.8e-1926 & 7.0e-657 & 2.2e-03 & 1.1e-01 \\
%2681 & 2.1e-985 & 5.9e-329 & 0.754 & 0.755 & 1.1e-656 & 0.569 & 0.570 & 2.996 & 3.5e-1927 & 4.0e-657 & 2.2e-03 & 1.1e-01 \\
%2682 & 9.1e-986 & 4.5e-329 & 0.754 & 0.755 & 6.2e-657 & 0.569 & 0.570 & 2.996 & 6.7e-1928 & 2.3e-657 & 2.2e-03 & 1.1e-01 \\
%2683 & 3.9e-986 & 3.4e-329 & 0.754 & 0.755 & 3.5e-657 & 0.569 & 0.570 & 2.996 & 1.3e-1928 & 1.3e-657 & 2.2e-03 & 1.1e-01 \\
%2684 & 1.7e-986 & 2.6e-329 & 0.754 & 0.755 & 2.0e-657 & 0.569 & 0.570 & 2.996 & 2.5e-1929 & 7.4e-658 & 2.2e-03 & 1.1e-01 \\
%2685 & 7.2e-987 & 1.9e-329 & 0.754 & 0.755 & 1.1e-657 & 0.569 & 0.570 & 2.996 & 4.7e-1930 & 4.2e-658 & 2.2e-03 & 1.1e-01 \\
%2686 & 3.1e-987 & 1.5e-329 & 0.754 & 0.755 & 6.5e-658 & 0.569 & 0.570 & 2.996 & 9.0e-1931 & 2.4e-658 & 2.2e-03 & 1.1e-01 \\
%2687 & 1.3e-987 & 1.1e-329 & 0.754 & 0.755 & 3.7e-658 & 0.569 & 0.570 & 2.996 & 1.7e-1931 & 1.4e-658 & 2.2e-03 & 1.1e-01 \\
%2688 & 5.7e-988 & 8.3e-330 & 0.754 & 0.755 & 2.1e-658 & 0.569 & 0.570 & 2.996 & 3.3e-1932 & 7.8e-659 & 2.2e-03 & 1.1e-01 \\
%2689 & 2.5e-988 & 6.3e-330 & 0.754 & 0.755 & 1.2e-658 & 0.569 & 0.570 & 2.996 & 6.3e-1933 & 4.4e-659 & 2.2e-03 & 1.1e-01 \\
%2690 & 1.1e-988 & 4.7e-330 & 0.754 & 0.755 & 6.9e-659 & 0.569 & 0.570 & 2.996 & 1.2e-1933 & 2.5e-659 & 2.2e-03 & 1.1e-01 \\
%2691 & 4.6e-989 & 3.6e-330 & 0.754 & 0.755 & 3.9e-659 & 0.569 & 0.570 & 2.996 & 2.3e-1934 & 1.4e-659 & 2.2e-03 & 1.1e-01 \\
%2692 & 2.0e-989 & 2.7e-330 & 0.754 & 0.755 & 2.2e-659 & 0.569 & 0.570 & 2.996 & 4.4e-1935 & 8.2e-660 & 2.2e-03 & 1.1e-01 \\
%2693 & 8.5e-990 & 2.0e-330 & 0.754 & 0.755 & 1.3e-659 & 0.569 & 0.570 & 2.996 & 8.4e-1936 & 4.7e-660 & 2.2e-03 & 1.1e-01 \\
%2694 & 3.6e-990 & 1.5e-330 & 0.754 & 0.755 & 7.3e-660 & 0.569 & 0.570 & 2.996 & 1.6e-1936 & 2.7e-660 & 2.2e-03 & 1.1e-01 \\
%2695 & 1.6e-990 & 1.2e-330 & 0.754 & 0.755 & 4.1e-660 & 0.569 & 0.570 & 2.996 & 3.1e-1937 & 1.5e-660 & 2.2e-03 & 1.1e-01 \\
%2696 & 6.7e-991 & 8.8e-331 & 0.754 & 0.755 & 2.4e-660 & 0.569 & 0.570 & 2.996 & 5.9e-1938 & 8.7e-661 & 2.2e-03 & 1.1e-01 \\
%2697 & 2.9e-991 & 6.6e-331 & 0.754 & 0.755 & 1.3e-660 & 0.569 & 0.570 & 2.996 & 1.1e-1938 & 4.9e-661 & 2.2e-03 & 1.1e-01 \\
%2698 & 1.2e-991 & 5.0e-331 & 0.754 & 0.755 & 7.7e-661 & 0.569 & 0.570 & 2.996 & 2.1e-1939 & 2.8e-661 & 2.2e-03 & 1.1e-01 \\
%2699 & 5.4e-992 & 3.8e-331 & 0.754 & 0.755 & 4.4e-661 & 0.569 & 0.570 & 2.996 & 4.1e-1940 & 1.6e-661 & 2.2e-03 & 1.1e-01 \\
%2700 & 2.3e-992 & 2.8e-331 & 0.754 & 0.755 & 2.5e-661 & 0.569 & 0.570 & 2.996 & 7.8e-1941 & 9.1e-662 & 2.2e-03 & 1.1e-01 \\
%2701 & 9.9e-993 & 2.1e-331 & 0.754 & 0.755 & 1.4e-661 & 0.569 & 0.570 & 2.996 & 1.5e-1941 & 5.2e-662 & 2.2e-03 & 1.1e-01 \\
%2702 & 4.3e-993 & 1.6e-331 & 0.754 & 0.755 & 8.1e-662 & 0.569 & 0.570 & 2.996 & 2.9e-1942 & 3.0e-662 & 2.2e-03 & 1.1e-01 \\
%2703 & 1.8e-993 & 1.2e-331 & 0.754 & 0.755 & 4.6e-662 & 0.569 & 0.570 & 2.996 & 5.5e-1943 & 1.7e-662 & 2.2e-03 & 1.1e-01 \\
%2704 & 7.9e-994 & 9.2e-332 & 0.754 & 0.755 & 2.6e-662 & 0.569 & 0.570 & 2.996 & 1.0e-1943 & 9.6e-663 & 2.2e-03 & 1.1e-01 \\
%2705 & 3.4e-994 & 7.0e-332 & 0.754 & 0.755 & 1.5e-662 & 0.569 & 0.570 & 2.996 & 2.0e-1944 & 5.5e-663 & 2.2e-03 & 1.1e-01 \\
%2706 & 1.5e-994 & 5.3e-332 & 0.754 & 0.755 & 8.5e-663 & 0.569 & 0.570 & 2.996 & 3.8e-1945 & 3.1e-663 & 2.2e-03 & 1.1e-01 \\
%2707 & 6.3e-995 & 4.0e-332 & 0.754 & 0.755 & 4.9e-663 & 0.569 & 0.570 & 2.996 & 7.3e-1946 & 1.8e-663 & 2.2e-03 & 1.1e-01 \\
%2708 & 2.7e-995 & 3.0e-332 & 0.754 & 0.755 & 2.8e-663 & 0.569 & 0.570 & 2.996 & 1.4e-1946 & 1.0e-663 & 2.2e-03 & 1.1e-01 \\
%2709 & 1.2e-995 & 2.3e-332 & 0.754 & 0.755 & 1.6e-663 & 0.569 & 0.570 & 2.996 & 2.7e-1947 & 5.8e-664 & 2.2e-03 & 1.1e-01 \\
%2710 & 5.0e-996 & 1.7e-332 & 0.754 & 0.755 & 9.0e-664 & 0.569 & 0.570 & 2.996 & 5.1e-1948 & 3.3e-664 & 2.2e-03 & 1.1e-01 \\
%2711 & 2.1e-996 & 1.3e-332 & 0.754 & 0.755 & 5.1e-664 & 0.569 & 0.570 & 2.996 & 9.7e-1949 & 1.9e-664 & 2.2e-03 & 1.1e-01 \\
%2712 & 9.2e-997 & 9.7e-333 & 0.754 & 0.755 & 2.9e-664 & 0.569 & 0.570 & 2.996 & 1.9e-1949 & 1.1e-664 & 2.2e-03 & 1.1e-01 \\
%2713 & 4.0e-997 & 7.4e-333 & 0.754 & 0.755 & 1.7e-664 & 0.569 & 0.570 & 2.996 & 3.6e-1950 & 6.1e-665 & 2.2e-03 & 1.1e-01 \\
%2714 & 1.7e-997 & 5.6e-333 & 0.754 & 0.755 & 9.5e-665 & 0.569 & 0.570 & 2.996 & 6.8e-1951 & 3.5e-665 & 2.2e-03 & 1.1e-01 \\
%2715 & 7.4e-998 & 4.2e-333 & 0.754 & 0.755 & 5.4e-665 & 0.569 & 0.570 & 2.996 & 1.3e-1951 & 2.0e-665 & 2.2e-03 & 1.1e-01 \\
%2716 & 3.2e-998 & 3.2e-333 & 0.754 & 0.755 & 3.1e-665 & 0.569 & 0.570 & 2.996 & 2.5e-1952 & 1.1e-665 & 2.2e-03 & 1.1e-01 \\
%2717 & 1.4e-998 & 2.4e-333 & 0.754 & 0.755 & 1.8e-665 & 0.569 & 0.570 & 2.996 & 4.8e-1953 & 6.4e-666 & 2.2e-03 & 1.1e-01 \\
%2718 & 5.9e-999 & 1.8e-333 & 0.754 & 0.755 & 1.0e-665 & 0.569 & 0.570 & 2.996 & 9.1e-1954 & 3.7e-666 & 2.2e-03 & 1.1e-01 \\
%2719 & 2.5e-999 & 1.4e-333 & 0.754 & 0.755 & 5.7e-666 & 0.569 & 0.570 & 2.996 & 1.7e-1954 & 2.1e-666 & 2.2e-03 & 1.1e-01 \\
%2720 & 1.1e-999 & 1.0e-333 & 0.754 & 0.755 & 3.2e-666 & 0.569 & 0.570 & 2.996 & 3.3e-1955 & 1.2e-666 & 2.2e-03 & 1.1e-01 \\
2721 & 4.7e-1000 & 7.8e-334 & 0.754 & 0.755 & 1.9e-666 & 0.569 & 0.570 & 2.996 & 6.4e-1956 & 6.8e-667 & 2.2e-03 & 1.1e-01 \\
2722 & 2.0e-1000 & 5.9e-334 & 0.754 & 0.755 & 1.1e-666 & 0.569 & 0.570 & 2.996 & 1.2e-1956 & 3.9e-667 & 2.2e-03 & 1.1e-01 \\
2723 & 8.6e-1001 & 4.4e-334 & 0.754 & 0.755 & 6.0e-667 & 0.569 & 0.570 & 2.996 & 2.3e-1957 & 2.2e-667 & 2.2e-03 & 1.1e-01 \\
\end{tabular}
